Analyzing the barren plateau phenomenon in training quantum neural networks with the ZX-calculus

In this paper, we propose a general scheme to analyze the gradient vanishing phenomenon, also known as the barren plateau phenomenon, in training quantum neural networks with the ZX-calculus. More precisely, we extend the barren plateaus theorem from unitary 2-design circuits to any parameterized quantum circuits under certain reasonable assumptions. The main technical contribution of this paper is representing certain integrations as ZX-diagrams and computing them with the ZX-calculus. The method is used to analyze four concrete quantum neural networks with different structures. It is shown that, for the hardware efficient ansatz and the MPS-inspired ansatz, there exist barren plateaus, while for the QCNN ansatz and the tree tensor network ansatz, there exists no barren plateau.

==> figures/MPS-analysis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (110) at (-15, 1.5) {};
		\node [style=vertex] (111) at (-15, 0) {};
		\node [style=box] (112) at (-13, 1.5) {$v_{1,3}$};
		\node [style=box] (113) at (-13, 0) {$v_2$};
		\node [style=none] (114) at (-15.5, 0.75) {4};
		\node [style=vertex set] (115) at (-16, 0) {};
		\node [style=vertex set] (116) at (-16, 1.5) {};
		\node [style=vertex set] (117) at (-16, 1.5) {};
		\node [style=vertex set] (118) at (-15, 0.75) {};
		\node [style=none] (119) at (-15, 2) {2};
		\node [style=none] (120) at (-14.75, 0.25) {2};
		\node [style=none] (121) at (-17, 1.5) {};
		\node [style=none] (122) at (-17, 0) {};
		\node [style=box] (125) at (-8, 1.5) {$v_{1,3}$};
		\node [style=box] (126) at (-8, 0) {$v_{1,3}^-$};
		\node [style=none] (134) at (-9.5, 1.5) {};
		\node [style=none] (135) at (-9.5, 0) {};
		\node [style=none] (136) at (-11.5, 0.75) {=};
		\node [style=none] (137) at (-10.75, 0.75) {$\frac{1}{2}$};
		\node [style=box] (138) at (-4.5, 1.5) {$v_{1,3}^-$};
		\node [style=box] (139) at (-4.5, 0) {$v_2$};
		\node [style=none] (140) at (-6, 1.5) {};
		\node [style=none] (141) at (-6, 0) {};
		\node [style=none] (142) at (-6.5, 0.75) {+};
		\node [style=none] (143) at (-10, 1.75) {};
		\node [style=none] (144) at (-10, -0.25) {};
		\node [style=none] (145) at (-3.25, 1.75) {};
		\node [style=none] (146) at (-3.25, -0.25) {};
		\node [style=vertex] (147) at (0, 1.5) {};
		\node [style=vertex] (148) at (0, 0) {};
		\node [style=box] (149) at (2, 1.5) {$v_{1,3}$};
		\node [style=box] (150) at (2, 0) {$v_{1,3}^-$};
		\node [style=none] (151) at (-0.5, 0.75) {4};
		\node [style=vertex set] (152) at (-1, 0) {};
		\node [style=vertex set] (153) at (-1, 1.5) {};
		\node [style=vertex set] (154) at (-1, 1.5) {};
		\node [style=vertex set] (155) at (0, 0.75) {};
		\node [style=none] (156) at (0, 2) {2};
		\node [style=none] (157) at (0.25, 0.25) {2};
		\node [style=none] (158) at (-2, 1.5) {};
		\node [style=none] (159) at (-2, 0) {};
		\node [style=none] (164) at (3.5, 0.75) {=};
		\node [style=box] (166) at (5.75, 1.5) {$v_{1,3}^-$};
		\node [style=box] (167) at (5.75, 0) {$v_2$};
		\node [style=none] (168) at (4.25, 1.5) {};
		\node [style=none] (169) at (4.25, 0) {};
		\node [style=none] (170) at (-2.75, 0.5) {,};
		\node [style=vertex] (171) at (9.5, 1.5) {};
		\node [style=vertex] (172) at (9.5, 0) {};
		\node [style=box] (173) at (11.5, 1.5) {$v_{1,3}$};
		\node [style=box] (174) at (11.5, 0) {$v_{1,3}$};
		\node [style=none] (175) at (9, 0.75) {4};
		\node [style=vertex set] (176) at (8.5, 0) {};
		\node [style=vertex set] (177) at (8.5, 1.5) {};
		\node [style=vertex set] (178) at (8.5, 1.5) {};
		\node [style=vertex set] (179) at (9.5, 0.75) {};
		\node [style=none] (180) at (9.5, 2) {2};
		\node [style=none] (181) at (9.75, 0.25) {2};
		\node [style=none] (182) at (7.5, 1.5) {};
		\node [style=none] (183) at (7.5, 0) {};
		\node [style=none] (184) at (13, 0.75) {=};
		\node [style=box] (185) at (15.25, 1.5) {$v_{1,3}$};
		\node [style=box] (186) at (15.25, 0) {$v_{1,3}$};
		\node [style=none] (187) at (13.75, 1.5) {};
		\node [style=none] (188) at (13.75, 0) {};
		\node [style=none] (189) at (6.75, 0.5) {,};
		\node [style=none] (190) at (16.25, 0.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (115);
		\draw (117) to (110);
		\draw (110) to (118);
		\draw (118) to (111);
		\draw (111) to (113);
		\draw (110) to (112);
		\draw (122.center) to (115);
		\draw (121.center) to (117);
		\draw (134.center) to (125);
		\draw (135.center) to (126);
		\draw (140.center) to (138);
		\draw (141.center) to (139);
		\draw [style=brace edge] (144.center) to (143.center);
		\draw [style=brace edge] (145.center) to (146.center);
		\draw (148) to (152);
		\draw (154) to (147);
		\draw (147) to (155);
		\draw (155) to (148);
		\draw (148) to (150);
		\draw (147) to (149);
		\draw (159.center) to (152);
		\draw (158.center) to (154);
		\draw (168.center) to (166);
		\draw (169.center) to (167);
		\draw (172) to (176);
		\draw (178) to (171);
		\draw (171) to (179);
		\draw (179) to (172);
		\draw (172) to (174);
		\draw (171) to (173);
		\draw (183.center) to (176);
		\draw (182.center) to (178);
		\draw (187.center) to (185);
		\draw (188.center) to (186);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MPS-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 5) {};
		\node [style=none] (1) at (-17, 3.5) {};
		\node [style=none] (2) at (-17, 2) {};
		\node [style=none] (3) at (-17, -2) {};
		\node [style=box] (4) at (-15, 5) {$R_X$};
		\node [style=box] (5) at (-15, 3.5) {$R_X$};
		\node [style=vertex] (8) at (-11, 5) {};
		\node [style=vertex set] (9) at (-11, 3.5) {+};
		\node [style=none] (13) at (-5, 5) {};
		\node [style=vertex] (49) at (-5, 3.5) {};
		\node [style=vertex set] (50) at (-5, 2) {+};
		\node [style=vertex] (63) at (4, -0.5) {};
		\node [style=vertex set] (64) at (4, -2) {+};
		\node [style=box] (93) at (-13, 5) {$R_Z$};
		\node [style=box] (94) at (-13, 3.5) {$R_Z$};
		\node [style=box] (101) at (-9, 5) {$R_X$};
		\node [style=box] (102) at (-9, 3.5) {$R_X$};
		\node [style=box] (103) at (-9, 2) {$R_X$};
		\node [style=box] (109) at (-7, 5) {$R_Z$};
		\node [style=box] (110) at (-7, 3.5) {$R_Z$};
		\node [style=box] (111) at (-7, 2) {$R_Z$};
		\node [style=box] (125) at (-3, 3.5) {$R_X$};
		\node [style=box] (126) at (0, -2) {$R_X$};
		\node [style=box] (128) at (-1, 3.5) {$R_Z$};
		\node [style=box] (129) at (2, -2) {$R_Z$};
		\node [style=box] (131) at (0, -0.5) {$R_X$};
		\node [style=box] (134) at (2, -0.5) {$R_Z$};
		\node [style=none] (135) at (1, 3.5) {};
		\node [style=box] (136) at (6, -0.5) {$R_X$};
		\node [style=box] (137) at (8, -0.5) {$R_Z$};
		\node [style=none] (138) at (10, -0.5) {};
		\node [style=none] (139) at (-4, 2) {};
		\node [style=vertex set] (140) at (-2, -0.5) {$+$};
		\node [style=none] (141) at (-3, 1.5) {$\ddots$};
		\node [style=none] (142) at (-16, 0) {$\vdots$};
		\node [style=none] (143) at (-8, 0) {$\vdots$};
		\node [style=none] (145) at (-17, -3.5) {};
		\node [style=box] (146) at (6, -2) {$R_X$};
		\node [style=box] (147) at (6, -3.5) {$R_X$};
		\node [style=vertex] (148) at (10, -2) {};
		\node [style=vertex set] (149) at (10, -3.5) {+};
		\node [style=none] (150) at (16, -2) {};
		\node [style=none] (151) at (16, -3.5) {};
		\node [style=box] (152) at (8, -2) {$R_Z$};
		\node [style=box] (153) at (8, -3.5) {$R_Z$};
		\node [style=box] (154) at (12, -2) {$R_X$};
		\node [style=box] (155) at (12, -3.5) {$R_X$};
		\node [style=box] (156) at (14, -2) {$R_Z$};
		\node [style=box] (157) at (14, -3.5) {$R_Z$};
		\node [style=none] (158) at (-17.5, 5) {$\ket{0}$};
		\node [style=none] (159) at (-17.5, 3.5) {$\ket{0}$};
		\node [style=none] (160) at (-17.5, 2) {$\ket{0}$};
		\node [style=none] (161) at (-17.5, -2) {$\ket{0}$};
		\node [style=none] (162) at (-17.5, -3.5) {$\ket{0}$};
		\node [style=none] (163) at (-3, -0.5) {};
		\node [style=none] (164) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (8) to (9);
		\draw (49) to (50);
		\draw (63) to (64);
		\draw (4) to (93);
		\draw (93) to (8);
		\draw (5) to (94);
		\draw (94) to (9);
		\draw (101) to (109);
		\draw (102) to (110);
		\draw (103) to (111);
		\draw (8) to (101);
		\draw (9) to (102);
		\draw (110) to (49);
		\draw (111) to (50);
		\draw (125) to (128);
		\draw (126) to (129);
		\draw (131) to (134);
		\draw (49) to (125);
		\draw (129) to (64);
		\draw (134) to (63);
		\draw (109) to (13.center);
		\draw (103) to (2.center);
		\draw (128) to (135.center);
		\draw (3.center) to (126);
		\draw (136) to (137);
		\draw (138.center) to (137);
		\draw (136) to (63);
		\draw (50) to (139.center);
		\draw (140) to (131);
		\draw (145.center) to (147);
		\draw (148) to (149);
		\draw (146) to (152);
		\draw (152) to (148);
		\draw (147) to (153);
		\draw (153) to (149);
		\draw (154) to (156);
		\draw (155) to (157);
		\draw (148) to (154);
		\draw (149) to (155);
		\draw (157) to (151.center);
		\draw (156) to (150.center);
		\draw (64) to (146);
		\draw (163.center) to (140);
		\draw (164.center) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MPS-variance-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-8, 3) {};
		\node [style=vertex] (1) at (-8, 1.5) {};
		\node [style=vertex] (2) at (-8, 0) {};
		\node [style=vertex] (3) at (-8, -4) {};
		\node [style=vertex] (4) at (-4, 3) {};
		\node [style=vertex set] (5) at (-5, 1.5) {};
		\node [style=vertex] (6) at (-2, 3) {};
		\node [style=vertex] (7) at (-2, 1.5) {};
		\node [style=box] (8) at (0, 3) {$v_{1,3}$};
		\node [style=vertex] (9) at (0, 1.5) {};
		\node [style=vertex] (10) at (0, 0) {};
		\node [style=vertex] (11) at (5, -2.5) {};
		\node [style=vertex] (12) at (5, -4) {};
		\node [style=vertex] (13) at (-4, 1.5) {};
		\node [style=vertex set] (15) at (-5, 0) {};
		\node [style=vertex] (17) at (-2, 0) {};
		\node [style=vertex set] (19) at (-5, -4) {};
		\node [style=vertex] (21) at (3, -4) {};
		\node [style=vertex] (22) at (3, -2.5) {};
		\node [style=box] (23) at (2, 1.5) {$v_{1,3}$};
		\node [style=box] (26) at (7, -2.5) {$v_{1,3}$};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, -0.5) {$\ddots$};
		\node [style=none] (30) at (-8, -1.25) {$\vdots$};
		\node [style=none] (31) at (-1, -1.25) {$\vdots$};
		\node [style=vertex] (32) at (-8, -5.5) {};
		\node [style=vertex set] (33) at (-5, -5.5) {};
		\node [style=vertex] (34) at (7, -4) {};
		\node [style=vertex] (35) at (7, -5.5) {};
		\node [style=box] (36) at (9, -4) {$v_{1,3}$};
		\node [style=box] (37) at (10, -5.5) {$\frac{1}{2}(v_{2}+v_{1,3}^-)$};
		\node [style=vertex] (38) at (5, -5.5) {};
		\node [style=none] (44) at (-8.5, 3) {$\frac{1}{4}$};
		\node [style=none] (45) at (-8.5, 1.5) {$\frac{1}{4}$};
		\node [style=none] (46) at (-8.5, -4) {$\frac{1}{4}$};
		\node [style=none] (47) at (-8.5, -5.5) {$\frac{1}{4}$};
		\node [style=none] (48) at (-8.5, 0) {$\frac{1}{4}$};
		\node [style=none] (49) at (-0.5, 0.75) {4};
		\node [style=none] (50) at (-2.5, 2.25) {4};
		\node [style=none] (51) at (4.5, -3.25) {4};
		\node [style=none] (52) at (6.5, -4.75) {4};
		\node [style=vertex set] (53) at (-5, 3) {};
		\node [style=vertex set] (54) at (-3, 1.5) {};
		\node [style=vertex set] (55) at (-1, 0) {};
		\node [style=vertex set] (56) at (4, -4) {};
		\node [style=vertex set] (57) at (6, -5.5) {};
		\node [style=vertex set] (58) at (-3, 3) {};
		\node [style=vertex set] (59) at (-2, 2.25) {};
		\node [style=vertex set] (62) at (-1, 1.5) {};
		\node [style=vertex set] (63) at (0, 0.75) {};
		\node [style=none] (64) at (3, -1.5) {};
		\node [style=vertex set] (65) at (4, -2.5) {};
		\node [style=vertex set] (66) at (5, -3.25) {};
		\node [style=vertex set] (67) at (6, -4) {};
		\node [style=vertex set] (68) at (6, -4) {};
		\node [style=vertex set] (69) at (7, -4.75) {};
		\node [style=box] (77) at (-6.5, 3) {$P_2$};
		\node [style=none] (78) at (-8, 3.5) {2};
		\node [style=none] (79) at (-8, 2) {2};
		\node [style=none] (80) at (-8, -3.5) {2};
		\node [style=none] (81) at (-8, -5) {2};
		\node [style=none] (82) at (-8, 0.5) {2};
		\node [style=none] (83) at (-2, 3.5) {2};
		\node [style=none] (84) at (-1.75, 1.75) {2};
		\node [style=none] (85) at (-2, 0.5) {2};
		\node [style=none] (87) at (0, 2) {2};
		\node [style=none] (88) at (0.25, 0.25) {2};
		\node [style=none] (89) at (-4, 3.5) {2};
		\node [style=none] (90) at (-4, 2) {2};
		\node [style=none] (94) at (3.25, -2.25) {2};
		\node [style=none] (95) at (5, -2) {2};
		\node [style=none] (96) at (5.25, -3.75) {2};
		\node [style=none] (97) at (5, -5) {2};
		\node [style=none] (99) at (7, -3.5) {2};
		\node [style=none] (100) at (7.25, -5.25) {2};
		\node [style=none] (103) at (3, -3.5) {2};
		\node [style=none] (109) at (-11.5, -0.5) {$\mathbf{Var}\left(\frac{\partial \braket{H}}{\partial \theta_1}\right)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (13);
		\draw (15) to (17);
		\draw (19) to (21);
		\draw (15) to (2);
		\draw (3) to (19);
		\draw (32) to (33);
		\draw (33) to (38);
		\draw (53) to (4);
		\draw (17) to (55);
		\draw (55) to (10);
		\draw (4) to (58);
		\draw (58) to (6);
		\draw (13) to (54);
		\draw (7) to (54);
		\draw (21) to (56);
		\draw (12) to (56);
		\draw (38) to (57);
		\draw (35) to (57);
		\draw (10) to (27.center);
		\draw (9) to (63);
		\draw (63) to (10);
		\draw (7) to (62);
		\draw (62) to (9);
		\draw (6) to (59);
		\draw (59) to (7);
		\draw (64.center) to (22);
		\draw (28.center) to (22);
		\draw (22) to (65);
		\draw (65) to (11);
		\draw (11) to (66);
		\draw (66) to (12);
		\draw (12) to (68);
		\draw (68) to (34);
		\draw (34) to (69);
		\draw (69) to (35);
		\draw (0) to (77);
		\draw (77) to (53);
		\draw (35) to (37);
		\draw (34) to (36);
		\draw (6) to (8);
		\draw (9) to (23);
		\draw (11) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MPS-variance-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3.5, 3.5) {};
		\node [style=vertex] (1) at (-3.5, 2) {};
		\node [style=vertex] (2) at (-3.5, 0.5) {};
		\node [style=vertex] (3) at (-3.5, -2) {};
		\node [style=vertex] (4) at (0.5, 3.5) {};
		\node [style=vertex set] (5) at (-0.5, 2) {};
		\node [style=box] (8) at (2.5, -2) {$v_{2}$};
		\node [style=vertex] (13) at (0.5, 2) {};
		\node [style=vertex set] (15) at (-0.5, 0.5) {};
		\node [style=vertex] (17) at (0.5, 0.5) {};
		\node [style=vertex set] (19) at (-0.5, -2) {};
		\node [style=vertex] (21) at (0.5, -2) {};
		\node [style=box] (23) at (2.5, 2) {$v_{2}$};
		\node [style=box] (26) at (2.5, 0.5) {$v_{2}$};
		\node [style=none] (30) at (-3, -0.5) {$\vdots$};
		\node [style=none] (31) at (2.5, -0.5) {$\vdots$};
		\node [style=vertex] (32) at (-3.5, -3.5) {};
		\node [style=vertex set] (33) at (-0.5, -3.5) {};
		\node [style=box] (37) at (2.5, -3.5) {$v_{2}$};
		\node [style=vertex] (38) at (0.5, -3.5) {};
		\node [style=none] (44) at (-4, 3.5) {$\frac{1}{4}$};
		\node [style=none] (45) at (-4, 2) {$\frac{1}{4}$};
		\node [style=none] (46) at (-4, -2) {$\frac{1}{4}$};
		\node [style=none] (47) at (-4, -3.5) {$\frac{1}{4}$};
		\node [style=none] (48) at (-4, 0.5) {$\frac{1}{4}$};
		\node [style=vertex set] (53) at (-0.5, 3.5) {};
		\node [style=box] (77) at (-2, 3.5) {$P_2$};
		\node [style=none] (78) at (-3.5, 4) {2};
		\node [style=none] (79) at (-3.5, 2.5) {2};
		\node [style=none] (80) at (-3.5, -1.5) {2};
		\node [style=none] (81) at (-3.5, -3) {2};
		\node [style=none] (82) at (-3.5, 1) {2};
		\node [style=none] (85) at (0.5, 1) {2};
		\node [style=none] (89) at (0.5, 4) {2};
		\node [style=none] (90) at (0.5, 2.5) {2};
		\node [style=none] (97) at (0.5, -3) {2};
		\node [style=none] (103) at (0.5, -1.5) {2};
		\node [style=none] (109) at (-7, 0) {$\mathbf{Var}\left(\frac{\partial \braket{H}}{\partial \theta_1}\right)=$};
		\node [style=box] (110) at (2.5, 3.5) {$\frac{3}{4}v_{1,3}^-$};
		\node [style=none] (111) at (5, 0) {$=\frac{1}{2^{2n-1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (13);
		\draw (15) to (17);
		\draw (19) to (21);
		\draw (15) to (2);
		\draw (3) to (19);
		\draw (32) to (33);
		\draw (33) to (38);
		\draw (53) to (4);
		\draw (0) to (77);
		\draw (77) to (53);
		\draw (37) to (38);
		\draw (21) to (8);
		\draw (4) to (110);
		\draw (13) to (23);
		\draw (17) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MPS-variance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-8, 3) {};
		\node [style=vertex] (1) at (-8, 1.5) {};
		\node [style=vertex] (2) at (-8, 0) {};
		\node [style=vertex] (3) at (-8, -4) {};
		\node [style=vertex] (4) at (-4, 3) {};
		\node [style=vertex set] (5) at (-5, 1.5) {};
		\node [style=vertex] (6) at (-2, 3) {};
		\node [style=vertex] (7) at (-2, 1.5) {};
		\node [style=box] (8) at (13, 3) {$v_{1,3}$};
		\node [style=vertex] (9) at (0, 1.5) {};
		\node [style=vertex] (10) at (0, 0) {};
		\node [style=vertex] (11) at (5, -2.5) {};
		\node [style=vertex] (12) at (5, -4) {};
		\node [style=vertex] (13) at (-4, 1.5) {};
		\node [style=vertex] (14) at (0, 3) {};
		\node [style=vertex set] (15) at (-5, 0) {};
		\node [style=vertex] (16) at (2, 3) {};
		\node [style=vertex] (17) at (-2, 0) {};
		\node [style=vertex] (18) at (2, 1.5) {};
		\node [style=vertex set] (19) at (-5, -4) {};
		\node [style=vertex] (20) at (4, 1.5) {};
		\node [style=vertex] (21) at (3, -4) {};
		\node [style=vertex] (22) at (3, -2.5) {};
		\node [style=box] (23) at (13, 1.5) {$v_{1,3}$};
		\node [style=vertex] (24) at (7, -2.5) {};
		\node [style=vertex] (25) at (9, -2.5) {};
		\node [style=box] (26) at (13, -2.5) {$v_{1,3}$};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, -0.5) {$\ddots$};
		\node [style=none] (30) at (-8, -1.25) {$\vdots$};
		\node [style=none] (31) at (-1, -1.25) {$\vdots$};
		\node [style=vertex] (32) at (-8, -5.5) {};
		\node [style=vertex set] (33) at (-5, -5.5) {};
		\node [style=vertex] (34) at (7, -4) {};
		\node [style=vertex] (35) at (7, -5.5) {};
		\node [style=box] (36) at (13, -4) {$v_{1,3}$};
		\node [style=box] (37) at (13, -5.5) {$v_{2}$};
		\node [style=vertex] (38) at (5, -5.5) {};
		\node [style=vertex] (39) at (9, -4) {};
		\node [style=vertex] (40) at (11, -4) {};
		\node [style=vertex] (41) at (11, -5.5) {};
		\node [style=none] (42) at (5, 0.25) {$\vdots$};
		\node [style=none] (43) at (10, 0.25) {$\vdots$};
		\node [style=none] (44) at (-8.5, 3) {$\frac{1}{4}$};
		\node [style=none] (45) at (-8.5, 1.5) {$\frac{1}{4}$};
		\node [style=none] (46) at (-8.5, -4) {$\frac{1}{4}$};
		\node [style=none] (47) at (-8.5, -5.5) {$\frac{1}{4}$};
		\node [style=none] (48) at (-8.5, 0) {$\frac{1}{4}$};
		\node [style=none] (49) at (-0.5, 0.75) {4};
		\node [style=none] (50) at (-2.5, 2.25) {4};
		\node [style=none] (51) at (4.5, -3.25) {4};
		\node [style=none] (52) at (6.5, -4.75) {4};
		\node [style=vertex set] (53) at (-5, 3) {};
		\node [style=vertex set] (54) at (-3, 1.5) {};
		\node [style=vertex set] (55) at (-1, 0) {};
		\node [style=vertex set] (56) at (4, -4) {};
		\node [style=vertex set] (57) at (6, -5.5) {};
		\node [style=vertex set] (58) at (-3, 3) {};
		\node [style=vertex set] (59) at (-2, 2.25) {};
		\node [style=vertex set] (60) at (-1, 3) {};
		\node [style=vertex set] (61) at (1, 3) {};
		\node [style=vertex set] (62) at (-1, 1.5) {};
		\node [style=vertex set] (63) at (0, 0.75) {};
		\node [style=none] (64) at (3, -1.5) {};
		\node [style=vertex set] (65) at (4, -2.5) {};
		\node [style=vertex set] (66) at (5, -3.25) {};
		\node [style=vertex set] (67) at (6, -4) {};
		\node [style=vertex set] (68) at (6, -4) {};
		\node [style=vertex set] (69) at (7, -4.75) {};
		\node [style=vertex set] (70) at (8, -4) {};
		\node [style=vertex set] (71) at (10, -4) {};
		\node [style=vertex set] (72) at (9, -5.5) {};
		\node [style=vertex set] (73) at (8, -2.5) {};
		\node [style=vertex set] (74) at (6, -2.5) {};
		\node [style=vertex set] (75) at (3, 1.5) {};
		\node [style=vertex set] (76) at (1, 1.5) {};
		\node [style=box] (77) at (-6.5, 3) {$P_2$};
		\node [style=none] (78) at (-8, 3.5) {2};
		\node [style=none] (79) at (-8, 2) {2};
		\node [style=none] (80) at (-8, -3.5) {2};
		\node [style=none] (81) at (-8, -5) {2};
		\node [style=none] (82) at (-8, 0.5) {2};
		\node [style=none] (83) at (-2, 3.5) {2};
		\node [style=none] (84) at (-1.75, 1.75) {2};
		\node [style=none] (85) at (-2, 0.5) {2};
		\node [style=none] (86) at (0, 3.5) {2};
		\node [style=none] (87) at (0, 2) {2};
		\node [style=none] (88) at (0.25, 0.25) {2};
		\node [style=none] (89) at (-4, 3.5) {2};
		\node [style=none] (90) at (-4, 2) {2};
		\node [style=none] (93) at (2, 2) {2};
		\node [style=none] (94) at (3.25, -2.25) {2};
		\node [style=none] (95) at (5, -2) {2};
		\node [style=none] (96) at (5.25, -3.75) {2};
		\node [style=none] (97) at (5, -5) {2};
		\node [style=none] (98) at (7, -2) {2};
		\node [style=none] (99) at (7, -3.5) {2};
		\node [style=none] (100) at (7.25, -5.25) {2};
		\node [style=none] (102) at (9, -3.5) {2};
		\node [style=none] (103) at (3, -3.5) {2};
		\node [style=none] (104) at (2, 3.5) {2};
		\node [style=none] (105) at (4, 2) {2};
		\node [style=none] (106) at (9, -2) {2};
		\node [style=none] (107) at (11, -3.5) {2};
		\node [style=none] (108) at (11, -5) {2};
		\node [style=none] (109) at (-11.5, -0.5) {$\mathbf{Var}\left(\frac{\partial \braket{H}}{\partial \theta_1}\right)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (13);
		\draw (15) to (17);
		\draw (19) to (21);
		\draw (16) to (8);
		\draw (15) to (2);
		\draw (20) to (23);
		\draw (3) to (19);
		\draw (26) to (25);
		\draw (32) to (33);
		\draw (33) to (38);
		\draw (41) to (37);
		\draw (40) to (36);
		\draw (53) to (4);
		\draw (17) to (55);
		\draw (55) to (10);
		\draw (4) to (58);
		\draw (58) to (6);
		\draw (13) to (54);
		\draw (7) to (54);
		\draw (21) to (56);
		\draw (12) to (56);
		\draw (38) to (57);
		\draw (35) to (57);
		\draw (10) to (27.center);
		\draw (9) to (63);
		\draw (63) to (10);
		\draw (7) to (62);
		\draw (62) to (9);
		\draw (6) to (59);
		\draw (59) to (7);
		\draw (6) to (60);
		\draw (60) to (14);
		\draw (14) to (61);
		\draw (61) to (16);
		\draw (64.center) to (22);
		\draw (28.center) to (22);
		\draw (22) to (65);
		\draw (65) to (11);
		\draw (11) to (66);
		\draw (66) to (12);
		\draw (12) to (68);
		\draw (68) to (34);
		\draw (34) to (69);
		\draw (69) to (35);
		\draw (34) to (70);
		\draw (70) to (39);
		\draw (39) to (71);
		\draw (71) to (40);
		\draw (35) to (72);
		\draw (72) to (41);
		\draw (74) to (11);
		\draw (24) to (74);
		\draw (73) to (24);
		\draw (25) to (73);
		\draw (9) to (76);
		\draw (76) to (18);
		\draw (18) to (75);
		\draw (75) to (20);
		\draw (0) to (77);
		\draw (77) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MPS-zxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3.5) {};
		\node [style=none] (1) at (-9, 2) {};
		\node [style=none] (2) at (-9, 0.5) {};
		\node [style=none] (3) at (-9, -3.5) {};
		\node [style=Z phase dot] (4) at (-9, 3.5) {$\dots$};
		\node [style=Z phase dot] (5) at (-9, 2) {$\dots$};
		\node [style=Z phase dot] (6) at (-5, 3.5) {$\dots$};
		\node [style=Z phase dot] (7) at (-5, 2) {$\dots$};
		\node [style=none] (8) at (10, 3.5) {};
		\node [style=Z dot] (9) at (-3, 2) {$\dots$};
		\node [style=Z phase dot] (10) at (-3, 0.5) {$\dots$};
		\node [style=Z phase dot] (11) at (2, -2) {$\dots$};
		\node [style=Z phase dot] (12) at (2, -3.5) {$\dots$};
		\node [style=Z phase dot] (14) at (-7, 2) {$\dots$};
		\node [style=Z phase dot] (15) at (-3, 3.5) {$\dots$};
		\node [style=Z phase dot] (17) at (-9, 0.5) {$\dots$};
		\node [style=Z phase dot] (18) at (-1, 3.5) {$\dots$};
		\node [style=Z phase dot] (20) at (-5, 0.5) {$\dots$};
		\node [style=Z phase dot] (21) at (-1, 2) {$\dots$};
		\node [style=Z phase dot] (22) at (-9, -3.5) {$\dots$};
		\node [style=Z phase dot] (23) at (1, 2) {$\dots$};
		\node [style=Z phase dot] (24) at (0, -3.5) {$\dots$};
		\node [style=Z phase dot] (25) at (0, -2) {$\dots$};
		\node [style=none] (27) at (10, 2) {};
		\node [style=Z phase dot] (28) at (4, -2) {$\dots$};
		\node [style=Z phase dot] (29) at (6, -2) {$\dots$};
		\node [style=none] (30) at (10, -2) {};
		\node [style=none] (31) at (-2, 0.5) {};
		\node [style=none] (32) at (-1, -2) {};
		\node [style=none] (33) at (-1, 0) {$\ddots$};
		\node [style=none] (34) at (-9, -0.75) {$\vdots$};
		\node [style=none] (35) at (-4, -0.75) {$\vdots$};
		\node [style=none] (36) at (-9, -5) {};
		\node [style=Z phase dot] (38) at (-9, -5) {$\dots$};
		\node [style=Z phase dot] (39) at (4, -3.5) {$\dots$};
		\node [style=Z phase dot] (40) at (4, -5) {$\dots$};
		\node [style=none] (41) at (10, -3.5) {};
		\node [style=none] (42) at (10, -5) {};
		\node [style=Z phase dot] (44) at (2, -5) {$\dots$};
		\node [style=Z phase dot] (45) at (6, -3.5) {$\dots$};
		\node [style=Z phase dot] (47) at (8, -3.5) {$\dots$};
		\node [style=Z phase dot] (48) at (8, -5) {$\dots$};
		\node [style=none] (49) at (6, 0.75) {$\vdots$};
		\node [style=none] (50) at (9, 0.75) {$\vdots$};
		\node [style=none] (51) at (-10, 3.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (52) at (-10, 2) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (53) at (-10, -3.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (54) at (-10, -5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (55) at (-10, 0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (56) at (-3.5, 1.25) {$\sqrt{2}$};
		\node [style=none] (57) at (-5.5, 2.75) {$\sqrt{2}$};
		\node [style=none] (58) at (1.5, -2.75) {$\sqrt{2}$};
		\node [style=none] (59) at (3.5, -4.25) {$\sqrt{2}$};
		\node [style=none] (60) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (4);
		\draw [style=hadamard edge] (1.center) to (5);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge] (11) to (12);
		\draw [style=hadamard edge] (5) to (14);
		\draw [style=hadamard edge] (14) to (7);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=hadamard edge] (17) to (20);
		\draw [style=hadamard edge] (6) to (15);
		\draw [style=hadamard edge] (20) to (10);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (22) to (24);
		\draw [style=hadamard edge] (9) to (21);
		\draw [style=hadamard edge] (24) to (12);
		\draw (18) to (8.center);
		\draw [style=hadamard edge] (17) to (2.center);
		\draw (23) to (27.center);
		\draw [style=hadamard edge] (3.center) to (22);
		\draw [style=hadamard edge] (28) to (29);
		\draw (30.center) to (29);
		\draw [style=hadamard edge] (28) to (11);
		\draw [style=hadamard edge] (10) to (31.center);
		\draw [style=hadamard edge] (32.center) to (25);
		\draw [style=hadamard edge] (36.center) to (38);
		\draw [style=hadamard edge] (39) to (40);
		\draw [style=hadamard edge] (38) to (44);
		\draw [style=hadamard edge] (44) to (40);
		\draw [style=hadamard edge] (45) to (47);
		\draw [style=hadamard edge] (39) to (45);
		\draw (48) to (42.center);
		\draw (47) to (41.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (9) to (7);
		\draw [style=hadamard edge] (11) to (25);
		\draw [style=hadamard edge] (12) to (39);
		\draw [style=hadamard edge] (40) to (48);
		\draw [style=hadamard edge] (60.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-analysis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-6, 1) {};
		\node [style=vertex set] (1) at (-7, 1) {};
		\node [style=vertex] (2) at (-6, -1) {};
		\node [style=vertex set] (3) at (-7, -1) {};
		\node [style=vertex] (4) at (-4, 1) {};
		\node [style=vertex] (5) at (-4, -1) {};
		\node [style=vertex set] (6) at (-5, 1) {};
		\node [style=vertex set] (7) at (-5, -1) {};
		\node [style=vertex set] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, 1.5) {2};
		\node [style=none] (10) at (-6, -0.5) {2};
		\node [style=none] (11) at (-3.75, -0.5) {2};
		\node [style=none] (12) at (-4.5, 0) {4};
		\node [style=none] (13) at (-6, 1.5) {2};
		\node [style=none] (14) at (-8, 1) {};
		\node [style=none] (15) at (-8, -1) {};
		\node [style=box] (16) at (-2.5, 1) {$v_{1,3}$};
		\node [style=box] (17) at (-2.5, -1) {$v_2$};
		\node [style=none] (18) at (-1.5, 0) {=};
		\node [style=box] (19) at (2, 1) {$\frac{1}{2}v_{1,3}^-+\frac{1}{2}v_{2}$};
		\node [style=box] (20) at (2, -1) {$\frac{1}{4}v_{1,3}+\frac{3}{4}v_{2}$};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=vertex] (23) at (7.5, 1) {};
		\node [style=vertex set] (24) at (6.5, 1) {};
		\node [style=vertex] (25) at (7.5, -1) {};
		\node [style=vertex set] (26) at (6.5, -1) {};
		\node [style=vertex] (27) at (9.5, 1) {};
		\node [style=vertex] (28) at (9.5, -1) {};
		\node [style=vertex set] (29) at (8.5, 1) {};
		\node [style=vertex set] (30) at (8.5, -1) {};
		\node [style=vertex set] (31) at (9.5, 0) {};
		\node [style=none] (32) at (9.5, 1.5) {2};
		\node [style=none] (33) at (7.5, -0.5) {2};
		\node [style=none] (34) at (9.75, -0.5) {2};
		\node [style=none] (35) at (9, 0) {4};
		\node [style=none] (36) at (7.5, 1.5) {2};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (5.5, -1) {};
		\node [style=box] (39) at (11, 1) {$v_{1,3}$};
		\node [style=box] (40) at (11, -1) {$v_{1,3}^-$};
		\node [style=none] (41) at (12, 0) {=};
		\node [style=box] (42) at (15.5, 1) {$v_{1,3}$};
		\node [style=box] (43) at (15.5, -1) {$\frac{1}{2}v_{1,3}^-+\frac{1}{2}v_{2}$};
		\node [style=none] (44) at (12.5, 1) {};
		\node [style=none] (45) at (12.5, -1) {};
		\node [style=none] (46) at (4.5, 0) {,};
		\node [style=vertex] (47) at (-16, 1) {};
		\node [style=vertex set] (48) at (-17, 1) {};
		\node [style=vertex] (49) at (-16, -1) {};
		\node [style=vertex set] (50) at (-17, -1) {};
		\node [style=vertex] (51) at (-14, 1) {};
		\node [style=vertex] (52) at (-14, -1) {};
		\node [style=vertex set] (53) at (-15, 1) {};
		\node [style=vertex set] (54) at (-15, -1) {};
		\node [style=vertex set] (55) at (-14, 0) {};
		\node [style=none] (56) at (-14, 1.5) {2};
		\node [style=none] (57) at (-16, -0.5) {2};
		\node [style=none] (58) at (-13.75, -0.5) {2};
		\node [style=none] (59) at (-14.5, 0) {4};
		\node [style=none] (60) at (-16, 1.5) {2};
		\node [style=none] (61) at (-18, 1) {};
		\node [style=none] (62) at (-18, -1) {};
		\node [style=box] (63) at (-12.5, 1) {$v_{1,3}$};
		\node [style=box] (64) at (-12.5, -1) {$v_{1,3}$};
		\node [style=none] (65) at (-11.5, 0) {=};
		\node [style=box] (66) at (-9.5, 1) {$v_{1,3}$};
		\node [style=box] (67) at (-9.5, -1) {$v_{1,3}$};
		\node [style=none] (68) at (-11, 1) {};
		\node [style=none] (69) at (-11, -1) {};
		\node [style=none] (70) at (-8.5, 0) {,};
		\node [style=none] (71) at (18, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (7) to (5);
		\draw (6) to (4);
		\draw (0) to (6);
		\draw (2) to (7);
		\draw (14.center) to (1);
		\draw (15.center) to (3);
		\draw (4) to (16);
		\draw (5) to (17);
		\draw (21.center) to (19);
		\draw (22.center) to (20);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (27) to (31);
		\draw (31) to (28);
		\draw (30) to (28);
		\draw (29) to (27);
		\draw (23) to (29);
		\draw (25) to (30);
		\draw (37.center) to (24);
		\draw (38.center) to (26);
		\draw (27) to (39);
		\draw (28) to (40);
		\draw (44.center) to (42);
		\draw (45.center) to (43);
		\draw (48) to (47);
		\draw (50) to (49);
		\draw (51) to (55);
		\draw (55) to (52);
		\draw (54) to (52);
		\draw (53) to (51);
		\draw (47) to (53);
		\draw (49) to (54);
		\draw (61.center) to (48);
		\draw (62.center) to (50);
		\draw (51) to (63);
		\draw (52) to (64);
		\draw (68.center) to (66);
		\draw (69.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (3, 1) {};
		\node [style=vertex set] (1) at (2, 1) {};
		\node [style=vertex] (2) at (3, -1) {};
		\node [style=vertex set] (3) at (2, -1) {};
		\node [style=vertex] (4) at (5, 1) {};
		\node [style=vertex] (5) at (5, -1) {};
		\node [style=vertex set] (6) at (4, 1) {};
		\node [style=vertex set] (7) at (4, -1) {};
		\node [style=vertex set] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 1.5) {2};
		\node [style=none] (10) at (3, -0.5) {2};
		\node [style=none] (11) at (5.25, -0.5) {2};
		\node [style=none] (12) at (4.5, 0) {4};
		\node [style=none] (13) at (3, 1.5) {2};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (-4, 1.5) {};
		\node [style=none] (24) at (-1.5, 1.5) {};
		\node [style=none] (25) at (-4, 1) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-4, -1) {};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (29) at (-4, -1.5) {};
		\node [style=none] (30) at (-1.5, -1.5) {};
		\node [style=none] (31) at (-2.75, 0) {$T_{\mathrm{QCNN}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (7) to (5);
		\draw (6) to (4);
		\draw (0) to (6);
		\draw (2) to (7);
		\draw (14.center) to (1);
		\draw (15.center) to (3);
		\draw (4) to (16.center);
		\draw (5) to (17.center);
		\draw (29.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (21.center) to (27.center);
		\draw (19.center) to (25.center);
		\draw (26.center) to (20.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 5) {};
		\node [style=none] (1) at (-17, 3.5) {};
		\node [style=none] (2) at (-17, 2) {};
		\node [style=none] (3) at (-17, 0.5) {};
		\node [style=box] (4) at (-15, 5) {$R_X$};
		\node [style=box] (5) at (-15, 3.5) {$R_X$};
		\node [style=box] (6) at (-15, 2) {$R_X$};
		\node [style=box] (7) at (-15, 0.5) {$R_X$};
		\node [style=vertex] (8) at (-11, 5) {};
		\node [style=vertex set] (9) at (-11, 3.5) {+};
		\node [style=vertex] (10) at (-11, 2) {};
		\node [style=vertex set] (11) at (-11, 0.5) {+};
		\node [style=none] (13) at (2.5, 5) {};
		\node [style=vertex] (16) at (7, 3.5) {};
		\node [style=vertex set] (17) at (7, 0.5) {+};
		\node [style=none] (20) at (-17, -1) {};
		\node [style=none] (21) at (-17, -2.5) {};
		\node [style=none] (22) at (-17, -4) {};
		\node [style=none] (23) at (-17, -5.5) {};
		\node [style=box] (24) at (-15, -1) {$R_X$};
		\node [style=box] (25) at (-15, -2.5) {$R_X$};
		\node [style=box] (26) at (-15, -4) {$R_X$};
		\node [style=box] (27) at (-15, -5.5) {$R_X$};
		\node [style=vertex] (28) at (-11, -1) {};
		\node [style=vertex set] (29) at (-11, -2.5) {+};
		\node [style=vertex] (30) at (-11, -4) {};
		\node [style=vertex set] (31) at (-11, -5.5) {+};
		\node [style=none] (32) at (2.5, -4) {};
		\node [style=none] (33) at (2.5, -1) {};
		\node [style=vertex] (36) at (7, -2.5) {};
		\node [style=vertex set] (37) at (7, -5.5) {+};
		\node [style=vertex set] (38) at (13, -2.5) {+};
		\node [style=vertex] (40) at (13, 0.5) {};
		\node [style=vertex set] (41) at (19, -5.5) {+};
		\node [style=box] (43) at (32, -5.5) {Measure};
		\node [style=vertex] (49) at (-5, 3.5) {};
		\node [style=vertex set] (50) at (-5, 2) {+};
		\node [style=vertex] (51) at (-5, 0.5) {};
		\node [style=vertex set] (52) at (-5, -1) {+};
		\node [style=vertex] (55) at (-5, -2.5) {};
		\node [style=vertex set] (56) at (-5, -4) {+};
		\node [style=vertex] (61) at (1, 5) {};
		\node [style=vertex set] (62) at (1, 3.5) {+};
		\node [style=vertex] (63) at (1, 2) {};
		\node [style=vertex set] (64) at (1, 0.5) {+};
		\node [style=vertex] (69) at (1, -1) {};
		\node [style=vertex set] (70) at (1, -2.5) {+};
		\node [style=vertex] (71) at (1, -4) {};
		\node [style=vertex set] (72) at (1, -5.5) {+};
		\node [style=none] (77) at (2.5, 2) {};
		\node [style=vertex set] (82) at (19, 0.5) {+};
		\node [style=vertex] (83) at (19, 3.5) {};
		\node [style=vertex] (84) at (19, -2.5) {};
		\node [style=none] (85) at (20.5, 3.5) {};
		\node [style=none] (86) at (20.5, -2.5) {};
		\node [style=vertex set] (89) at (25, -5.5) {+};
		\node [style=vertex] (90) at (25, 0.5) {};
		\node [style=none] (91) at (26.5, 0.5) {};
		\node [style=box] (93) at (-13, 5) {$R_Z$};
		\node [style=box] (94) at (-13, 3.5) {$R_Z$};
		\node [style=box] (95) at (-13, 2) {$R_Z$};
		\node [style=box] (96) at (-13, 0.5) {$R_Z$};
		\node [style=box] (97) at (-13, -1) {$R_Z$};
		\node [style=box] (98) at (-13, -2.5) {$R_Z$};
		\node [style=box] (99) at (-13, -4) {$R_Z$};
		\node [style=box] (100) at (-13, -5.5) {$R_Z$};
		\node [style=box] (101) at (-9, 5) {$R_X$};
		\node [style=box] (102) at (-9, 3.5) {$R_X$};
		\node [style=box] (103) at (-9, 2) {$R_X$};
		\node [style=box] (104) at (-9, 0.5) {$R_X$};
		\node [style=box] (105) at (-9, -1) {$R_X$};
		\node [style=box] (106) at (-9, -2.5) {$R_X$};
		\node [style=box] (107) at (-9, -4) {$R_X$};
		\node [style=box] (108) at (-9, -5.5) {$R_X$};
		\node [style=box] (109) at (-7, 5) {$R_Z$};
		\node [style=box] (110) at (-7, 3.5) {$R_Z$};
		\node [style=box] (111) at (-7, 2) {$R_Z$};
		\node [style=box] (112) at (-7, 0.5) {$R_Z$};
		\node [style=box] (113) at (-7, -1) {$R_Z$};
		\node [style=box] (114) at (-7, -2.5) {$R_Z$};
		\node [style=box] (115) at (-7, -4) {$R_Z$};
		\node [style=box] (116) at (-7, -5.5) {$R_Z$};
		\node [style=box] (117) at (3, 3.5) {$R_X$};
		\node [style=box] (118) at (3, 0.5) {$R_X$};
		\node [style=box] (119) at (3, -5.5) {$R_X$};
		\node [style=box] (120) at (3, -2.5) {$R_X$};
		\node [style=box] (121) at (5, 3.5) {$R_Z$};
		\node [style=box] (122) at (5, 0.5) {$R_Z$};
		\node [style=box] (123) at (5, -5.5) {$R_Z$};
		\node [style=box] (124) at (5, -2.5) {$R_Z$};
		\node [style=box] (125) at (-3, 3.5) {$R_X$};
		\node [style=box] (126) at (-3, 0.5) {$R_X$};
		\node [style=box] (127) at (-3, -2.5) {$R_X$};
		\node [style=box] (128) at (-1, 3.5) {$R_Z$};
		\node [style=box] (129) at (-1, 0.5) {$R_Z$};
		\node [style=box] (130) at (-1, -2.5) {$R_Z$};
		\node [style=box] (131) at (-3, 2) {$R_X$};
		\node [style=box] (132) at (-3, -1) {$R_X$};
		\node [style=box] (133) at (-3, -4) {$R_X$};
		\node [style=box] (134) at (-1, 2) {$R_Z$};
		\node [style=box] (135) at (-1, -1) {$R_Z$};
		\node [style=box] (136) at (-1, -4) {$R_Z$};
		\node [style=box] (137) at (9, 3.5) {$R_X$};
		\node [style=box] (138) at (9, 0.5) {$R_X$};
		\node [style=box] (139) at (9, -5.5) {$R_X$};
		\node [style=box] (140) at (9, -2.5) {$R_X$};
		\node [style=box] (141) at (11, 3.5) {$R_Z$};
		\node [style=box] (142) at (11, 0.5) {$R_Z$};
		\node [style=box] (143) at (11, -5.5) {$R_Z$};
		\node [style=box] (144) at (11, -2.5) {$R_Z$};
		\node [style=box] (145) at (15, 0.5) {$R_X$};
		\node [style=box] (146) at (15, -2.5) {$R_X$};
		\node [style=box] (147) at (17, 0.5) {$R_Z$};
		\node [style=box] (148) at (17, -2.5) {$R_Z$};
		\node [style=box] (149) at (21, 0.5) {$R_X$};
		\node [style=box] (150) at (21, -5.5) {$R_X$};
		\node [style=box] (151) at (23, 0.5) {$R_Z$};
		\node [style=box] (152) at (23, -5.5) {$R_Z$};
		\node [style=box] (153) at (27, -5.5) {$R_X$};
		\node [style=box] (155) at (29, -5.5) {$R_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (16) to (17);
		\draw (20.center) to (24);
		\draw (21.center) to (25);
		\draw (22.center) to (26);
		\draw (23.center) to (27);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (36) to (37);
		\draw (49) to (50);
		\draw (51) to (52);
		\draw (55) to (56);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (61) to (13.center);
		\draw (63) to (77.center);
		\draw (69) to (33.center);
		\draw (32.center) to (71);
		\draw (40) to (38);
		\draw (83) to (82);
		\draw (84) to (41);
		\draw (83) to (85.center);
		\draw (84) to (86.center);
		\draw (90) to (89);
		\draw (90) to (91.center);
		\draw (4) to (93);
		\draw (93) to (8);
		\draw (5) to (94);
		\draw (94) to (9);
		\draw (6) to (95);
		\draw (95) to (10);
		\draw (7) to (96);
		\draw (96) to (11);
		\draw (24) to (97);
		\draw (97) to (28);
		\draw (98) to (29);
		\draw (25) to (98);
		\draw (26) to (99);
		\draw (27) to (100);
		\draw (101) to (109);
		\draw (102) to (110);
		\draw (103) to (111);
		\draw (104) to (112);
		\draw (105) to (113);
		\draw (106) to (114);
		\draw (107) to (115);
		\draw (108) to (116);
		\draw (8) to (101);
		\draw (9) to (102);
		\draw (10) to (103);
		\draw (11) to (104);
		\draw (28) to (105);
		\draw (29) to (106);
		\draw (99) to (30);
		\draw (30) to (107);
		\draw (100) to (31);
		\draw (108) to (31);
		\draw (110) to (49);
		\draw (111) to (50);
		\draw (112) to (51);
		\draw (113) to (52);
		\draw (114) to (55);
		\draw (115) to (56);
		\draw (116) to (72);
		\draw (109) to (61);
		\draw (117) to (121);
		\draw (118) to (122);
		\draw (119) to (123);
		\draw (120) to (124);
		\draw (62) to (117);
		\draw (121) to (16);
		\draw (64) to (118);
		\draw (122) to (17);
		\draw (70) to (120);
		\draw (124) to (36);
		\draw (37) to (123);
		\draw (119) to (72);
		\draw (125) to (128);
		\draw (126) to (129);
		\draw (127) to (130);
		\draw (131) to (134);
		\draw (132) to (135);
		\draw (133) to (136);
		\draw (49) to (125);
		\draw (50) to (131);
		\draw (51) to (126);
		\draw (52) to (132);
		\draw (55) to (127);
		\draw (56) to (133);
		\draw (136) to (71);
		\draw (70) to (130);
		\draw (135) to (69);
		\draw (129) to (64);
		\draw (134) to (63);
		\draw (128) to (62);
		\draw (137) to (141);
		\draw (138) to (142);
		\draw (139) to (143);
		\draw (140) to (144);
		\draw (16) to (137);
		\draw (141) to (83);
		\draw (17) to (138);
		\draw (142) to (40);
		\draw (36) to (140);
		\draw (144) to (38);
		\draw (37) to (139);
		\draw (143) to (41);
		\draw (145) to (147);
		\draw (146) to (148);
		\draw (40) to (145);
		\draw (147) to (82);
		\draw (38) to (146);
		\draw (148) to (84);
		\draw (149) to (151);
		\draw (150) to (152);
		\draw (41) to (150);
		\draw (152) to (89);
		\draw (82) to (149);
		\draw (151) to (90);
		\draw (153) to (155);
		\draw (89) to (153);
		\draw (155) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {$\tilde{I}^{a_1,\dots,a_n}$};
		\node [style=none] (1) at (-3, 0) {=};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (1, 5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0, 3) {$\rho$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, -5) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (0, -3) {$\rho$};
		\node [style=none] (12) at (-1, 4.5) {};
		\node [style=none] (13) at (-1, 3.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, 4.5) {};
		\node [style=none] (16) at (1, 3.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-1, -2.5) {};
		\node [style=none] (20) at (-1, -4.5) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=none] (23) at (1, -4.5) {};
		\node [style=none] (24) at (-2, 3) {};
		\node [style=none] (25) at (-2, 4.25) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (2, 3) {};
		\node [style=none] (28) at (2, 4.25) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (2, -2.5) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (2, -4.25) {};
		\node [style=none] (33) at (-2, -2.5) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -4.25) {};
		\node [style=none] (36) at (1.25, 2.75) {$\vdots$};
		\node [style=none] (37) at (-1.25, 2.75) {$\vdots$};
		\node [style=none] (38) at (1.25, -3.25) {$\vdots$};
		\node [style=none] (39) at (-1.25, -3.25) {$\vdots$};
		\node [style=box] (40) at (4, 3) {$T_{a_1}$};
		\node [style=box] (41) at (4, 1) {$T_{a_2}$};
		\node [style=box] (42) at (4, -3) {$T_{a_n}$};
		\node [style=none] (43) at (4, -0.75) {$\vdots$};
		\node [style=none] (44) at (8, 0) {, where $a_j\in\{1,2,3\}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [style=hadamard edge] (12.center) to (25.center);
		\draw [style=hadamard edge] (13.center) to (24.center);
		\draw [style=hadamard edge] (14.center) to (26.center);
		\draw [style=hadamard edge] (18.center) to (34.center);
		\draw [style=hadamard edge] (19.center) to (33.center);
		\draw [style=hadamard edge] (20.center) to (35.center);
		\draw [style=hadamard edge] (21.center) to (31.center);
		\draw [style=hadamard edge] (22.center) to (30.center);
		\draw [style=hadamard edge] (23.center) to (32.center);
		\draw [style=hadamard edge] (15.center) to (28.center);
		\draw [style=hadamard edge] (16.center) to (27.center);
		\draw [style=hadamard edge] (17.center) to (29.center);
		\draw [style=hadamard edge] (40) to (25.center);
		\draw [style=hadamard edge] (40) to (28.center);
		\draw [style=hadamard edge] (40) to (34.center);
		\draw [style=hadamard edge] (31.center) to (40);
		\draw [style=hadamard edge] (24.center) to (41);
		\draw [style=hadamard edge] (27.center) to (41);
		\draw [style=hadamard edge] (41) to (33.center);
		\draw [style=hadamard edge] (41) to (30.center);
		\draw [style=hadamard edge] (42) to (26.center);
		\draw [style=hadamard edge] (29.center) to (42);
		\draw [style=hadamard edge] (42) to (35.center);
		\draw [style=hadamard edge] (42) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=box] (4) at (2.5, 2.5) {$u_1$};
		\node [style=none] (8) at (1, -2) {};
		\node [style=box] (9) at (2.5, 1) {$u_2$};
		\node [style=box] (14) at (2.5, -2) {$u_n$};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (1, 3) {};
		\node [style=none] (17) at (-1, -2.5) {};
		\node [style=none] (18) at (1, -2.5) {};
		\node [style=none] (19) at (0, 0.25) {$\tilde{I}$};
		\node [style=none] (20) at (2.5, -0.5) {$\vdots$};
		\node [style=none] (21) at (7.5, 0) {,  where $u_j\in\{v_2,v_{1,3}, v_{1,3}^-\}$.};
		\node [style=none] (22) at (-3.5, 0.25) {$\tilde{I}(u_1,\dots,u_n)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (9);
		\draw (8.center) to (14);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-tilde-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 1.5) {$H$};
		\node [style=none] (1) at (-2, 0) {$\tilde{H_j}$};
		\node [style=Z dot] (2) at (0, 1.5) {};
		\node [style=box] (3) at (1.5, 0) {$T_j$};
		\node [style=Z dot] (4) at (3, 1.5) {};
		\node [style=box] (5) at (1.5, -1.5) {$H$};
		\node [style=Z dot] (6) at (0, -1.5) {};
		\node [style=Z dot] (7) at (3, -1.5) {};
		\node [style=none] (8) at (-1, 0) {=};
		\node [style=none] (9) at (6, 0) {, for $j = 1,2,3$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (2) to (3);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw [in=225, out=45] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-variance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (180) at (-8, 3) {};
		\node [style=vertex] (181) at (-4, 3) {};
		\node [style=vertex] (182) at (-4, 1) {};
		\node [style=vertex] (183) at (-6, 1) {};
		\node [style=vertex] (184) at (-8, 1) {};
		\node [style=vertex] (185) at (-2, 1) {};
		\node [style=vertex] (186) at (-2, 3) {};
		\node [style=vertex set] (187) at (-5, 3) {};
		\node [style=vertex set] (188) at (-3, 3) {};
		\node [style=vertex set] (189) at (-3, 1) {};
		\node [style=vertex set] (190) at (-5, 1) {};
		\node [style=vertex set] (191) at (-7, 1) {};
		\node [style=vertex set] (192) at (-4, 2) {};
		\node [style=vertex] (193) at (-8, -1) {};
		\node [style=vertex] (194) at (-4, -1) {};
		\node [style=vertex] (195) at (-4, -3) {};
		\node [style=vertex] (196) at (-6, -3) {};
		\node [style=vertex] (197) at (-8, -3) {};
		\node [style=vertex] (198) at (-2, -3) {};
		\node [style=vertex] (199) at (-2, -1) {};
		\node [style=vertex set] (200) at (-5, -1) {};
		\node [style=vertex set] (201) at (-3, -1) {};
		\node [style=vertex set] (202) at (-3, -3) {};
		\node [style=vertex set] (203) at (-5, -3) {};
		\node [style=vertex set] (204) at (-7, -3) {};
		\node [style=vertex set] (205) at (-4, -2) {};
		\node [style=vertex] (206) at (-8, -5) {};
		\node [style=vertex] (207) at (-4, -5) {};
		\node [style=vertex] (208) at (-4, -7) {};
		\node [style=vertex] (209) at (-6, -7) {};
		\node [style=vertex] (210) at (-8, -7) {};
		\node [style=vertex] (211) at (0, -7) {};
		\node [style=vertex] (212) at (-2, -5) {};
		\node [style=vertex set] (213) at (-5, -5) {};
		\node [style=vertex set] (214) at (-3, -5) {};
		\node [style=vertex set] (215) at (-2, -7) {};
		\node [style=vertex set] (216) at (-5, -7) {};
		\node [style=vertex set] (217) at (-7, -7) {};
		\node [style=vertex set] (218) at (-4, -6) {};
		\node [style=vertex] (219) at (-8, 7) {};
		\node [style=vertex] (220) at (-4, 7) {};
		\node [style=vertex] (221) at (-4, 5) {};
		\node [style=vertex] (222) at (-6, 5) {};
		\node [style=vertex] (223) at (-8, 5) {};
		\node [style=vertex] (224) at (-2, 5) {};
		\node [style=vertex] (225) at (0, 7) {};
		\node [style=vertex set] (226) at (-5, 7) {};
		\node [style=vertex set] (227) at (-2, 7) {};
		\node [style=vertex set] (228) at (-3, 5) {};
		\node [style=vertex set] (229) at (-5, 5) {};
		\node [style=vertex set] (230) at (-7, 5) {};
		\node [style=vertex set] (231) at (-4, 6) {};
		\node [style=vertex] (233) at (0, 5) {};
		\node [style=vertex] (234) at (0, 3) {};
		\node [style=vertex] (237) at (2, 3) {};
		\node [style=vertex] (238) at (2, 5) {};
		\node [style=vertex set] (239) at (-1, 5) {};
		\node [style=vertex set] (240) at (1, 5) {};
		\node [style=vertex set] (241) at (1, 3) {};
		\node [style=vertex set] (242) at (-1, 3) {};
		\node [style=vertex set] (244) at (0, 4) {};
		\node [style=vertex] (245) at (0, 1) {};
		\node [style=vertex] (246) at (0, -1) {};
		\node [style=vertex] (247) at (2, -1) {};
		\node [style=vertex] (248) at (2, 1) {};
		\node [style=vertex set] (249) at (-1, 1) {};
		\node [style=vertex set] (250) at (1, 1) {};
		\node [style=vertex set] (251) at (1, -1) {};
		\node [style=vertex set] (252) at (-1, -1) {};
		\node [style=vertex set] (253) at (0, 0) {};
		\node [style=vertex] (254) at (0, -3) {};
		\node [style=vertex] (255) at (0, -5) {};
		\node [style=vertex] (256) at (2, -5) {};
		\node [style=vertex] (257) at (2, -3) {};
		\node [style=vertex set] (258) at (-1, -3) {};
		\node [style=vertex set] (259) at (1, -3) {};
		\node [style=vertex set] (260) at (1, -5) {};
		\node [style=vertex set] (261) at (-1, -5) {};
		\node [style=vertex set] (262) at (0, -4) {};
		\node [style=vertex] (263) at (4, 7) {};
		\node [style=vertex] (264) at (4, 5) {};
		\node [style=vertex] (265) at (6, 5) {};
		\node [style=vertex set] (267) at (2, 7) {};
		\node [style=box] (268) at (5.5, 7) {$v_{1,3}$};
		\node [style=vertex set] (269) at (5, 5) {};
		\node [style=vertex set] (270) at (3, 5) {};
		\node [style=vertex set] (271) at (4, 6) {};
		\node [style=vertex set] (272) at (3, 5) {};
		\node [style=vertex] (273) at (4, 3) {};
		\node [style=vertex] (274) at (4, 1) {};
		\node [style=vertex] (275) at (6, 1) {};
		\node [style=vertex set] (277) at (3, 3) {};
		\node [style=box] (278) at (5.5, 3) {$v_{1,3}$};
		\node [style=vertex set] (279) at (5, 1) {};
		\node [style=vertex set] (280) at (3, 1) {};
		\node [style=vertex set] (281) at (4, 2) {};
		\node [style=vertex] (282) at (4, -1) {};
		\node [style=vertex] (283) at (4, -3) {};
		\node [style=vertex] (284) at (6, -3) {};
		\node [style=vertex set] (285) at (3, -1) {};
		\node [style=box] (286) at (5.5, -1) {$v_{1,3}$};
		\node [style=vertex set] (287) at (5, -3) {};
		\node [style=vertex set] (288) at (3, -3) {};
		\node [style=vertex set] (289) at (4, -2) {};
		\node [style=vertex] (290) at (4, -5) {};
		\node [style=vertex] (291) at (4, -7) {};
		\node [style=vertex] (292) at (6, -7) {};
		\node [style=vertex set] (293) at (3, -5) {};
		\node [style=box] (294) at (5.5, -5) {$v_{1,3}$};
		\node [style=vertex set] (295) at (5, -7) {};
		\node [style=vertex set] (296) at (2, -7) {};
		\node [style=vertex set] (297) at (4, -6) {};
		\node [style=vertex] (298) at (8, 5) {};
		\node [style=vertex] (299) at (8, 1) {};
		\node [style=vertex] (300) at (10, 1) {};
		\node [style=vertex set] (301) at (7, 5) {};
		\node [style=vertex set] (302) at (10, 5) {};
		\node [style=vertex set] (303) at (9, 1) {};
		\node [style=vertex set] (304) at (7, 1) {};
		\node [style=vertex set] (305) at (8, 3) {};
		\node [style=vertex] (306) at (8, -3) {};
		\node [style=vertex] (307) at (8, -7) {};
		\node [style=vertex] (308) at (12, -7) {};
		\node [style=vertex set] (309) at (7, -3) {};
		\node [style=vertex set] (310) at (9, -3) {};
		\node [style=vertex set] (311) at (10, -7) {};
		\node [style=vertex set] (312) at (7, -7) {};
		\node [style=vertex set] (313) at (8, -5) {};
		\node [style=vertex] (314) at (12, 1) {};
		\node [style=vertex] (315) at (12, -3) {};
		\node [style=vertex] (316) at (14, -3) {};
		\node [style=vertex set] (317) at (11, 1) {};
		\node [style=vertex set] (318) at (13, 1) {};
		\node [style=vertex set] (319) at (13, -3) {};
		\node [style=vertex set] (320) at (11, -3) {};
		\node [style=vertex set] (321) at (12, -1) {};
		\node [style=vertex] (322) at (10, -3) {};
		\node [style=vertex] (323) at (16, 5) {};
		\node [style=vertex] (324) at (16, 1) {};
		\node [style=vertex] (325) at (18, 1) {};
		\node [style=vertex set] (326) at (14, 5) {};
		\node [style=box] (327) at (17.5, 5) {$v_{1,3}$};
		\node [style=vertex set] (328) at (17, 1) {};
		\node [style=vertex set] (329) at (15, 1) {};
		\node [style=vertex set] (330) at (16, 3) {};
		\node [style=vertex] (331) at (16, -3) {};
		\node [style=vertex] (332) at (16, -7) {};
		\node [style=vertex] (333) at (18, -7) {};
		\node [style=vertex set] (334) at (15, -3) {};
		\node [style=box] (335) at (17.5, -3) {$v_{1,3}$};
		\node [style=vertex set] (336) at (17, -7) {};
		\node [style=vertex set] (337) at (14, -7) {};
		\node [style=vertex set] (338) at (16, -5) {};
		\node [style=vertex] (339) at (14, 1) {};
		\node [style=vertex] (340) at (12, 5) {};
		\node [style=vertex] (341) at (20, 1) {};
		\node [style=vertex] (342) at (20, -7) {};
		\node [style=vertex] (343) at (22, -7) {};
		\node [style=vertex set] (344) at (19, 1) {};
		\node [style=box] (345) at (21.5, 1) {$v_{1,3}$};
		\node [style=vertex set] (346) at (21, -7) {};
		\node [style=vertex set] (347) at (19, -7) {};
		\node [style=vertex set] (348) at (20, -3) {};
		\node [style=none] (349) at (-4, 7.5) {2};
		\node [style=none] (350) at (-6, 5.5) {2};
		\node [style=none] (351) at (-3.75, 5.5) {2};
		\node [style=none] (352) at (-4, 3.5) {2};
		\node [style=none] (353) at (-6, 1.5) {2};
		\node [style=none] (354) at (-3.75, 1.5) {2};
		\node [style=none] (355) at (-4, -0.5) {2};
		\node [style=none] (356) at (-6, -2.5) {2};
		\node [style=none] (357) at (-3.75, -2.5) {2};
		\node [style=none] (358) at (-4, -4.5) {2};
		\node [style=none] (359) at (-6, -6.5) {2};
		\node [style=none] (360) at (-3.75, -6.5) {2};
		\node [style=none] (361) at (-4.5, 2) {4};
		\node [style=none] (362) at (-4.5, 6) {4};
		\node [style=none] (363) at (-4.5, -2) {4};
		\node [style=none] (364) at (4, 7.5) {2};
		\node [style=none] (365) at (2, 5.5) {2};
		\node [style=none] (366) at (4.25, 5.5) {2};
		\node [style=none] (367) at (3.5, 6) {4};
		\node [style=none] (368) at (-4.5, -6) {4};
		\node [style=none] (369) at (0, -2.5) {2};
		\node [style=none] (370) at (-2, -4.5) {2};
		\node [style=none] (371) at (0.25, -4.5) {2};
		\node [style=none] (372) at (-0.5, -4) {4};
		\node [style=none] (373) at (0, 1.5) {2};
		\node [style=none] (374) at (-2, -0.5) {2};
		\node [style=none] (375) at (0.25, -0.5) {2};
		\node [style=none] (376) at (-0.5, 0) {4};
		\node [style=none] (377) at (0, 5.5) {2};
		\node [style=none] (378) at (-2, 3.5) {2};
		\node [style=none] (379) at (0.25, 3.5) {2};
		\node [style=none] (380) at (-0.5, 4) {4};
		\node [style=none] (381) at (-2, -2.5) {2};
		\node [style=none] (382) at (-2, 1.5) {2};
		\node [style=none] (383) at (-2, 5.5) {2};
		\node [style=none] (384) at (4, 3.5) {2};
		\node [style=none] (385) at (2, 1.5) {2};
		\node [style=none] (386) at (4.25, 1.5) {2};
		\node [style=none] (387) at (3.5, 2) {4};
		\node [style=none] (388) at (2, 3.5) {2};
		\node [style=none] (389) at (4, -0.5) {2};
		\node [style=none] (390) at (2, -2.5) {2};
		\node [style=none] (391) at (4.25, -2.5) {2};
		\node [style=none] (392) at (3.5, -2) {4};
		\node [style=none] (393) at (2, -0.5) {2};
		\node [style=none] (394) at (4, -4.5) {2};
		\node [style=none] (395) at (0, -6.5) {2};
		\node [style=none] (396) at (4.25, -6.5) {2};
		\node [style=none] (397) at (3.5, -6) {4};
		\node [style=none] (398) at (2, -4.5) {2};
		\node [style=none] (399) at (8, 5.5) {2};
		\node [style=none] (400) at (6, 1.5) {2};
		\node [style=none] (401) at (8.25, 1.5) {2};
		\node [style=none] (402) at (7.5, 3) {4};
		\node [style=none] (403) at (6, 5.5) {2};
		\node [style=none] (404) at (0, 7.5) {2};
		\node [style=none] (405) at (8, -2.5) {2};
		\node [style=none] (406) at (6, -6.5) {2};
		\node [style=none] (407) at (8.25, -6.5) {2};
		\node [style=none] (408) at (7.5, -5) {4};
		\node [style=none] (409) at (6, -2.5) {2};
		\node [style=none] (410) at (12, 1.5) {2};
		\node [style=none] (411) at (10, -2.5) {2};
		\node [style=none] (412) at (12.25, -2.5) {2};
		\node [style=none] (413) at (11.5, -1) {4};
		\node [style=none] (414) at (10, 1.5) {2};
		\node [style=none] (415) at (12, 5.5) {2};
		\node [style=none] (416) at (12, -6.5) {2};
		\node [style=none] (417) at (16, 5.5) {2};
		\node [style=none] (418) at (14, 1.5) {2};
		\node [style=none] (419) at (16.25, 1.5) {2};
		\node [style=none] (420) at (15.5, 3) {4};
		\node [style=none] (421) at (16, -2.5) {2};
		\node [style=none] (423) at (16.25, -6.5) {2};
		\node [style=none] (424) at (15.5, -5) {4};
		\node [style=none] (425) at (14, -2.5) {2};
		\node [style=none] (426) at (20, 1.5) {2};
		\node [style=none] (427) at (18, -6.5) {2};
		\node [style=none] (428) at (20.25, -6.5) {2};
		\node [style=none] (429) at (19.5, -3) {4};
		\node [style=none] (430) at (18, 1.5) {2};
		\node [style=box] (431) at (23.5, -7) {$\tilde{H}$};
		\node [style=none] (432) at (-9, 7.5) {};
		\node [style=none] (433) at (-9, -7.5) {};
		\node [style=none] (434) at (-11, -7.5) {};
		\node [style=none] (435) at (-11, 7.5) {};
		\node [style=none] (436) at (-10, 0) {$\tilde{I}$};
		\node [style=none] (437) at (-9, 3) {};
		\node [style=none] (438) at (-9, 1) {};
		\node [style=none] (439) at (-9, -1) {};
		\node [style=none] (440) at (-9, -3) {};
		\node [style=none] (441) at (-9, -5) {};
		\node [style=none] (442) at (-9, -7) {};
		\node [style=none] (443) at (-9, 7) {};
		\node [style=none] (444) at (-9, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (181) to (192);
		\draw (192) to (182);
		\draw (182) to (189);
		\draw (189) to (185);
		\draw (184) to (191);
		\draw (191) to (183);
		\draw (183) to (190);
		\draw (190) to (182);
		\draw (180) to (187);
		\draw (187) to (181);
		\draw (181) to (188);
		\draw (188) to (186);
		\draw (194) to (205);
		\draw (205) to (195);
		\draw (195) to (202);
		\draw (202) to (198);
		\draw (197) to (204);
		\draw (204) to (196);
		\draw (196) to (203);
		\draw (203) to (195);
		\draw (193) to (200);
		\draw (200) to (194);
		\draw (194) to (201);
		\draw (201) to (199);
		\draw (207) to (218);
		\draw (218) to (208);
		\draw (208) to (215);
		\draw (215) to (211);
		\draw (210) to (217);
		\draw (217) to (209);
		\draw (209) to (216);
		\draw (216) to (208);
		\draw (206) to (213);
		\draw (213) to (207);
		\draw (207) to (214);
		\draw (214) to (212);
		\draw (220) to (231);
		\draw (231) to (221);
		\draw (221) to (228);
		\draw (228) to (224);
		\draw (223) to (230);
		\draw (230) to (222);
		\draw (222) to (229);
		\draw (229) to (221);
		\draw (219) to (226);
		\draw (226) to (220);
		\draw (220) to (227);
		\draw (227) to (225);
		\draw (233) to (244);
		\draw (244) to (234);
		\draw (234) to (241);
		\draw (241) to (237);
		\draw (242) to (234);
		\draw (239) to (233);
		\draw (233) to (240);
		\draw (240) to (238);
		\draw (245) to (253);
		\draw (253) to (246);
		\draw (246) to (251);
		\draw (251) to (247);
		\draw (252) to (246);
		\draw (249) to (245);
		\draw (245) to (250);
		\draw (250) to (248);
		\draw (254) to (262);
		\draw (262) to (255);
		\draw (255) to (260);
		\draw (260) to (256);
		\draw (261) to (255);
		\draw (258) to (254);
		\draw (254) to (259);
		\draw (259) to (257);
		\draw (263) to (271);
		\draw (271) to (264);
		\draw (264) to (269);
		\draw (269) to (265);
		\draw (270) to (264);
		\draw (267) to (263);
		\draw (263) to (268);
		\draw (225) to (267);
		\draw (224) to (239);
		\draw (186) to (242);
		\draw (185) to (249);
		\draw (199) to (252);
		\draw (198) to (258);
		\draw (212) to (261);
		\draw (272) to (238);
		\draw (273) to (281);
		\draw (281) to (274);
		\draw (274) to (279);
		\draw (279) to (275);
		\draw (280) to (274);
		\draw (277) to (273);
		\draw (273) to (278);
		\draw (282) to (289);
		\draw (289) to (283);
		\draw (283) to (287);
		\draw (287) to (284);
		\draw (288) to (283);
		\draw (285) to (282);
		\draw (282) to (286);
		\draw (290) to (297);
		\draw (297) to (291);
		\draw (291) to (295);
		\draw (295) to (292);
		\draw (296) to (291);
		\draw (293) to (290);
		\draw (290) to (294);
		\draw (211) to (296);
		\draw (256) to (293);
		\draw (257) to (288);
		\draw (247) to (285);
		\draw (248) to (280);
		\draw (237) to (277);
		\draw (298) to (305);
		\draw (305) to (299);
		\draw (299) to (303);
		\draw (303) to (300);
		\draw (304) to (299);
		\draw (301) to (298);
		\draw (298) to (302);
		\draw (265) to (301);
		\draw (275) to (304);
		\draw (306) to (313);
		\draw (313) to (307);
		\draw (307) to (311);
		\draw (311) to (308);
		\draw (312) to (307);
		\draw (309) to (306);
		\draw (306) to (310);
		\draw (284) to (309);
		\draw (292) to (312);
		\draw (314) to (321);
		\draw (321) to (315);
		\draw (315) to (319);
		\draw (319) to (316);
		\draw (320) to (315);
		\draw (317) to (314);
		\draw (314) to (318);
		\draw (300) to (317);
		\draw (310) to (322);
		\draw (322) to (320);
		\draw (323) to (330);
		\draw (330) to (324);
		\draw (324) to (328);
		\draw (328) to (325);
		\draw (329) to (324);
		\draw (326) to (323);
		\draw (323) to (327);
		\draw (331) to (338);
		\draw (338) to (332);
		\draw (332) to (336);
		\draw (336) to (333);
		\draw (337) to (332);
		\draw (334) to (331);
		\draw (331) to (335);
		\draw (316) to (334);
		\draw (308) to (337);
		\draw (339) to (318);
		\draw (339) to (329);
		\draw (340) to (302);
		\draw (340) to (326);
		\draw (341) to (348);
		\draw (348) to (342);
		\draw (342) to (346);
		\draw (346) to (343);
		\draw (347) to (342);
		\draw (344) to (341);
		\draw (341) to (345);
		\draw (325) to (344);
		\draw (333) to (347);
		\draw (343) to (431);
		\draw (435.center) to (432.center);
		\draw (432.center) to (433.center);
		\draw (434.center) to (433.center);
		\draw (434.center) to (435.center);
		\draw (443.center) to (219);
		\draw (444.center) to (223);
		\draw (437.center) to (180);
		\draw (438.center) to (184);
		\draw (439.center) to (193);
		\draw (440.center) to (197);
		\draw (441.center) to (206);
		\draw (442.center) to (210);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-zxd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.5) {};
		\node [style=none] (1) at (-6, 3) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=X phase dot] (4) at (-4, 4.5) {\dots};
		\node [style=Z dot] (8) at (-2, 4.5) {};
		\node [style=X dot] (9) at (-2, 3) {};
		\node [style=Z dot] (10) at (-2, 1.5) {};
		\node [style=X dot] (11) at (-2, 0) {};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=none] (13) at (7, 4.5) {};
		\node [style=Z dot] (16) at (11, 3) {};
		\node [style=X dot] (17) at (11, 0) {};
		\node [style=none] (20) at (-6, -1.5) {};
		\node [style=none] (21) at (-6, -3) {};
		\node [style=none] (22) at (-6, -4.5) {};
		\node [style=none] (23) at (-6, -6) {};
		\node [style=Z dot] (28) at (-2, -1.5) {};
		\node [style=X dot] (29) at (-2, -3) {};
		\node [style=Z dot] (30) at (-2, -4.5) {};
		\node [style=X dot] (31) at (-2, -6) {};
		\node [style=none] (32) at (7, -4.5) {};
		\node [style=none] (33) at (7, -1.5) {};
		\node [style=Z dot] (36) at (11, -3) {};
		\node [style=X dot] (37) at (11, -6) {};
		\node [style=none] (38) at (20, -3) {};
		\node [style=Z dot] (40) at (24, 0) {};
		\node [style=X dot] (41) at (24, -6) {};
		\node [style=none] (42) at (25.5, 0) {};
		\node [style=box] (43) at (29, -6) {Measure};
		\node [style=Z phase dot] (44) at (-3, 4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (45) at (-5, 4.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (46) at (-4, 3) {\dots};
		\node [style=Z phase dot] (47) at (-3, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (48) at (-5, 3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (49) at (-4, 1.5) {\dots};
		\node [style=Z phase dot] (50) at (-3, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (-5, 1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (52) at (-4, 0) {\dots};
		\node [style=Z phase dot] (53) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (-5, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (55) at (-4, -1.5) {\dots};
		\node [style=Z phase dot] (56) at (-3, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (57) at (-5, -1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (58) at (-4, -3) {\dots};
		\node [style=Z phase dot] (59) at (-3, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (-5, -3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (61) at (-4, -4.5) {\dots};
		\node [style=Z phase dot] (62) at (-3, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (63) at (-5, -4.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (64) at (-4, -6) {\dots};
		\node [style=Z phase dot] (65) at (-3, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (66) at (-5, -6) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (67) at (9, 3) {\dots};
		\node [style=Z phase dot] (68) at (10, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (8, 3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (70) at (9, 0) {\dots};
		\node [style=Z phase dot] (71) at (10, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (8, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (73) at (9, -3) {\dots};
		\node [style=Z phase dot] (74) at (10, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (75) at (8, -3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (76) at (9, -6) {\dots};
		\node [style=Z phase dot] (77) at (10, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (8, -6) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (79) at (22, 0) {\dots};
		\node [style=Z phase dot] (80) at (23, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (81) at (21, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (82) at (22, -6) {\dots};
		\node [style=Z phase dot] (83) at (23, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (84) at (21, -6) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (85) at (0, 3) {\dots};
		\node [style=Z dot] (86) at (2, 3) {};
		\node [style=X dot] (87) at (2, 1.5) {};
		\node [style=Z dot] (88) at (2, 0) {};
		\node [style=X dot] (89) at (2, -1.5) {};
		\node [style=Z dot] (90) at (2, -3) {};
		\node [style=X dot] (91) at (2, -4.5) {};
		\node [style=Z phase dot] (92) at (1, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (93) at (-1, 3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (94) at (0, 1.5) {\dots};
		\node [style=Z phase dot] (95) at (1, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (-1, 1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (97) at (0, 0) {\dots};
		\node [style=Z phase dot] (98) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (99) at (-1, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (100) at (0, -1.5) {\dots};
		\node [style=Z phase dot] (101) at (1, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (102) at (-1, -1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (103) at (0, -3) {\dots};
		\node [style=Z phase dot] (104) at (1, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (105) at (-1, -3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (106) at (0, -4.5) {\dots};
		\node [style=Z phase dot] (107) at (1, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (108) at (-1, -4.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (109) at (0, 4.5) {\dots};
		\node [style=Z phase dot] (110) at (1, 4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (111) at (-1, 4.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (112) at (0, -6) {\dots};
		\node [style=Z phase dot] (113) at (1, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (114) at (-1, -6) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (116) at (6, 4.5) {};
		\node [style=X dot] (117) at (6, 3) {};
		\node [style=Z dot] (118) at (6, 1.5) {};
		\node [style=X dot] (119) at (6, 0) {};
		\node [style=Z dot] (120) at (6, -1.5) {};
		\node [style=X dot] (121) at (6, -3) {};
		\node [style=Z dot] (122) at (6, -4.5) {};
		\node [style=X dot] (123) at (6, -6) {};
		\node [style=X phase dot] (126) at (4, 3) {\dots};
		\node [style=Z phase dot] (127) at (5, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (128) at (3, 3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (129) at (4, 1.5) {\dots};
		\node [style=Z phase dot] (130) at (5, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (131) at (3, 1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (132) at (4, 0) {\dots};
		\node [style=Z phase dot] (133) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (134) at (3, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (135) at (4, -1.5) {\dots};
		\node [style=Z phase dot] (136) at (5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (137) at (3, -1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (138) at (4, -3) {\dots};
		\node [style=Z phase dot] (139) at (5, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (140) at (3, -3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (141) at (4, -4.5) {\dots};
		\node [style=Z phase dot] (142) at (5, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (143) at (3, -4.5) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (144) at (15, 0) {};
		\node [style=X dot] (145) at (15, -3) {};
		\node [style=X phase dot] (146) at (13, 0) {\dots};
		\node [style=Z phase dot] (147) at (14, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (148) at (12, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (149) at (13, -3) {\dots};
		\node [style=Z phase dot] (150) at (14, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (151) at (12, -3) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (152) at (19, 3) {};
		\node [style=X dot] (153) at (19, 0) {};
		\node [style=Z dot] (154) at (19, -3) {};
		\node [style=X dot] (155) at (19, -6) {};
		\node [style=X phase dot] (156) at (13, 3) {\dots};
		\node [style=Z phase dot] (157) at (14, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (158) at (12, 3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (159) at (17, 0) {\dots};
		\node [style=Z phase dot] (160) at (18, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (161) at (16, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (162) at (17, -3) {\dots};
		\node [style=Z phase dot] (163) at (18, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (164) at (16, -3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (165) at (13, -6) {\dots};
		\node [style=Z phase dot] (166) at (14, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (167) at (12, -6) {$-\frac{\pi}{2}$};
		\node [style=none] (168) at (20, 3) {};
		\node [style=X phase dot] (169) at (26, -6) {\dots};
		\node [style=Z phase dot] (170) at (27, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (171) at (25, -6) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (16) to (17);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (36) to (37);
		\draw (40) to (41);
		\draw (40) to (42.center);
		\draw (0.center) to (45);
		\draw (45) to (4);
		\draw (4) to (44);
		\draw (44) to (8);
		\draw (48) to (46);
		\draw (46) to (47);
		\draw (1.center) to (48);
		\draw (47) to (9);
		\draw (51) to (49);
		\draw (49) to (50);
		\draw (2.center) to (51);
		\draw (50) to (10);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (3.center) to (54);
		\draw (53) to (11);
		\draw (57) to (55);
		\draw (55) to (56);
		\draw (60) to (58);
		\draw (58) to (59);
		\draw (63) to (61);
		\draw (61) to (62);
		\draw (66) to (64);
		\draw (64) to (65);
		\draw (20.center) to (57);
		\draw (56) to (28);
		\draw (29) to (59);
		\draw (21.center) to (60);
		\draw (22.center) to (63);
		\draw (62) to (30);
		\draw (31) to (65);
		\draw (66) to (23.center);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (72) to (70);
		\draw (70) to (71);
		\draw (75) to (73);
		\draw (73) to (74);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (68) to (16);
		\draw (71) to (17);
		\draw (74) to (36);
		\draw (77) to (37);
		\draw (81) to (79);
		\draw (79) to (80);
		\draw (40) to (80);
		\draw (84) to (82);
		\draw (82) to (83);
		\draw (83) to (41);
		\draw (86) to (87);
		\draw (88) to (89);
		\draw (90) to (91);
		\draw (93) to (85);
		\draw (85) to (92);
		\draw (92) to (86);
		\draw (96) to (94);
		\draw (94) to (95);
		\draw (95) to (87);
		\draw (99) to (97);
		\draw (97) to (98);
		\draw (98) to (88);
		\draw (102) to (100);
		\draw (100) to (101);
		\draw (101) to (89);
		\draw (105) to (103);
		\draw (103) to (104);
		\draw (108) to (106);
		\draw (106) to (107);
		\draw (104) to (90);
		\draw (91) to (107);
		\draw (9) to (93);
		\draw (10) to (96);
		\draw (11) to (99);
		\draw (28) to (102);
		\draw (29) to (105);
		\draw (30) to (108);
		\draw (111) to (109);
		\draw (109) to (110);
		\draw (114) to (112);
		\draw (112) to (113);
		\draw (31) to (114);
		\draw (8) to (111);
		\draw (116) to (117);
		\draw (118) to (119);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (128) to (126);
		\draw (126) to (127);
		\draw (127) to (117);
		\draw (131) to (129);
		\draw (129) to (130);
		\draw (130) to (118);
		\draw (134) to (132);
		\draw (132) to (133);
		\draw (133) to (119);
		\draw (137) to (135);
		\draw (135) to (136);
		\draw (140) to (138);
		\draw (138) to (139);
		\draw (143) to (141);
		\draw (141) to (142);
		\draw (136) to (120);
		\draw (121) to (139);
		\draw (142) to (122);
		\draw (110) to (116);
		\draw (113) to (123);
		\draw (116) to (13.center);
		\draw (122) to (32.center);
		\draw (120) to (33.center);
		\draw (118) to (12.center);
		\draw (117) to (69);
		\draw (119) to (72);
		\draw (121) to (75);
		\draw (123) to (78);
		\draw (144) to (145);
		\draw (148) to (146);
		\draw (146) to (147);
		\draw (151) to (149);
		\draw (149) to (150);
		\draw (147) to (144);
		\draw (150) to (145);
		\draw (17) to (148);
		\draw (36) to (151);
		\draw (152) to (153);
		\draw (154) to (155);
		\draw (158) to (156);
		\draw (156) to (157);
		\draw (161) to (159);
		\draw (159) to (160);
		\draw (164) to (162);
		\draw (162) to (163);
		\draw (167) to (165);
		\draw (165) to (166);
		\draw (157) to (152);
		\draw (160) to (153);
		\draw (163) to (154);
		\draw (166) to (155);
		\draw (144) to (161);
		\draw (145) to (164);
		\draw (37) to (167);
		\draw (16) to (158);
		\draw (153) to (81);
		\draw (155) to (84);
		\draw (152) to (168.center);
		\draw (154) to (38.center);
		\draw (171) to (169);
		\draw (169) to (170);
		\draw (41) to (171);
		\draw (170) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCNN-zxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 4.5) {};
		\node [style=none] (1) at (-11.5, 3) {};
		\node [style=none] (2) at (-11.5, 1.5) {};
		\node [style=none] (3) at (-11.5, 0) {};
		\node [style=Z phase dot] (4) at (-8.5, 4.5) {\dots};
		\node [style=Z phase dot] (8) at (-7, 4.5) {\dots};
		\node [style=Z phase dot] (9) at (-7, 3) {\dots};
		\node [style=Z phase dot] (10) at (-7, 1.5) {\dots};
		\node [style=Z phase dot] (11) at (-7, 0) {\dots};
		\node [style=Z phase dot] (16) at (2, 3) {\dots};
		\node [style=Z phase dot] (17) at (2, 0) {\dots};
		\node [style=none] (20) at (-11.5, -1.5) {};
		\node [style=none] (21) at (-11.5, -3) {};
		\node [style=none] (22) at (-11.5, -4.5) {};
		\node [style=none] (23) at (-11.5, -6) {};
		\node [style=Z phase dot] (28) at (-7, -1.5) {\dots};
		\node [style=Z phase dot] (29) at (-7, -3) {\dots};
		\node [style=Z phase dot] (30) at (-7, -4.5) {\dots};
		\node [style=Z phase dot] (31) at (-7, -6) {\dots};
		\node [style=Z phase dot] (36) at (2, -3) {\dots};
		\node [style=Z phase dot] (37) at (2, -6) {\dots};
		\node [style=Z phase dot] (40) at (11, 0) {\dots};
		\node [style=Z phase dot] (41) at (11, -6) {\dots};
		\node [style=box] (43) at (15, -6) {Measure};
		\node [style=Z phase dot] (46) at (-8.5, 3) {\dots};
		\node [style=Z phase dot] (48) at (-10, 3) {\dots};
		\node [style=Z phase dot] (49) at (-8.5, 1.5) {\dots};
		\node [style=Z phase dot] (52) at (-8.5, 0) {\dots};
		\node [style=Z phase dot] (54) at (-10, 0) {\dots};
		\node [style=Z phase dot] (55) at (-8.5, -1.5) {\dots};
		\node [style=Z phase dot] (58) at (-8.5, -3) {\dots};
		\node [style=Z phase dot] (60) at (-10, -3) {\dots};
		\node [style=Z phase dot] (61) at (-8.5, -4.5) {\dots};
		\node [style=Z phase dot] (64) at (-8.5, -6) {\dots};
		\node [style=Z phase dot] (66) at (-10, -6) {\dots};
		\node [style=Z phase dot] (67) at (0.5, 3) {\dots};
		\node [style=Z phase dot] (70) at (0.5, 0) {\dots};
		\node [style=Z phase dot] (73) at (0.5, -3) {\dots};
		\node [style=Z phase dot] (76) at (0.5, -6) {\dots};
		\node [style=Z phase dot] (79) at (9.5, 0) {\dots};
		\node [style=Z phase dot] (82) at (9.5, -6) {\dots};
		\node [style=Z phase dot] (85) at (-5.5, 3) {\dots};
		\node [style=Z phase dot] (86) at (-4, 3) {\dots};
		\node [style=Z phase dot] (87) at (-4, 1.5) {\dots};
		\node [style=Z phase dot] (88) at (-4, 0) {\dots};
		\node [style=Z phase dot] (89) at (-4, -1.5) {\dots};
		\node [style=Z phase dot] (90) at (-4, -3) {\dots};
		\node [style=Z phase dot] (91) at (-4, -4.5) {\dots};
		\node [style=Z phase dot] (94) at (-5.5, 1.5) {\dots};
		\node [style=Z phase dot] (97) at (-5.5, 0) {\dots};
		\node [style=Z phase dot] (100) at (-5.5, -1.5) {\dots};
		\node [style=Z phase dot] (103) at (-5.5, -3) {\dots};
		\node [style=Z phase dot] (106) at (-5.5, -4.5) {\dots};
		\node [style=Z phase dot] (109) at (-5.5, 4.5) {\dots};
		\node [style=Z phase dot] (112) at (-5.5, -6) {\dots};
		\node [style=Z phase dot] (116) at (-1, 4.5) {\dots};
		\node [style=Z phase dot] (117) at (-1, 3) {\dots};
		\node [style=Z phase dot] (118) at (-1, 1.5) {\dots};
		\node [style=Z phase dot] (119) at (-1, 0) {\dots};
		\node [style=Z phase dot] (120) at (-1, -1.5) {};
		\node [style=Z phase dot] (121) at (-1, -3) {\dots};
		\node [style=Z phase dot] (122) at (-1, -4.5) {\dots};
		\node [style=Z phase dot] (123) at (-1, -6) {\dots};
		\node [style=Z phase dot] (126) at (-2.5, 3) {\dots};
		\node [style=Z phase dot] (129) at (-2.5, 1.5) {\dots};
		\node [style=Z phase dot] (132) at (-2.5, 0) {\dots};
		\node [style=Z phase dot] (135) at (-2.5, -1.5) {\dots};
		\node [style=Z phase dot] (138) at (-2.5, -3) {\dots};
		\node [style=Z phase dot] (141) at (-2.5, -4.5) {\dots};
		\node [style=Z phase dot] (144) at (5, 0) {\dots};
		\node [style=Z phase dot] (145) at (5, -3) {\dots};
		\node [style=Z phase dot] (146) at (3.5, 0) {\dots};
		\node [style=Z phase dot] (149) at (3.5, -3) {\dots};
		\node [style=Z phase dot] (152) at (8, 3) {\dots};
		\node [style=Z phase dot] (153) at (8, 0) {\dots};
		\node [style=Z phase dot] (154) at (8, -3) {\dots};
		\node [style=Z phase dot] (155) at (8, -6) {\dots};
		\node [style=Z phase dot] (156) at (3.5, 3) {\dots};
		\node [style=Z phase dot] (159) at (6.5, 0) {\dots};
		\node [style=Z phase dot] (162) at (6.5, -3) {\dots};
		\node [style=Z phase dot] (165) at (3.5, -6) {\dots};
		\node [style=Z phase dot] (169) at (12.5, -6) {\dots};
		\node [style=Z phase dot] (172) at (-1, -1.5) {\dots};
		\node [style=none] (173) at (0.5, 4.5) {};
		\node [style=none] (174) at (0.5, 1.5) {};
		\node [style=none] (175) at (0.5, -1.5) {};
		\node [style=none] (176) at (0.5, -4.5) {};
		\node [style=none] (177) at (9.5, 3) {};
		\node [style=none] (178) at (12.5, 0) {};
		\node [style=none] (179) at (9.5, -3) {};
		\node [style=none] (180) at (-7.5, 3.75) {$\sqrt{2}$};
		\node [style=none] (181) at (-7.5, 0.75) {$\sqrt{2}$};
		\node [style=none] (182) at (-7.5, -2.25) {$\sqrt{2}$};
		\node [style=none] (183) at (-7.5, -5.25) {$\sqrt{2}$};
		\node [style=none] (184) at (-4.5, 2.25) {$\sqrt{2}$};
		\node [style=none] (185) at (-4.5, -0.75) {$\sqrt{2}$};
		\node [style=none] (186) at (-4.5, -3.75) {$\sqrt{2}$};
		\node [style=none] (187) at (-1.5, 0.75) {$\sqrt{2}$};
		\node [style=none] (188) at (-1.5, -2.25) {$\sqrt{2}$};
		\node [style=none] (189) at (-1.5, -5.25) {$\sqrt{2}$};
		\node [style=none] (190) at (-1.5, 3.75) {$\sqrt{2}$};
		\node [style=none] (191) at (4.5, -1.5) {$\sqrt{2}$};
		\node [style=none] (192) at (1.5, -4.5) {$\sqrt{2}$};
		\node [style=none] (193) at (1.5, 1.5) {$\sqrt{2}$};
		\node [style=none] (194) at (10.5, -3) {$\sqrt{2}$};
		\node [style=none] (195) at (7.5, -4.5) {$\sqrt{2}$};
		\node [style=none] (196) at (7.5, 1.5) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard edge] (28) to (29);
		\draw [style=hadamard edge] (30) to (31);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (40) to (41);
		\draw [style=hadamard edge] (48) to (46);
		\draw [style=hadamard edge] (1.center) to (48);
		\draw [style=hadamard edge] (54) to (52);
		\draw [style=hadamard edge] (3.center) to (54);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (66) to (64);
		\draw [style=hadamard edge] (21.center) to (60);
		\draw [style=hadamard edge] (66) to (23.center);
		\draw [style=hadamard edge] (86) to (87);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (116) to (117);
		\draw [style=hadamard edge] (118) to (119);
		\draw [style=hadamard edge] (120) to (121);
		\draw [style=hadamard edge] (122) to (123);
		\draw [style=hadamard edge] (144) to (145);
		\draw [style=hadamard edge] (152) to (153);
		\draw [style=hadamard edge] (154) to (155);
		\draw [style=hadamard edge] (4) to (8);
		\draw [style=hadamard edge] (8) to (109);
		\draw [style=hadamard edge] (49) to (10);
		\draw [style=hadamard edge] (10) to (94);
		\draw [style=hadamard edge] (55) to (28);
		\draw [style=hadamard edge] (28) to (100);
		\draw [style=hadamard edge] (61) to (30);
		\draw [style=hadamard edge] (30) to (106);
		\draw [style=hadamard edge] (85) to (86);
		\draw [style=hadamard edge] (86) to (126);
		\draw [style=hadamard edge] (97) to (88);
		\draw [style=hadamard edge] (88) to (132);
		\draw [style=hadamard edge] (138) to (90);
		\draw [style=hadamard edge] (90) to (103);
		\draw [style=hadamard edge] (67) to (16);
		\draw [style=hadamard edge] (16) to (156);
		\draw [style=hadamard edge] (73) to (36);
		\draw [style=hadamard edge] (36) to (149);
		\draw [style=hadamard edge] (146) to (144);
		\draw [style=hadamard edge] (144) to (159);
		\draw [style=hadamard edge] (46) to (9);
		\draw [style=hadamard edge] (9) to (85);
		\draw [style=hadamard edge] (52) to (11);
		\draw [style=hadamard edge] (11) to (97);
		\draw [style=hadamard edge] (58) to (29);
		\draw [style=hadamard edge] (29) to (103);
		\draw [style=hadamard edge] (64) to (31);
		\draw [style=hadamard edge] (31) to (112);
		\draw [style=hadamard edge] (87) to (94);
		\draw [style=hadamard edge] (87) to (129);
		\draw [style=hadamard edge] (100) to (89);
		\draw [style=hadamard edge] (89) to (135);
		\draw [style=hadamard edge] (91) to (141);
		\draw [style=hadamard edge] (106) to (91);
		\draw [style=hadamard edge] (112) to (123);
		\draw [style=hadamard edge] (123) to (76);
		\draw [style=hadamard edge] (138) to (121);
		\draw [style=hadamard edge] (121) to (73);
		\draw [style=hadamard edge] (132) to (119);
		\draw [style=hadamard edge] (119) to (70);
		\draw [style=hadamard edge] (126) to (117);
		\draw [style=hadamard edge] (117) to (67);
		\draw [style=hadamard edge] (129) to (118);
		\draw [style=hadamard edge] (172) to (135);
		\draw [style=hadamard edge] (122) to (141);
		\draw [style=hadamard edge] (109) to (116);
		\draw [style=hadamard edge] (70) to (17);
		\draw [style=hadamard edge] (17) to (146);
		\draw [style=hadamard edge] (76) to (37);
		\draw [style=hadamard edge] (37) to (165);
		\draw [style=hadamard edge] (149) to (145);
		\draw [style=hadamard edge] (145) to (162);
		\draw [style=hadamard edge] (165) to (155);
		\draw [style=hadamard edge] (155) to (82);
		\draw [style=hadamard edge] (82) to (41);
		\draw [style=hadamard edge] (41) to (169);
		\draw [style=hadamard edge] (159) to (153);
		\draw [style=hadamard edge] (153) to (79);
		\draw [style=hadamard edge] (156) to (152);
		\draw [style=hadamard edge] (162) to (154);
		\draw [style=hadamard edge] (79) to (40);
		\draw (116) to (173.center);
		\draw (118) to (174.center);
		\draw (175.center) to (172);
		\draw (176.center) to (122);
		\draw [style=hadamard edge] (0.center) to (4);
		\draw [style=hadamard edge] (2.center) to (49);
		\draw [style=hadamard edge] (20.center) to (55);
		\draw [style=hadamard edge] (22.center) to (61);
		\draw (40) to (178.center);
		\draw (169) to (43);
		\draw (179.center) to (154);
		\draw (177.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T1-T2-T3-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (-3, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=Z dot] (3) at (3, 0) {};
		\node [style=X phase dot] (5) at (2, 0) {$\pi$};
		\node [style=Z dot] (10) at (-5, 1) {};
		\node [style=Z dot] (11) at (-5, -1) {};
		\node [style=Z dot] (12) at (-2, 1) {};
		\node [style=Z dot] (13) at (-2, -1) {};
		\node [style=none] (14) at (-1, 0) {=};
		\node [style=Z dot] (16) at (0, 1) {};
		\node [style=Z dot] (17) at (0, -1) {};
		\node [style=Z dot] (18) at (4, 1) {};
		\node [style=Z dot] (19) at (4, -1) {};
		\node [style=Z dot] (21) at (7, 1) {};
		\node [style=Z dot] (22) at (7, -1) {};
		\node [style=X phase dot] (23) at (7, 0) {$\pi$};
		\node [style=Z dot] (24) at (8, 2) {};
		\node [style=Z dot] (25) at (6, 2) {};
		\node [style=Z dot] (26) at (8, -2) {};
		\node [style=Z dot] (27) at (6, -2) {};
		\node [style=none] (28) at (5, 0) {=};
		\node [style=none] (29) at (9, 0) {$=2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (10) to (0);
		\draw (0) to (11);
		\draw (12) to (1);
		\draw (1) to (13);
		\draw (16) to (2);
		\draw (17) to (2);
		\draw (18) to (3);
		\draw (3) to (19);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (24) to (21);
		\draw (25) to (21);
		\draw (26) to (22);
		\draw (22) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T1-T2-T3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (-3, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=Z dot] (3) at (4, 0) {};
		\node [style=X phase dot] (5) at (3, 0) {$\pi$};
		\node [style=none] (9) at (-6, 0) {$T_1=$};
		\node [style=none] (10) at (-5, 1) {};
		\node [style=none] (11) at (-5, -1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (0, 0) {$T_2=$};
		\node [style=none] (15) at (-1.75, -0.25) {,};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -1) {};
		\node [style=none] (20) at (5.25, -0.25) {,};
		\node [style=Z dot] (21) at (9, 1) {};
		\node [style=Z dot] (22) at (9, -1) {};
		\node [style=X phase dot] (23) at (9, 0) {$\pi$};
		\node [style=none] (24) at (10, 2) {};
		\node [style=none] (25) at (8, 2) {};
		\node [style=none] (26) at (10, -2) {};
		\node [style=none] (27) at (8, -2) {};
		\node [style=none] (28) at (7, 0) {$T_3=$};
		\node [style=none] (29) at (10.25, -0.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (10.center) to (0);
		\draw (0) to (11.center);
		\draw (12.center) to (1);
		\draw (1) to (13.center);
		\draw (16.center) to (2);
		\draw (17.center) to (2);
		\draw (18.center) to (3);
		\draw (3) to (19.center);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (24.center) to (21);
		\draw (25.center) to (21);
		\draw (26.center) to (22);
		\draw (22) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-analysis-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, -0.5) {};
		\node [style=box] (1) at (-10.75, -0.5) {$v_{1,3}$};
		\node [style=none] (2) at (-12, -0.5) {};
		\node [style=none] (3) at (-13, -0.5) {};
		\node [style=none] (4) at (-12.5, 0) {};
		\node [style=none] (5) at (-12.5, 1) {};
		\node [style=box] (10) at (-7, -0.5) {$v_{1,3}$};
		\node [style=none] (11) at (-14, 1) {};
		\node [style=none] (12) at (-8.5, -0.5) {};
		\node [style=box] (13) at (-7, 1) {$v_{1,3}$};
		\node [style=none] (14) at (-8.5, 1) {};
		\node [style=none] (15) at (-9.5, 0.25) {=};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=box] (17) at (-1.25, -0.5) {$v_{2}$};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-3.5, -0.5) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=box] (22) at (3.5, -0.5) {$v_{2}$};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=box] (25) at (3.5, 1) {$v_{1,3}$};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (0, 0.25) {=};
		\node [style=box] (28) at (6.75, -0.5) {$v_{2}$};
		\node [style=none] (29) at (5.25, -0.5) {};
		\node [style=box] (30) at (6.75, 1) {$v_{2}$};
		\node [style=none] (31) at (5.25, 1) {};
		\node [style=none] (32) at (4.75, 0.25) {+};
		\node [style=none] (33) at (0.75, 0.25) {$\frac{1}{2}$};
		\node [style=none] (34) at (7.75, 1.25) {};
		\node [style=none] (35) at (7.75, -0.75) {};
		\node [style=none] (36) at (1.5, 1.25) {};
		\node [style=none] (37) at (1.5, -0.75) {};
		\node [style=none] (38) at (-5.75, 0) {,};
		\node [style=none] (39) at (8.25, 0) {,};
		\node [style=none] (40) at (9.5, -0.5) {};
		\node [style=box] (41) at (12.75, -0.5) {$v_{1,3}^-$};
		\node [style=none] (42) at (11.5, -0.5) {};
		\node [style=none] (43) at (10.5, -0.5) {};
		\node [style=none] (44) at (11, 0) {};
		\node [style=none] (45) at (11, 1) {};
		\node [style=none] (47) at (9.5, 1) {};
		\node [style=none] (51) at (14, 0.25) {=};
		\node [style=box] (52) at (16.5, -0.5) {$v_{1,3}$};
		\node [style=none] (53) at (15, -0.5) {};
		\node [style=box] (54) at (16.5, 1) {$v_{2}$};
		\node [style=none] (55) at (15, 1) {};
		\node [style=none] (56) at (17.75, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend right=45] (4.center) to (3.center);
		\draw [bend left=45] (4.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (1);
		\draw (4.center) to (5.center);
		\draw (11.center) to (5.center);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (19.center) to (18.center);
		\draw [bend right=45] (20.center) to (19.center);
		\draw [bend left=45] (20.center) to (18.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (17);
		\draw (20.center) to (21.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22);
		\draw (26.center) to (25);
		\draw (29.center) to (28);
		\draw (31.center) to (30);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=brace edge] (37.center) to (36.center);
		\draw (43.center) to (42.center);
		\draw [bend right=45] (44.center) to (43.center);
		\draw [bend left=45] (44.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (42.center) to (41);
		\draw (44.center) to (45.center);
		\draw (47.center) to (45.center);
		\draw (53.center) to (52);
		\draw (55.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.5, 2.5) {$\alpha$};
		\node [style=Z dot] (2) at (-3, 2.5) {};
		\node [style=Z phase dot] (3) at (-4.5, 1) {$\beta$};
		\node [style=Z phase dot] (4) at (-1.5, 1) {$\gamma$};
		\node [style=Z dot] (5) at (-3, 1) {};
		\node [style=none] (6) at (-5.5, 2.5) {};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=Z phase dot] (9) at (4.5, 2.5) {$-\alpha$};
		\node [style=Z dot] (11) at (3, 2.5) {};
		\node [style=Z phase dot] (12) at (4.5, 1) {$-\beta$};
		\node [style=Z phase dot] (13) at (1.5, 1) {$-\gamma$};
		\node [style=Z dot] (14) at (3, 1) {};
		\node [style=none] (15) at (5.5, 2.5) {};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0, 1) {\dots};
		\node [style=Z phase dot] (19) at (4.5, -2.5) {$\alpha$};
		\node [style=Z dot] (21) at (3, -2.5) {};
		\node [style=Z phase dot] (22) at (4.5, -1) {$\beta$};
		\node [style=Z phase dot] (23) at (1.5, -1) {$\gamma$};
		\node [style=Z dot] (24) at (3, -1) {};
		\node [style=none] (25) at (5.5, -2.5) {};
		\node [style=none] (26) at (5.5, -1) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=Z phase dot] (28) at (-4.5, -2.5) {$-\alpha$};
		\node [style=Z dot] (30) at (-3, -2.5) {};
		\node [style=Z phase dot] (31) at (-4.5, -1) {$-\beta$};
		\node [style=Z phase dot] (32) at (-1.5, -1) {$-\gamma$};
		\node [style=Z dot] (33) at (-3, -1) {};
		\node [style=none] (34) at (-5.5, -2.5) {};
		\node [style=none] (35) at (-5.5, -1) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (0, -1) {\dots};
		\node [style=none] (38) at (6, 1) {\dots};
		\node [style=none] (39) at (6, -1) {\dots};
		\node [style=none] (40) at (-6, 1) {\dots};
		\node [style=none] (41) at (-6, -1) {\dots};
		\node [style=none] (42) at (6, 2.5) {\dots};
		\node [style=none] (43) at (6, -2.5) {\dots};
		\node [style=none] (44) at (-6, 2.5) {\dots};
		\node [style=none] (45) at (-6, -2.5) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw (6.center) to (0);
		\draw (7.center) to (3);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge] (11) to (14);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (13);
		\draw (15.center) to (9);
		\draw (16.center) to (12);
		\draw (13) to (17.center);
		\draw [style=hadamard edge] (19) to (21);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (22) to (24);
		\draw [style=hadamard edge] (24) to (23);
		\draw (25.center) to (19);
		\draw (26.center) to (22);
		\draw (23) to (27.center);
		\draw [style=hadamard edge] (28) to (30);
		\draw [style=hadamard edge] (30) to (33);
		\draw [style=hadamard edge] (31) to (33);
		\draw [style=hadamard edge] (33) to (32);
		\draw (34.center) to (28);
		\draw (35.center) to (31);
		\draw (32) to (36.center);
		\draw (2) to (11);
		\draw (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4.5) {};
		\node [style=none] (1) at (-7, 3) {};
		\node [style=none] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=box] (4) at (-5, 4.5) {$R_Y$};
		\node [style=box] (5) at (-5, 3) {$R_Y$};
		\node [style=box] (6) at (-5, 1.5) {$R_Y$};
		\node [style=box] (7) at (-5, 0) {$R_Y$};
		\node [style=vertex] (8) at (-3, 4.5) {};
		\node [style=vertex set] (9) at (-3, 3) {+};
		\node [style=vertex] (10) at (-3, 1.5) {};
		\node [style=vertex set] (11) at (-3, 0) {+};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=none] (13) at (7, 4.5) {};
		\node [style=box] (14) at (-1, 3) {$R_Y$};
		\node [style=box] (15) at (-1, 0) {$R_Y$};
		\node [style=vertex] (16) at (1, 3) {};
		\node [style=vertex set] (17) at (1, 0) {+};
		\node [style=none] (18) at (7, 3) {};
		\node [style=box] (19) at (3, 0) {$R_Y$};
		\node [style=none] (20) at (-7, -1.5) {};
		\node [style=none] (21) at (-7, -3) {};
		\node [style=none] (22) at (-7, -4.5) {};
		\node [style=none] (23) at (-7, -6) {};
		\node [style=box] (24) at (-5, -1.5) {$R_Y$};
		\node [style=box] (25) at (-5, -3) {$R_Y$};
		\node [style=box] (26) at (-5, -4.5) {$R_Y$};
		\node [style=box] (27) at (-5, -6) {$R_Y$};
		\node [style=vertex] (28) at (-3, -1.5) {};
		\node [style=vertex set] (29) at (-3, -3) {+};
		\node [style=vertex] (30) at (-3, -4.5) {};
		\node [style=vertex set] (31) at (-3, -6) {+};
		\node [style=none] (32) at (7, -4.5) {};
		\node [style=none] (33) at (7, -1.5) {};
		\node [style=box] (34) at (-1, -3) {$R_Y$};
		\node [style=box] (35) at (-1, -6) {$R_Y$};
		\node [style=vertex] (36) at (1, -3) {};
		\node [style=vertex set] (37) at (1, -6) {+};
		\node [style=none] (38) at (7, -3) {};
		\node [style=box] (39) at (3, -6) {$R_Y$};
		\node [style=vertex] (40) at (5, 0) {};
		\node [style=vertex set] (41) at (5, -6) {+};
		\node [style=none] (42) at (7, 0) {};
		\node [style=box] (43) at (10, -6) {Measure};
		\node [style=box] (44) at (7, -6) {$R_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (4) to (8);
		\draw (5) to (9);
		\draw (6) to (10);
		\draw (7) to (11);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (8) to (13.center);
		\draw (10) to (12.center);
		\draw (9) to (14);
		\draw (11) to (15);
		\draw (15) to (17);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (16) to (18.center);
		\draw (17) to (19);
		\draw (20.center) to (24);
		\draw (21.center) to (25);
		\draw (22.center) to (26);
		\draw (23.center) to (27);
		\draw (24) to (28);
		\draw (25) to (29);
		\draw (26) to (30);
		\draw (27) to (31);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (28) to (33.center);
		\draw (30) to (32.center);
		\draw (29) to (34);
		\draw (31) to (35);
		\draw (35) to (37);
		\draw (34) to (36);
		\draw (36) to (37);
		\draw (36) to (38.center);
		\draw (37) to (39);
		\draw (19) to (40);
		\draw (39) to (41);
		\draw (40) to (41);
		\draw (40) to (42.center);
		\draw (41) to (44);
		\draw (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4.5) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=vertex] (4) at (-1.5, 4.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, -3) {};
		\node [style=none] (10) at (-3, -4.5) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=box] (16) at (14, -6) {$\tilde{H}=2k_0^2v_{1,3} + 2(k_1^2+k_3^2)v_2 + 2k_2^2v_{1,3}^-$};
		\node [style=vertex] (19) at (-1.5, 3) {};
		\node [style=vertex] (21) at (-1.5, 1.5) {};
		\node [style=box] (24) at (-1.5, 0) {$P_2$};
		\node [style=vertex] (26) at (-1.5, -1.5) {};
		\node [style=vertex] (29) at (-1.5, -3) {};
		\node [style=vertex] (31) at (-1.5, -4.5) {};
		\node [style=vertex] (34) at (-1.5, -6) {};
		\node [style=vertex] (36) at (1.5, 3) {};
		\node [style=vertex] (38) at (1.5, 0) {};
		\node [style=vertex] (39) at (1.5, -3) {};
		\node [style=vertex] (41) at (1.5, -6) {};
		\node [style=vertex] (42) at (4.5, 0) {};
		\node [style=vertex] (44) at (4.5, -6) {};
		\node [style=vertex] (52) at (7.5, -6) {};
		\node [style=none] (70) at (-5, 5) {};
		\node [style=none] (71) at (-3, 5) {};
		\node [style=none] (72) at (-5, -6.5) {};
		\node [style=none] (73) at (-3, -6.5) {};
		\node [style=none] (74) at (-4, -0.75) {$\tilde{I}$};
		\node [style=none] (75) at (1.5, 3.5) {2};
		\node [style=none] (76) at (1.5, 0.5) {2};
		\node [style=none] (77) at (1.5, -2.5) {2};
		\node [style=none] (78) at (1.5, -5.5) {2};
		\node [style=none] (79) at (4.5, 0.5) {2};
		\node [style=none] (80) at (4.5, -5.5) {2};
		\node [style=none] (81) at (0.5, 3) {};
		\node [style=none] (82) at (-0.5, 3) {};
		\node [style=none] (83) at (0, 3.5) {};
		\node [style=none] (105) at (0.5, 3.75) {4};
		\node [style=none] (112) at (0, 4.5) {};
		\node [style=none] (113) at (0.5, 0) {};
		\node [style=none] (114) at (-0.5, 0) {};
		\node [style=none] (115) at (0, 0.5) {};
		\node [style=none] (116) at (0.5, 0.75) {4};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0.5, -3) {};
		\node [style=none] (119) at (-0.5, -3) {};
		\node [style=none] (120) at (0, -2.5) {};
		\node [style=none] (121) at (0.5, -2.25) {4};
		\node [style=none] (122) at (0, -1.5) {};
		\node [style=none] (123) at (0.5, -6) {};
		\node [style=none] (124) at (-0.5, -6) {};
		\node [style=none] (125) at (0, -5.5) {};
		\node [style=none] (126) at (0.5, -5.25) {4};
		\node [style=none] (127) at (0, -4.5) {};
		\node [style=none] (128) at (3.5, 0) {};
		\node [style=none] (129) at (2.5, 0) {};
		\node [style=none] (130) at (3, 0.5) {};
		\node [style=none] (131) at (3.5, 0.75) {4};
		\node [style=none] (132) at (3, 3) {};
		\node [style=none] (133) at (3.5, -6) {};
		\node [style=none] (134) at (2.5, -6) {};
		\node [style=none] (135) at (3, -5.5) {};
		\node [style=none] (136) at (3.5, -5.25) {4};
		\node [style=none] (137) at (3, -3) {};
		\node [style=none] (143) at (6.5, -6) {};
		\node [style=none] (144) at (5.5, -6) {};
		\node [style=none] (145) at (6, -5.5) {};
		\node [style=none] (146) at (6.5, -5.25) {4};
		\node [style=none] (147) at (6, 0) {};
		\node [style=none] (148) at (-8, -0.75) {$\mathbf{Var}\left( \frac{\partial \braket{H}}{\partial \theta} \right)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (19);
		\draw (2.center) to (21);
		\draw (3.center) to (24);
		\draw (8.center) to (26);
		\draw (9.center) to (29);
		\draw (10.center) to (31);
		\draw (11.center) to (34);
		\draw (52) to (16);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (82.center) to (81.center);
		\draw [bend right=45] (83.center) to (82.center);
		\draw [bend left=45] (83.center) to (81.center);
		\draw (82.center) to (19);
		\draw (81.center) to (36);
		\draw (83.center) to (112.center);
		\draw (112.center) to (4);
		\draw (114.center) to (113.center);
		\draw [bend right=45] (115.center) to (114.center);
		\draw [bend left=45] (115.center) to (113.center);
		\draw (115.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw [bend right=45] (120.center) to (119.center);
		\draw [bend left=45] (120.center) to (118.center);
		\draw (120.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw [bend right=45] (125.center) to (124.center);
		\draw [bend left=45] (125.center) to (123.center);
		\draw (125.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw [bend right=45] (130.center) to (129.center);
		\draw [bend left=45] (130.center) to (128.center);
		\draw (130.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw [bend right=45] (135.center) to (134.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw (135.center) to (137.center);
		\draw (117.center) to (21);
		\draw (24) to (114.center);
		\draw (113.center) to (38);
		\draw (39) to (118.center);
		\draw (119.center) to (29);
		\draw (31) to (127.center);
		\draw (34) to (124.center);
		\draw (123.center) to (41);
		\draw (39) to (137.center);
		\draw (41) to (134.center);
		\draw (133.center) to (44);
		\draw (132.center) to (36);
		\draw (38) to (129.center);
		\draw (128.center) to (42);
		\draw (144.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw (145.center) to (147.center);
		\draw (42) to (147.center);
		\draw (44) to (144.center);
		\draw (143.center) to (52);
		\draw (26) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.25, 17.75) {};
		\node [style=none] (1) at (-15.25, 16.25) {};
		\node [style=none] (2) at (-15.25, 14.75) {};
		\node [style=none] (3) at (-15.25, 13.25) {};
		\node [style=vertex] (4) at (-13.75, 17.75) {};
		\node [style=none] (8) at (-15.25, 11.75) {};
		\node [style=none] (9) at (-15.25, 10.25) {};
		\node [style=none] (10) at (-15.25, 8.75) {};
		\node [style=none] (11) at (-15.25, 7.25) {};
		\node [style=box] (16) at (-2.25, 7.25) {$2v_2$};
		\node [style=vertex] (19) at (-13.75, 16.25) {};
		\node [style=box] (21) at (-13.75, 14.75) {$P_2$};
		\node [style=vertex] (24) at (-13.75, 13.25) {};
		\node [style=vertex] (26) at (-13.75, 11.75) {};
		\node [style=vertex] (29) at (-13.75, 10.25) {};
		\node [style=vertex] (31) at (-13.75, 8.75) {};
		\node [style=vertex] (34) at (-13.75, 7.25) {};
		\node [style=vertex] (36) at (-10.75, 16.25) {};
		\node [style=vertex] (38) at (-10.75, 13.25) {};
		\node [style=vertex] (39) at (-10.75, 10.25) {};
		\node [style=vertex] (41) at (-10.75, 7.25) {};
		\node [style=vertex] (42) at (-7.75, 13.25) {};
		\node [style=vertex] (44) at (-7.75, 7.25) {};
		\node [style=vertex] (52) at (-4.75, 7.25) {};
		\node [style=none] (70) at (-17.25, 18.25) {};
		\node [style=none] (71) at (-15.25, 18.25) {};
		\node [style=none] (72) at (-17.25, 6.75) {};
		\node [style=none] (73) at (-15.25, 6.75) {};
		\node [style=none] (74) at (-16.25, 12.5) {$\tilde{I}$};
		\node [style=none] (75) at (-10.75, 16.75) {2};
		\node [style=none] (76) at (-10.75, 13.75) {2};
		\node [style=none] (77) at (-10.75, 10.75) {2};
		\node [style=none] (78) at (-10.75, 7.75) {2};
		\node [style=none] (79) at (-7.75, 13.75) {2};
		\node [style=none] (80) at (-7.75, 7.75) {2};
		\node [style=none] (81) at (-11.75, 16.25) {};
		\node [style=none] (82) at (-12.75, 16.25) {};
		\node [style=none] (83) at (-12.25, 16.75) {};
		\node [style=none] (105) at (-11.75, 17) {4};
		\node [style=none] (112) at (-12.25, 17.75) {};
		\node [style=none] (113) at (-11.75, 13.25) {};
		\node [style=none] (114) at (-12.75, 13.25) {};
		\node [style=none] (115) at (-12.25, 13.75) {};
		\node [style=none] (116) at (-11.75, 14) {4};
		\node [style=none] (117) at (-12.25, 14.75) {};
		\node [style=none] (118) at (-11.75, 10.25) {};
		\node [style=none] (119) at (-12.75, 10.25) {};
		\node [style=none] (120) at (-12.25, 10.75) {};
		\node [style=none] (121) at (-11.75, 11) {4};
		\node [style=none] (122) at (-12.25, 11.75) {};
		\node [style=none] (123) at (-11.75, 7.25) {};
		\node [style=none] (124) at (-12.75, 7.25) {};
		\node [style=none] (125) at (-12.25, 7.75) {};
		\node [style=none] (126) at (-11.75, 8) {4};
		\node [style=none] (127) at (-12.25, 8.75) {};
		\node [style=none] (128) at (-8.75, 13.25) {};
		\node [style=none] (129) at (-9.75, 13.25) {};
		\node [style=none] (130) at (-9.25, 13.75) {};
		\node [style=none] (131) at (-8.75, 14) {4};
		\node [style=none] (132) at (-9.25, 16.25) {};
		\node [style=none] (133) at (-8.75, 7.25) {};
		\node [style=none] (134) at (-9.75, 7.25) {};
		\node [style=none] (135) at (-9.25, 7.75) {};
		\node [style=none] (136) at (-8.75, 8) {4};
		\node [style=none] (137) at (-9.25, 10.25) {};
		\node [style=none] (143) at (-5.75, 7.25) {};
		\node [style=none] (144) at (-6.75, 7.25) {};
		\node [style=none] (145) at (-6.25, 7.75) {};
		\node [style=none] (146) at (-5.75, 8) {4};
		\node [style=none] (147) at (-6.25, 13.25) {};
		\node [style=none] (148) at (3.75, 17.75) {};
		\node [style=none] (149) at (3.75, 16.25) {};
		\node [style=none] (150) at (3.75, 14.75) {};
		\node [style=none] (151) at (3.75, 13.25) {};
		\node [style=vertex] (152) at (5.25, 17.75) {};
		\node [style=none] (153) at (3.75, 11.75) {};
		\node [style=none] (154) at (3.75, 10.25) {};
		\node [style=none] (155) at (3.75, 8.75) {};
		\node [style=none] (156) at (3.75, 7.25) {};
		\node [style=box] (157) at (15.75, 7.25) {$v_2$};
		\node [style=vertex] (158) at (5.25, 16.25) {};
		\node [style=box] (159) at (5.25, 14.75) {$P_2$};
		\node [style=vertex] (160) at (5.25, 13.25) {};
		\node [style=vertex] (161) at (5.25, 11.75) {};
		\node [style=vertex] (162) at (5.25, 10.25) {};
		\node [style=vertex] (163) at (5.25, 8.75) {};
		\node [style=vertex] (164) at (5.25, 7.25) {};
		\node [style=vertex] (165) at (8.25, 16.25) {};
		\node [style=vertex] (166) at (8.25, 13.25) {};
		\node [style=vertex] (167) at (8.25, 10.25) {};
		\node [style=vertex] (168) at (8.25, 7.25) {};
		\node [style=vertex] (169) at (11.25, 13.25) {};
		\node [style=vertex] (170) at (11.25, 7.25) {};
		\node [style=vertex] (171) at (14.25, 7.25) {};
		\node [style=none] (172) at (1.75, 18.25) {};
		\node [style=none] (173) at (3.75, 18.25) {};
		\node [style=none] (174) at (1.75, 6.75) {};
		\node [style=none] (175) at (3.75, 6.75) {};
		\node [style=none] (176) at (2.75, 12.5) {$\tilde{I}$};
		\node [style=none] (177) at (8.25, 16.75) {2};
		\node [style=none] (178) at (8.25, 13.75) {2};
		\node [style=none] (179) at (8.25, 10.75) {2};
		\node [style=none] (180) at (8.25, 7.75) {2};
		\node [style=none] (181) at (11.25, 13.75) {2};
		\node [style=none] (182) at (11.25, 7.75) {2};
		\node [style=none] (183) at (7.25, 16.25) {};
		\node [style=none] (184) at (6.25, 16.25) {};
		\node [style=none] (185) at (6.75, 16.75) {};
		\node [style=none] (186) at (7.25, 17) {4};
		\node [style=none] (187) at (6.75, 17.75) {};
		\node [style=none] (188) at (7.25, 13.25) {};
		\node [style=none] (189) at (6.25, 13.25) {};
		\node [style=none] (190) at (6.75, 13.75) {};
		\node [style=none] (191) at (7.25, 14) {4};
		\node [style=none] (192) at (6.75, 14.75) {};
		\node [style=none] (193) at (7.25, 10.25) {};
		\node [style=none] (194) at (6.25, 10.25) {};
		\node [style=none] (195) at (6.75, 10.75) {};
		\node [style=none] (196) at (7.25, 11) {4};
		\node [style=none] (197) at (6.75, 11.75) {};
		\node [style=none] (198) at (7.25, 7.25) {};
		\node [style=none] (199) at (6.25, 7.25) {};
		\node [style=none] (200) at (6.75, 7.75) {};
		\node [style=none] (201) at (7.25, 8) {4};
		\node [style=none] (202) at (6.75, 8.75) {};
		\node [style=none] (203) at (10.25, 13.25) {};
		\node [style=none] (204) at (9.25, 13.25) {};
		\node [style=none] (205) at (9.75, 13.75) {};
		\node [style=none] (206) at (10.25, 14) {4};
		\node [style=none] (207) at (9.75, 16.25) {};
		\node [style=none] (208) at (10.25, 7.25) {};
		\node [style=none] (209) at (9.25, 7.25) {};
		\node [style=none] (210) at (9.75, 7.75) {};
		\node [style=none] (211) at (10.25, 8) {4};
		\node [style=none] (212) at (9.75, 10.25) {};
		\node [style=none] (213) at (13.25, 7.25) {};
		\node [style=none] (214) at (12.25, 7.25) {};
		\node [style=none] (215) at (12.75, 7.75) {};
		\node [style=none] (216) at (13.25, 8) {4};
		\node [style=none] (217) at (12.75, 13.25) {};
		\node [style=none] (218) at (-0.25, 12.5) {$=$};
		\node [style=none] (219) at (14.25, 7.75) {2};
		\node [style=none] (220) at (-15.25, 5.25) {};
		\node [style=none] (221) at (-15.25, 3.75) {};
		\node [style=none] (222) at (-15.25, 2.25) {};
		\node [style=none] (223) at (-15.25, 0.75) {};
		\node [style=vertex] (224) at (-13.75, 5.25) {};
		\node [style=none] (225) at (-15.25, -0.75) {};
		\node [style=none] (226) at (-15.25, -2.25) {};
		\node [style=none] (227) at (-15.25, -3.75) {};
		\node [style=none] (228) at (-15.25, -5.25) {};
		\node [style=box] (229) at (-6.25, -5.25) {$v_2$};
		\node [style=vertex] (230) at (-13.75, 3.75) {};
		\node [style=box] (231) at (-13.75, 2.25) {$P_2$};
		\node [style=vertex] (232) at (-13.75, 0.75) {};
		\node [style=vertex] (233) at (-13.75, -0.75) {};
		\node [style=vertex] (234) at (-13.75, -2.25) {};
		\node [style=vertex] (235) at (-13.75, -3.75) {};
		\node [style=vertex] (236) at (-13.75, -5.25) {};
		\node [style=vertex] (237) at (-10.75, 3.75) {};
		\node [style=vertex] (238) at (-10.75, 0.75) {};
		\node [style=vertex] (239) at (-10.75, -2.25) {};
		\node [style=vertex] (240) at (-10.75, -5.25) {};
		\node [style=vertex] (241) at (-7.75, 0.75) {};
		\node [style=vertex] (242) at (-7.75, -5.25) {};
		\node [style=none] (244) at (-17.25, 5.75) {};
		\node [style=none] (245) at (-15.25, 5.75) {};
		\node [style=none] (246) at (-17.25, -5.75) {};
		\node [style=none] (247) at (-15.25, -5.75) {};
		\node [style=none] (248) at (-16.25, 0) {$\tilde{I}$};
		\node [style=none] (249) at (-10.75, 4.25) {2};
		\node [style=none] (250) at (-10.75, 1.25) {2};
		\node [style=none] (251) at (-10.75, -1.75) {2};
		\node [style=none] (252) at (-10.75, -4.75) {2};
		\node [style=none] (253) at (-7.75, 1.25) {2};
		\node [style=none] (254) at (-7.75, -4.75) {2};
		\node [style=none] (255) at (-11.75, 3.75) {};
		\node [style=none] (256) at (-12.75, 3.75) {};
		\node [style=none] (257) at (-12.25, 4.25) {};
		\node [style=none] (258) at (-11.75, 4.5) {4};
		\node [style=none] (259) at (-12.25, 5.25) {};
		\node [style=none] (260) at (-11.75, 0.75) {};
		\node [style=none] (261) at (-12.75, 0.75) {};
		\node [style=none] (262) at (-12.25, 1.25) {};
		\node [style=none] (263) at (-11.75, 1.5) {4};
		\node [style=none] (264) at (-12.25, 2.25) {};
		\node [style=none] (265) at (-11.75, -2.25) {};
		\node [style=none] (266) at (-12.75, -2.25) {};
		\node [style=none] (267) at (-12.25, -1.75) {};
		\node [style=none] (268) at (-11.75, -1.5) {4};
		\node [style=none] (269) at (-12.25, -0.75) {};
		\node [style=none] (270) at (-11.75, -5.25) {};
		\node [style=none] (271) at (-12.75, -5.25) {};
		\node [style=none] (272) at (-12.25, -4.75) {};
		\node [style=none] (273) at (-11.75, -4.5) {4};
		\node [style=none] (274) at (-12.25, -3.75) {};
		\node [style=none] (275) at (-8.75, 0.75) {};
		\node [style=none] (276) at (-9.75, 0.75) {};
		\node [style=none] (277) at (-9.25, 1.25) {};
		\node [style=none] (278) at (-8.75, 1.5) {4};
		\node [style=none] (279) at (-9.25, 3.75) {};
		\node [style=none] (280) at (-8.75, -5.25) {};
		\node [style=none] (281) at (-9.75, -5.25) {};
		\node [style=none] (282) at (-9.25, -4.75) {};
		\node [style=none] (283) at (-8.75, -4.5) {4};
		\node [style=none] (284) at (-9.25, -2.25) {};
		\node [style=none] (290) at (-19.25, 0) {$=$};
		\node [style=box] (291) at (-4.75, 0.75) {$\frac{1}{2}(v_{1,3}+v_2)$};
		\node [style=none] (292) at (3.75, 5.25) {};
		\node [style=none] (293) at (3.75, 3.75) {};
		\node [style=none] (294) at (3.75, 2.25) {};
		\node [style=none] (295) at (3.75, 0.75) {};
		\node [style=vertex] (296) at (5.25, 5.25) {};
		\node [style=none] (297) at (3.75, -0.75) {};
		\node [style=none] (298) at (3.75, -2.25) {};
		\node [style=none] (299) at (3.75, -3.75) {};
		\node [style=none] (300) at (3.75, -5.25) {};
		\node [style=box] (301) at (12.75, -5.25) {$v_2$};
		\node [style=vertex] (302) at (5.25, 3.75) {};
		\node [style=box] (303) at (5.25, 2.25) {$P_2$};
		\node [style=vertex] (304) at (5.25, 0.75) {};
		\node [style=vertex] (305) at (5.25, -0.75) {};
		\node [style=vertex] (306) at (5.25, -2.25) {};
		\node [style=vertex] (307) at (5.25, -3.75) {};
		\node [style=vertex] (308) at (5.25, -5.25) {};
		\node [style=vertex] (309) at (8.25, 3.75) {};
		\node [style=vertex] (310) at (8.25, 0.75) {};
		\node [style=vertex] (311) at (8.25, -2.25) {};
		\node [style=vertex] (312) at (8.25, -5.25) {};
		\node [style=vertex] (313) at (11.25, 0.75) {};
		\node [style=vertex] (314) at (11.25, -5.25) {};
		\node [style=none] (315) at (1.75, 5.75) {};
		\node [style=none] (316) at (3.75, 5.75) {};
		\node [style=none] (317) at (1.75, -5.75) {};
		\node [style=none] (318) at (3.75, -5.75) {};
		\node [style=none] (319) at (2.75, 0) {$\tilde{I}$};
		\node [style=none] (320) at (8.25, 4.25) {2};
		\node [style=none] (321) at (8.25, 1.25) {2};
		\node [style=none] (322) at (8.25, -1.75) {2};
		\node [style=none] (323) at (8.25, -4.75) {2};
		\node [style=none] (324) at (11.25, 1.25) {2};
		\node [style=none] (325) at (11.25, -4.75) {2};
		\node [style=none] (326) at (7.25, 3.75) {};
		\node [style=none] (327) at (6.25, 3.75) {};
		\node [style=none] (328) at (6.75, 4.25) {};
		\node [style=none] (329) at (7.25, 4.5) {4};
		\node [style=none] (330) at (6.75, 5.25) {};
		\node [style=none] (331) at (7.25, 0.75) {};
		\node [style=none] (332) at (6.25, 0.75) {};
		\node [style=none] (333) at (6.75, 1.25) {};
		\node [style=none] (334) at (7.25, 1.5) {4};
		\node [style=none] (335) at (6.75, 2.25) {};
		\node [style=none] (336) at (7.25, -2.25) {};
		\node [style=none] (337) at (6.25, -2.25) {};
		\node [style=none] (338) at (6.75, -1.75) {};
		\node [style=none] (339) at (7.25, -1.5) {4};
		\node [style=none] (340) at (6.75, -0.75) {};
		\node [style=none] (341) at (7.25, -5.25) {};
		\node [style=none] (342) at (6.25, -5.25) {};
		\node [style=none] (343) at (6.75, -4.75) {};
		\node [style=none] (344) at (7.25, -4.5) {4};
		\node [style=none] (345) at (6.75, -3.75) {};
		\node [style=none] (346) at (10.25, 0.75) {};
		\node [style=none] (347) at (9.25, 0.75) {};
		\node [style=none] (348) at (9.75, 1.25) {};
		\node [style=none] (349) at (10.25, 1.5) {4};
		\node [style=none] (350) at (9.75, 3.75) {};
		\node [style=none] (351) at (10.25, -5.25) {};
		\node [style=none] (352) at (9.25, -5.25) {};
		\node [style=none] (353) at (9.75, -4.75) {};
		\node [style=none] (354) at (10.25, -4.5) {4};
		\node [style=none] (355) at (9.75, -2.25) {};
		\node [style=none] (356) at (0, 0) {$=\frac{1}{2}$};
		\node [style=box] (357) at (12.75, 0.75) {$v_2$};
		\node [style=none] (358) at (-15.25, -7.25) {};
		\node [style=none] (359) at (-15.25, -8.75) {};
		\node [style=none] (360) at (-15.25, -10.25) {};
		\node [style=none] (361) at (-15.25, -11.75) {};
		\node [style=vertex] (362) at (-13.75, -7.25) {};
		\node [style=none] (363) at (-15.25, -13.25) {};
		\node [style=none] (364) at (-15.25, -14.75) {};
		\node [style=none] (365) at (-15.25, -16.25) {};
		\node [style=none] (366) at (-15.25, -17.75) {};
		\node [style=box] (367) at (-6.25, -17.75) {$v_2$};
		\node [style=vertex] (368) at (-13.75, -8.75) {};
		\node [style=box] (369) at (-13.75, -10.25) {$P_2$};
		\node [style=vertex] (370) at (-13.75, -11.75) {};
		\node [style=vertex] (371) at (-13.75, -13.25) {};
		\node [style=vertex] (372) at (-13.75, -14.75) {};
		\node [style=vertex] (373) at (-13.75, -16.25) {};
		\node [style=vertex] (374) at (-13.75, -17.75) {};
		\node [style=vertex] (375) at (-10.75, -8.75) {};
		\node [style=vertex] (376) at (-10.75, -11.75) {};
		\node [style=vertex] (377) at (-10.75, -14.75) {};
		\node [style=vertex] (378) at (-10.75, -17.75) {};
		\node [style=vertex] (380) at (-7.75, -17.75) {};
		\node [style=none] (381) at (-17.25, -6.75) {};
		\node [style=none] (382) at (-15.25, -6.75) {};
		\node [style=none] (383) at (-17.25, -18.25) {};
		\node [style=none] (384) at (-15.25, -18.25) {};
		\node [style=none] (385) at (-16.25, -12.5) {$\tilde{I}$};
		\node [style=none] (386) at (-10.75, -8.25) {2};
		\node [style=none] (387) at (-10.75, -11.25) {2};
		\node [style=none] (388) at (-10.75, -14.25) {2};
		\node [style=none] (389) at (-10.75, -17.25) {2};
		\node [style=none] (391) at (-7.75, -17.25) {2};
		\node [style=none] (392) at (-11.75, -8.75) {};
		\node [style=none] (393) at (-12.75, -8.75) {};
		\node [style=none] (394) at (-12.25, -8.25) {};
		\node [style=none] (395) at (-11.75, -8) {4};
		\node [style=none] (396) at (-12.25, -7.25) {};
		\node [style=none] (397) at (-11.75, -11.75) {};
		\node [style=none] (398) at (-12.75, -11.75) {};
		\node [style=none] (399) at (-12.25, -11.25) {};
		\node [style=none] (400) at (-11.75, -11) {4};
		\node [style=none] (401) at (-12.25, -10.25) {};
		\node [style=none] (402) at (-11.75, -14.75) {};
		\node [style=none] (403) at (-12.75, -14.75) {};
		\node [style=none] (404) at (-12.25, -14.25) {};
		\node [style=none] (405) at (-11.75, -14) {4};
		\node [style=none] (406) at (-12.25, -13.25) {};
		\node [style=none] (407) at (-11.75, -17.75) {};
		\node [style=none] (408) at (-12.75, -17.75) {};
		\node [style=none] (409) at (-12.25, -17.25) {};
		\node [style=none] (410) at (-11.75, -17) {4};
		\node [style=none] (411) at (-12.25, -16.25) {};
		\node [style=none] (417) at (-8.75, -17.75) {};
		\node [style=none] (418) at (-9.75, -17.75) {};
		\node [style=none] (419) at (-9.25, -17.25) {};
		\node [style=none] (420) at (-8.75, -17) {4};
		\node [style=none] (421) at (-9.25, -14.75) {};
		\node [style=none] (422) at (-19, -12.5) {$=\frac{1}{2}$};
		\node [style=box] (423) at (-9.25, -11.75) {$v_2$};
		\node [style=box] (424) at (-7.75, -8.75) {$\frac{1}{2}(v_{1,3}+v_2)$};
		\node [style=none] (425) at (3.75, -7.25) {};
		\node [style=none] (426) at (3.75, -8.75) {};
		\node [style=none] (427) at (3.75, -10.25) {};
		\node [style=none] (428) at (3.75, -11.75) {};
		\node [style=vertex] (429) at (5.25, -7.25) {};
		\node [style=none] (430) at (3.75, -13.25) {};
		\node [style=none] (431) at (3.75, -14.75) {};
		\node [style=none] (432) at (3.75, -16.25) {};
		\node [style=none] (433) at (3.75, -17.75) {};
		\node [style=box] (434) at (12.75, -17.75) {$v_2$};
		\node [style=vertex] (435) at (5.25, -8.75) {};
		\node [style=box] (436) at (5.25, -10.25) {$v_2$};
		\node [style=vertex] (438) at (5.25, -13.25) {};
		\node [style=vertex] (439) at (5.25, -14.75) {};
		\node [style=vertex] (440) at (5.25, -16.25) {};
		\node [style=vertex] (441) at (5.25, -17.75) {};
		\node [style=vertex] (442) at (8.25, -8.75) {};
		\node [style=vertex] (444) at (8.25, -14.75) {};
		\node [style=vertex] (445) at (8.25, -17.75) {};
		\node [style=vertex] (446) at (11.25, -17.75) {};
		\node [style=none] (447) at (1.75, -6.75) {};
		\node [style=none] (448) at (3.75, -6.75) {};
		\node [style=none] (449) at (1.75, -18.25) {};
		\node [style=none] (450) at (3.75, -18.25) {};
		\node [style=none] (451) at (2.75, -12.5) {$\tilde{I}$};
		\node [style=none] (452) at (8.25, -8.25) {2};
		\node [style=none] (454) at (8.25, -14.25) {2};
		\node [style=none] (455) at (8.25, -17.25) {2};
		\node [style=none] (456) at (11.25, -17.25) {2};
		\node [style=none] (457) at (7.25, -8.75) {};
		\node [style=none] (458) at (6.25, -8.75) {};
		\node [style=none] (459) at (6.75, -8.25) {};
		\node [style=none] (460) at (7.25, -8) {4};
		\node [style=none] (461) at (6.75, -7.25) {};
		\node [style=none] (467) at (7.25, -14.75) {};
		\node [style=none] (468) at (6.25, -14.75) {};
		\node [style=none] (469) at (6.75, -14.25) {};
		\node [style=none] (470) at (7.25, -14) {4};
		\node [style=none] (471) at (6.75, -13.25) {};
		\node [style=none] (472) at (7.25, -17.75) {};
		\node [style=none] (473) at (6.25, -17.75) {};
		\node [style=none] (474) at (6.75, -17.25) {};
		\node [style=none] (475) at (7.25, -17) {4};
		\node [style=none] (476) at (6.75, -16.25) {};
		\node [style=none] (477) at (10.25, -17.75) {};
		\node [style=none] (478) at (9.25, -17.75) {};
		\node [style=none] (479) at (9.75, -17.25) {};
		\node [style=none] (480) at (10.25, -17) {4};
		\node [style=none] (481) at (9.75, -14.75) {};
		\node [style=none] (482) at (0.25, -12.5) {$=\frac{1}{2^2}$};
		\node [style=box] (483) at (5.25, -11.75) {$v_2$};
		\node [style=box] (484) at (11.25, -8.75) {$\frac{1}{2}(v_{1,3}+v_2)$};
		\node [style=none] (485) at (14.25, -12.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (19);
		\draw (2.center) to (21);
		\draw (3.center) to (24);
		\draw (8.center) to (26);
		\draw (9.center) to (29);
		\draw (10.center) to (31);
		\draw (11.center) to (34);
		\draw (52) to (16);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (82.center) to (81.center);
		\draw [bend right=45] (83.center) to (82.center);
		\draw [bend left=45] (83.center) to (81.center);
		\draw (82.center) to (19);
		\draw (81.center) to (36);
		\draw (83.center) to (112.center);
		\draw (112.center) to (4);
		\draw (114.center) to (113.center);
		\draw [bend right=45] (115.center) to (114.center);
		\draw [bend left=45] (115.center) to (113.center);
		\draw (115.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw [bend right=45] (120.center) to (119.center);
		\draw [bend left=45] (120.center) to (118.center);
		\draw (120.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw [bend right=45] (125.center) to (124.center);
		\draw [bend left=45] (125.center) to (123.center);
		\draw (125.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw [bend right=45] (130.center) to (129.center);
		\draw [bend left=45] (130.center) to (128.center);
		\draw (130.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw [bend right=45] (135.center) to (134.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw (135.center) to (137.center);
		\draw (117.center) to (21);
		\draw (24) to (114.center);
		\draw (113.center) to (38);
		\draw (39) to (118.center);
		\draw (119.center) to (29);
		\draw (31) to (127.center);
		\draw (34) to (124.center);
		\draw (123.center) to (41);
		\draw (39) to (137.center);
		\draw (41) to (134.center);
		\draw (133.center) to (44);
		\draw (132.center) to (36);
		\draw (38) to (129.center);
		\draw (128.center) to (42);
		\draw (144.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw (145.center) to (147.center);
		\draw (42) to (147.center);
		\draw (44) to (144.center);
		\draw (143.center) to (52);
		\draw (26) to (122.center);
		\draw (148.center) to (152);
		\draw (149.center) to (158);
		\draw (150.center) to (159);
		\draw (151.center) to (160);
		\draw (153.center) to (161);
		\draw (154.center) to (162);
		\draw (155.center) to (163);
		\draw (156.center) to (164);
		\draw (171) to (157);
		\draw (175.center) to (174.center);
		\draw (174.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (175.center);
		\draw (184.center) to (183.center);
		\draw [bend right=45] (185.center) to (184.center);
		\draw [bend left=45] (185.center) to (183.center);
		\draw (184.center) to (158);
		\draw (183.center) to (165);
		\draw (185.center) to (187.center);
		\draw (187.center) to (152);
		\draw (189.center) to (188.center);
		\draw [bend right=45] (190.center) to (189.center);
		\draw [bend left=45] (190.center) to (188.center);
		\draw (190.center) to (192.center);
		\draw (194.center) to (193.center);
		\draw [bend right=45] (195.center) to (194.center);
		\draw [bend left=45] (195.center) to (193.center);
		\draw (195.center) to (197.center);
		\draw (199.center) to (198.center);
		\draw [bend right=45] (200.center) to (199.center);
		\draw [bend left=45] (200.center) to (198.center);
		\draw (200.center) to (202.center);
		\draw (204.center) to (203.center);
		\draw [bend right=45] (205.center) to (204.center);
		\draw [bend left=45] (205.center) to (203.center);
		\draw (205.center) to (207.center);
		\draw (209.center) to (208.center);
		\draw [bend right=45] (210.center) to (209.center);
		\draw [bend left=45] (210.center) to (208.center);
		\draw (210.center) to (212.center);
		\draw (192.center) to (159);
		\draw (160) to (189.center);
		\draw (188.center) to (166);
		\draw (167) to (193.center);
		\draw (194.center) to (162);
		\draw (163) to (202.center);
		\draw (164) to (199.center);
		\draw (198.center) to (168);
		\draw (167) to (212.center);
		\draw (168) to (209.center);
		\draw (208.center) to (170);
		\draw (207.center) to (165);
		\draw (166) to (204.center);
		\draw (203.center) to (169);
		\draw (214.center) to (213.center);
		\draw [bend right=45] (215.center) to (214.center);
		\draw [bend left=45] (215.center) to (213.center);
		\draw (215.center) to (217.center);
		\draw (169) to (217.center);
		\draw (170) to (214.center);
		\draw (213.center) to (171);
		\draw (161) to (197.center);
		\draw (220.center) to (224);
		\draw (221.center) to (230);
		\draw (222.center) to (231);
		\draw (223.center) to (232);
		\draw (225.center) to (233);
		\draw (226.center) to (234);
		\draw (227.center) to (235);
		\draw (228.center) to (236);
		\draw (247.center) to (246.center);
		\draw (246.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (247.center);
		\draw (256.center) to (255.center);
		\draw [bend right=45] (257.center) to (256.center);
		\draw [bend left=45] (257.center) to (255.center);
		\draw (256.center) to (230);
		\draw (255.center) to (237);
		\draw (257.center) to (259.center);
		\draw (259.center) to (224);
		\draw (261.center) to (260.center);
		\draw [bend right=45] (262.center) to (261.center);
		\draw [bend left=45] (262.center) to (260.center);
		\draw (262.center) to (264.center);
		\draw (266.center) to (265.center);
		\draw [bend right=45] (267.center) to (266.center);
		\draw [bend left=45] (267.center) to (265.center);
		\draw (267.center) to (269.center);
		\draw (271.center) to (270.center);
		\draw [bend right=45] (272.center) to (271.center);
		\draw [bend left=45] (272.center) to (270.center);
		\draw (272.center) to (274.center);
		\draw (276.center) to (275.center);
		\draw [bend right=45] (277.center) to (276.center);
		\draw [bend left=45] (277.center) to (275.center);
		\draw (277.center) to (279.center);
		\draw (281.center) to (280.center);
		\draw [bend right=45] (282.center) to (281.center);
		\draw [bend left=45] (282.center) to (280.center);
		\draw (282.center) to (284.center);
		\draw (264.center) to (231);
		\draw (232) to (261.center);
		\draw (260.center) to (238);
		\draw (239) to (265.center);
		\draw (266.center) to (234);
		\draw (235) to (274.center);
		\draw (236) to (271.center);
		\draw (270.center) to (240);
		\draw (239) to (284.center);
		\draw (240) to (281.center);
		\draw (280.center) to (242);
		\draw (279.center) to (237);
		\draw (238) to (276.center);
		\draw (275.center) to (241);
		\draw (233) to (269.center);
		\draw (242) to (229);
		\draw (241) to (291);
		\draw (292.center) to (296);
		\draw (293.center) to (302);
		\draw (294.center) to (303);
		\draw (295.center) to (304);
		\draw (297.center) to (305);
		\draw (298.center) to (306);
		\draw (299.center) to (307);
		\draw (300.center) to (308);
		\draw (318.center) to (317.center);
		\draw (317.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (318.center);
		\draw (327.center) to (326.center);
		\draw [bend right=45] (328.center) to (327.center);
		\draw [bend left=45] (328.center) to (326.center);
		\draw (327.center) to (302);
		\draw (326.center) to (309);
		\draw (328.center) to (330.center);
		\draw (330.center) to (296);
		\draw (332.center) to (331.center);
		\draw [bend right=45] (333.center) to (332.center);
		\draw [bend left=45] (333.center) to (331.center);
		\draw (333.center) to (335.center);
		\draw (337.center) to (336.center);
		\draw [bend right=45] (338.center) to (337.center);
		\draw [bend left=45] (338.center) to (336.center);
		\draw (338.center) to (340.center);
		\draw (342.center) to (341.center);
		\draw [bend right=45] (343.center) to (342.center);
		\draw [bend left=45] (343.center) to (341.center);
		\draw (343.center) to (345.center);
		\draw (347.center) to (346.center);
		\draw [bend right=45] (348.center) to (347.center);
		\draw [bend left=45] (348.center) to (346.center);
		\draw (348.center) to (350.center);
		\draw (352.center) to (351.center);
		\draw [bend right=45] (353.center) to (352.center);
		\draw [bend left=45] (353.center) to (351.center);
		\draw (353.center) to (355.center);
		\draw (335.center) to (303);
		\draw (304) to (332.center);
		\draw (331.center) to (310);
		\draw (311) to (336.center);
		\draw (337.center) to (306);
		\draw (307) to (345.center);
		\draw (308) to (342.center);
		\draw (341.center) to (312);
		\draw (311) to (355.center);
		\draw (312) to (352.center);
		\draw (351.center) to (314);
		\draw (350.center) to (309);
		\draw (310) to (347.center);
		\draw (346.center) to (313);
		\draw (305) to (340.center);
		\draw (314) to (301);
		\draw (313) to (357);
		\draw (358.center) to (362);
		\draw (359.center) to (368);
		\draw (360.center) to (369);
		\draw (361.center) to (370);
		\draw (363.center) to (371);
		\draw (364.center) to (372);
		\draw (365.center) to (373);
		\draw (366.center) to (374);
		\draw (384.center) to (383.center);
		\draw (383.center) to (381.center);
		\draw (381.center) to (382.center);
		\draw (382.center) to (384.center);
		\draw (393.center) to (392.center);
		\draw [bend right=45] (394.center) to (393.center);
		\draw [bend left=45] (394.center) to (392.center);
		\draw (393.center) to (368);
		\draw (392.center) to (375);
		\draw (394.center) to (396.center);
		\draw (396.center) to (362);
		\draw (398.center) to (397.center);
		\draw [bend right=45] (399.center) to (398.center);
		\draw [bend left=45] (399.center) to (397.center);
		\draw (399.center) to (401.center);
		\draw (403.center) to (402.center);
		\draw [bend right=45] (404.center) to (403.center);
		\draw [bend left=45] (404.center) to (402.center);
		\draw (404.center) to (406.center);
		\draw (408.center) to (407.center);
		\draw [bend right=45] (409.center) to (408.center);
		\draw [bend left=45] (409.center) to (407.center);
		\draw (409.center) to (411.center);
		\draw (418.center) to (417.center);
		\draw [bend right=45] (419.center) to (418.center);
		\draw [bend left=45] (419.center) to (417.center);
		\draw (419.center) to (421.center);
		\draw (401.center) to (369);
		\draw (370) to (398.center);
		\draw (397.center) to (376);
		\draw (377) to (402.center);
		\draw (403.center) to (372);
		\draw (373) to (411.center);
		\draw (374) to (408.center);
		\draw (407.center) to (378);
		\draw (377) to (421.center);
		\draw (378) to (418.center);
		\draw (417.center) to (380);
		\draw (371) to (406.center);
		\draw (380) to (367);
		\draw (376) to (423);
		\draw (375) to (424);
		\draw (425.center) to (429);
		\draw (426.center) to (435);
		\draw (427.center) to (436);
		\draw (430.center) to (438);
		\draw (431.center) to (439);
		\draw (432.center) to (440);
		\draw (433.center) to (441);
		\draw (450.center) to (449.center);
		\draw (449.center) to (447.center);
		\draw (447.center) to (448.center);
		\draw (448.center) to (450.center);
		\draw (458.center) to (457.center);
		\draw [bend right=45] (459.center) to (458.center);
		\draw [bend left=45] (459.center) to (457.center);
		\draw (458.center) to (435);
		\draw (457.center) to (442);
		\draw (459.center) to (461.center);
		\draw (461.center) to (429);
		\draw (468.center) to (467.center);
		\draw [bend right=45] (469.center) to (468.center);
		\draw [bend left=45] (469.center) to (467.center);
		\draw (469.center) to (471.center);
		\draw (473.center) to (472.center);
		\draw [bend right=45] (474.center) to (473.center);
		\draw [bend left=45] (474.center) to (472.center);
		\draw (474.center) to (476.center);
		\draw (478.center) to (477.center);
		\draw [bend right=45] (479.center) to (478.center);
		\draw [bend left=45] (479.center) to (477.center);
		\draw (479.center) to (481.center);
		\draw (444) to (467.center);
		\draw (468.center) to (439);
		\draw (440) to (476.center);
		\draw (441) to (473.center);
		\draw (472.center) to (445);
		\draw (444) to (481.center);
		\draw (445) to (478.center);
		\draw (477.center) to (446);
		\draw (438) to (471.center);
		\draw (446) to (434);
		\draw (442) to (484);
		\draw (483) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=box] (4) at (2.5, 2.5) {$u_1$};
		\node [style=none] (8) at (1, -2) {};
		\node [style=box] (9) at (2.5, 1) {$u_2$};
		\node [style=box] (14) at (2.5, -2) {$u_n$};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (1, 3) {};
		\node [style=none] (17) at (-1, -2.5) {};
		\node [style=none] (18) at (1, -2.5) {};
		\node [style=none] (19) at (0, 0.25) {$\tilde{I}$};
		\node [style=none] (20) at (2.5, -0.5) {$\vdots$};
		\node [style=none] (21) at (7, 0) {,  where $u_j\in\{v_2,v_{1,3}\}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (9);
		\draw (8.center) to (14);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-example-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 11.5) {};
		\node [style=none] (1) at (-10, 10) {};
		\node [style=none] (2) at (-10, 8.5) {};
		\node [style=none] (3) at (-10, 7) {};
		\node [style=vertex] (4) at (-8.5, 11.5) {};
		\node [style=none] (5) at (-10, 5.5) {};
		\node [style=none] (6) at (-10, 4) {};
		\node [style=none] (7) at (-10, 2.5) {};
		\node [style=none] (8) at (-10, 1) {};
		\node [style=box] (9) at (-1, 1) {$v_2$};
		\node [style=vertex] (10) at (-8.5, 10) {};
		\node [style=box] (11) at (-8.5, 8.5) {$v_2$};
		\node [style=vertex] (12) at (-8.5, 5.5) {};
		\node [style=vertex] (13) at (-8.5, 4) {};
		\node [style=vertex] (14) at (-8.5, 2.5) {};
		\node [style=vertex] (15) at (-8.5, 1) {};
		\node [style=vertex] (16) at (-5.5, 10) {};
		\node [style=vertex] (17) at (-5.5, 4) {};
		\node [style=vertex] (18) at (-5.5, 1) {};
		\node [style=vertex] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-12, 12) {};
		\node [style=none] (21) at (-10, 12) {};
		\node [style=none] (22) at (-12, 0.5) {};
		\node [style=none] (23) at (-10, 0.5) {};
		\node [style=none] (24) at (-11, 6.25) {$\tilde{I}$};
		\node [style=none] (25) at (-5.5, 10.5) {2};
		\node [style=none] (26) at (-5.5, 4.5) {2};
		\node [style=none] (27) at (-5.5, 1.5) {2};
		\node [style=none] (28) at (-2.5, 1.5) {2};
		\node [style=none] (29) at (-6.5, 10) {};
		\node [style=none] (30) at (-7.5, 10) {};
		\node [style=none] (31) at (-7, 10.5) {};
		\node [style=none] (32) at (-6.5, 10.75) {4};
		\node [style=none] (33) at (-7, 11.5) {};
		\node [style=none] (34) at (-6.5, 4) {};
		\node [style=none] (35) at (-7.5, 4) {};
		\node [style=none] (36) at (-7, 4.5) {};
		\node [style=none] (37) at (-6.5, 4.75) {4};
		\node [style=none] (38) at (-7, 5.5) {};
		\node [style=none] (39) at (-6.5, 1) {};
		\node [style=none] (40) at (-7.5, 1) {};
		\node [style=none] (41) at (-7, 1.5) {};
		\node [style=none] (42) at (-6.5, 1.75) {4};
		\node [style=none] (43) at (-7, 2.5) {};
		\node [style=none] (44) at (-3.5, 1) {};
		\node [style=none] (45) at (-4.5, 1) {};
		\node [style=none] (46) at (-4, 1.5) {};
		\node [style=none] (47) at (-3.5, 1.75) {4};
		\node [style=none] (48) at (-4, 4) {};
		\node [style=none] (49) at (-12.5, 6.25) {$\frac{1}{2^2}$};
		\node [style=box] (50) at (-8.5, 7) {$v_2$};
		\node [style=box] (51) at (-2.5, 10) {$\frac{1}{2}(v_{1,3}+v_2)$};
		\node [style=none] (52) at (4.5, 11.5) {};
		\node [style=none] (53) at (4.5, 10) {};
		\node [style=none] (54) at (4.5, 8.5) {};
		\node [style=none] (55) at (4.5, 7) {};
		\node [style=vertex] (56) at (6, 11.5) {};
		\node [style=none] (57) at (4.5, 5.5) {};
		\node [style=none] (58) at (4.5, 4) {};
		\node [style=none] (59) at (4.5, 2.5) {};
		\node [style=none] (60) at (4.5, 1) {};
		\node [style=box] (61) at (13.5, 1) {$v_2$};
		\node [style=vertex] (62) at (6, 10) {};
		\node [style=box] (63) at (6, 8.5) {$v_2$};
		\node [style=vertex] (64) at (6, 5.5) {};
		\node [style=vertex] (65) at (6, 4) {};
		\node [style=vertex] (66) at (6, 2.5) {};
		\node [style=vertex] (67) at (6, 1) {};
		\node [style=vertex] (68) at (9, 10) {};
		\node [style=vertex] (69) at (9, 4) {};
		\node [style=vertex] (70) at (9, 1) {};
		\node [style=vertex] (71) at (12, 1) {};
		\node [style=none] (72) at (2.5, 12) {};
		\node [style=none] (73) at (4.5, 12) {};
		\node [style=none] (74) at (2.5, 0.5) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (3.5, 6.25) {$\tilde{I}$};
		\node [style=none] (77) at (9, 10.5) {2};
		\node [style=none] (78) at (9, 4.5) {2};
		\node [style=none] (79) at (9, 1.5) {2};
		\node [style=none] (80) at (12, 1.5) {2};
		\node [style=none] (81) at (8, 10) {};
		\node [style=none] (82) at (7, 10) {};
		\node [style=none] (83) at (7.5, 10.5) {};
		\node [style=none] (84) at (8, 10.75) {4};
		\node [style=none] (85) at (7.5, 11.5) {};
		\node [style=none] (86) at (8, 4) {};
		\node [style=none] (87) at (7, 4) {};
		\node [style=none] (88) at (7.5, 4.5) {};
		\node [style=none] (89) at (8, 4.75) {4};
		\node [style=none] (90) at (7.5, 5.5) {};
		\node [style=none] (91) at (8, 1) {};
		\node [style=none] (92) at (7, 1) {};
		\node [style=none] (93) at (7.5, 1.5) {};
		\node [style=none] (94) at (8, 1.75) {4};
		\node [style=none] (95) at (7.5, 2.5) {};
		\node [style=none] (96) at (11, 1) {};
		\node [style=none] (97) at (10, 1) {};
		\node [style=none] (98) at (10.5, 1.5) {};
		\node [style=none] (99) at (11, 1.75) {4};
		\node [style=none] (100) at (10.5, 4) {};
		\node [style=none] (101) at (1.5, 6.25) {$\geq\frac{1}{2^2}$};
		\node [style=box] (102) at (6, 7) {$v_2$};
		\node [style=box] (103) at (12, 10) {$\frac{1}{2}v_{1,3}$};
		\node [style=none] (104) at (-10, -1) {};
		\node [style=none] (105) at (-10, -2.5) {};
		\node [style=none] (106) at (-10, -4) {};
		\node [style=none] (107) at (-10, -5.5) {};
		\node [style=none] (109) at (-10, -7) {};
		\node [style=none] (110) at (-10, -8.5) {};
		\node [style=none] (111) at (-10, -10) {};
		\node [style=none] (112) at (-10, -11.5) {};
		\node [style=box] (113) at (-4, -11.5) {$v_2$};
		\node [style=box] (115) at (-8.5, -4) {$v_2$};
		\node [style=vertex] (116) at (-8.5, -7) {};
		\node [style=vertex] (117) at (-8.5, -8.5) {};
		\node [style=vertex] (118) at (-8.5, -10) {};
		\node [style=vertex] (119) at (-8.5, -11.5) {};
		\node [style=vertex] (121) at (-5.5, -8.5) {};
		\node [style=vertex] (122) at (-5.5, -11.5) {};
		\node [style=none] (124) at (-12, -0.5) {};
		\node [style=none] (125) at (-10, -0.5) {};
		\node [style=none] (126) at (-12, -12) {};
		\node [style=none] (127) at (-10, -12) {};
		\node [style=none] (128) at (-11, -6.25) {$\tilde{I}$};
		\node [style=none] (130) at (-5.5, -8) {2};
		\node [style=none] (131) at (-5.5, -11) {2};
		\node [style=none] (138) at (-6.5, -8.5) {};
		\node [style=none] (139) at (-7.5, -8.5) {};
		\node [style=none] (140) at (-7, -8) {};
		\node [style=none] (141) at (-6.5, -7.75) {4};
		\node [style=none] (142) at (-7, -7) {};
		\node [style=none] (143) at (-6.5, -11.5) {};
		\node [style=none] (144) at (-7.5, -11.5) {};
		\node [style=none] (145) at (-7, -11) {};
		\node [style=none] (146) at (-6.5, -10.75) {4};
		\node [style=none] (147) at (-7, -10) {};
		\node [style=none] (153) at (-13, -6.25) {$\geq\frac{1}{2^3}$};
		\node [style=box] (154) at (-8.5, -5.5) {$v_2$};
		\node [style=box] (155) at (-8.5, -2.5) {$v_{1,3}$};
		\node [style=box] (156) at (-8.5, -1) {$v_{1,3}$};
		\node [style=box] (157) at (-3.5, -8.5) {$\frac{1}{2}v_{1,3}$};
		\node [style=none] (158) at (4.5, -1) {};
		\node [style=none] (159) at (4.5, -2.5) {};
		\node [style=none] (160) at (4.5, -4) {};
		\node [style=none] (161) at (4.5, -5.5) {};
		\node [style=none] (162) at (4.5, -7) {};
		\node [style=none] (163) at (4.5, -8.5) {};
		\node [style=none] (164) at (4.5, -10) {};
		\node [style=none] (165) at (4.5, -11.5) {};
		\node [style=box] (166) at (6, -11.5) {$v_2$};
		\node [style=box] (167) at (6, -4) {$v_2$};
		\node [style=box] (170) at (6, -10) {$v_{1,3}$};
		\node [style=none] (174) at (2.5, -0.5) {};
		\node [style=none] (175) at (4.5, -0.5) {};
		\node [style=none] (176) at (2.5, -12) {};
		\node [style=none] (177) at (4.5, -12) {};
		\node [style=none] (178) at (3.5, -6.25) {$\tilde{I}$};
		\node [style=none] (191) at (1.5, -6.25) {$\geq\frac{1}{2^5}$};
		\node [style=box] (192) at (6, -5.5) {$v_2$};
		\node [style=box] (193) at (6, -2.5) {$v_{1,3}$};
		\node [style=box] (194) at (6, -1) {$v_{1,3}$};
		\node [style=box] (195) at (6, -8.5) {$v_{1,3}$};
		\node [style=box] (196) at (6, -7) {$v_{1,3}$};
		\node [style=none] (197) at (7.25, -6.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (10);
		\draw (2.center) to (11);
		\draw (5.center) to (12);
		\draw (6.center) to (13);
		\draw (7.center) to (14);
		\draw (8.center) to (15);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw [bend right=45] (31.center) to (30.center);
		\draw [bend left=45] (31.center) to (29.center);
		\draw (30.center) to (10);
		\draw (29.center) to (16);
		\draw (31.center) to (33.center);
		\draw (33.center) to (4);
		\draw (35.center) to (34.center);
		\draw [bend right=45] (36.center) to (35.center);
		\draw [bend left=45] (36.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw [bend right=45] (41.center) to (40.center);
		\draw [bend left=45] (41.center) to (39.center);
		\draw (41.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [bend right=45] (46.center) to (45.center);
		\draw [bend left=45] (46.center) to (44.center);
		\draw (46.center) to (48.center);
		\draw (17) to (34.center);
		\draw (35.center) to (13);
		\draw (14) to (43.center);
		\draw (15) to (40.center);
		\draw (39.center) to (18);
		\draw (17) to (48.center);
		\draw (18) to (45.center);
		\draw (44.center) to (19);
		\draw (12) to (38.center);
		\draw (19) to (9);
		\draw (16) to (51);
		\draw (50) to (3.center);
		\draw (52.center) to (56);
		\draw (53.center) to (62);
		\draw (54.center) to (63);
		\draw (57.center) to (64);
		\draw (58.center) to (65);
		\draw (59.center) to (66);
		\draw (60.center) to (67);
		\draw (75.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (82.center) to (81.center);
		\draw [bend right=45] (83.center) to (82.center);
		\draw [bend left=45] (83.center) to (81.center);
		\draw (82.center) to (62);
		\draw (81.center) to (68);
		\draw (83.center) to (85.center);
		\draw (85.center) to (56);
		\draw (87.center) to (86.center);
		\draw [bend right=45] (88.center) to (87.center);
		\draw [bend left=45] (88.center) to (86.center);
		\draw (88.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw [bend right=45] (93.center) to (92.center);
		\draw [bend left=45] (93.center) to (91.center);
		\draw (93.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw [bend right=45] (98.center) to (97.center);
		\draw [bend left=45] (98.center) to (96.center);
		\draw (98.center) to (100.center);
		\draw (69) to (86.center);
		\draw (87.center) to (65);
		\draw (66) to (95.center);
		\draw (67) to (92.center);
		\draw (91.center) to (70);
		\draw (69) to (100.center);
		\draw (70) to (97.center);
		\draw (96.center) to (71);
		\draw (64) to (90.center);
		\draw (71) to (61);
		\draw (68) to (103);
		\draw (102) to (55.center);
		\draw (106.center) to (115);
		\draw (109.center) to (116);
		\draw (110.center) to (117);
		\draw (111.center) to (118);
		\draw (112.center) to (119);
		\draw (127.center) to (126.center);
		\draw (126.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (127.center);
		\draw (139.center) to (138.center);
		\draw [bend right=45] (140.center) to (139.center);
		\draw [bend left=45] (140.center) to (138.center);
		\draw (140.center) to (142.center);
		\draw (144.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw (145.center) to (147.center);
		\draw (121) to (138.center);
		\draw (139.center) to (117);
		\draw (118) to (147.center);
		\draw (119) to (144.center);
		\draw (143.center) to (122);
		\draw (116) to (142.center);
		\draw (154) to (107.center);
		\draw (104.center) to (156);
		\draw (105.center) to (155);
		\draw (122) to (113);
		\draw (121) to (157);
		\draw (160.center) to (167);
		\draw (164.center) to (170);
		\draw (177.center) to (176.center);
		\draw (176.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (177.center);
		\draw (192) to (161.center);
		\draw (158.center) to (194);
		\draw (159.center) to (193);
		\draw (196) to (162.center);
		\draw (195) to (163.center);
		\draw (165.center) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-input-v13-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7.25, 5) {};
		\node [style=none] (3) at (-5.25, 5) {};
		\node [style=none] (4) at (-7.25, 1) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-6.25, 3) {$\rho$};
		\node [style=none] (7) at (-7.25, -1) {};
		\node [style=none] (8) at (-5.25, -1) {};
		\node [style=none] (9) at (-7.25, -5) {};
		\node [style=none] (10) at (-5.25, -5) {};
		\node [style=none] (11) at (-6.25, -3) {$\rho$};
		\node [style=none] (12) at (-7.25, 4.5) {};
		\node [style=none] (13) at (-7.25, 3.5) {};
		\node [style=none] (14) at (-7.25, 1.5) {};
		\node [style=none] (15) at (-5.25, 4.5) {};
		\node [style=none] (16) at (-5.25, 3.5) {};
		\node [style=none] (17) at (-5.25, 1.5) {};
		\node [style=none] (18) at (-7.25, -1.5) {};
		\node [style=none] (19) at (-7.25, -2.5) {};
		\node [style=none] (20) at (-7.25, -4.5) {};
		\node [style=none] (21) at (-5.25, -1.5) {};
		\node [style=none] (22) at (-5.25, -2.5) {};
		\node [style=none] (23) at (-5.25, -4.5) {};
		\node [style=Z phase dot] (24) at (-8.25, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (25) at (-8.25, 4.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (26) at (-8.25, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (27) at (-4.25, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (28) at (-4.25, 4.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (29) at (-4.25, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (30) at (-4.25, -2.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (31) at (-4.25, -1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (32) at (-4.25, -4.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (33) at (-8.25, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (34) at (-8.25, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (35) at (-8.25, -4.25) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (-5, 2.75) {$\vdots$};
		\node [style=none] (37) at (-7.5, 2.75) {$\vdots$};
		\node [style=none] (38) at (-5, -3.25) {$\vdots$};
		\node [style=none] (39) at (-7.5, -3.25) {$\vdots$};
		\node [style=box] (40) at (-2.25, 3) {$T_1+T_3$};
		\node [style=box] (41) at (-2.25, 1) {\dots};
		\node [style=box] (42) at (-2.25, -3) {\dots};
		\node [style=none] (43) at (-2.25, -0.75) {$\vdots$};
		\node [style=none] (44) at (-11.25, 0) {$\tilde{I}(v_{1,3},\dots)=$};
		\node [style=none] (45) at (5, 5) {};
		\node [style=none] (46) at (7, 5) {};
		\node [style=none] (47) at (5, 1) {};
		\node [style=none] (48) at (7, 1) {};
		\node [style=none] (49) at (6, 3) {$\rho$};
		\node [style=none] (50) at (5, -1) {};
		\node [style=none] (51) at (7, -1) {};
		\node [style=none] (52) at (5, -5) {};
		\node [style=none] (53) at (7, -5) {};
		\node [style=none] (54) at (6, -3) {$\rho$};
		\node [style=none] (55) at (5, 4.5) {};
		\node [style=none] (56) at (5, 3.5) {};
		\node [style=none] (57) at (5, 1.5) {};
		\node [style=none] (58) at (7, 4.5) {};
		\node [style=none] (59) at (7, 3.5) {};
		\node [style=none] (60) at (7, 1.5) {};
		\node [style=none] (61) at (5, -1.5) {};
		\node [style=none] (62) at (5, -2.5) {};
		\node [style=none] (63) at (5, -4.5) {};
		\node [style=none] (64) at (7, -1.5) {};
		\node [style=none] (65) at (7, -2.5) {};
		\node [style=none] (66) at (7, -4.5) {};
		\node [style=Z phase dot] (67) at (4, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (68) at (4, 4.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (4, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (8, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (8, 4.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (8, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (8, -2.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (74) at (8, -1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (75) at (8, -4.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (76) at (4, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (77) at (4, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (4, -4.25) {$\frac{\pi}{2}$};
		\node [style=none] (79) at (7.25, 2.75) {$\vdots$};
		\node [style=none] (80) at (4.75, 2.75) {$\vdots$};
		\node [style=none] (81) at (7.25, -3.25) {$\vdots$};
		\node [style=none] (82) at (4.75, -3.25) {$\vdots$};
		\node [style=box] (83) at (10, 3) {$T_1-T_3$};
		\node [style=box] (84) at (10, 1) {\dots};
		\node [style=box] (85) at (10, -3) {\dots};
		\node [style=none] (86) at (10, -0.75) {$\vdots$};
		\node [style=none] (87) at (1, 0) {$\tilde{I}(v_{1,3}^-,\dots)=$};
		\node [style=none] (88) at (-1.5, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (25);
		\draw (13.center) to (24);
		\draw (14.center) to (26);
		\draw (18.center) to (34);
		\draw (19.center) to (33);
		\draw (20.center) to (35);
		\draw (21.center) to (31);
		\draw (22.center) to (30);
		\draw (23.center) to (32);
		\draw (15.center) to (28);
		\draw (16.center) to (27);
		\draw (17.center) to (29);
		\draw [style=hadamard edge] (40) to (25);
		\draw [style=hadamard edge] (40) to (28);
		\draw [style=hadamard edge] (40) to (34);
		\draw [style=hadamard edge] (31) to (40);
		\draw [style=hadamard edge] (24) to (41);
		\draw [style=hadamard edge] (27) to (41);
		\draw [style=hadamard edge] (41) to (33);
		\draw [style=hadamard edge] (41) to (30);
		\draw [style=hadamard edge] (42) to (26);
		\draw [style=hadamard edge] (29) to (42);
		\draw [style=hadamard edge] (42) to (35);
		\draw [style=hadamard edge] (42) to (32);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (68);
		\draw (56.center) to (67);
		\draw (57.center) to (69);
		\draw (61.center) to (77);
		\draw (62.center) to (76);
		\draw (63.center) to (78);
		\draw (64.center) to (74);
		\draw (65.center) to (73);
		\draw (66.center) to (75);
		\draw (58.center) to (71);
		\draw (59.center) to (70);
		\draw (60.center) to (72);
		\draw [style=hadamard edge] (83) to (68);
		\draw [style=hadamard edge] (83) to (71);
		\draw [style=hadamard edge] (83) to (77);
		\draw [style=hadamard edge] (74) to (83);
		\draw [style=hadamard edge] (67) to (84);
		\draw [style=hadamard edge] (70) to (84);
		\draw [style=hadamard edge] (84) to (76);
		\draw [style=hadamard edge] (84) to (73);
		\draw [style=hadamard edge] (85) to (69);
		\draw [style=hadamard edge] (72) to (85);
		\draw [style=hadamard edge] (85) to (78);
		\draw [style=hadamard edge] (85) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-input-v13-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 0) {};
		\node [style=Z dot] (1) at (-2.5, 0) {};
		\node [style=none] (9) at (-7, 0) {$T_1+T_3$};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (15) at (-1, 0) {+};
		\node [style=Z dot] (21) at (0.5, 1) {};
		\node [style=Z dot] (22) at (0.5, -1) {};
		\node [style=X phase dot] (23) at (0.5, 0) {$\pi$};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (-0.5, 2) {};
		\node [style=none] (26) at (1.5, -2) {};
		\node [style=none] (27) at (-0.5, -2) {};
		\node [style=none] (29) at (2, 0) {=};
		\node [style=none] (30) at (9, 0) {$\ket{00}\bra{00}+\ket{10}\bra{10}+\ket{01}\bra{01}+\ket{11}\bra{11}$};
		\node [style=none] (31) at (-5, 0) {=};
		\node [style=none] (32) at (-5, -3) {=};
		\node [style=none] (33) at (1, -3) {$(\ket{0}\bra{0}+\ket{1}\bra{1})\otimes (\ket{0}\bra{0}+\ket{1}\bra{1})$};
		\node [style=Z dot] (35) at (-3.5, -7) {};
		\node [style=Z dot] (36) at (-2.5, -7) {};
		\node [style=none] (37) at (-7, -7) {$T_1-T_3$};
		\node [style=none] (38) at (-4.5, -6) {};
		\node [style=none] (39) at (-4.5, -8) {};
		\node [style=none] (40) at (-1.5, -6) {};
		\node [style=none] (41) at (-1.5, -8) {};
		\node [style=none] (42) at (-1, -7) {+};
		\node [style=Z dot] (43) at (0.5, -6) {};
		\node [style=Z dot] (44) at (0.5, -8) {};
		\node [style=X phase dot] (45) at (0.5, -7) {$\pi$};
		\node [style=none] (46) at (1.5, -5) {};
		\node [style=none] (47) at (-0.5, -5) {};
		\node [style=none] (48) at (1.5, -9) {};
		\node [style=none] (49) at (-0.5, -9) {};
		\node [style=none] (50) at (2, -7) {=};
		\node [style=none] (51) at (9, -7) {$\ket{00}\bra{00}-\ket{10}\bra{10}-\ket{01}\bra{01}+\ket{11}\bra{11}$};
		\node [style=none] (52) at (-5, -7) {=};
		\node [style=none] (53) at (-5, -10) {=};
		\node [style=none] (54) at (1, -10) {$(\ket{0}\bra{0}-\ket{1}\bra{1})\otimes (\ket{0}\bra{0}-\ket{1}\bra{1})$};
		\node [style=none] (56) at (7, -3) {=};
		\node [style=Z dot] (57) at (9, -2.5) {};
		\node [style=Z dot] (58) at (9, -3.5) {};
		\node [style=none] (59) at (8, -2.5) {};
		\node [style=none] (60) at (10, -2.5) {};
		\node [style=none] (61) at (8, -3.5) {};
		\node [style=none] (62) at (10, -3.5) {};
		\node [style=none] (63) at (7, -10) {=};
		\node [style=Z phase dot] (64) at (9, -9.5) {$\pi$};
		\node [style=Z phase dot] (65) at (9, -10.5) {$\pi$};
		\node [style=none] (66) at (8, -9.5) {};
		\node [style=none] (67) at (10, -9.5) {};
		\node [style=none] (68) at (8, -10.5) {};
		\node [style=none] (69) at (10, -10.5) {};
		\node [style=none] (70) at (10.5, -3.25) {,};
		\node [style=none] (71) at (10.5, -10.25) {,};
		\node [style=none] (72) at (-6, -13) {$T_2$};
		\node [style=none] (73) at (-5, -13) {=};
		\node [style=Z dot] (74) at (-1, -13) {};
		\node [style=Z dot] (75) at (-3, -13) {};
		\node [style=X phase dot] (76) at (-2, -13) {$\pi$};
		\node [style=none] (77) at (0, -14) {};
		\node [style=none] (78) at (0, -12) {};
		\node [style=none] (79) at (-4, -14) {};
		\node [style=none] (80) at (-4, -12) {};
		\node [style=none] (81) at (1, -13) {=};
		\node [style=box] (82) at (4, -12.25) {$\ket{0}\bra{1}$};
		\node [style=none] (85) at (5.5, -12.25) {};
		\node [style=none] (86) at (2.5, -12.25) {};
		\node [style=box] (87) at (4, -13.75) {$\ket{0}\bra{1}$};
		\node [style=none] (88) at (5.5, -13.75) {};
		\node [style=none] (89) at (2.5, -13.75) {};
		\node [style=box] (90) at (9, -12.25) {$\ket{1}\bra{0}$};
		\node [style=none] (91) at (10.5, -12.25) {};
		\node [style=none] (92) at (7.5, -12.25) {};
		\node [style=box] (93) at (9, -13.75) {$\ket{1}\bra{0}$};
		\node [style=none] (94) at (10.5, -13.75) {};
		\node [style=none] (95) at (7.5, -13.75) {};
		\node [style=none] (96) at (6.5, -13) {+};
		\node [style=none] (97) at (11, -13.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (10.center) to (0);
		\draw (0) to (11.center);
		\draw (12.center) to (1);
		\draw (1) to (13.center);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (24.center) to (21);
		\draw (25.center) to (21);
		\draw (26.center) to (22);
		\draw (22) to (27.center);
		\draw (35) to (36);
		\draw (38.center) to (35);
		\draw (35) to (39.center);
		\draw (40.center) to (36);
		\draw (36) to (41.center);
		\draw (43) to (45);
		\draw (45) to (44);
		\draw (46.center) to (43);
		\draw (47.center) to (43);
		\draw (48.center) to (44);
		\draw (44) to (49.center);
		\draw (62.center) to (58);
		\draw (58) to (61.center);
		\draw (59.center) to (57);
		\draw (57) to (60.center);
		\draw (69.center) to (65);
		\draw (65) to (68.center);
		\draw (66.center) to (64);
		\draw (64) to (67.center);
		\draw (74) to (76);
		\draw (76) to (75);
		\draw (77.center) to (74);
		\draw (78.center) to (74);
		\draw (79.center) to (75);
		\draw (75) to (80.center);
		\draw (86.center) to (82);
		\draw (85.center) to (82);
		\draw (89.center) to (87);
		\draw (88.center) to (87);
		\draw (92.center) to (90);
		\draw (91.center) to (90);
		\draw (95.center) to (93);
		\draw (94.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {$\tilde{I}^{a_1,\dots,a_n}$};
		\node [style=none] (1) at (-3, 0) {=};
		\node [style=none] (2) at (-1, 5) {};
		\node [style=none] (3) at (1, 5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0, 3) {$\rho$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, -5) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (0, -3) {$\rho$};
		\node [style=none] (12) at (-1, 4.5) {};
		\node [style=none] (13) at (-1, 3.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, 4.5) {};
		\node [style=none] (16) at (1, 3.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-1, -2.5) {};
		\node [style=none] (20) at (-1, -4.5) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=none] (23) at (1, -4.5) {};
		\node [style=Z phase dot] (24) at (-2, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (25) at (-2, 4.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (26) at (-2, 1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (27) at (2, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (28) at (2, 4.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (29) at (2, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (30) at (2, -2.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (31) at (2, -1) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (32) at (2, -4.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (33) at (-2, -2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (34) at (-2, -1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (35) at (-2, -4.25) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (1.25, 2.75) {$\vdots$};
		\node [style=none] (37) at (-1.25, 2.75) {$\vdots$};
		\node [style=none] (38) at (1.25, -3.25) {$\vdots$};
		\node [style=none] (39) at (-1.25, -3.25) {$\vdots$};
		\node [style=box] (40) at (4, 3) {$T_{a_1}$};
		\node [style=box] (41) at (4, 1) {$T_{a_2}$};
		\node [style=box] (42) at (4, -3) {$T_{a_n}$};
		\node [style=none] (43) at (4, -0.75) {$\vdots$};
		\node [style=none] (44) at (8, 0) {, where $a_j\in\{1,2,3\}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (25);
		\draw (13.center) to (24);
		\draw (14.center) to (26);
		\draw (18.center) to (34);
		\draw (19.center) to (33);
		\draw (20.center) to (35);
		\draw (21.center) to (31);
		\draw (22.center) to (30);
		\draw (23.center) to (32);
		\draw (15.center) to (28);
		\draw (16.center) to (27);
		\draw (17.center) to (29);
		\draw [style=hadamard edge] (40) to (25);
		\draw [style=hadamard edge] (40) to (28);
		\draw [style=hadamard edge] (40) to (34);
		\draw [style=hadamard edge] (31) to (40);
		\draw [style=hadamard edge] (24) to (41);
		\draw [style=hadamard edge] (27) to (41);
		\draw [style=hadamard edge] (41) to (33);
		\draw [style=hadamard edge] (41) to (30);
		\draw [style=hadamard edge] (42) to (26);
		\draw [style=hadamard edge] (29) to (42);
		\draw [style=hadamard edge] (42) to (35);
		\draw [style=hadamard edge] (42) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 0) {$T^{a,b,c}_{\mathrm{TTN}}$};
		\node [style=Z dot] (49) at (4.5, 3) {};
		\node [style=Z dot] (51) at (4.5, 1.5) {};
		\node [style=Z dot] (52) at (7.5, 1.5) {};
		\node [style=none] (54) at (3.5, 3) {};
		\node [style=none] (55) at (3.5, 1.5) {};
		\node [style=none] (56) at (8.5, 1.5) {};
		\node [style=Z dot] (57) at (13.5, 3) {};
		\node [style=Z dot] (59) at (13.5, 1.5) {};
		\node [style=Z dot] (60) at (10.5, 1.5) {};
		\node [style=none] (62) at (14.5, 3) {};
		\node [style=none] (63) at (14.5, 1.5) {};
		\node [style=none] (64) at (9.5, 1.5) {};
		\node [style=none] (65) at (9, 1.5) {\dots};
		\node [style=Z dot] (66) at (13.5, -3) {};
		\node [style=Z dot] (68) at (13.5, -1.5) {};
		\node [style=Z dot] (69) at (10.5, -1.5) {};
		\node [style=none] (71) at (14.5, -3) {};
		\node [style=none] (72) at (14.5, -1.5) {};
		\node [style=none] (73) at (9.5, -1.5) {};
		\node [style=Z dot] (74) at (4.5, -3) {};
		\node [style=Z dot] (76) at (4.5, -1.5) {};
		\node [style=Z dot] (77) at (7.5, -1.5) {};
		\node [style=none] (79) at (3.5, -3) {};
		\node [style=none] (80) at (3.5, -1.5) {};
		\node [style=none] (81) at (8.5, -1.5) {};
		\node [style=none] (82) at (9, -1.5) {\dots};
		\node [style=none] (83) at (15, 1.5) {\dots};
		\node [style=none] (84) at (15, -1.5) {\dots};
		\node [style=none] (85) at (3, 1.5) {\dots};
		\node [style=none] (86) at (3, -1.5) {\dots};
		\node [style=none] (87) at (15, 3) {\dots};
		\node [style=none] (88) at (15, -3) {\dots};
		\node [style=none] (89) at (3, 3) {\dots};
		\node [style=none] (90) at (3, -3) {\dots};
		\node [style=box] (91) at (6, 0) {$a$};
		\node [style=box] (92) at (9, 0) {$b$};
		\node [style=box] (93) at (12, 0) {$c$};
		\node [style=Z dot] (95) at (-12, 3) {};
		\node [style=Z dot] (96) at (-12, 1.5) {};
		\node [style=Z dot] (97) at (-9, 1.5) {};
		\node [style=none] (98) at (-13, 3) {};
		\node [style=none] (99) at (-13, 1.5) {};
		\node [style=none] (100) at (-8, 1.5) {};
		\node [style=Z dot] (101) at (-3, 3) {};
		\node [style=Z dot] (102) at (-3, 1.5) {};
		\node [style=Z dot] (103) at (-6, 1.5) {};
		\node [style=none] (104) at (-2, 3) {};
		\node [style=none] (105) at (-2, 1.5) {};
		\node [style=none] (106) at (-7, 1.5) {};
		\node [style=none] (107) at (-7.5, 1.5) {\dots};
		\node [style=Z dot] (108) at (-3, -3) {};
		\node [style=Z dot] (109) at (-3, -1.5) {};
		\node [style=Z dot] (110) at (-6, -1.5) {};
		\node [style=none] (111) at (-2, -3) {};
		\node [style=none] (112) at (-2, -1.5) {};
		\node [style=none] (113) at (-7, -1.5) {};
		\node [style=Z dot] (114) at (-12, -3) {};
		\node [style=Z dot] (115) at (-12, -1.5) {};
		\node [style=Z dot] (116) at (-9, -1.5) {};
		\node [style=none] (117) at (-13, -3) {};
		\node [style=none] (118) at (-13, -1.5) {};
		\node [style=none] (119) at (-8, -1.5) {};
		\node [style=none] (120) at (-7.5, -1.5) {\dots};
		\node [style=none] (121) at (-1.5, 1.5) {\dots};
		\node [style=none] (122) at (-1.5, -1.5) {\dots};
		\node [style=none] (123) at (-13.5, 1.5) {\dots};
		\node [style=none] (124) at (-13.5, -1.5) {\dots};
		\node [style=none] (125) at (-1.5, 3) {\dots};
		\node [style=none] (126) at (-1.5, -3) {\dots};
		\node [style=none] (127) at (-13.5, 3) {\dots};
		\node [style=none] (128) at (-13.5, -3) {\dots};
		\node [style=box] (129) at (-10.5, 0) {$a$};
		\node [style=box] (130) at (-7.5, 0) {$b$};
		\node [style=box] (131) at (-4.5, 0) {$c$};
		\node [style=Z dot] (132) at (-10.5, 3) {};
		\node [style=Z dot] (133) at (-10.5, 1.5) {};
		\node [style=Z dot] (134) at (-4.5, 3) {};
		\node [style=Z dot] (135) at (-4.5, 1.5) {};
		\node [style=Z dot] (136) at (-10.5, -3) {};
		\node [style=Z dot] (137) at (-10.5, -1.5) {};
		\node [style=Z dot] (138) at (-4.5, -1.5) {};
		\node [style=Z dot] (139) at (-4.5, -3) {};
		\node [style=none] (140) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (49);
		\draw (55.center) to (51);
		\draw (52) to (56.center);
		\draw (62.center) to (57);
		\draw (63.center) to (59);
		\draw (60) to (64.center);
		\draw (71.center) to (66);
		\draw (72.center) to (68);
		\draw (69) to (73.center);
		\draw (79.center) to (74);
		\draw (80.center) to (76);
		\draw (77) to (81.center);
		\draw (91) to (49);
		\draw (91) to (74);
		\draw (91) to (57);
		\draw (91) to (66);
		\draw (92) to (51);
		\draw (92) to (76);
		\draw (92) to (59);
		\draw (92) to (68);
		\draw (93) to (60);
		\draw (93) to (52);
		\draw (93) to (77);
		\draw (93) to (69);
		\draw (98.center) to (95);
		\draw (99.center) to (96);
		\draw (97) to (100.center);
		\draw (104.center) to (101);
		\draw (105.center) to (102);
		\draw (103) to (106.center);
		\draw (111.center) to (108);
		\draw (112.center) to (109);
		\draw (110) to (113.center);
		\draw (117.center) to (114);
		\draw (118.center) to (115);
		\draw (116) to (119.center);
		\draw (129) to (95);
		\draw (129) to (114);
		\draw (129) to (101);
		\draw (129) to (108);
		\draw (130) to (96);
		\draw (130) to (115);
		\draw (130) to (102);
		\draw (130) to (109);
		\draw (131) to (103);
		\draw (131) to (97);
		\draw (131) to (116);
		\draw (131) to (110);
		\draw (136) to (139);
		\draw (132) to (134);
		\draw [style=hadamard edge] (95) to (132);
		\draw [style=hadamard edge] (132) to (133);
		\draw [style=hadamard edge] (96) to (133);
		\draw [style=hadamard edge] (133) to (97);
		\draw [style=hadamard edge] (103) to (135);
		\draw [style=hadamard edge] (134) to (135);
		\draw [style=hadamard edge] (102) to (135);
		\draw [style=hadamard edge] (101) to (134);
		\draw [style=hadamard edge] (138) to (109);
		\draw [style=hadamard edge] (138) to (110);
		\draw [style=hadamard edge] (138) to (139);
		\draw [style=hadamard edge] (139) to (108);
		\draw [style=hadamard edge] (137) to (116);
		\draw [style=hadamard edge] (137) to (136);
		\draw [style=hadamard edge] (137) to (115);
		\draw [style=hadamard edge] (136) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (95) at (-20.5, 3) {};
		\node [style=Z dot] (96) at (-20.5, 1.5) {};
		\node [style=Z dot] (97) at (-17.5, 1.5) {};
		\node [style=none] (98) at (-21.5, 3) {};
		\node [style=none] (99) at (-21.5, 1.5) {};
		\node [style=none] (100) at (-16.5, 1.5) {};
		\node [style=Z dot] (101) at (-11.5, 3) {};
		\node [style=Z dot] (102) at (-11.5, 1.5) {};
		\node [style=Z dot] (103) at (-14.5, 1.5) {};
		\node [style=none] (104) at (-10.5, 3) {};
		\node [style=none] (105) at (-10.5, 1.5) {};
		\node [style=none] (106) at (-15.5, 1.5) {};
		\node [style=none] (107) at (-16, 1.5) {\dots};
		\node [style=Z dot] (108) at (-11.5, -3) {};
		\node [style=Z dot] (109) at (-11.5, -1.5) {};
		\node [style=Z dot] (110) at (-14.5, -1.5) {};
		\node [style=none] (111) at (-10.5, -3) {};
		\node [style=none] (112) at (-10.5, -1.5) {};
		\node [style=none] (113) at (-15.5, -1.5) {};
		\node [style=Z dot] (114) at (-20.5, -3) {};
		\node [style=Z dot] (115) at (-20.5, -1.5) {};
		\node [style=Z dot] (116) at (-17.5, -1.5) {};
		\node [style=none] (117) at (-21.5, -3) {};
		\node [style=none] (118) at (-21.5, -1.5) {};
		\node [style=none] (119) at (-16.5, -1.5) {};
		\node [style=none] (120) at (-16, -1.5) {\dots};
		\node [style=none] (121) at (-10, 1.5) {\dots};
		\node [style=none] (122) at (-10, -1.5) {\dots};
		\node [style=none] (123) at (-22, 1.5) {\dots};
		\node [style=none] (124) at (-22, -1.5) {\dots};
		\node [style=none] (125) at (-10, 3) {\dots};
		\node [style=none] (126) at (-10, -3) {\dots};
		\node [style=none] (127) at (-22, 3) {\dots};
		\node [style=none] (128) at (-22, -3) {\dots};
		\node [style=Z dot] (129) at (-19, 0) {};
		\node [style=box] (130) at (-16, 0) {$b$};
		\node [style=box] (131) at (-13, 0) {$c$};
		\node [style=Z dot] (132) at (-19, 3) {};
		\node [style=Z dot] (133) at (-19, 1.5) {};
		\node [style=Z dot] (134) at (-13, 3) {};
		\node [style=Z dot] (135) at (-13, 1.5) {};
		\node [style=Z dot] (136) at (-19, -3) {};
		\node [style=Z dot] (137) at (-19, -1.5) {};
		\node [style=Z dot] (138) at (-13, -1.5) {};
		\node [style=Z dot] (139) at (-13, -3) {};
		\node [style=none] (140) at (-8.5, 0) {=};
		\node [style=Z dot] (141) at (-4.5, 3) {};
		\node [style=Z dot] (142) at (-4.5, 1.5) {};
		\node [style=Z dot] (143) at (-1.5, 1.5) {};
		\node [style=none] (144) at (-5.5, 3) {};
		\node [style=none] (145) at (-5.5, 1.5) {};
		\node [style=none] (146) at (-0.5, 1.5) {};
		\node [style=Z dot] (147) at (4.5, 3) {};
		\node [style=Z dot] (148) at (4.5, 1.5) {};
		\node [style=Z dot] (149) at (1.5, 1.5) {};
		\node [style=none] (150) at (5.5, 3) {};
		\node [style=none] (151) at (5.5, 1.5) {};
		\node [style=none] (152) at (0.5, 1.5) {};
		\node [style=none] (153) at (0, 1.5) {\dots};
		\node [style=Z dot] (154) at (4.5, -3) {};
		\node [style=Z dot] (155) at (4.5, -1.5) {};
		\node [style=Z dot] (156) at (1.5, -1.5) {};
		\node [style=none] (157) at (5.5, -3) {};
		\node [style=none] (158) at (5.5, -1.5) {};
		\node [style=none] (159) at (0.5, -1.5) {};
		\node [style=Z dot] (160) at (-4.5, -3) {};
		\node [style=Z dot] (161) at (-4.5, -1.5) {};
		\node [style=Z dot] (162) at (-1.5, -1.5) {};
		\node [style=none] (163) at (-5.5, -3) {};
		\node [style=none] (164) at (-5.5, -1.5) {};
		\node [style=none] (165) at (-0.5, -1.5) {};
		\node [style=none] (166) at (0, -1.5) {\dots};
		\node [style=none] (167) at (6, 1.5) {\dots};
		\node [style=none] (168) at (6, -1.5) {\dots};
		\node [style=none] (169) at (-6, 1.5) {\dots};
		\node [style=none] (170) at (-6, -1.5) {\dots};
		\node [style=none] (171) at (6, 3) {\dots};
		\node [style=none] (172) at (6, -3) {\dots};
		\node [style=none] (173) at (-6, 3) {\dots};
		\node [style=none] (174) at (-6, -3) {\dots};
		\node [style=Z dot] (175) at (-3, 0) {};
		\node [style=box] (176) at (0, 0) {$b$};
		\node [style=box] (177) at (3, 0) {$c$};
		\node [style=Z dot] (178) at (0, 3) {};
		\node [style=Z dot] (179) at (-3, 1.5) {};
		\node [style=Z dot] (180) at (0, 3) {};
		\node [style=Z dot] (181) at (3, 1.5) {};
		\node [style=Z dot] (182) at (0, -3) {};
		\node [style=Z dot] (183) at (-3, -1.5) {};
		\node [style=Z dot] (184) at (3, -1.5) {};
		\node [style=Z dot] (185) at (0, -3) {};
		\node [style=none] (186) at (-8.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (187) at (-6.5, 0) {$\frac{1}{4}$};
		\node [style=none] (188) at (7, 0) {=};
		\node [style=Z dot] (189) at (11, 3) {};
		\node [style=Z dot] (190) at (11, 1.5) {};
		\node [style=Z dot] (191) at (14, 1.5) {};
		\node [style=none] (192) at (10, 3) {};
		\node [style=none] (193) at (10, 1.5) {};
		\node [style=none] (194) at (15, 1.5) {};
		\node [style=Z dot] (195) at (20, 3) {};
		\node [style=Z dot] (196) at (20, 1.5) {};
		\node [style=Z dot] (197) at (17, 1.5) {};
		\node [style=none] (198) at (21, 3) {};
		\node [style=none] (199) at (21, 1.5) {};
		\node [style=none] (200) at (16, 1.5) {};
		\node [style=none] (201) at (15.5, 1.5) {\dots};
		\node [style=Z dot] (202) at (20, -3) {};
		\node [style=Z dot] (203) at (20, -1.5) {};
		\node [style=Z dot] (204) at (17, -1.5) {};
		\node [style=none] (205) at (21, -3) {};
		\node [style=none] (206) at (21, -1.5) {};
		\node [style=none] (207) at (16, -1.5) {};
		\node [style=Z dot] (208) at (11, -3) {};
		\node [style=Z dot] (209) at (11, -1.5) {};
		\node [style=Z dot] (210) at (14, -1.5) {};
		\node [style=none] (211) at (10, -3) {};
		\node [style=none] (212) at (10, -1.5) {};
		\node [style=none] (213) at (15, -1.5) {};
		\node [style=none] (214) at (15.5, -1.5) {\dots};
		\node [style=none] (215) at (21.5, 1.5) {\dots};
		\node [style=none] (216) at (21.5, -1.5) {\dots};
		\node [style=none] (217) at (9.5, 1.5) {\dots};
		\node [style=none] (218) at (9.5, -1.5) {\dots};
		\node [style=none] (219) at (21.5, 3) {\dots};
		\node [style=none] (220) at (21.5, -3) {\dots};
		\node [style=none] (221) at (9.5, 3) {\dots};
		\node [style=none] (222) at (9.5, -3) {\dots};
		\node [style=Z dot] (223) at (12.5, 0) {};
		\node [style=box] (224) at (15.5, 0) {$b$};
		\node [style=box] (225) at (18.5, 0) {$c$};
		\node [style=Z dot] (227) at (12.5, 1.5) {};
		\node [style=Z dot] (229) at (18.5, 1.5) {};
		\node [style=Z dot] (231) at (12.5, -1.5) {};
		\node [style=Z dot] (232) at (18.5, -1.5) {};
		\node [style=none] (234) at (7, 0.75) {\IdRule, \HCancelRule};
		\node [style=none] (235) at (9, 0) {$\frac{1}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (95);
		\draw (99.center) to (96);
		\draw (97) to (100.center);
		\draw (104.center) to (101);
		\draw (105.center) to (102);
		\draw (103) to (106.center);
		\draw (111.center) to (108);
		\draw (112.center) to (109);
		\draw (110) to (113.center);
		\draw (117.center) to (114);
		\draw (118.center) to (115);
		\draw (116) to (119.center);
		\draw (129) to (95);
		\draw (129) to (114);
		\draw (129) to (101);
		\draw (129) to (108);
		\draw (130) to (96);
		\draw (130) to (115);
		\draw (130) to (102);
		\draw (130) to (109);
		\draw (131) to (103);
		\draw (131) to (97);
		\draw (131) to (116);
		\draw (131) to (110);
		\draw (136) to (139);
		\draw (132) to (134);
		\draw [style=hadamard edge] (95) to (132);
		\draw [style=hadamard edge] (132) to (133);
		\draw [style=hadamard edge] (96) to (133);
		\draw [style=hadamard edge] (133) to (97);
		\draw [style=hadamard edge] (103) to (135);
		\draw [style=hadamard edge] (134) to (135);
		\draw [style=hadamard edge] (102) to (135);
		\draw [style=hadamard edge] (101) to (134);
		\draw [style=hadamard edge] (138) to (109);
		\draw [style=hadamard edge] (138) to (110);
		\draw [style=hadamard edge] (138) to (139);
		\draw [style=hadamard edge] (139) to (108);
		\draw [style=hadamard edge] (137) to (116);
		\draw [style=hadamard edge] (137) to (136);
		\draw [style=hadamard edge] (137) to (115);
		\draw [style=hadamard edge] (136) to (114);
		\draw (144.center) to (141);
		\draw (145.center) to (142);
		\draw (143) to (146.center);
		\draw (150.center) to (147);
		\draw (151.center) to (148);
		\draw (149) to (152.center);
		\draw (157.center) to (154);
		\draw (158.center) to (155);
		\draw (156) to (159.center);
		\draw (163.center) to (160);
		\draw (164.center) to (161);
		\draw (162) to (165.center);
		\draw (175) to (141);
		\draw (175) to (160);
		\draw (175) to (147);
		\draw (175) to (154);
		\draw (176) to (142);
		\draw (176) to (161);
		\draw (176) to (148);
		\draw (176) to (155);
		\draw (177) to (149);
		\draw (177) to (143);
		\draw (177) to (162);
		\draw (177) to (156);
		\draw (182) to (185);
		\draw (178) to (180);
		\draw [style=hadamard edge] (178) to (179);
		\draw [style=hadamard edge] (142) to (179);
		\draw [style=hadamard edge] (179) to (143);
		\draw [style=hadamard edge] (149) to (181);
		\draw [style=hadamard edge] (180) to (181);
		\draw [style=hadamard edge] (148) to (181);
		\draw [style=hadamard edge] (184) to (155);
		\draw [style=hadamard edge] (184) to (156);
		\draw [style=hadamard edge] (184) to (185);
		\draw [style=hadamard edge] (183) to (162);
		\draw [style=hadamard edge] (183) to (182);
		\draw [style=hadamard edge] (183) to (161);
		\draw (192.center) to (189);
		\draw (193.center) to (190);
		\draw (191) to (194.center);
		\draw (198.center) to (195);
		\draw (199.center) to (196);
		\draw (197) to (200.center);
		\draw (205.center) to (202);
		\draw (206.center) to (203);
		\draw (204) to (207.center);
		\draw (211.center) to (208);
		\draw (212.center) to (209);
		\draw (210) to (213.center);
		\draw (223) to (189);
		\draw (223) to (208);
		\draw (223) to (195);
		\draw (223) to (202);
		\draw (224) to (190);
		\draw (224) to (209);
		\draw (224) to (196);
		\draw (224) to (203);
		\draw (225) to (197);
		\draw (225) to (191);
		\draw (225) to (210);
		\draw (225) to (204);
		\draw [style=hadamard edge] (190) to (227);
		\draw [style=hadamard edge] (227) to (191);
		\draw [style=hadamard edge] (197) to (229);
		\draw [style=hadamard edge] (196) to (229);
		\draw [style=hadamard edge] (232) to (203);
		\draw [style=hadamard edge] (232) to (204);
		\draw [style=hadamard edge] (231) to (210);
		\draw [style=hadamard edge] (231) to (209);
		\draw [bend right] (231) to (232);
		\draw [bend left] (227) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-21.5, 1.5) {};
		\node [style=Z dot] (1) at (-18.5, 1.5) {};
		\node [style=none] (2) at (-22.5, 1.5) {};
		\node [style=none] (3) at (-17.5, 1.5) {};
		\node [style=Z dot] (4) at (-12.5, 1.5) {};
		\node [style=Z dot] (5) at (-15.5, 1.5) {};
		\node [style=none] (6) at (-11.5, 1.5) {};
		\node [style=none] (7) at (-16.5, 1.5) {};
		\node [style=none] (8) at (-17, 1.5) {\dots};
		\node [style=Z dot] (9) at (-12.5, -1.5) {};
		\node [style=Z dot] (10) at (-15.5, -1.5) {};
		\node [style=none] (11) at (-11.5, -1.5) {};
		\node [style=none] (12) at (-16.5, -1.5) {};
		\node [style=Z dot] (13) at (-21.5, -1.5) {};
		\node [style=Z dot] (14) at (-18.5, -1.5) {};
		\node [style=none] (15) at (-22.5, -1.5) {};
		\node [style=none] (16) at (-17.5, -1.5) {};
		\node [style=none] (17) at (-17, -1.5) {\dots};
		\node [style=none] (18) at (-11, 1.5) {\dots};
		\node [style=none] (19) at (-11, -1.5) {\dots};
		\node [style=none] (20) at (-23, 1.5) {\dots};
		\node [style=none] (21) at (-23, -1.5) {\dots};
		\node [style=Z dot] (23) at (-17, 0) {};
		\node [style=box] (24) at (-14, 0) {$c$};
		\node [style=Z dot] (25) at (-20, 1.5) {};
		\node [style=Z dot] (26) at (-14, 1.5) {};
		\node [style=Z dot] (27) at (-20, -1.5) {};
		\node [style=Z dot] (28) at (-14, -1.5) {};
		\node [style=none] (29) at (-23.5, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (30) at (-4.5, 1.5) {};
		\node [style=Z dot] (31) at (-1.5, 1.5) {};
		\node [style=none] (32) at (-5.5, 1.5) {};
		\node [style=none] (33) at (-0.5, 1.5) {};
		\node [style=Z dot] (34) at (4.5, 1.5) {};
		\node [style=Z dot] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (5.5, 1.5) {};
		\node [style=none] (37) at (0.5, 1.5) {};
		\node [style=none] (38) at (0, 1.5) {\dots};
		\node [style=Z dot] (39) at (4.5, -1.5) {};
		\node [style=Z dot] (40) at (1.5, -1.5) {};
		\node [style=none] (41) at (5.5, -1.5) {};
		\node [style=none] (42) at (0.5, -1.5) {};
		\node [style=Z dot] (43) at (-4.5, -1.5) {};
		\node [style=Z dot] (44) at (-1.5, -1.5) {};
		\node [style=none] (45) at (-5.5, -1.5) {};
		\node [style=none] (46) at (-0.5, -1.5) {};
		\node [style=none] (47) at (0, -1.5) {\dots};
		\node [style=none] (48) at (6, 1.5) {\dots};
		\node [style=none] (49) at (6, -1.5) {\dots};
		\node [style=none] (50) at (-6, 1.5) {\dots};
		\node [style=none] (51) at (-6, -1.5) {\dots};
		\node [style=Z dot] (52) at (0, 0) {};
		\node [style=box] (53) at (3, 0) {$c$};
		\node [style=Z dot] (54) at (-3, 1.5) {};
		\node [style=Z dot] (55) at (3, 1.5) {};
		\node [style=Z dot] (56) at (-3, -1.5) {};
		\node [style=Z dot] (57) at (3, -1.5) {};
		\node [style=none] (58) at (-6.5, 0) {$\frac{1}{16}$};
		\node [style=none] (59) at (-8.5, 0) {=};
		\node [style=none] (60) at (-8.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (61) at (11.5, 1.5) {};
		\node [style=Z dot] (62) at (14.5, 1.5) {};
		\node [style=none] (63) at (10.5, 1.5) {};
		\node [style=none] (64) at (15.5, 1.5) {};
		\node [style=Z dot] (65) at (20.5, 1.5) {};
		\node [style=Z dot] (66) at (17.5, 1.5) {};
		\node [style=none] (67) at (21.5, 1.5) {};
		\node [style=none] (68) at (16.5, 1.5) {};
		\node [style=none] (69) at (16, 1.5) {\dots};
		\node [style=Z dot] (70) at (20.5, -1.5) {};
		\node [style=Z dot] (71) at (17.5, -1.5) {};
		\node [style=none] (72) at (21.5, -1.5) {};
		\node [style=none] (73) at (16.5, -1.5) {};
		\node [style=Z dot] (74) at (11.5, -1.5) {};
		\node [style=Z dot] (75) at (14.5, -1.5) {};
		\node [style=none] (76) at (10.5, -1.5) {};
		\node [style=none] (77) at (15.5, -1.5) {};
		\node [style=none] (78) at (16, -1.5) {\dots};
		\node [style=none] (79) at (22, 1.5) {\dots};
		\node [style=none] (80) at (22, -1.5) {\dots};
		\node [style=none] (81) at (10, 1.5) {\dots};
		\node [style=none] (82) at (10, -1.5) {\dots};
		\node [style=Z dot] (83) at (16, 0) {};
		\node [style=box] (84) at (19, 0) {$c$};
		\node [style=Z dot] (85) at (14.5, 1.5) {};
		\node [style=Z dot] (86) at (17.5, 1.5) {};
		\node [style=Z dot] (87) at (14.5, -1.5) {};
		\node [style=Z dot] (88) at (17.5, -1.5) {};
		\node [style=none] (89) at (9.5, 0) {$\frac{1}{16}$};
		\node [style=none] (90) at (7.5, 0) {=};
		\node [style=none] (91) at (7.5, 0.75) {\IdRule, \HCancelRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw (6.center) to (4);
		\draw (5) to (7.center);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw (15.center) to (13);
		\draw (14) to (16.center);
		\draw (23) to (0);
		\draw (23) to (13);
		\draw (23) to (4);
		\draw (23) to (9);
		\draw (24) to (5);
		\draw (24) to (1);
		\draw (24) to (14);
		\draw (24) to (10);
		\draw [style=hadamard edge] (0) to (25);
		\draw [style=hadamard edge] (25) to (1);
		\draw [style=hadamard edge] (5) to (26);
		\draw [style=hadamard edge] (4) to (26);
		\draw [style=hadamard edge] (28) to (9);
		\draw [style=hadamard edge] (28) to (10);
		\draw [style=hadamard edge] (27) to (14);
		\draw [style=hadamard edge] (27) to (13);
		\draw [bend right] (27) to (28);
		\draw [bend left] (25) to (26);
		\draw (32.center) to (30);
		\draw (31) to (33.center);
		\draw (36.center) to (34);
		\draw (35) to (37.center);
		\draw (41.center) to (39);
		\draw (40) to (42.center);
		\draw (45.center) to (43);
		\draw (44) to (46.center);
		\draw (52) to (30);
		\draw (52) to (43);
		\draw (52) to (34);
		\draw (52) to (39);
		\draw (53) to (35);
		\draw (53) to (31);
		\draw (53) to (44);
		\draw (53) to (40);
		\draw [style=hadamard edge] (54) to (31);
		\draw [style=hadamard edge] (35) to (55);
		\draw [style=hadamard edge] (57) to (40);
		\draw [style=hadamard edge] (56) to (44);
		\draw [bend right] (56) to (57);
		\draw [bend left] (54) to (55);
		\draw (63.center) to (61);
		\draw (62) to (64.center);
		\draw (67.center) to (65);
		\draw (66) to (68.center);
		\draw (72.center) to (70);
		\draw (71) to (73.center);
		\draw (76.center) to (74);
		\draw (75) to (77.center);
		\draw (83) to (61);
		\draw (83) to (74);
		\draw (83) to (65);
		\draw (83) to (70);
		\draw (84) to (66);
		\draw (84) to (62);
		\draw (84) to (75);
		\draw (84) to (71);
		\draw [style=hadamard edge] (85) to (62);
		\draw [style=hadamard edge] (66) to (86);
		\draw [style=hadamard edge] (88) to (71);
		\draw [style=hadamard edge] (87) to (75);
		\draw [bend right] (87) to (88);
		\draw [bend left] (85) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-6.5, 1.5) {};
		\node [style=none] (3) at (-5.5, 1.5) {};
		\node [style=Z dot] (5) at (-3.5, 1.5) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-5, 1.5) {\dots};
		\node [style=Z dot] (10) at (-3.5, -1.5) {};
		\node [style=none] (12) at (-4.5, -1.5) {};
		\node [style=Z dot] (14) at (-6.5, -1.5) {};
		\node [style=none] (16) at (-5.5, -1.5) {};
		\node [style=none] (17) at (-5, -1.5) {\dots};
		\node [style=Z dot] (23) at (-6, 0) {};
		\node [style=Z dot] (24) at (-6.5, 1.5) {};
		\node [style=Z dot] (25) at (-3.5, 1.5) {};
		\node [style=Z dot] (26) at (-6.5, -1.5) {};
		\node [style=Z dot] (27) at (-3.5, -1.5) {};
		\node [style=Z dot] (28) at (-6.5, -3.5) {};
		\node [style=none] (29) at (-5.5, -3.5) {};
		\node [style=Z dot] (30) at (-3.5, -3.5) {};
		\node [style=none] (31) at (-4.5, -3.5) {};
		\node [style=none] (32) at (-5, -3.5) {\dots};
		\node [style=Z dot] (33) at (-3.5, -6.5) {};
		\node [style=none] (34) at (-4.5, -6.5) {};
		\node [style=Z dot] (35) at (-6.5, -6.5) {};
		\node [style=none] (36) at (-5.5, -6.5) {};
		\node [style=none] (37) at (-5, -6.5) {\dots};
		\node [style=Z dot] (38) at (-5, -4) {};
		\node [style=Z dot] (39) at (-6.5, -3.5) {};
		\node [style=Z dot] (40) at (-3.5, -3.5) {};
		\node [style=Z dot] (41) at (-6.5, -6.5) {};
		\node [style=Z dot] (42) at (-3.5, -6.5) {};
		\node [style=Z dot] (43) at (-6.5, 6.5) {};
		\node [style=none] (44) at (-5.5, 6.5) {};
		\node [style=Z dot] (45) at (-3.5, 6.5) {};
		\node [style=none] (46) at (-4.5, 6.5) {};
		\node [style=none] (47) at (-5, 6.5) {\dots};
		\node [style=Z dot] (48) at (-3.5, 3.5) {};
		\node [style=none] (49) at (-4.5, 3.5) {};
		\node [style=Z dot] (50) at (-6.5, 3.5) {};
		\node [style=none] (51) at (-5.5, 3.5) {};
		\node [style=none] (52) at (-5, 3.5) {\dots};
		\node [style=Z dot] (53) at (-5, 5) {};
		\node [style=Z dot] (54) at (-6.5, 6.5) {};
		\node [style=Z dot] (55) at (-3.5, 6.5) {};
		\node [style=Z dot] (56) at (-6.5, 3.5) {};
		\node [style=Z dot] (57) at (-3.5, 3.5) {};
		\node [style=Z dot] (58) at (-1.5, 6.5) {};
		\node [style=none] (59) at (-0.5, 6.5) {};
		\node [style=Z dot] (60) at (1.5, 6.5) {};
		\node [style=none] (61) at (0.5, 6.5) {};
		\node [style=none] (62) at (0, 6.5) {\dots};
		\node [style=Z dot] (63) at (1.5, 3.5) {};
		\node [style=none] (64) at (0.5, 3.5) {};
		\node [style=Z dot] (65) at (-1.5, 3.5) {};
		\node [style=none] (66) at (-0.5, 3.5) {};
		\node [style=none] (67) at (0, 3.5) {\dots};
		\node [style=Z dot] (68) at (0, 5) {};
		\node [style=Z dot] (69) at (-1.5, 6.5) {};
		\node [style=Z dot] (70) at (1.5, 6.5) {};
		\node [style=Z dot] (71) at (-1.5, 3.5) {};
		\node [style=Z dot] (72) at (1.5, 3.5) {};
		\node [style=none] (73) at (-2.5, 5) {=};
		\node [style=Z dot] (74) at (-4, 0) {};
		\node [style=X phase dot] (75) at (-5, 0) {$\pi$};
		\node [style=Z dot] (76) at (-1.5, 1.5) {};
		\node [style=none] (77) at (-0.5, 1.5) {};
		\node [style=Z dot] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (0.5, 1.5) {};
		\node [style=none] (80) at (0, 1.5) {\dots};
		\node [style=Z dot] (81) at (1.5, -1.5) {};
		\node [style=none] (82) at (0.5, -1.5) {};
		\node [style=Z dot] (83) at (-1.5, -1.5) {};
		\node [style=none] (84) at (-0.5, -1.5) {};
		\node [style=none] (85) at (0, -1.5) {\dots};
		\node [style=Z dot] (86) at (0, 0) {};
		\node [style=Z dot] (87) at (-1.5, 1.5) {};
		\node [style=Z dot] (88) at (1.5, 1.5) {};
		\node [style=Z dot] (89) at (-1.5, -1.5) {};
		\node [style=Z dot] (90) at (1.5, -1.5) {};
		\node [style=Z dot] (91) at (0, 0) {};
		\node [style=Z phase dot] (92) at (1.5, 0) {$\pi$};
		\node [style=none] (93) at (-2.5, 0) {=};
		\node [style=Z dot] (94) at (5, 1.5) {};
		\node [style=none] (95) at (6, 1.5) {};
		\node [style=Z dot] (96) at (8, 1.5) {};
		\node [style=none] (97) at (7, 1.5) {};
		\node [style=none] (98) at (6.5, 1.5) {\dots};
		\node [style=Z dot] (99) at (8, -1.5) {};
		\node [style=none] (100) at (7, -1.5) {};
		\node [style=Z dot] (101) at (5, -1.5) {};
		\node [style=none] (102) at (6, -1.5) {};
		\node [style=none] (103) at (6.5, -1.5) {\dots};
		\node [style=Z dot] (104) at (6.5, 0) {};
		\node [style=Z dot] (105) at (5, 1.5) {};
		\node [style=Z dot] (106) at (8, 1.5) {};
		\node [style=Z dot] (107) at (5, -1.5) {};
		\node [style=Z dot] (108) at (8, -1.5) {};
		\node [style=Z dot] (109) at (6.5, 0) {};
		\node [style=Z phase dot] (110) at (8, 0) {$\pi$};
		\node [style=none] (111) at (3.5, 0) {=};
		\node [style=none] (112) at (9.5, 0) {$=0$,};
		\node [style=none] (113) at (2, 4.75) {,};
		\node [style=Z dot] (114) at (-5, -6) {};
		\node [style=X phase dot] (115) at (-5, -5) {$\pi$};
		\node [style=Z dot] (116) at (-1.5, -3.5) {};
		\node [style=none] (117) at (-0.5, -3.5) {};
		\node [style=Z dot] (118) at (1.5, -3.5) {};
		\node [style=none] (119) at (0.5, -3.5) {};
		\node [style=none] (120) at (0, -3.5) {\dots};
		\node [style=Z dot] (121) at (1.5, -6.5) {};
		\node [style=none] (122) at (0.5, -6.5) {};
		\node [style=Z dot] (123) at (-1.5, -6.5) {};
		\node [style=none] (124) at (-0.5, -6.5) {};
		\node [style=none] (125) at (0, -6.5) {\dots};
		\node [style=Z dot] (126) at (0, -4) {};
		\node [style=Z dot] (127) at (-1.5, -3.5) {};
		\node [style=Z dot] (128) at (1.5, -3.5) {};
		\node [style=Z dot] (129) at (-1.5, -6.5) {};
		\node [style=Z dot] (130) at (1.5, -6.5) {};
		\node [style=Z dot] (131) at (0, -6) {};
		\node [style=X phase dot] (132) at (0, -5) {$\pi$};
		\node [style=none] (133) at (-2.5, -5) {=};
		\node [style=none] (134) at (2, -5.25) {.};
		\node [style=none] (135) at (-2.5, -4.25) {\FusionRule};
		\node [style=none] (136) at (-2.5, 0.75) {\FusionRule};
		\node [style=none] (137) at (3.5, 0.75) {\ParaHadRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5) to (7.center);
		\draw (10) to (12.center);
		\draw (14) to (16.center);
		\draw (23) to (1);
		\draw (23) to (14);
		\draw [style=hadamard edge] (24) to (1);
		\draw [style=hadamard edge] (5) to (25);
		\draw [style=hadamard edge] (27) to (10);
		\draw [style=hadamard edge] (26) to (14);
		\draw [bend right] (26) to (27);
		\draw [bend left] (24) to (25);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
		\draw (33) to (34.center);
		\draw (35) to (36.center);
		\draw (38) to (30);
		\draw (38) to (28);
		\draw [style=hadamard edge] (39) to (28);
		\draw [style=hadamard edge] (30) to (40);
		\draw [style=hadamard edge] (42) to (33);
		\draw [style=hadamard edge] (41) to (35);
		\draw [bend right] (41) to (42);
		\draw [bend left] (39) to (40);
		\draw (43) to (44.center);
		\draw (45) to (46.center);
		\draw (48) to (49.center);
		\draw (50) to (51.center);
		\draw (53) to (45);
		\draw (53) to (43);
		\draw (53) to (50);
		\draw (53) to (48);
		\draw [style=hadamard edge] (54) to (43);
		\draw [style=hadamard edge] (45) to (55);
		\draw [style=hadamard edge] (57) to (48);
		\draw [style=hadamard edge] (56) to (50);
		\draw [bend right] (56) to (57);
		\draw [bend left] (54) to (55);
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw (63) to (64.center);
		\draw (65) to (66.center);
		\draw (68) to (60);
		\draw (68) to (58);
		\draw (68) to (65);
		\draw (68) to (63);
		\draw [style=hadamard edge] (69) to (58);
		\draw [style=hadamard edge] (60) to (70);
		\draw [style=hadamard edge] (72) to (63);
		\draw [style=hadamard edge] (71) to (65);
		\draw (25) to (74);
		\draw (74) to (27);
		\draw (23) to (75);
		\draw (74) to (75);
		\draw (76) to (77.center);
		\draw (78) to (79.center);
		\draw (81) to (82.center);
		\draw (83) to (84.center);
		\draw (86) to (76);
		\draw (86) to (83);
		\draw [style=hadamard edge] (87) to (76);
		\draw [style=hadamard edge] (78) to (88);
		\draw [style=hadamard edge] (90) to (81);
		\draw [style=hadamard edge] (89) to (83);
		\draw [bend right] (89) to (90);
		\draw [bend left] (87) to (88);
		\draw (88) to (91);
		\draw (91) to (90);
		\draw [style=hadamard edge, bend right] (86) to (92);
		\draw [style=hadamard edge, bend left] (91) to (92);
		\draw (94) to (95.center);
		\draw (96) to (97.center);
		\draw (99) to (100.center);
		\draw (101) to (102.center);
		\draw (104) to (94);
		\draw (104) to (101);
		\draw [style=hadamard edge] (105) to (94);
		\draw [style=hadamard edge] (96) to (106);
		\draw [style=hadamard edge] (108) to (99);
		\draw [style=hadamard edge] (107) to (101);
		\draw [bend right] (107) to (108);
		\draw [bend left] (105) to (106);
		\draw (106) to (109);
		\draw (109) to (108);
		\draw (114) to (41);
		\draw (114) to (42);
		\draw (38) to (115);
		\draw (115) to (114);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (126) to (118);
		\draw (126) to (116);
		\draw [style=hadamard edge] (127) to (116);
		\draw [style=hadamard edge] (118) to (128);
		\draw [style=hadamard edge] (130) to (121);
		\draw [style=hadamard edge] (129) to (123);
		\draw (131) to (129);
		\draw (131) to (130);
		\draw (126) to (132);
		\draw (132) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-21.5, 1.5) {};
		\node [style=Z dot] (1) at (-18.5, 1.5) {};
		\node [style=none] (2) at (-22.5, 1.5) {};
		\node [style=none] (3) at (-17.5, 1.5) {};
		\node [style=Z dot] (4) at (-12.5, 1.5) {};
		\node [style=Z dot] (5) at (-15.5, 1.5) {};
		\node [style=none] (6) at (-11.5, 1.5) {};
		\node [style=none] (7) at (-16.5, 1.5) {};
		\node [style=none] (8) at (-17, 1.5) {\dots};
		\node [style=Z dot] (9) at (-12.5, -1.5) {};
		\node [style=Z dot] (10) at (-15.5, -1.5) {};
		\node [style=none] (11) at (-11.5, -1.5) {};
		\node [style=none] (12) at (-16.5, -1.5) {};
		\node [style=Z dot] (13) at (-21.5, -1.5) {};
		\node [style=Z dot] (14) at (-18.5, -1.5) {};
		\node [style=none] (15) at (-22.5, -1.5) {};
		\node [style=none] (16) at (-17.5, -1.5) {};
		\node [style=none] (17) at (-17, -1.5) {\dots};
		\node [style=none] (18) at (-11, 1.5) {\dots};
		\node [style=none] (19) at (-11, -1.5) {\dots};
		\node [style=none] (20) at (-23, 1.5) {\dots};
		\node [style=none] (21) at (-23, -1.5) {\dots};
		\node [style=Z dot] (23) at (-18, 0) {};
		\node [style=box] (24) at (-14, 0) {$c$};
		\node [style=Z dot] (25) at (-20, 1.5) {};
		\node [style=Z dot] (26) at (-14, 1.5) {};
		\node [style=Z dot] (27) at (-20, -1.5) {};
		\node [style=Z dot] (28) at (-14, -1.5) {};
		\node [style=none] (29) at (-23.5, 0) {$\frac{1}{4}$};
		\node [style=none] (59) at (-26.5, -5) {=};
		\node [style=none] (60) at (-26.5, -4.25) {\FusionRule, \ParaHadRule};
		\node [style=none] (90) at (-9, -5) {=};
		\node [style=none] (91) at (-9, -4.25) {\PiRule, \FusionRule};
		\node [style=Z dot] (92) at (-16, 0) {};
		\node [style=X phase dot] (93) at (-17, 0) {$\pi$};
		\node [style=Z dot] (94) at (-5.5, 1.5) {};
		\node [style=Z dot] (95) at (-2, 1.5) {};
		\node [style=none] (96) at (-7.5, 1.5) {};
		\node [style=none] (97) at (-1, 1.5) {};
		\node [style=Z dot] (98) at (4, 1.5) {};
		\node [style=Z dot] (99) at (1, 1.5) {};
		\node [style=none] (100) at (5, 1.5) {};
		\node [style=none] (101) at (0, 1.5) {};
		\node [style=none] (102) at (-0.5, 1.5) {\dots};
		\node [style=Z dot] (103) at (4, -1.5) {};
		\node [style=Z dot] (104) at (1, -1.5) {};
		\node [style=none] (105) at (5, -1.5) {};
		\node [style=none] (106) at (0, -1.5) {};
		\node [style=Z dot] (107) at (-5.5, -1.5) {};
		\node [style=Z dot] (108) at (-2, -1.5) {};
		\node [style=none] (109) at (-7.5, -1.5) {};
		\node [style=none] (110) at (-1, -1.5) {};
		\node [style=none] (111) at (-0.5, -1.5) {\dots};
		\node [style=none] (112) at (5.5, 1.5) {\dots};
		\node [style=none] (113) at (5.5, -1.5) {\dots};
		\node [style=none] (114) at (-8, 1.5) {\dots};
		\node [style=none] (115) at (-8, -1.5) {\dots};
		\node [style=Z dot] (116) at (-1.5, 0) {};
		\node [style=box] (117) at (2.5, 0) {$c$};
		\node [style=Z dot] (118) at (-3.5, 1.5) {};
		\node [style=Z dot] (119) at (2.5, 1.5) {};
		\node [style=Z dot] (120) at (-3.5, -1.5) {};
		\node [style=Z dot] (121) at (2.5, -1.5) {};
		\node [style=none] (122) at (-8.5, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (123) at (0.5, 0) {};
		\node [style=none] (125) at (-9.5, 0) {=};
		\node [style=X phase dot] (126) at (-4.5, 2) {$\pi$};
		\node [style=X phase dot] (127) at (-4.5, -2) {$\pi$};
		\node [style=X phase dot] (128) at (-6.5, -1.5) {$\pi$};
		\node [style=X phase dot] (129) at (-6.5, 1.5) {$\pi$};
		\node [style=Z dot] (130) at (11.5, 1.5) {};
		\node [style=Z dot] (131) at (14.5, 1.5) {};
		\node [style=none] (132) at (9.5, 1.5) {};
		\node [style=none] (133) at (15.5, 1.5) {};
		\node [style=Z dot] (134) at (20.5, 1.5) {};
		\node [style=Z dot] (135) at (17.5, 1.5) {};
		\node [style=none] (136) at (21.5, 1.5) {};
		\node [style=none] (137) at (16.5, 1.5) {};
		\node [style=none] (138) at (16, 1.5) {\dots};
		\node [style=Z dot] (139) at (20.5, -1.5) {};
		\node [style=Z dot] (140) at (17.5, -1.5) {};
		\node [style=none] (141) at (21.5, -1.5) {};
		\node [style=none] (142) at (16.5, -1.5) {};
		\node [style=Z dot] (143) at (11.5, -1.5) {};
		\node [style=Z dot] (144) at (14.5, -1.5) {};
		\node [style=none] (145) at (9.5, -1.5) {};
		\node [style=none] (146) at (15.5, -1.5) {};
		\node [style=none] (147) at (16, -1.5) {\dots};
		\node [style=none] (148) at (22, 1.5) {\dots};
		\node [style=none] (149) at (22, -1.5) {\dots};
		\node [style=none] (150) at (9, 1.5) {\dots};
		\node [style=none] (151) at (9, -1.5) {\dots};
		\node [style=Z dot] (152) at (15, 0) {};
		\node [style=box] (153) at (19, 0) {$c$};
		\node [style=Z phase dot] (154) at (13, 1.5) {$\pi$};
		\node [style=Z dot] (155) at (19, 1.5) {};
		\node [style=Z phase dot] (156) at (13, -1.5) {$\pi$};
		\node [style=Z dot] (157) at (19, -1.5) {};
		\node [style=none] (158) at (8.5, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (159) at (17, 0) {};
		\node [style=none] (160) at (7, 0) {=};
		\node [style=X phase dot] (163) at (10.5, -1.5) {$\pi$};
		\node [style=X phase dot] (164) at (10.5, 1.5) {$\pi$};
		\node [style=Z dot] (165) at (-21.5, -3.5) {};
		\node [style=Z dot] (166) at (-18.5, -3.5) {};
		\node [style=none] (167) at (-23.5, -3.5) {};
		\node [style=none] (168) at (-17.5, -3.5) {};
		\node [style=Z dot] (169) at (-12.5, -3.5) {};
		\node [style=Z dot] (170) at (-15.5, -3.5) {};
		\node [style=none] (171) at (-11.5, -3.5) {};
		\node [style=none] (172) at (-16.5, -3.5) {};
		\node [style=none] (173) at (-17, -3.5) {\dots};
		\node [style=Z dot] (174) at (-12.5, -6.5) {};
		\node [style=Z dot] (175) at (-15.5, -6.5) {};
		\node [style=none] (176) at (-11.5, -6.5) {};
		\node [style=none] (177) at (-16.5, -6.5) {};
		\node [style=Z dot] (178) at (-21.5, -6.5) {};
		\node [style=Z dot] (179) at (-18.5, -6.5) {};
		\node [style=none] (180) at (-23.5, -6.5) {};
		\node [style=none] (181) at (-17.5, -6.5) {};
		\node [style=none] (182) at (-17, -6.5) {\dots};
		\node [style=none] (183) at (-11, -3.5) {\dots};
		\node [style=none] (184) at (-11, -6.5) {\dots};
		\node [style=none] (185) at (-24, -3.5) {\dots};
		\node [style=none] (186) at (-24, -6.5) {\dots};
		\node [style=Z dot] (187) at (-18, -5) {};
		\node [style=box] (188) at (-14, -5) {$c$};
		\node [style=Z phase dot] (189) at (-20, -3.5) {$\pi$};
		\node [style=Z dot] (190) at (-14, -3.5) {};
		\node [style=Z phase dot] (191) at (-20, -6.5) {$\pi$};
		\node [style=Z dot] (192) at (-14, -6.5) {};
		\node [style=none] (193) at (-24.5, -5) {$\frac{1}{16}$};
		\node [style=Z dot] (194) at (-16, -5) {};
		\node [style=X phase dot] (195) at (-22.5, -6.5) {$\pi$};
		\node [style=X phase dot] (196) at (-22.5, -3.5) {$\pi$};
		\node [style=Z dot] (197) at (-5.5, -3.5) {};
		\node [style=Z dot] (198) at (-2.5, -3.5) {};
		\node [style=none] (199) at (-6.5, -3.5) {};
		\node [style=none] (200) at (-1.5, -3.5) {};
		\node [style=Z dot] (201) at (3.5, -3.5) {};
		\node [style=Z dot] (202) at (0.5, -3.5) {};
		\node [style=none] (203) at (4.5, -3.5) {};
		\node [style=none] (204) at (-0.5, -3.5) {};
		\node [style=none] (205) at (-1, -3.5) {\dots};
		\node [style=Z dot] (206) at (3.5, -6.5) {};
		\node [style=Z dot] (207) at (0.5, -6.5) {};
		\node [style=none] (208) at (4.5, -6.5) {};
		\node [style=none] (209) at (-0.5, -6.5) {};
		\node [style=Z dot] (210) at (-5.5, -6.5) {};
		\node [style=Z dot] (211) at (-2.5, -6.5) {};
		\node [style=none] (212) at (-6.5, -6.5) {};
		\node [style=none] (213) at (-1.5, -6.5) {};
		\node [style=none] (214) at (-1, -6.5) {\dots};
		\node [style=none] (215) at (5, -3.5) {\dots};
		\node [style=none] (216) at (5, -6.5) {\dots};
		\node [style=none] (217) at (-7, -3.5) {\dots};
		\node [style=none] (218) at (-7, -6.5) {\dots};
		\node [style=Z dot] (219) at (-2, -5) {};
		\node [style=box] (220) at (2, -5) {$c$};
		\node [style=Z phase dot] (221) at (-1, -3) {$\pi$};
		\node [style=Z phase dot] (223) at (-1, -7) {$\pi$};
		\node [style=none] (225) at (-7.5, -5) {$\frac{1}{16}$};
		\node [style=Z dot] (226) at (0, -5) {};
		\node [style=X phase dot] (227) at (-1, -5) {$\pi$};
		\node [style=none] (228) at (-9.5, 0.75) {\PiRule};
		\node [style=none] (229) at (7, 0.75) {\HadamardRule, \FusionRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw (6.center) to (4);
		\draw (5) to (7.center);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw (15.center) to (13);
		\draw (14) to (16.center);
		\draw (23) to (0);
		\draw (23) to (13);
		\draw (24) to (5);
		\draw (24) to (1);
		\draw (24) to (14);
		\draw (24) to (10);
		\draw [style=hadamard edge] (0) to (25);
		\draw [style=hadamard edge] (25) to (1);
		\draw [style=hadamard edge] (5) to (26);
		\draw [style=hadamard edge] (4) to (26);
		\draw [style=hadamard edge] (28) to (9);
		\draw [style=hadamard edge] (28) to (10);
		\draw [style=hadamard edge] (27) to (14);
		\draw [style=hadamard edge] (27) to (13);
		\draw [bend right] (27) to (28);
		\draw [bend left] (25) to (26);
		\draw (4) to (92);
		\draw (9) to (92);
		\draw (93) to (23);
		\draw (93) to (92);
		\draw (95) to (97.center);
		\draw (100.center) to (98);
		\draw (99) to (101.center);
		\draw (105.center) to (103);
		\draw (104) to (106.center);
		\draw (108) to (110.center);
		\draw (116) to (94);
		\draw (116) to (107);
		\draw (117) to (99);
		\draw (117) to (95);
		\draw (117) to (108);
		\draw (117) to (104);
		\draw [style=hadamard edge] (118) to (95);
		\draw [style=hadamard edge] (99) to (119);
		\draw [style=hadamard edge] (98) to (119);
		\draw [style=hadamard edge] (121) to (103);
		\draw [style=hadamard edge] (121) to (104);
		\draw [style=hadamard edge] (120) to (108);
		\draw [bend right] (120) to (121);
		\draw [bend left] (118) to (119);
		\draw (98) to (123);
		\draw (103) to (123);
		\draw (116) to (123);
		\draw (126) to (94);
		\draw (127) to (107);
		\draw (129) to (96.center);
		\draw (129) to (94);
		\draw (107) to (128);
		\draw (128) to (109.center);
		\draw [style=hadamard edge] (126) to (118);
		\draw [style=hadamard edge] (120) to (127);
		\draw (131) to (133.center);
		\draw (136.center) to (134);
		\draw (135) to (137.center);
		\draw (141.center) to (139);
		\draw (140) to (142.center);
		\draw (144) to (146.center);
		\draw (152) to (130);
		\draw (152) to (143);
		\draw (153) to (135);
		\draw (153) to (131);
		\draw (153) to (144);
		\draw (153) to (140);
		\draw [style=hadamard edge] (154) to (131);
		\draw [style=hadamard edge] (135) to (155);
		\draw [style=hadamard edge] (134) to (155);
		\draw [style=hadamard edge] (157) to (139);
		\draw [style=hadamard edge] (157) to (140);
		\draw [style=hadamard edge] (156) to (144);
		\draw [bend right] (156) to (157);
		\draw [bend left] (154) to (155);
		\draw (134) to (159);
		\draw (139) to (159);
		\draw (152) to (159);
		\draw (164) to (132.center);
		\draw (164) to (130);
		\draw (143) to (163);
		\draw (163) to (145.center);
		\draw [style=hadamard edge] (143) to (156);
		\draw [style=hadamard edge] (130) to (154);
		\draw (166) to (168.center);
		\draw (171.center) to (169);
		\draw (170) to (172.center);
		\draw (176.center) to (174);
		\draw (175) to (177.center);
		\draw (179) to (181.center);
		\draw (187) to (165);
		\draw (187) to (178);
		\draw (188) to (170);
		\draw (188) to (166);
		\draw (188) to (179);
		\draw (188) to (175);
		\draw [style=hadamard edge] (189) to (166);
		\draw [style=hadamard edge] (170) to (190);
		\draw [style=hadamard edge] (192) to (175);
		\draw [style=hadamard edge] (191) to (179);
		\draw [bend right] (191) to (192);
		\draw [bend left] (189) to (190);
		\draw (169) to (194);
		\draw (174) to (194);
		\draw (187) to (194);
		\draw (196) to (167.center);
		\draw (196) to (165);
		\draw (178) to (195);
		\draw (195) to (180.center);
		\draw (198) to (200.center);
		\draw (203.center) to (201);
		\draw (202) to (204.center);
		\draw (208.center) to (206);
		\draw (207) to (209.center);
		\draw (211) to (213.center);
		\draw (219) to (197);
		\draw (219) to (210);
		\draw (220) to (202);
		\draw (220) to (198);
		\draw (220) to (211);
		\draw (220) to (207);
		\draw [style=hadamard edge] (221) to (198);
		\draw [style=hadamard edge] (223) to (211);
		\draw (201) to (226);
		\draw (206) to (226);
		\draw (199.center) to (197);
		\draw (212.center) to (210);
		\draw (227) to (219);
		\draw (227) to (226);
		\draw [style=hadamard edge] (221) to (202);
		\draw [style=hadamard edge] (223) to (207);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T1-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=Z dot] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {\dots};
		\node [style=Z dot] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=Z dot] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-3.5, -1.5) {\dots};
		\node [style=Z dot] (11) at (-4.5, 0) {};
		\node [style=Z phase dot] (12) at (-3.5, 2) {$\pi$};
		\node [style=Z phase dot] (13) at (-3.5, -2) {$\pi$};
		\node [style=Z dot] (14) at (-5, -3.5) {};
		\node [style=none] (15) at (-4, -3.5) {};
		\node [style=Z dot] (16) at (-2, -3.5) {};
		\node [style=none] (17) at (-3, -3.5) {};
		\node [style=none] (18) at (-3.5, -3.5) {\dots};
		\node [style=Z dot] (19) at (-2, -6.5) {};
		\node [style=none] (20) at (-3, -6.5) {};
		\node [style=Z dot] (21) at (-5, -6.5) {};
		\node [style=none] (22) at (-4, -6.5) {};
		\node [style=none] (23) at (-3.5, -6.5) {\dots};
		\node [style=Z dot] (24) at (-3.5, -4) {};
		\node [style=Z phase dot] (25) at (-3.5, -3) {$\pi$};
		\node [style=Z phase dot] (26) at (-3.5, -7) {$\pi$};
		\node [style=Z dot] (27) at (-5, 6.5) {};
		\node [style=none] (28) at (-4, 6.5) {};
		\node [style=Z dot] (29) at (-2, 6.5) {};
		\node [style=none] (30) at (-3, 6.5) {};
		\node [style=none] (31) at (-3.5, 6.5) {\dots};
		\node [style=Z dot] (32) at (-2, 3.5) {};
		\node [style=none] (33) at (-3, 3.5) {};
		\node [style=Z dot] (34) at (-5, 3.5) {};
		\node [style=none] (35) at (-4, 3.5) {};
		\node [style=none] (36) at (-3.5, 3.5) {\dots};
		\node [style=Z dot] (37) at (-3.5, 5) {};
		\node [style=Z phase dot] (38) at (-3.5, 7) {$\pi$};
		\node [style=Z phase dot] (39) at (-3.5, 3) {$\pi$};
		\node [style=Z dot] (40) at (-2.5, 0) {};
		\node [style=X phase dot] (41) at (-3.5, 0) {$\pi$};
		\node [style=Z dot] (42) at (-3.5, -6) {};
		\node [style=X phase dot] (43) at (-3.5, -5) {$\pi$};
		\node [style=Z dot] (44) at (2, 6.5) {};
		\node [style=none] (45) at (3, 6.5) {};
		\node [style=Z dot] (46) at (5, 6.5) {};
		\node [style=none] (47) at (4, 6.5) {};
		\node [style=none] (48) at (3.5, 6.5) {\dots};
		\node [style=Z dot] (49) at (5, 3.5) {};
		\node [style=none] (50) at (4, 3.5) {};
		\node [style=Z dot] (51) at (2, 3.5) {};
		\node [style=none] (52) at (3, 3.5) {};
		\node [style=none] (53) at (3.5, 3.5) {\dots};
		\node [style=Z dot] (54) at (3.5, 5) {};
		\node [style=Z phase dot] (55) at (3.5, 7) {$\pi$};
		\node [style=Z phase dot] (56) at (3.5, 3) {$\pi$};
		\node [style=none] (57) at (0, 5) {=};
		\node [style=none] (58) at (0, 5.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (59) at (2, -3.5) {};
		\node [style=none] (60) at (3, -3.5) {};
		\node [style=Z dot] (61) at (5, -3.5) {};
		\node [style=none] (62) at (4, -3.5) {};
		\node [style=none] (63) at (3.5, -3.5) {\dots};
		\node [style=Z dot] (64) at (5, -6.5) {};
		\node [style=none] (65) at (4, -6.5) {};
		\node [style=Z dot] (66) at (2, -6.5) {};
		\node [style=none] (67) at (3, -6.5) {};
		\node [style=none] (68) at (3.5, -6.5) {\dots};
		\node [style=Z dot] (69) at (3.5, -5) {};
		\node [style=Z phase dot] (70) at (3.5, -3) {$\pi$};
		\node [style=Z phase dot] (71) at (3.5, -7) {$\pi$};
		\node [style=none] (72) at (0, -5) {=};
		\node [style=none] (73) at (0, -4.25) {\FusionRule, \ParaHadRule};
		\node [style=none] (74) at (0, 0) {=};
		\node [style=Z dot] (75) at (2, 1.5) {};
		\node [style=none] (76) at (3, 1.5) {};
		\node [style=Z dot] (77) at (5, 1.5) {};
		\node [style=none] (78) at (4, 1.5) {};
		\node [style=none] (79) at (3.5, 1.5) {\dots};
		\node [style=Z dot] (80) at (5, -1.5) {};
		\node [style=none] (81) at (4, -1.5) {};
		\node [style=Z dot] (82) at (2, -1.5) {};
		\node [style=none] (83) at (3, -1.5) {};
		\node [style=none] (84) at (3.5, -1.5) {\dots};
		\node [style=Z dot] (85) at (2.5, 0) {};
		\node [style=Z dot] (88) at (4.5, 0) {};
		\node [style=X phase dot] (89) at (3.5, 0) {$\pi$};
		\node [style=none] (90) at (0, 0.75) {\FusionRule, \HadamardRule, \PiRule};
		\node [style=none] (91) at (6, 5) {$=0$,};
		\node [style=none] (92) at (6, -5) {$=0$.};
		\node [style=none] (93) at (5.75, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (11) to (0);
		\draw (11) to (7);
		\draw [style=hadamard edge] (12) to (0);
		\draw [style=hadamard edge] (13) to (7);
		\draw [style=hadamard edge] (12) to (2);
		\draw [style=hadamard edge] (13) to (5);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw (19) to (20.center);
		\draw (21) to (22.center);
		\draw (24) to (16);
		\draw (24) to (14);
		\draw [style=hadamard edge] (25) to (14);
		\draw [style=hadamard edge] (26) to (21);
		\draw [style=hadamard edge] (25) to (16);
		\draw [style=hadamard edge] (26) to (19);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw (37) to (29);
		\draw (37) to (27);
		\draw (37) to (34);
		\draw (37) to (32);
		\draw [style=hadamard edge] (38) to (27);
		\draw [style=hadamard edge] (39) to (34);
		\draw [style=hadamard edge] (38) to (29);
		\draw [style=hadamard edge] (39) to (32);
		\draw (2) to (40);
		\draw (40) to (5);
		\draw (41) to (11);
		\draw (41) to (40);
		\draw (42) to (21);
		\draw (42) to (19);
		\draw (24) to (43);
		\draw (43) to (42);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw (54) to (46);
		\draw (54) to (44);
		\draw (54) to (51);
		\draw (54) to (49);
		\draw (59) to (60.center);
		\draw (61) to (62.center);
		\draw (64) to (65.center);
		\draw (66) to (67.center);
		\draw (69) to (61);
		\draw (69) to (59);
		\draw (69) to (66);
		\draw (69) to (64);
		\draw (75) to (76.center);
		\draw (77) to (78.center);
		\draw (80) to (81.center);
		\draw (82) to (83.center);
		\draw (85) to (75);
		\draw (85) to (82);
		\draw (77) to (88);
		\draw (88) to (80);
		\draw (89) to (85);
		\draw (89) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T1-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-21.5, 1.5) {};
		\node [style=Z dot] (1) at (-18.5, 1.5) {};
		\node [style=none] (2) at (-22.5, 1.5) {};
		\node [style=none] (3) at (-17.5, 1.5) {};
		\node [style=Z dot] (4) at (-12.5, 1.5) {};
		\node [style=Z dot] (5) at (-15.5, 1.5) {};
		\node [style=none] (6) at (-11.5, 1.5) {};
		\node [style=none] (7) at (-16.5, 1.5) {};
		\node [style=none] (8) at (-17, 1.5) {\dots};
		\node [style=Z dot] (9) at (-12.5, -1.5) {};
		\node [style=Z dot] (10) at (-15.5, -1.5) {};
		\node [style=none] (11) at (-11.5, -1.5) {};
		\node [style=none] (12) at (-16.5, -1.5) {};
		\node [style=Z dot] (13) at (-21.5, -1.5) {};
		\node [style=Z dot] (14) at (-18.5, -1.5) {};
		\node [style=none] (15) at (-22.5, -1.5) {};
		\node [style=none] (16) at (-17.5, -1.5) {};
		\node [style=none] (17) at (-17, -1.5) {\dots};
		\node [style=none] (18) at (-11, 1.5) {\dots};
		\node [style=none] (19) at (-11, -1.5) {\dots};
		\node [style=none] (20) at (-23, 1.5) {\dots};
		\node [style=none] (21) at (-23, -1.5) {\dots};
		\node [style=Z dot] (23) at (-18.5, 1) {};
		\node [style=box] (24) at (-14, 0) {$c$};
		\node [style=Z dot] (25) at (-20, 1.5) {};
		\node [style=Z dot] (26) at (-14, 1.5) {};
		\node [style=Z dot] (27) at (-20, -1.5) {};
		\node [style=Z dot] (28) at (-14, -1.5) {};
		\node [style=none] (29) at (-23.5, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (31) at (-1.5, 1.5) {};
		\node [style=none] (33) at (-0.5, 1.5) {};
		\node [style=Z dot] (35) at (1.5, 1.5) {};
		\node [style=none] (37) at (0.5, 1.5) {};
		\node [style=none] (38) at (0, 1.5) {\dots};
		\node [style=Z dot] (40) at (1.5, -1.5) {};
		\node [style=none] (42) at (0.5, -1.5) {};
		\node [style=Z dot] (44) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-0.5, -1.5) {};
		\node [style=none] (47) at (0, -1.5) {\dots};
		\node [style=box] (53) at (3, 0) {$c$};
		\node [style=Z dot] (54) at (-3, 1.5) {};
		\node [style=Z dot] (55) at (3, 1.5) {};
		\node [style=Z dot] (56) at (-3, -1.5) {};
		\node [style=Z dot] (57) at (3, -1.5) {};
		\node [style=none] (58) at (-6.5, 0) {$\frac{1}{16}$};
		\node [style=none] (59) at (-8.5, 0) {=};
		\node [style=none] (60) at (-8.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (62) at (13, 1.5) {};
		\node [style=none] (64) at (14, 1.5) {};
		\node [style=Z dot] (66) at (16, 1.5) {};
		\node [style=none] (68) at (15, 1.5) {};
		\node [style=none] (69) at (14.5, 1.5) {\dots};
		\node [style=Z dot] (71) at (16, -1.5) {};
		\node [style=none] (73) at (15, -1.5) {};
		\node [style=Z dot] (75) at (13, -1.5) {};
		\node [style=none] (77) at (14, -1.5) {};
		\node [style=none] (78) at (14.5, -1.5) {\dots};
		\node [style=box] (84) at (17.5, 0) {$c$};
		\node [style=Z dot] (85) at (13, 1.5) {};
		\node [style=Z dot] (86) at (16, 1.5) {};
		\node [style=Z dot] (87) at (13, -1.5) {};
		\node [style=Z dot] (88) at (16, -1.5) {};
		\node [style=none] (89) at (9.5, 0) {$\frac{1}{16}$};
		\node [style=none] (90) at (7.5, 0) {=};
		\node [style=none] (91) at (7.5, 0.75) {\IdRule, \HCancelRule};
		\node [style=Z dot] (92) at (-18.5, -1) {};
		\node [style=X phase dot] (93) at (-18.5, 0) {$\pi$};
		\node [style=Z dot] (94) at (-4.5, 1.5) {};
		\node [style=none] (95) at (-5.5, 1.5) {};
		\node [style=Z dot] (96) at (4.5, 1.5) {};
		\node [style=none] (97) at (5.5, 1.5) {};
		\node [style=Z dot] (98) at (4.5, -1.5) {};
		\node [style=none] (99) at (5.5, -1.5) {};
		\node [style=Z dot] (100) at (-4.5, -1.5) {};
		\node [style=none] (101) at (-5.5, -1.5) {};
		\node [style=none] (102) at (6, 1.5) {\dots};
		\node [style=none] (103) at (6, -1.5) {\dots};
		\node [style=none] (104) at (-6, 1.5) {\dots};
		\node [style=none] (105) at (-6, -1.5) {\dots};
		\node [style=Z dot] (106) at (-1.5, 1) {};
		\node [style=Z dot] (108) at (-1.5, -1) {};
		\node [style=X phase dot] (109) at (-1.5, 0) {$\pi$};
		\node [style=Z dot] (110) at (11.5, 1.5) {};
		\node [style=none] (111) at (10.5, 1.5) {};
		\node [style=Z dot] (112) at (17.5, 1.5) {};
		\node [style=none] (113) at (18.5, 1.5) {};
		\node [style=Z dot] (114) at (17.5, -1.5) {};
		\node [style=none] (115) at (18.5, -1.5) {};
		\node [style=Z dot] (116) at (11.5, -1.5) {};
		\node [style=none] (117) at (10.5, -1.5) {};
		\node [style=none] (118) at (19, 1.5) {\dots};
		\node [style=none] (119) at (19, -1.5) {\dots};
		\node [style=none] (120) at (10, 1.5) {\dots};
		\node [style=none] (121) at (10, -1.5) {\dots};
		\node [style=Z dot] (122) at (13, 1) {};
		\node [style=Z dot] (123) at (13, -1) {};
		\node [style=X phase dot] (124) at (13, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw (6.center) to (4);
		\draw (5) to (7.center);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
		\draw (15.center) to (13);
		\draw (14) to (16.center);
		\draw (23) to (0);
		\draw (23) to (4);
		\draw (24) to (5);
		\draw (24) to (1);
		\draw (24) to (14);
		\draw (24) to (10);
		\draw [style=hadamard edge] (0) to (25);
		\draw [style=hadamard edge] (25) to (1);
		\draw [style=hadamard edge] (5) to (26);
		\draw [style=hadamard edge] (4) to (26);
		\draw [style=hadamard edge] (28) to (9);
		\draw [style=hadamard edge] (28) to (10);
		\draw [style=hadamard edge] (27) to (14);
		\draw [style=hadamard edge] (27) to (13);
		\draw [bend right] (27) to (28);
		\draw [bend left] (25) to (26);
		\draw (31) to (33.center);
		\draw (35) to (37.center);
		\draw (40) to (42.center);
		\draw (44) to (46.center);
		\draw (53) to (35);
		\draw (53) to (31);
		\draw (53) to (44);
		\draw (53) to (40);
		\draw [style=hadamard edge] (54) to (31);
		\draw [style=hadamard edge] (35) to (55);
		\draw [style=hadamard edge] (57) to (40);
		\draw [style=hadamard edge] (56) to (44);
		\draw [bend right] (56) to (57);
		\draw [bend left] (54) to (55);
		\draw (62) to (64.center);
		\draw (66) to (68.center);
		\draw (71) to (73.center);
		\draw (75) to (77.center);
		\draw (84) to (66);
		\draw (84) to (62);
		\draw (84) to (75);
		\draw (84) to (71);
		\draw [style=hadamard edge] (85) to (62);
		\draw [style=hadamard edge] (66) to (86);
		\draw [style=hadamard edge] (88) to (71);
		\draw [style=hadamard edge] (87) to (75);
		\draw [bend right] (87) to (88);
		\draw [bend left] (85) to (86);
		\draw (23) to (93);
		\draw (93) to (92);
		\draw (92) to (9);
		\draw (92) to (13);
		\draw (95.center) to (94);
		\draw (97.center) to (96);
		\draw (99.center) to (98);
		\draw (101.center) to (100);
		\draw (106) to (94);
		\draw (106) to (96);
		\draw (106) to (109);
		\draw (109) to (108);
		\draw (108) to (98);
		\draw (108) to (100);
		\draw (111.center) to (110);
		\draw (113.center) to (112);
		\draw (115.center) to (114);
		\draw (117.center) to (116);
		\draw (122) to (110);
		\draw (122) to (112);
		\draw (122) to (124);
		\draw (124) to (123);
		\draw (123) to (114);
		\draw (123) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (95) at (-20.5, 3) {};
		\node [style=Z dot] (96) at (-20.5, 1.5) {};
		\node [style=Z dot] (97) at (-17.5, 1.5) {};
		\node [style=none] (98) at (-21.5, 3) {};
		\node [style=none] (99) at (-21.5, 1.5) {};
		\node [style=none] (100) at (-16.5, 1.5) {};
		\node [style=Z dot] (101) at (-11.5, 3) {};
		\node [style=Z dot] (102) at (-11.5, 1.5) {};
		\node [style=Z dot] (103) at (-14.5, 1.5) {};
		\node [style=none] (104) at (-10.5, 3) {};
		\node [style=none] (105) at (-10.5, 1.5) {};
		\node [style=none] (106) at (-15.5, 1.5) {};
		\node [style=none] (107) at (-16, 1.5) {\dots};
		\node [style=Z dot] (108) at (-11.5, -3) {};
		\node [style=Z dot] (109) at (-11.5, -1.5) {};
		\node [style=Z dot] (110) at (-14.5, -1.5) {};
		\node [style=none] (111) at (-10.5, -3) {};
		\node [style=none] (112) at (-10.5, -1.5) {};
		\node [style=none] (113) at (-15.5, -1.5) {};
		\node [style=Z dot] (114) at (-20.5, -3) {};
		\node [style=Z dot] (115) at (-20.5, -1.5) {};
		\node [style=Z dot] (116) at (-17.5, -1.5) {};
		\node [style=none] (117) at (-21.5, -3) {};
		\node [style=none] (118) at (-21.5, -1.5) {};
		\node [style=none] (119) at (-16.5, -1.5) {};
		\node [style=none] (120) at (-16, -1.5) {\dots};
		\node [style=none] (121) at (-10, 1.5) {\dots};
		\node [style=none] (122) at (-10, -1.5) {\dots};
		\node [style=none] (123) at (-22, 1.5) {\dots};
		\node [style=none] (124) at (-22, -1.5) {\dots};
		\node [style=none] (125) at (-10, 3) {\dots};
		\node [style=none] (126) at (-10, -3) {\dots};
		\node [style=none] (127) at (-22, 3) {\dots};
		\node [style=none] (128) at (-22, -3) {\dots};
		\node [style=Z dot] (129) at (-19.5, 0) {};
		\node [style=box] (130) at (-16, 0) {$b$};
		\node [style=box] (131) at (-13, 0) {$c$};
		\node [style=Z dot] (132) at (-19, 3) {};
		\node [style=Z dot] (133) at (-19, 1.5) {};
		\node [style=Z dot] (134) at (-13, 3) {};
		\node [style=Z dot] (135) at (-13, 1.5) {};
		\node [style=Z dot] (136) at (-19, -3) {};
		\node [style=Z dot] (137) at (-19, -1.5) {};
		\node [style=Z dot] (138) at (-13, -1.5) {};
		\node [style=Z dot] (139) at (-13, -3) {};
		\node [style=none] (140) at (-24.5, -8) {=};
		\node [style=Z dot] (142) at (-20.5, -6.5) {};
		\node [style=Z dot] (143) at (-17.5, -6.5) {};
		\node [style=none] (145) at (-21.5, -6.5) {};
		\node [style=none] (146) at (-16.5, -6.5) {};
		\node [style=Z dot] (147) at (-11.5, -5) {};
		\node [style=Z dot] (148) at (-11.5, -6.5) {};
		\node [style=Z dot] (149) at (-14.5, -6.5) {};
		\node [style=none] (150) at (-10.5, -5) {};
		\node [style=none] (151) at (-10.5, -6.5) {};
		\node [style=none] (152) at (-15.5, -6.5) {};
		\node [style=none] (153) at (-16, -6.5) {\dots};
		\node [style=Z dot] (154) at (-11.5, -11) {};
		\node [style=Z dot] (155) at (-11.5, -9.5) {};
		\node [style=Z dot] (156) at (-14.5, -9.5) {};
		\node [style=none] (157) at (-10.5, -11) {};
		\node [style=none] (158) at (-10.5, -9.5) {};
		\node [style=none] (159) at (-15.5, -9.5) {};
		\node [style=Z dot] (161) at (-20.5, -9.5) {};
		\node [style=Z dot] (162) at (-17.5, -9.5) {};
		\node [style=none] (164) at (-21.5, -9.5) {};
		\node [style=none] (165) at (-16.5, -9.5) {};
		\node [style=none] (166) at (-16, -9.5) {\dots};
		\node [style=none] (167) at (-10, -6.5) {\dots};
		\node [style=none] (168) at (-10, -9.5) {\dots};
		\node [style=none] (169) at (-22, -6.5) {\dots};
		\node [style=none] (170) at (-22, -9.5) {\dots};
		\node [style=none] (171) at (-10, -5) {\dots};
		\node [style=none] (172) at (-10, -11) {\dots};
		\node [style=Z dot] (175) at (-17.5, -8) {};
		\node [style=box] (176) at (-16, -8) {$b$};
		\node [style=box] (177) at (-13, -8) {$c$};
		\node [style=Z dot] (178) at (-16, -5) {};
		\node [style=Z dot] (179) at (-19, -6.5) {};
		\node [style=Z phase dot] (180) at (-16, -5) {$\pi$};
		\node [style=Z dot] (181) at (-13, -6.5) {};
		\node [style=Z dot] (182) at (-16, -11) {};
		\node [style=Z dot] (183) at (-19, -9.5) {};
		\node [style=Z dot] (184) at (-13, -9.5) {};
		\node [style=Z phase dot] (185) at (-16, -11) {$\pi$};
		\node [style=none] (186) at (-24.5, -7.25) {\FusionRule, \ParaHadRule};
		\node [style=none] (187) at (-22.5, -8) {$\frac{1}{4}$};
		\node [style=none] (188) at (-9, -8) {=};
		\node [style=none] (234) at (-9, -7.25) {\PiRule};
		\node [style=Z dot] (236) at (-17.5, 0) {};
		\node [style=X phase dot] (237) at (-18.5, 0) {$\pi$};
		\node [style=Z dot] (238) at (-5, 3) {};
		\node [style=Z dot] (239) at (-5, 1.5) {};
		\node [style=Z dot] (240) at (-2, 1.5) {};
		\node [style=none] (241) at (-7, 3) {};
		\node [style=none] (242) at (-6, 1.5) {};
		\node [style=none] (243) at (-1, 1.5) {};
		\node [style=Z dot] (244) at (4, 3) {};
		\node [style=Z dot] (245) at (4, 1.5) {};
		\node [style=Z dot] (246) at (1, 1.5) {};
		\node [style=none] (247) at (5, 3) {};
		\node [style=none] (248) at (5, 1.5) {};
		\node [style=none] (249) at (0, 1.5) {};
		\node [style=none] (250) at (-0.5, 1.5) {\dots};
		\node [style=Z dot] (251) at (4, -3) {};
		\node [style=Z dot] (252) at (4, -1.5) {};
		\node [style=Z dot] (253) at (1, -1.5) {};
		\node [style=none] (254) at (5, -3) {};
		\node [style=none] (255) at (5, -1.5) {};
		\node [style=none] (256) at (0, -1.5) {};
		\node [style=Z dot] (257) at (-5, -3) {};
		\node [style=Z dot] (258) at (-5, -1.5) {};
		\node [style=Z dot] (259) at (-2, -1.5) {};
		\node [style=none] (260) at (-7, -3) {};
		\node [style=none] (261) at (-6, -1.5) {};
		\node [style=none] (262) at (-1, -1.5) {};
		\node [style=none] (263) at (-0.5, -1.5) {\dots};
		\node [style=none] (264) at (5.5, 1.5) {\dots};
		\node [style=none] (265) at (5.5, -1.5) {\dots};
		\node [style=none] (266) at (-6.5, 1.5) {\dots};
		\node [style=none] (267) at (-6.5, -1.5) {\dots};
		\node [style=none] (268) at (5.5, 3) {\dots};
		\node [style=none] (269) at (5.5, -3) {\dots};
		\node [style=none] (270) at (-7.5, 3) {\dots};
		\node [style=none] (271) at (-7.5, -3) {\dots};
		\node [style=Z dot] (272) at (-4, 0) {};
		\node [style=box] (273) at (-0.5, 0) {$b$};
		\node [style=box] (274) at (2.5, 0) {$c$};
		\node [style=Z dot] (275) at (-3, 3) {};
		\node [style=Z dot] (276) at (-3.5, 1.5) {};
		\node [style=Z dot] (277) at (2.5, 3) {};
		\node [style=Z dot] (278) at (2.5, 1.5) {};
		\node [style=Z dot] (279) at (-3, -3) {};
		\node [style=Z dot] (280) at (-3.5, -1.5) {};
		\node [style=Z dot] (281) at (2.5, -1.5) {};
		\node [style=Z dot] (282) at (2.5, -3) {};
		\node [style=Z dot] (283) at (-2, 0) {};
		\node [style=X phase dot] (284) at (-6, 3) {$\pi$};
		\node [style=X phase dot] (285) at (-6, -3) {$\pi$};
		\node [style=X phase dot] (286) at (-4, -3) {$\pi$};
		\node [style=X phase dot] (287) at (-4, 3) {$\pi$};
		\node [style=none] (288) at (-8.5, 0) {=};
		\node [style=none] (289) at (-8.5, 0.75) {\PiRule};
		\node [style=Z dot] (290) at (10, 3) {};
		\node [style=Z dot] (291) at (10, 1.5) {};
		\node [style=Z dot] (292) at (13, 1.5) {};
		\node [style=none] (293) at (8, 3) {};
		\node [style=none] (294) at (9, 1.5) {};
		\node [style=none] (295) at (14, 1.5) {};
		\node [style=Z dot] (296) at (19, 3) {};
		\node [style=Z dot] (297) at (19, 1.5) {};
		\node [style=Z dot] (298) at (16, 1.5) {};
		\node [style=none] (299) at (20, 3) {};
		\node [style=none] (300) at (20, 1.5) {};
		\node [style=none] (301) at (15, 1.5) {};
		\node [style=none] (302) at (14.5, 1.5) {\dots};
		\node [style=Z dot] (303) at (19, -3) {};
		\node [style=Z dot] (304) at (19, -1.5) {};
		\node [style=Z dot] (305) at (16, -1.5) {};
		\node [style=none] (306) at (20, -3) {};
		\node [style=none] (307) at (20, -1.5) {};
		\node [style=none] (308) at (15, -1.5) {};
		\node [style=Z dot] (309) at (10, -3) {};
		\node [style=Z dot] (310) at (10, -1.5) {};
		\node [style=Z dot] (311) at (13, -1.5) {};
		\node [style=none] (312) at (8, -3) {};
		\node [style=none] (313) at (9, -1.5) {};
		\node [style=none] (314) at (14, -1.5) {};
		\node [style=none] (315) at (14.5, -1.5) {\dots};
		\node [style=none] (316) at (20.5, 1.5) {\dots};
		\node [style=none] (317) at (20.5, -1.5) {\dots};
		\node [style=none] (318) at (8.5, 1.5) {\dots};
		\node [style=none] (319) at (8.5, -1.5) {\dots};
		\node [style=none] (320) at (20.5, 3) {\dots};
		\node [style=none] (321) at (20.5, -3) {\dots};
		\node [style=none] (322) at (7.5, 3) {\dots};
		\node [style=none] (323) at (7.5, -3) {\dots};
		\node [style=Z dot] (324) at (11, 0) {};
		\node [style=box] (325) at (14.5, 0) {$b$};
		\node [style=box] (326) at (17.5, 0) {$c$};
		\node [style=Z phase dot] (327) at (11.5, 3) {$\pi$};
		\node [style=Z dot] (328) at (11.5, 1.5) {};
		\node [style=Z dot] (329) at (17.5, 3) {};
		\node [style=Z dot] (330) at (17.5, 1.5) {};
		\node [style=Z phase dot] (331) at (11.5, -3) {$\pi$};
		\node [style=Z dot] (332) at (11.5, -1.5) {};
		\node [style=Z dot] (333) at (17.5, -1.5) {};
		\node [style=Z dot] (334) at (17.5, -3) {};
		\node [style=Z dot] (335) at (13, 0) {};
		\node [style=X phase dot] (336) at (9, 3) {$\pi$};
		\node [style=X phase dot] (337) at (9, -3) {$\pi$};
		\node [style=none] (340) at (7, 0) {=};
		\node [style=none] (341) at (7, 0.75) {\HadamardRule, \FusionRule};
		\node [style=none] (342) at (-22.5, -5) {};
		\node [style=none] (343) at (-22.5, -11) {};
		\node [style=none] (344) at (-23, -5) {\dots};
		\node [style=none] (345) at (-23, -11) {\dots};
		\node [style=X phase dot] (346) at (-21.5, -5) {$\pi$};
		\node [style=X phase dot] (347) at (-21.5, -11) {$\pi$};
		\node [style=Z dot] (348) at (-19.5, -8) {};
		\node [style=Z dot] (349) at (-20.5, -5) {};
		\node [style=Z dot] (350) at (-20.5, -11) {};
		\node [style=Z dot] (351) at (-6, -5) {};
		\node [style=Z dot] (352) at (-6, -6.5) {};
		\node [style=Z dot] (353) at (-3, -6.5) {};
		\node [style=none] (354) at (-7, -5) {};
		\node [style=none] (355) at (-7, -6.5) {};
		\node [style=none] (356) at (-2, -6.5) {};
		\node [style=Z dot] (357) at (3, -5) {};
		\node [style=Z dot] (358) at (3, -6.5) {};
		\node [style=Z dot] (359) at (0, -6.5) {};
		\node [style=none] (360) at (4, -5) {};
		\node [style=none] (361) at (4, -6.5) {};
		\node [style=none] (362) at (-1, -6.5) {};
		\node [style=none] (363) at (-1.5, -6.5) {\dots};
		\node [style=Z dot] (364) at (3, -11) {};
		\node [style=Z dot] (365) at (3, -9.5) {};
		\node [style=Z dot] (366) at (0, -9.5) {};
		\node [style=none] (367) at (4, -11) {};
		\node [style=none] (368) at (4, -9.5) {};
		\node [style=none] (369) at (-1, -9.5) {};
		\node [style=Z dot] (370) at (-6, -11) {};
		\node [style=Z dot] (371) at (-6, -9.5) {};
		\node [style=Z dot] (372) at (-3, -9.5) {};
		\node [style=none] (373) at (-7, -11) {};
		\node [style=none] (374) at (-7, -9.5) {};
		\node [style=none] (375) at (-2, -9.5) {};
		\node [style=none] (376) at (-1.5, -9.5) {\dots};
		\node [style=none] (377) at (4.5, -6.5) {\dots};
		\node [style=none] (378) at (4.5, -9.5) {\dots};
		\node [style=none] (379) at (-7.5, -6.5) {\dots};
		\node [style=none] (380) at (-7.5, -9.5) {\dots};
		\node [style=none] (381) at (4.5, -5) {\dots};
		\node [style=none] (382) at (4.5, -11) {\dots};
		\node [style=none] (383) at (-7.5, -5) {\dots};
		\node [style=none] (384) at (-7.5, -11) {\dots};
		\node [style=Z dot] (385) at (-5, -8) {};
		\node [style=box] (386) at (-1.5, -8) {$b$};
		\node [style=box] (387) at (1.5, -8) {$c$};
		\node [style=Z dot] (389) at (-4.5, -6.5) {};
		\node [style=Z phase dot] (390) at (-1.5, -5) {$\pi$};
		\node [style=Z dot] (391) at (1.5, -6.5) {};
		\node [style=Z dot] (393) at (-4.5, -9.5) {};
		\node [style=Z dot] (394) at (1.5, -9.5) {};
		\node [style=Z phase dot] (395) at (-1.5, -11) {$\pi$};
		\node [style=Z dot] (396) at (-3, -8) {};
		\node [style=X phase dot] (397) at (-4, -8) {$\pi$};
		\node [style=none] (398) at (-7.5, -8) {$\frac{1}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (95);
		\draw (99.center) to (96);
		\draw (97) to (100.center);
		\draw (104.center) to (101);
		\draw (105.center) to (102);
		\draw (103) to (106.center);
		\draw (111.center) to (108);
		\draw (112.center) to (109);
		\draw (110) to (113.center);
		\draw (117.center) to (114);
		\draw (118.center) to (115);
		\draw (116) to (119.center);
		\draw (129) to (95);
		\draw (129) to (114);
		\draw (130) to (96);
		\draw (130) to (115);
		\draw (130) to (102);
		\draw (130) to (109);
		\draw (131) to (103);
		\draw (131) to (97);
		\draw (131) to (116);
		\draw (131) to (110);
		\draw (136) to (139);
		\draw (132) to (134);
		\draw [style=hadamard edge] (95) to (132);
		\draw [style=hadamard edge] (132) to (133);
		\draw [style=hadamard edge] (96) to (133);
		\draw [style=hadamard edge] (133) to (97);
		\draw [style=hadamard edge] (103) to (135);
		\draw [style=hadamard edge] (134) to (135);
		\draw [style=hadamard edge] (102) to (135);
		\draw [style=hadamard edge] (101) to (134);
		\draw [style=hadamard edge] (138) to (109);
		\draw [style=hadamard edge] (138) to (110);
		\draw [style=hadamard edge] (138) to (139);
		\draw [style=hadamard edge] (139) to (108);
		\draw [style=hadamard edge] (137) to (116);
		\draw [style=hadamard edge] (137) to (136);
		\draw [style=hadamard edge] (137) to (115);
		\draw [style=hadamard edge] (136) to (114);
		\draw (145.center) to (142);
		\draw (143) to (146.center);
		\draw (150.center) to (147);
		\draw (151.center) to (148);
		\draw (149) to (152.center);
		\draw (157.center) to (154);
		\draw (158.center) to (155);
		\draw (156) to (159.center);
		\draw (164.center) to (161);
		\draw (162) to (165.center);
		\draw [bend left=15] (175) to (147);
		\draw [bend right=15] (175) to (154);
		\draw (176) to (142);
		\draw (176) to (161);
		\draw (176) to (148);
		\draw (176) to (155);
		\draw (177) to (149);
		\draw (177) to (143);
		\draw (177) to (162);
		\draw (177) to (156);
		\draw (182) to (185);
		\draw (178) to (180);
		\draw [style=hadamard edge] (178) to (179);
		\draw [style=hadamard edge] (142) to (179);
		\draw [style=hadamard edge] (179) to (143);
		\draw [style=hadamard edge] (149) to (181);
		\draw [style=hadamard edge] (180) to (181);
		\draw [style=hadamard edge] (148) to (181);
		\draw [style=hadamard edge] (184) to (155);
		\draw [style=hadamard edge] (184) to (156);
		\draw [style=hadamard edge] (184) to (185);
		\draw [style=hadamard edge] (183) to (162);
		\draw [style=hadamard edge] (183) to (182);
		\draw [style=hadamard edge] (183) to (161);
		\draw [bend left=15] (236) to (101);
		\draw [bend right=15] (236) to (108);
		\draw (237) to (129);
		\draw (237) to (236);
		\draw (242.center) to (239);
		\draw (240) to (243.center);
		\draw (247.center) to (244);
		\draw (248.center) to (245);
		\draw (246) to (249.center);
		\draw (254.center) to (251);
		\draw (255.center) to (252);
		\draw (253) to (256.center);
		\draw (261.center) to (258);
		\draw (259) to (262.center);
		\draw (272) to (238);
		\draw (272) to (257);
		\draw (273) to (239);
		\draw (273) to (258);
		\draw (273) to (245);
		\draw (273) to (252);
		\draw (274) to (246);
		\draw (274) to (240);
		\draw (274) to (259);
		\draw (274) to (253);
		\draw (279) to (282);
		\draw (275) to (277);
		\draw [style=hadamard edge] (275) to (276);
		\draw [style=hadamard edge] (239) to (276);
		\draw [style=hadamard edge] (276) to (240);
		\draw [style=hadamard edge] (246) to (278);
		\draw [style=hadamard edge] (277) to (278);
		\draw [style=hadamard edge] (245) to (278);
		\draw [style=hadamard edge] (244) to (277);
		\draw [style=hadamard edge] (281) to (252);
		\draw [style=hadamard edge] (281) to (253);
		\draw [style=hadamard edge] (281) to (282);
		\draw [style=hadamard edge] (282) to (251);
		\draw [style=hadamard edge] (280) to (259);
		\draw [style=hadamard edge] (280) to (279);
		\draw [style=hadamard edge] (280) to (258);
		\draw [bend left=15] (283) to (244);
		\draw [bend right=15] (283) to (251);
		\draw (272) to (283);
		\draw (284) to (241.center);
		\draw (284) to (238);
		\draw (285) to (260.center);
		\draw (285) to (257);
		\draw (286) to (257);
		\draw (287) to (238);
		\draw [style=hadamard edge] (287) to (275);
		\draw [style=hadamard edge] (286) to (279);
		\draw (294.center) to (291);
		\draw (292) to (295.center);
		\draw (299.center) to (296);
		\draw (300.center) to (297);
		\draw (298) to (301.center);
		\draw (306.center) to (303);
		\draw (307.center) to (304);
		\draw (305) to (308.center);
		\draw (313.center) to (310);
		\draw (311) to (314.center);
		\draw (324) to (290);
		\draw (324) to (309);
		\draw (325) to (291);
		\draw (325) to (310);
		\draw (325) to (297);
		\draw (325) to (304);
		\draw (326) to (298);
		\draw (326) to (292);
		\draw (326) to (311);
		\draw (326) to (305);
		\draw (331) to (334);
		\draw (327) to (329);
		\draw [style=hadamard edge] (327) to (328);
		\draw [style=hadamard edge] (291) to (328);
		\draw [style=hadamard edge] (328) to (292);
		\draw [style=hadamard edge] (298) to (330);
		\draw [style=hadamard edge] (329) to (330);
		\draw [style=hadamard edge] (297) to (330);
		\draw [style=hadamard edge] (296) to (329);
		\draw [style=hadamard edge] (333) to (304);
		\draw [style=hadamard edge] (333) to (305);
		\draw [style=hadamard edge] (333) to (334);
		\draw [style=hadamard edge] (334) to (303);
		\draw [style=hadamard edge] (332) to (311);
		\draw [style=hadamard edge] (332) to (331);
		\draw [style=hadamard edge] (332) to (310);
		\draw [bend left=15] (335) to (296);
		\draw [bend right=15] (335) to (303);
		\draw (324) to (335);
		\draw (336) to (293.center);
		\draw (336) to (290);
		\draw (337) to (312.center);
		\draw (337) to (309);
		\draw [style=hadamard edge] (290) to (327);
		\draw [style=hadamard edge] (331) to (309);
		\draw (346) to (342.center);
		\draw (347) to (343.center);
		\draw (348) to (175);
		\draw (348) to (349);
		\draw (349) to (346);
		\draw (348) to (350);
		\draw (350) to (347);
		\draw (354.center) to (351);
		\draw (355.center) to (352);
		\draw (353) to (356.center);
		\draw (360.center) to (357);
		\draw (361.center) to (358);
		\draw (359) to (362.center);
		\draw (367.center) to (364);
		\draw (368.center) to (365);
		\draw (366) to (369.center);
		\draw (373.center) to (370);
		\draw (374.center) to (371);
		\draw (372) to (375.center);
		\draw (385) to (351);
		\draw (385) to (370);
		\draw (386) to (352);
		\draw (386) to (371);
		\draw (386) to (358);
		\draw (386) to (365);
		\draw (387) to (359);
		\draw (387) to (353);
		\draw (387) to (372);
		\draw (387) to (366);
		\draw [style=hadamard edge] (352) to (389);
		\draw [style=hadamard edge] (389) to (353);
		\draw [style=hadamard edge] (359) to (391);
		\draw [style=hadamard edge] (390) to (391);
		\draw [style=hadamard edge] (358) to (391);
		\draw [style=hadamard edge] (394) to (365);
		\draw [style=hadamard edge] (394) to (366);
		\draw [style=hadamard edge] (394) to (395);
		\draw [style=hadamard edge] (393) to (372);
		\draw [style=hadamard edge] (393) to (371);
		\draw [bend left=15] (396) to (357);
		\draw [bend right=15] (396) to (364);
		\draw (397) to (385);
		\draw (397) to (396);
		\draw [style=hadamard edge] (393) to (395);
		\draw [style=hadamard edge] (390) to (389);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (352) at (-19.5, 4.5) {};
		\node [style=Z dot] (353) at (-16.5, 4.5) {};
		\node [style=none] (355) at (-20.5, 4.5) {};
		\node [style=none] (356) at (-15.5, 4.5) {};
		\node [style=Z dot] (358) at (-10.5, 4.5) {};
		\node [style=Z dot] (359) at (-13.5, 4.5) {};
		\node [style=none] (361) at (-9.5, 4.5) {};
		\node [style=none] (362) at (-14.5, 4.5) {};
		\node [style=none] (363) at (-15, 4.5) {\dots};
		\node [style=Z dot] (365) at (-10.5, 1.5) {};
		\node [style=Z dot] (366) at (-13.5, 1.5) {};
		\node [style=none] (368) at (-9.5, 1.5) {};
		\node [style=none] (369) at (-14.5, 1.5) {};
		\node [style=Z dot] (371) at (-19.5, 1.5) {};
		\node [style=Z dot] (372) at (-16.5, 1.5) {};
		\node [style=none] (374) at (-20.5, 1.5) {};
		\node [style=none] (375) at (-15.5, 1.5) {};
		\node [style=none] (376) at (-15, 1.5) {\dots};
		\node [style=none] (377) at (-9, 4.5) {\dots};
		\node [style=none] (378) at (-9, 1.5) {\dots};
		\node [style=none] (379) at (-21, 4.5) {\dots};
		\node [style=none] (380) at (-21, 1.5) {\dots};
		\node [style=Z dot] (386) at (-16.5, 3) {};
		\node [style=box] (387) at (-13.5, 3) {$c$};
		\node [style=Z dot] (389) at (-18, 4.5) {};
		\node [style=Z phase dot] (390) at (-15, 5.5) {$\pi$};
		\node [style=Z dot] (391) at (-12, 4.5) {};
		\node [style=Z dot] (393) at (-18, 1.5) {};
		\node [style=Z dot] (394) at (-12, 1.5) {};
		\node [style=Z phase dot] (395) at (-15, 0.5) {$\pi$};
		\node [style=none] (398) at (-21, 3) {$\frac{1}{4}$};
		\node [style=Z dot] (399) at (-4.5, 4.5) {};
		\node [style=Z dot] (400) at (-1.5, 4.5) {};
		\node [style=none] (401) at (-5.5, 4.5) {};
		\node [style=none] (402) at (-0.5, 4.5) {};
		\node [style=Z dot] (403) at (4.5, 4.5) {};
		\node [style=Z dot] (404) at (1.5, 4.5) {};
		\node [style=none] (405) at (5.5, 4.5) {};
		\node [style=none] (406) at (0.5, 4.5) {};
		\node [style=none] (407) at (0, 4.5) {\dots};
		\node [style=Z dot] (408) at (4.5, 1.5) {};
		\node [style=Z dot] (409) at (1.5, 1.5) {};
		\node [style=none] (410) at (5.5, 1.5) {};
		\node [style=none] (411) at (0.5, 1.5) {};
		\node [style=Z dot] (412) at (-4.5, 1.5) {};
		\node [style=Z dot] (413) at (-1.5, 1.5) {};
		\node [style=none] (414) at (-5.5, 1.5) {};
		\node [style=none] (415) at (-0.5, 1.5) {};
		\node [style=none] (416) at (0, 1.5) {\dots};
		\node [style=none] (417) at (6, 4.5) {\dots};
		\node [style=none] (418) at (6, 1.5) {\dots};
		\node [style=none] (419) at (-6, 4.5) {\dots};
		\node [style=none] (420) at (-6, 1.5) {\dots};
		\node [style=Z dot] (421) at (-1.5, 3) {};
		\node [style=box] (422) at (1.5, 3) {$c$};
		\node [style=X dot] (423) at (-3, 4.5) {};
		\node [style=Z phase dot] (424) at (0, 5.5) {$\pi$};
		\node [style=X dot] (425) at (3, 4.5) {};
		\node [style=X dot] (426) at (-3, 1.5) {};
		\node [style=X dot] (427) at (3, 1.5) {};
		\node [style=Z phase dot] (428) at (0, 0.5) {$\pi$};
		\node [style=none] (429) at (-6, 3) {$\frac{1}{4}$};
		\node [style=none] (430) at (-7.5, 3) {=};
		\node [style=none] (431) at (-7.5, 3.75) {\HadamardRule};
		\node [style=Z phase dot] (432) at (10.5, 4.5) {$\pi$};
		\node [style=Z phase dot] (433) at (13.5, 4.5) {$\pi$};
		\node [style=none] (434) at (9.5, 4.5) {};
		\node [style=none] (435) at (14.5, 4.5) {};
		\node [style=Z dot] (436) at (19.5, 4.5) {};
		\node [style=Z dot] (437) at (16.5, 4.5) {};
		\node [style=none] (438) at (20.5, 4.5) {};
		\node [style=none] (439) at (15.5, 4.5) {};
		\node [style=none] (440) at (15, 4.5) {\dots};
		\node [style=Z dot] (441) at (19.5, 1.5) {};
		\node [style=Z dot] (442) at (16.5, 1.5) {};
		\node [style=none] (443) at (20.5, 1.5) {};
		\node [style=none] (444) at (15.5, 1.5) {};
		\node [style=Z phase dot] (445) at (10.5, 1.5) {$\pi$};
		\node [style=Z phase dot] (446) at (13.5, 1.5) {$\pi$};
		\node [style=none] (447) at (9.5, 1.5) {};
		\node [style=none] (448) at (14.5, 1.5) {};
		\node [style=none] (449) at (15, 1.5) {\dots};
		\node [style=none] (450) at (21, 4.5) {\dots};
		\node [style=none] (451) at (21, 1.5) {\dots};
		\node [style=none] (452) at (9, 4.5) {\dots};
		\node [style=none] (453) at (9, 1.5) {\dots};
		\node [style=Z dot] (454) at (13.5, 3) {};
		\node [style=box] (455) at (16.5, 3) {$c$};
		\node [style=X dot] (456) at (12, 4.5) {};
		\node [style=Z dot] (457) at (15, 5.5) {};
		\node [style=X dot] (458) at (18, 4.5) {};
		\node [style=X dot] (459) at (12, 1.5) {};
		\node [style=X dot] (460) at (18, 1.5) {};
		\node [style=Z dot] (461) at (15, 0.5) {};
		\node [style=none] (462) at (9, 3) {$\frac{1}{4}$};
		\node [style=none] (463) at (7.5, 3) {=};
		\node [style=none] (464) at (7.5, 3.75) {\PiRule};
		\node [style=Z dot] (465) at (-19.5, -1.5) {};
		\node [style=Z phase dot] (466) at (-16.5, -1.5) {$\pi$};
		\node [style=none] (467) at (-20.5, -1.5) {};
		\node [style=none] (468) at (-15.5, -1.5) {};
		\node [style=Z dot] (469) at (-10.5, -1.5) {};
		\node [style=Z dot] (470) at (-13.5, -1.5) {};
		\node [style=none] (471) at (-9.5, -1.5) {};
		\node [style=none] (472) at (-14.5, -1.5) {};
		\node [style=none] (473) at (-15, -1.5) {\dots};
		\node [style=Z dot] (474) at (-10.5, -4.5) {};
		\node [style=Z dot] (475) at (-13.5, -4.5) {};
		\node [style=none] (476) at (-9.5, -4.5) {};
		\node [style=none] (477) at (-14.5, -4.5) {};
		\node [style=Z dot] (478) at (-19.5, -4.5) {};
		\node [style=Z phase dot] (479) at (-16.5, -4.5) {$\pi$};
		\node [style=none] (480) at (-20.5, -4.5) {};
		\node [style=none] (481) at (-15.5, -4.5) {};
		\node [style=none] (482) at (-15, -4.5) {\dots};
		\node [style=none] (483) at (-9, -1.5) {\dots};
		\node [style=none] (484) at (-9, -4.5) {\dots};
		\node [style=none] (485) at (-21, -1.5) {\dots};
		\node [style=none] (486) at (-21, -4.5) {\dots};
		\node [style=Z dot] (487) at (-16.5, -3) {};
		\node [style=box] (488) at (-13.5, -3) {$c$};
		\node [style=Z dot] (489) at (-18, -1.5) {};
		\node [style=Z dot] (491) at (-12, -1.5) {};
		\node [style=Z dot] (492) at (-18, -4.5) {};
		\node [style=Z dot] (493) at (-12, -4.5) {};
		\node [style=none] (495) at (-20, -3) {$\frac{1}{4}$};
		\node [style=none] (496) at (-22.5, -3) {=};
		\node [style=none] (497) at (-22.5, -2.25) {\IdRule, \FusionRule, \HadamardRule};
		\node [style=Z dot] (498) at (-5, -1.5) {};
		\node [style=Z phase dot] (499) at (-2, -1.5) {$\pi$};
		\node [style=none] (500) at (-6, -1.5) {};
		\node [style=none] (501) at (-1, -1.5) {};
		\node [style=Z dot] (502) at (4, -1.5) {};
		\node [style=Z dot] (503) at (1, -1.5) {};
		\node [style=none] (504) at (5, -1.5) {};
		\node [style=none] (505) at (0, -1.5) {};
		\node [style=none] (506) at (-0.5, -1.5) {\dots};
		\node [style=Z dot] (507) at (4, -4.5) {};
		\node [style=Z dot] (508) at (1, -4.5) {};
		\node [style=none] (509) at (5, -4.5) {};
		\node [style=none] (510) at (0, -4.5) {};
		\node [style=Z dot] (511) at (-5, -4.5) {};
		\node [style=Z phase dot] (512) at (-2, -4.5) {$\pi$};
		\node [style=none] (513) at (-6, -4.5) {};
		\node [style=none] (514) at (-1, -4.5) {};
		\node [style=none] (515) at (-0.5, -4.5) {\dots};
		\node [style=none] (516) at (5.5, -1.5) {\dots};
		\node [style=none] (517) at (5.5, -4.5) {\dots};
		\node [style=none] (518) at (-6.5, -1.5) {\dots};
		\node [style=none] (519) at (-6.5, -4.5) {\dots};
		\node [style=Z dot] (520) at (-2, -3) {};
		\node [style=box] (521) at (1, -3) {$c$};
		\node [style=Z dot] (522) at (-3.5, -1.5) {};
		\node [style=Z dot] (523) at (2.5, -1.5) {};
		\node [style=Z dot] (524) at (-3.5, -4.5) {};
		\node [style=Z dot] (525) at (2.5, -4.5) {};
		\node [style=none] (526) at (-5.5, -3) {$\frac{1}{16}$};
		\node [style=none] (527) at (-8, -3) {=};
		\node [style=none] (528) at (-8, -2.25) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (529) at (10, -1.5) {};
		\node [style=Z phase dot] (530) at (13, -1.5) {$\pi$};
		\node [style=none] (531) at (9, -1.5) {};
		\node [style=none] (532) at (14, -1.5) {};
		\node [style=Z dot] (533) at (19, -1.5) {};
		\node [style=Z dot] (534) at (16, -1.5) {};
		\node [style=none] (535) at (20, -1.5) {};
		\node [style=none] (536) at (15, -1.5) {};
		\node [style=none] (537) at (14.5, -1.5) {\dots};
		\node [style=Z dot] (538) at (19, -4.5) {};
		\node [style=Z dot] (539) at (16, -4.5) {};
		\node [style=none] (540) at (20, -4.5) {};
		\node [style=none] (541) at (15, -4.5) {};
		\node [style=Z dot] (542) at (10, -4.5) {};
		\node [style=Z phase dot] (543) at (13, -4.5) {$\pi$};
		\node [style=none] (544) at (9, -4.5) {};
		\node [style=none] (545) at (14, -4.5) {};
		\node [style=none] (546) at (14.5, -4.5) {\dots};
		\node [style=none] (547) at (20.5, -1.5) {\dots};
		\node [style=none] (548) at (20.5, -4.5) {\dots};
		\node [style=none] (549) at (8.5, -1.5) {\dots};
		\node [style=none] (550) at (8.5, -4.5) {\dots};
		\node [style=Z dot] (551) at (13, -3) {};
		\node [style=box] (552) at (16, -3) {$c$};
		\node [style=none] (557) at (9.5, -3) {$\frac{1}{16}$};
		\node [style=none] (558) at (7, -3) {=};
		\node [style=none] (559) at (7, -2.25) {\IdRule, \HHRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (355.center) to (352);
		\draw (353) to (356.center);
		\draw (361.center) to (358);
		\draw (359) to (362.center);
		\draw (368.center) to (365);
		\draw (366) to (369.center);
		\draw (374.center) to (371);
		\draw (372) to (375.center);
		\draw (386) to (352);
		\draw (386) to (371);
		\draw (386) to (358);
		\draw (386) to (365);
		\draw (387) to (359);
		\draw (387) to (353);
		\draw (387) to (372);
		\draw (387) to (366);
		\draw [style=hadamard edge] (352) to (389);
		\draw [style=hadamard edge] (389) to (353);
		\draw [style=hadamard edge] (359) to (391);
		\draw [style=hadamard edge] (390) to (391);
		\draw [style=hadamard edge] (358) to (391);
		\draw [style=hadamard edge] (394) to (365);
		\draw [style=hadamard edge] (394) to (366);
		\draw [style=hadamard edge] (394) to (395);
		\draw [style=hadamard edge] (393) to (372);
		\draw [style=hadamard edge] (393) to (371);
		\draw [style=hadamard edge] (393) to (395);
		\draw [style=hadamard edge] (390) to (389);
		\draw (401.center) to (399);
		\draw (400) to (402.center);
		\draw (405.center) to (403);
		\draw (404) to (406.center);
		\draw (410.center) to (408);
		\draw (409) to (411.center);
		\draw (414.center) to (412);
		\draw (413) to (415.center);
		\draw (421) to (399);
		\draw (421) to (412);
		\draw (421) to (403);
		\draw (421) to (408);
		\draw (422) to (404);
		\draw (422) to (400);
		\draw (422) to (413);
		\draw (422) to (409);
		\draw (399) to (423);
		\draw (423) to (400);
		\draw (404) to (425);
		\draw (424) to (425);
		\draw (403) to (425);
		\draw (427) to (408);
		\draw (427) to (409);
		\draw (427) to (428);
		\draw (426) to (413);
		\draw (426) to (412);
		\draw (426) to (428);
		\draw (424) to (423);
		\draw (434.center) to (432);
		\draw (433) to (435.center);
		\draw (438.center) to (436);
		\draw (437) to (439.center);
		\draw (443.center) to (441);
		\draw (442) to (444.center);
		\draw (447.center) to (445);
		\draw (446) to (448.center);
		\draw (454) to (432);
		\draw (454) to (445);
		\draw (454) to (436);
		\draw (454) to (441);
		\draw (455) to (437);
		\draw (455) to (433);
		\draw (455) to (446);
		\draw (455) to (442);
		\draw (432) to (456);
		\draw (456) to (433);
		\draw (437) to (458);
		\draw (457) to (458);
		\draw (436) to (458);
		\draw (460) to (441);
		\draw (460) to (442);
		\draw (460) to (461);
		\draw (459) to (446);
		\draw (459) to (445);
		\draw (459) to (461);
		\draw (457) to (456);
		\draw (467.center) to (465);
		\draw (466) to (468.center);
		\draw (471.center) to (469);
		\draw (470) to (472.center);
		\draw (476.center) to (474);
		\draw (475) to (477.center);
		\draw (480.center) to (478);
		\draw (479) to (481.center);
		\draw (487) to (465);
		\draw (487) to (478);
		\draw (487) to (469);
		\draw (487) to (474);
		\draw (488) to (470);
		\draw (488) to (466);
		\draw (488) to (479);
		\draw (488) to (475);
		\draw [style=hadamard edge] (465) to (489);
		\draw [style=hadamard edge] (489) to (466);
		\draw [style=hadamard edge] (470) to (491);
		\draw [style=hadamard edge] (469) to (491);
		\draw [style=hadamard edge] (493) to (474);
		\draw [style=hadamard edge] (493) to (475);
		\draw [style=hadamard edge] (492) to (479);
		\draw [style=hadamard edge] (492) to (478);
		\draw [bend left] (489) to (491);
		\draw [bend right] (492) to (493);
		\draw (500.center) to (498);
		\draw (499) to (501.center);
		\draw (504.center) to (502);
		\draw (503) to (505.center);
		\draw (509.center) to (507);
		\draw (508) to (510.center);
		\draw (513.center) to (511);
		\draw (512) to (514.center);
		\draw (520) to (498);
		\draw (520) to (511);
		\draw (520) to (502);
		\draw (520) to (507);
		\draw (521) to (503);
		\draw (521) to (499);
		\draw (521) to (512);
		\draw (521) to (508);
		\draw [style=hadamard edge] (522) to (499);
		\draw [style=hadamard edge] (503) to (523);
		\draw [style=hadamard edge] (525) to (508);
		\draw [style=hadamard edge] (524) to (512);
		\draw [bend left] (522) to (523);
		\draw [bend right] (524) to (525);
		\draw (531.center) to (529);
		\draw (530) to (532.center);
		\draw (535.center) to (533);
		\draw (534) to (536.center);
		\draw (540.center) to (538);
		\draw (539) to (541.center);
		\draw (544.center) to (542);
		\draw (543) to (545.center);
		\draw (551) to (529);
		\draw (551) to (542);
		\draw (551) to (533);
		\draw (551) to (538);
		\draw (552) to (534);
		\draw (552) to (530);
		\draw (552) to (543);
		\draw (552) to (539);
		\draw [bend right] (543) to (539);
		\draw [bend left] (530) to (534);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.5, 6.5) {$\pi$};
		\node [style=none] (1) at (-3.5, 6.5) {};
		\node [style=Z dot] (2) at (-1.5, 6.5) {};
		\node [style=none] (3) at (-2.5, 6.5) {};
		\node [style=none] (4) at (-3, 6.5) {\dots};
		\node [style=Z dot] (5) at (-1.5, 3.5) {};
		\node [style=none] (6) at (-2.5, 3.5) {};
		\node [style=Z phase dot] (7) at (-4.5, 3.5) {$\pi$};
		\node [style=none] (8) at (-3.5, 3.5) {};
		\node [style=none] (9) at (-3, 3.5) {\dots};
		\node [style=Z dot] (10) at (-3, 5) {};
		\node [style=Z phase dot] (11) at (-4.5, 1.5) {$\pi$};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=Z dot] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-3, 1.5) {\dots};
		\node [style=Z dot] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=Z phase dot] (18) at (-4.5, -1.5) {$\pi$};
		\node [style=none] (19) at (-3.5, -1.5) {};
		\node [style=none] (20) at (-3, -1.5) {\dots};
		\node [style=Z dot] (21) at (-4, 0) {};
		\node [style=Z phase dot] (22) at (-4.5, -3.5) {$\pi$};
		\node [style=none] (23) at (-3.5, -3.5) {};
		\node [style=Z dot] (24) at (-1.5, -3.5) {};
		\node [style=none] (25) at (-2.5, -3.5) {};
		\node [style=none] (26) at (-3, -3.5) {\dots};
		\node [style=Z dot] (27) at (-1.5, -6.5) {};
		\node [style=none] (28) at (-2.5, -6.5) {};
		\node [style=Z phase dot] (29) at (-4.5, -6.5) {$\pi$};
		\node [style=none] (30) at (-3.5, -6.5) {};
		\node [style=none] (31) at (-3, -6.5) {\dots};
		\node [style=Z dot] (32) at (-3, -4) {};
		\node [style=none] (33) at (-5, 5) {$\frac{1}{16}$};
		\node [style=none] (34) at (-5, 0) {$\frac{1}{16}$};
		\node [style=none] (35) at (-5, -5) {$\frac{1}{16}$};
		\node [style=Z dot] (36) at (-2, 0) {};
		\node [style=X phase dot] (37) at (-3, 0) {$\pi$};
		\node [style=Z dot] (38) at (-3, -6) {};
		\node [style=X phase dot] (39) at (-3, -5) {$\pi$};
		\node [style=Z dot] (40) at (2, 6.5) {};
		\node [style=none] (41) at (3, 6.5) {};
		\node [style=Z dot] (42) at (5, 6.5) {};
		\node [style=none] (43) at (4, 6.5) {};
		\node [style=none] (44) at (3.5, 6.5) {\dots};
		\node [style=Z dot] (45) at (5, 3.5) {};
		\node [style=none] (46) at (4, 3.5) {};
		\node [style=Z dot] (47) at (2, 3.5) {};
		\node [style=none] (48) at (3, 3.5) {};
		\node [style=none] (49) at (3.5, 3.5) {\dots};
		\node [style=Z dot] (50) at (3.5, 5) {};
		\node [style=none] (51) at (1.5, 5) {$\frac{1}{16}$};
		\node [style=none] (52) at (0, 5) {=};
		\node [style=none] (53) at (0, 5.75) {\FusionRule};
		\node [style=Z dot] (54) at (2, 1.5) {};
		\node [style=none] (55) at (3, 1.5) {};
		\node [style=Z dot] (56) at (5, 1.5) {};
		\node [style=none] (57) at (4, 1.5) {};
		\node [style=none] (58) at (3.5, 1.5) {\dots};
		\node [style=Z dot] (59) at (5, -1.5) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=Z dot] (61) at (2, -1.5) {};
		\node [style=none] (62) at (3, -1.5) {};
		\node [style=none] (63) at (3.5, -1.5) {\dots};
		\node [style=Z dot] (64) at (3.5, 0) {};
		\node [style=none] (65) at (1.5, 0) {$\frac{1}{16}$};
		\node [style=Z dot] (66) at (3.5, 0) {};
		\node [style=Z phase dot] (67) at (5, 0) {$\pi$};
		\node [style=none] (68) at (0, 0) {=};
		\node [style=none] (69) at (0, 0.75) {\FusionRule, \HadamardRule};
		\node [style=none] (70) at (6.5, 0) {=};
		\node [style=none] (71) at (6.5, 0.75) {\ParaHadRule};
		\node [style=none] (72) at (8, 0) {0,};
		\node [style=none] (73) at (5.25, 4.75) {,};
		\node [style=Z dot] (74) at (2, -3.5) {};
		\node [style=none] (75) at (3, -3.5) {};
		\node [style=Z dot] (76) at (5, -3.5) {};
		\node [style=none] (77) at (4, -3.5) {};
		\node [style=none] (78) at (3.5, -3.5) {\dots};
		\node [style=Z dot] (79) at (5, -6.5) {};
		\node [style=none] (80) at (4, -6.5) {};
		\node [style=Z dot] (81) at (2, -6.5) {};
		\node [style=none] (82) at (3, -6.5) {};
		\node [style=none] (83) at (3.5, -6.5) {\dots};
		\node [style=Z phase dot] (84) at (3.5, -4.5) {$\pi$};
		\node [style=none] (85) at (1.5, -5) {$-\frac{1}{16}$};
		\node [style=Z phase dot] (86) at (3.5, -5.5) {$\pi$};
		\node [style=none] (88) at (0, -5) {=};
		\node [style=none] (89) at (0, -4.25) {\FusionRule, \PiRule};
		\node [style=X phase dot] (90) at (2.75, -4) {$\pi$};
		\node [style=X phase dot] (91) at (4.25, -4) {$\pi$};
		\node [style=Z dot] (92) at (8.5, -3.5) {};
		\node [style=none] (93) at (9.5, -3.5) {};
		\node [style=Z dot] (94) at (11.5, -3.5) {};
		\node [style=none] (95) at (10.5, -3.5) {};
		\node [style=none] (96) at (10, -3.5) {\dots};
		\node [style=Z dot] (97) at (11.5, -6.5) {};
		\node [style=none] (98) at (10.5, -6.5) {};
		\node [style=Z dot] (99) at (8.5, -6.5) {};
		\node [style=none] (100) at (9.5, -6.5) {};
		\node [style=none] (101) at (10, -6.5) {\dots};
		\node [style=Z dot] (102) at (10, -4) {};
		\node [style=none] (103) at (8, -5) {$-\frac{1}{16}$};
		\node [style=Z dot] (104) at (10, -6) {};
		\node [style=none] (105) at (6.5, -5) {=};
		\node [style=none] (106) at (6.5, -4.25) {\FusionRule, \PiRule};
		\node [style=X phase dot] (107) at (10, -5) {$\pi$};
		\node [style=none] (108) at (11.75, -5.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (10) to (2);
		\draw (10) to (0);
		\draw (10) to (7);
		\draw (10) to (5);
		\draw [bend right] (7) to (5);
		\draw [bend left] (0) to (2);
		\draw (11) to (12.center);
		\draw (13) to (14.center);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
		\draw (21) to (11);
		\draw (21) to (18);
		\draw [bend right] (18) to (16);
		\draw [bend left] (11) to (13);
		\draw (22) to (23.center);
		\draw (24) to (25.center);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (32) to (24);
		\draw (32) to (22);
		\draw [bend right] (29) to (27);
		\draw [bend left] (22) to (24);
		\draw (13) to (36);
		\draw (36) to (16);
		\draw (37) to (21);
		\draw (37) to (36);
		\draw (38) to (29);
		\draw (38) to (27);
		\draw (32) to (39);
		\draw (39) to (38);
		\draw (40) to (41.center);
		\draw (42) to (43.center);
		\draw (45) to (46.center);
		\draw (47) to (48.center);
		\draw (50) to (42);
		\draw (50) to (40);
		\draw (50) to (47);
		\draw (50) to (45);
		\draw [bend right] (47) to (45);
		\draw [bend left] (40) to (42);
		\draw (54) to (55.center);
		\draw (56) to (57.center);
		\draw (59) to (60.center);
		\draw (61) to (62.center);
		\draw (64) to (54);
		\draw (64) to (61);
		\draw [bend right] (61) to (59);
		\draw [bend left] (54) to (56);
		\draw (56) to (66);
		\draw (66) to (59);
		\draw [style=hadamard edge, bend right=330] (67) to (64);
		\draw [style=hadamard edge, bend left=330] (67) to (66);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw (79) to (80.center);
		\draw (81) to (82.center);
		\draw [bend right] (81) to (79);
		\draw [bend left] (74) to (76);
		\draw (86) to (81);
		\draw (86) to (79);
		\draw (84) to (86);
		\draw (74) to (90);
		\draw (90) to (84);
		\draw (91) to (84);
		\draw (91) to (76);
		\draw (92) to (93.center);
		\draw (94) to (95.center);
		\draw (97) to (98.center);
		\draw (99) to (100.center);
		\draw [bend right] (99) to (97);
		\draw [bend left] (92) to (94);
		\draw (104) to (99);
		\draw (104) to (97);
		\draw (92) to (102);
		\draw (94) to (102);
		\draw (102) to (107);
		\draw (107) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (352) at (-19.5, 5) {};
		\node [style=Z dot] (353) at (-16.5, 5) {};
		\node [style=none] (355) at (-20.5, 5) {};
		\node [style=none] (356) at (-15.5, 5) {};
		\node [style=Z dot] (358) at (-10.5, 5) {};
		\node [style=Z dot] (359) at (-13.5, 5) {};
		\node [style=none] (361) at (-9.5, 5) {};
		\node [style=none] (362) at (-14.5, 5) {};
		\node [style=none] (363) at (-15, 5) {\dots};
		\node [style=Z dot] (365) at (-10.5, 2) {};
		\node [style=Z dot] (366) at (-13.5, 2) {};
		\node [style=none] (368) at (-9.5, 2) {};
		\node [style=none] (369) at (-14.5, 2) {};
		\node [style=Z dot] (371) at (-19.5, 2) {};
		\node [style=Z dot] (372) at (-16.5, 2) {};
		\node [style=none] (374) at (-20.5, 2) {};
		\node [style=none] (375) at (-15.5, 2) {};
		\node [style=none] (376) at (-15, 2) {\dots};
		\node [style=none] (377) at (-9, 5) {\dots};
		\node [style=none] (378) at (-9, 2) {\dots};
		\node [style=none] (379) at (-21, 5) {\dots};
		\node [style=none] (380) at (-21, 2) {\dots};
		\node [style=Z dot] (386) at (-16.5, 3.5) {};
		\node [style=box] (387) at (-13.5, 3.5) {$c$};
		\node [style=Z dot] (389) at (-18, 5) {};
		\node [style=Z phase dot] (390) at (-15, 6.5) {$\pi$};
		\node [style=Z dot] (391) at (-12, 5) {};
		\node [style=Z dot] (393) at (-18, 2) {};
		\node [style=Z dot] (394) at (-12, 2) {};
		\node [style=Z phase dot] (395) at (-15, 0.5) {$\pi$};
		\node [style=none] (398) at (-21, 3.5) {$\frac{1}{4}$};
		\node [style=none] (430) at (-7.5, 3.5) {=};
		\node [style=none] (431) at (-7.5, 4.25) {\HadamardRule, \PiRule};
		\node [style=Z phase dot] (432) at (-4.5, 5) {$\pi$};
		\node [style=Z phase dot] (433) at (-1.5, 5) {$\pi$};
		\node [style=none] (434) at (-5.5, 5) {};
		\node [style=none] (435) at (-0.5, 5) {};
		\node [style=Z dot] (436) at (4.5, 5) {};
		\node [style=Z dot] (437) at (1.5, 5) {};
		\node [style=none] (438) at (5.5, 5) {};
		\node [style=none] (439) at (0.5, 5) {};
		\node [style=none] (440) at (0, 5) {\dots};
		\node [style=Z dot] (441) at (4.5, 2) {};
		\node [style=Z dot] (442) at (1.5, 2) {};
		\node [style=none] (443) at (5.5, 2) {};
		\node [style=none] (444) at (0.5, 2) {};
		\node [style=Z phase dot] (445) at (-4.5, 2) {$\pi$};
		\node [style=Z phase dot] (446) at (-1.5, 2) {$\pi$};
		\node [style=none] (447) at (-5.5, 2) {};
		\node [style=none] (448) at (-0.5, 2) {};
		\node [style=none] (449) at (0, 2) {\dots};
		\node [style=none] (450) at (6, 5) {\dots};
		\node [style=none] (451) at (6, 2) {\dots};
		\node [style=none] (452) at (-6, 5) {\dots};
		\node [style=none] (453) at (-6, 2) {\dots};
		\node [style=box] (455) at (1.5, 3.5) {$c$};
		\node [style=X dot] (456) at (-3, 5) {};
		\node [style=Z dot] (457) at (0, 6.5) {};
		\node [style=X dot] (458) at (3, 5) {};
		\node [style=X dot] (459) at (-3, 2) {};
		\node [style=X dot] (460) at (3, 2) {};
		\node [style=Z dot] (461) at (0, 0.5) {};
		\node [style=none] (462) at (-6, 3.5) {$\frac{1}{4}$};
		\node [style=Z dot] (465) at (-19.5, -1.5) {};
		\node [style=Z phase dot] (466) at (-16.5, -1.5) {$\pi$};
		\node [style=none] (467) at (-21.5, -1.5) {};
		\node [style=none] (468) at (-15.5, -1.5) {};
		\node [style=Z dot] (469) at (-10.5, -1.5) {};
		\node [style=Z dot] (470) at (-13.5, -1.5) {};
		\node [style=none] (471) at (-9.5, -1.5) {};
		\node [style=none] (472) at (-14.5, -1.5) {};
		\node [style=none] (473) at (-15, -1.5) {\dots};
		\node [style=Z dot] (474) at (-10.5, -4.5) {};
		\node [style=Z dot] (475) at (-13.5, -4.5) {};
		\node [style=none] (476) at (-9.5, -4.5) {};
		\node [style=none] (477) at (-14.5, -4.5) {};
		\node [style=Z dot] (478) at (-19.5, -4.5) {};
		\node [style=Z phase dot] (479) at (-16.5, -4.5) {$\pi$};
		\node [style=none] (480) at (-21.5, -4.5) {};
		\node [style=none] (481) at (-15.5, -4.5) {};
		\node [style=none] (482) at (-15, -4.5) {\dots};
		\node [style=none] (483) at (-9, -1.5) {\dots};
		\node [style=none] (484) at (-9, -4.5) {\dots};
		\node [style=none] (485) at (-22, -1.5) {\dots};
		\node [style=none] (486) at (-22, -4.5) {\dots};
		\node [style=Z dot] (487) at (-16.5, -3) {};
		\node [style=box] (488) at (-13.5, -3) {$c$};
		\node [style=Z phase dot] (489) at (-18, -1.5) {$\pi$};
		\node [style=Z dot] (491) at (-12, -1.5) {};
		\node [style=Z phase dot] (492) at (-18, -4.5) {$\pi$};
		\node [style=Z dot] (493) at (-12, -4.5) {};
		\node [style=none] (495) at (-20, -3) {$\frac{1}{4}$};
		\node [style=none] (496) at (-23.5, -3) {=};
		\node [style=none] (497) at (-23.5, -2.25) {\IdRule, \FusionRule, \HadamardRule};
		\node [style=none] (527) at (-8, -3) {=};
		\node [style=none] (528) at (-8, -2.25) {\FusionRule, \ParaHadRule};
		\node [style=none] (558) at (7, -3) {=};
		\node [style=none] (559) at (7, -2.25) {\PiRule, \FusionRule};
		\node [style=Z dot] (560) at (-18.5, 3.5) {};
		\node [style=X phase dot] (561) at (-17.5, 3.5) {$\pi$};
		\node [style=Z dot] (565) at (-1.5, 3.5) {};
		\node [style=Z dot] (566) at (-3.5, 3.5) {};
		\node [style=X phase dot] (567) at (-2.5, 3.5) {$\pi$};
		\node [style=none] (568) at (7.5, 3.5) {=};
		\node [style=none] (569) at (7.5, 4.25) {\FusionRule, \PiRule};
		\node [style=Z dot] (570) at (11.5, 5) {};
		\node [style=Z phase dot] (571) at (14, 5) {$\pi$};
		\node [style=none] (572) at (9.5, 5) {};
		\node [style=none] (573) at (15, 5) {};
		\node [style=Z dot] (574) at (20, 5) {};
		\node [style=Z dot] (575) at (17, 5) {};
		\node [style=none] (576) at (21, 5) {};
		\node [style=none] (577) at (16, 5) {};
		\node [style=none] (578) at (15.5, 5) {\dots};
		\node [style=Z dot] (579) at (20, 2) {};
		\node [style=Z dot] (580) at (17, 2) {};
		\node [style=none] (581) at (21, 2) {};
		\node [style=none] (582) at (16, 2) {};
		\node [style=Z dot] (583) at (11.5, 2) {};
		\node [style=Z phase dot] (584) at (14, 2) {$\pi$};
		\node [style=none] (585) at (9.5, 2) {};
		\node [style=none] (586) at (15, 2) {};
		\node [style=none] (587) at (15.5, 2) {\dots};
		\node [style=none] (588) at (21.5, 5) {\dots};
		\node [style=none] (589) at (21.5, 2) {\dots};
		\node [style=none] (590) at (9, 5) {\dots};
		\node [style=none] (591) at (9, 2) {\dots};
		\node [style=box] (592) at (17, 3.5) {$c$};
		\node [style=X phase dot] (593) at (12.5, 5) {$\pi$};
		\node [style=Z dot] (594) at (15.5, 6.5) {};
		\node [style=X dot] (595) at (18.5, 5) {};
		\node [style=X phase dot] (596) at (12.5, 2) {$\pi$};
		\node [style=X dot] (597) at (18.5, 2) {};
		\node [style=Z dot] (598) at (15.5, 0.5) {};
		\node [style=none] (599) at (9, 3.5) {$\frac{1}{4}$};
		\node [style=Z dot] (600) at (14, 3.5) {};
		\node [style=Z dot] (601) at (12.5, 3.5) {};
		\node [style=X phase dot] (602) at (10.5, 2) {$\pi$};
		\node [style=X phase dot] (603) at (10.5, 5) {$\pi$};
		\node [style=X phase dot] (604) at (-20.5, -4.5) {$\pi$};
		\node [style=X phase dot] (605) at (-20.5, -1.5) {$\pi$};
		\node [style=Z dot] (606) at (-4.5, -1.5) {};
		\node [style=Z phase dot] (607) at (-1.5, -1.5) {$\pi$};
		\node [style=none] (608) at (-6.5, -1.5) {};
		\node [style=none] (609) at (-0.5, -1.5) {};
		\node [style=Z dot] (610) at (4.5, -1.5) {};
		\node [style=Z dot] (611) at (1.5, -1.5) {};
		\node [style=none] (612) at (5.5, -1.5) {};
		\node [style=none] (613) at (0.5, -1.5) {};
		\node [style=none] (614) at (0, -1.5) {\dots};
		\node [style=Z dot] (615) at (4.5, -4.5) {};
		\node [style=Z dot] (616) at (1.5, -4.5) {};
		\node [style=none] (617) at (5.5, -4.5) {};
		\node [style=none] (618) at (0.5, -4.5) {};
		\node [style=Z dot] (619) at (-4.5, -4.5) {};
		\node [style=Z phase dot] (620) at (-1.5, -4.5) {$\pi$};
		\node [style=none] (621) at (-6.5, -4.5) {};
		\node [style=none] (622) at (-0.5, -4.5) {};
		\node [style=none] (623) at (0, -4.5) {\dots};
		\node [style=none] (624) at (6, -1.5) {\dots};
		\node [style=none] (625) at (6, -4.5) {\dots};
		\node [style=none] (626) at (-7, -1.5) {\dots};
		\node [style=none] (627) at (-7, -4.5) {\dots};
		\node [style=Z dot] (628) at (-1.5, -3) {};
		\node [style=box] (629) at (1.5, -3) {$c$};
		\node [style=Z phase dot] (630) at (-3, -1.5) {$\pi$};
		\node [style=Z dot] (631) at (3, -1.5) {};
		\node [style=Z phase dot] (632) at (-3, -4.5) {$\pi$};
		\node [style=Z dot] (633) at (3, -4.5) {};
		\node [style=none] (634) at (-5, -3) {$\frac{1}{16}$};
		\node [style=X phase dot] (635) at (-5.5, -4.5) {$\pi$};
		\node [style=X phase dot] (636) at (-5.5, -1.5) {$\pi$};
		\node [style=Z dot] (637) at (-18.5, -3) {};
		\node [style=Z dot] (638) at (-3.5, -3) {};
		\node [style=Z dot] (639) at (9.5, -1.5) {};
		\node [style=Z phase dot] (640) at (12.5, -1.5) {$\pi$};
		\node [style=none] (641) at (8.5, -1.5) {};
		\node [style=none] (642) at (13.5, -1.5) {};
		\node [style=Z dot] (643) at (18.5, -1.5) {};
		\node [style=Z dot] (644) at (15.5, -1.5) {};
		\node [style=none] (645) at (19.5, -1.5) {};
		\node [style=none] (646) at (14.5, -1.5) {};
		\node [style=none] (647) at (14, -1.5) {\dots};
		\node [style=Z dot] (648) at (18.5, -4.5) {};
		\node [style=Z dot] (649) at (15.5, -4.5) {};
		\node [style=none] (650) at (19.5, -4.5) {};
		\node [style=none] (651) at (14.5, -4.5) {};
		\node [style=Z dot] (652) at (9.5, -4.5) {};
		\node [style=Z phase dot] (653) at (12.5, -4.5) {$\pi$};
		\node [style=none] (654) at (8.5, -4.5) {};
		\node [style=none] (655) at (13.5, -4.5) {};
		\node [style=none] (656) at (14, -4.5) {\dots};
		\node [style=none] (657) at (20, -1.5) {\dots};
		\node [style=none] (658) at (20, -4.5) {\dots};
		\node [style=none] (659) at (8, -1.5) {\dots};
		\node [style=none] (660) at (8, -4.5) {\dots};
		\node [style=Z dot] (661) at (12.5, -3) {};
		\node [style=box] (662) at (15.5, -3) {$c$};
		\node [style=Z phase dot] (663) at (14, -0.75) {$\pi$};
		\node [style=Z phase dot] (665) at (14, -5.25) {$\pi$};
		\node [style=none] (667) at (9, -3) {$\frac{1}{16}$};
		\node [style=Z dot] (670) at (10.5, -3) {};
		\node [style=X phase dot] (671) at (11.5, -3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (355.center) to (352);
		\draw (353) to (356.center);
		\draw (361.center) to (358);
		\draw (359) to (362.center);
		\draw (368.center) to (365);
		\draw (366) to (369.center);
		\draw (374.center) to (371);
		\draw (372) to (375.center);
		\draw (386) to (358);
		\draw (386) to (365);
		\draw (387) to (359);
		\draw (387) to (353);
		\draw (387) to (372);
		\draw (387) to (366);
		\draw [style=hadamard edge] (352) to (389);
		\draw [style=hadamard edge] (389) to (353);
		\draw [style=hadamard edge] (359) to (391);
		\draw [style=hadamard edge] (390) to (391);
		\draw [style=hadamard edge] (358) to (391);
		\draw [style=hadamard edge] (394) to (365);
		\draw [style=hadamard edge] (394) to (366);
		\draw [style=hadamard edge] (394) to (395);
		\draw [style=hadamard edge] (393) to (372);
		\draw [style=hadamard edge] (393) to (371);
		\draw [style=hadamard edge] (393) to (395);
		\draw [style=hadamard edge] (390) to (389);
		\draw (434.center) to (432);
		\draw (433) to (435.center);
		\draw (438.center) to (436);
		\draw (437) to (439.center);
		\draw (443.center) to (441);
		\draw (442) to (444.center);
		\draw (447.center) to (445);
		\draw (446) to (448.center);
		\draw (455) to (437);
		\draw (455) to (433);
		\draw (455) to (446);
		\draw (455) to (442);
		\draw (432) to (456);
		\draw (456) to (433);
		\draw (437) to (458);
		\draw (457) to (458);
		\draw (436) to (458);
		\draw (460) to (441);
		\draw (460) to (442);
		\draw (460) to (461);
		\draw (459) to (446);
		\draw (459) to (445);
		\draw (459) to (461);
		\draw (457) to (456);
		\draw (466) to (468.center);
		\draw (471.center) to (469);
		\draw (470) to (472.center);
		\draw (476.center) to (474);
		\draw (475) to (477.center);
		\draw (479) to (481.center);
		\draw (487) to (469);
		\draw (487) to (474);
		\draw (488) to (470);
		\draw (488) to (466);
		\draw (488) to (479);
		\draw (488) to (475);
		\draw [style=hadamard edge] (465) to (489);
		\draw [style=hadamard edge] (489) to (466);
		\draw [style=hadamard edge] (470) to (491);
		\draw [style=hadamard edge] (469) to (491);
		\draw [style=hadamard edge] (493) to (474);
		\draw [style=hadamard edge] (493) to (475);
		\draw [style=hadamard edge] (492) to (479);
		\draw [style=hadamard edge] (492) to (478);
		\draw [bend left] (489) to (491);
		\draw [bend right] (492) to (493);
		\draw (561) to (560);
		\draw (561) to (386);
		\draw (352) to (560);
		\draw (560) to (371);
		\draw (567) to (566);
		\draw (567) to (565);
		\draw (432) to (566);
		\draw (566) to (445);
		\draw (565) to (436);
		\draw (565) to (441);
		\draw (571) to (573.center);
		\draw (576.center) to (574);
		\draw (575) to (577.center);
		\draw (581.center) to (579);
		\draw (580) to (582.center);
		\draw (584) to (586.center);
		\draw (592) to (575);
		\draw (592) to (571);
		\draw (592) to (584);
		\draw (592) to (580);
		\draw (570) to (593);
		\draw (593) to (571);
		\draw (575) to (595);
		\draw (594) to (595);
		\draw (574) to (595);
		\draw (597) to (579);
		\draw (597) to (580);
		\draw (597) to (598);
		\draw (596) to (584);
		\draw (596) to (583);
		\draw (596) to (598);
		\draw (594) to (593);
		\draw (570) to (601);
		\draw (601) to (583);
		\draw (600) to (574);
		\draw (600) to (579);
		\draw (601) to (600);
		\draw (572.center) to (603);
		\draw (603) to (570);
		\draw (585.center) to (602);
		\draw (602) to (583);
		\draw (605) to (467.center);
		\draw (605) to (465);
		\draw (480.center) to (604);
		\draw (604) to (478);
		\draw (607) to (609.center);
		\draw (612.center) to (610);
		\draw (611) to (613.center);
		\draw (617.center) to (615);
		\draw (616) to (618.center);
		\draw (620) to (622.center);
		\draw (628) to (610);
		\draw (628) to (615);
		\draw (629) to (611);
		\draw (629) to (607);
		\draw (629) to (620);
		\draw (629) to (616);
		\draw [style=hadamard edge] (630) to (607);
		\draw [style=hadamard edge] (611) to (631);
		\draw [style=hadamard edge] (633) to (616);
		\draw [style=hadamard edge] (632) to (620);
		\draw [bend left] (630) to (631);
		\draw [bend right] (632) to (633);
		\draw (636) to (608.center);
		\draw (636) to (606);
		\draw (621.center) to (635);
		\draw (635) to (619);
		\draw (465) to (637);
		\draw (637) to (478);
		\draw (637) to (487);
		\draw (638) to (606);
		\draw (638) to (619);
		\draw (638) to (628);
		\draw (640) to (642.center);
		\draw (645.center) to (643);
		\draw (644) to (646.center);
		\draw (650.center) to (648);
		\draw (649) to (651.center);
		\draw (653) to (655.center);
		\draw (661) to (643);
		\draw (661) to (648);
		\draw (662) to (644);
		\draw (662) to (640);
		\draw (662) to (653);
		\draw (662) to (649);
		\draw [style=hadamard edge] (663) to (640);
		\draw [style=hadamard edge] (665) to (653);
		\draw (670) to (639);
		\draw (670) to (652);
		\draw [style=hadamard edge] (663) to (644);
		\draw [style=hadamard edge] (665) to (649);
		\draw (671) to (670);
		\draw (671) to (661);
		\draw (639) to (641.center);
		\draw (652) to (654.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 1.5) {$\pi$};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=Z dot] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {\dots};
		\node [style=Z dot] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=Z phase dot] (7) at (-5, -1.5) {$\pi$};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-3.5, -1.5) {\dots};
		\node [style=Z dot] (11) at (-4.5, 0) {};
		\node [style=Z phase dot] (12) at (-3.5, 2.25) {$\pi$};
		\node [style=Z phase dot] (13) at (-3.5, -2.25) {$\pi$};
		\node [style=Z phase dot] (14) at (-5, 7) {$\pi$};
		\node [style=none] (15) at (-4, 7) {};
		\node [style=Z dot] (16) at (-2, 7) {};
		\node [style=none] (17) at (-3, 7) {};
		\node [style=none] (18) at (-3.5, 7) {\dots};
		\node [style=Z dot] (19) at (-2, 4) {};
		\node [style=none] (20) at (-3, 4) {};
		\node [style=Z phase dot] (21) at (-5, 4) {$\pi$};
		\node [style=none] (22) at (-4, 4) {};
		\node [style=none] (23) at (-3.5, 4) {\dots};
		\node [style=Z dot] (24) at (-3.5, 5.5) {};
		\node [style=Z phase dot] (25) at (-3.5, 7.75) {$\pi$};
		\node [style=Z phase dot] (26) at (-3.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (27) at (-5, -4) {$\pi$};
		\node [style=none] (28) at (-4, -4) {};
		\node [style=Z dot] (29) at (-2, -4) {};
		\node [style=none] (30) at (-3, -4) {};
		\node [style=none] (31) at (-3.5, -4) {\dots};
		\node [style=Z dot] (32) at (-2, -7) {};
		\node [style=none] (33) at (-3, -7) {};
		\node [style=Z phase dot] (34) at (-5, -7) {$\pi$};
		\node [style=none] (35) at (-4, -7) {};
		\node [style=none] (36) at (-3.5, -7) {\dots};
		\node [style=Z dot] (37) at (-3.5, -4.5) {};
		\node [style=Z phase dot] (38) at (-3.5, -3.25) {$\pi$};
		\node [style=Z phase dot] (39) at (-3.5, -7.75) {$\pi$};
		\node [style=Z dot] (40) at (-3.5, -6.5) {};
		\node [style=X phase dot] (41) at (-3.5, -5.5) {$\pi$};
		\node [style=X phase dot] (42) at (-3.5, 0) {$\pi$};
		\node [style=Z dot] (43) at (-2.5, 0) {};
		\node [style=Z dot] (44) at (2, 1.5) {};
		\node [style=none] (45) at (3, 1.5) {};
		\node [style=Z dot] (46) at (5, 1.5) {};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (3.5, 1.5) {\dots};
		\node [style=Z dot] (49) at (5, -1.5) {};
		\node [style=none] (50) at (4, -1.5) {};
		\node [style=Z dot] (51) at (2, -1.5) {};
		\node [style=none] (52) at (3, -1.5) {};
		\node [style=none] (53) at (3.5, -1.5) {\dots};
		\node [style=Z dot] (54) at (2.5, 0) {};
		\node [style=X phase dot] (57) at (3.5, 0) {$\pi$};
		\node [style=Z dot] (58) at (4.5, 0) {};
		\node [style=Z dot] (59) at (2, 7) {};
		\node [style=none] (60) at (3, 7) {};
		\node [style=Z dot] (61) at (5, 7) {};
		\node [style=none] (62) at (4, 7) {};
		\node [style=none] (63) at (3.5, 7) {\dots};
		\node [style=Z dot] (64) at (5, 4) {};
		\node [style=none] (65) at (4, 4) {};
		\node [style=Z dot] (66) at (2, 4) {};
		\node [style=none] (67) at (3, 4) {};
		\node [style=none] (68) at (3.5, 4) {\dots};
		\node [style=Z dot] (69) at (3.5, 5.5) {};
		\node [style=Z phase dot] (70) at (3.5, 7.75) {$\pi$};
		\node [style=Z phase dot] (71) at (3.5, 3.25) {$\pi$};
		\node [style=none] (72) at (0, 5.5) {=};
		\node [style=none] (73) at (0, 6.25) {\FusionRule, \ParaHadRule};
		\node [style=none] (74) at (-5.25, 5.5) {$\frac{1}{16}$};
		\node [style=none] (75) at (-5.25, 0) {$\frac{1}{16}$};
		\node [style=none] (76) at (-5.25, -5.5) {$\frac{1}{16}$};
		\node [style=none] (77) at (2.25, 5.5) {$\frac{1}{16}$};
		\node [style=none] (78) at (1.75, 0) {$\frac{1}{16}$};
		\node [style=none] (80) at (0, 0.75) {\FusionRule, \PiRule};
		\node [style=none] (81) at (0, 0) {=};
		\node [style=none] (82) at (6, 5.5) {$=0$,};
		\node [style=Z phase dot] (83) at (2, -4) {$\pi$};
		\node [style=none] (84) at (3, -4) {};
		\node [style=Z dot] (85) at (5, -4) {};
		\node [style=none] (86) at (4, -4) {};
		\node [style=none] (87) at (3.5, -4) {\dots};
		\node [style=Z dot] (88) at (5, -7) {};
		\node [style=none] (89) at (4, -7) {};
		\node [style=Z phase dot] (90) at (2, -7) {$\pi$};
		\node [style=none] (91) at (3, -7) {};
		\node [style=none] (92) at (3.5, -7) {\dots};
		\node [style=Z dot] (93) at (3.5, -4.5) {};
		\node [style=Z phase dot] (94) at (3.5, -3.25) {$\pi$};
		\node [style=Z phase dot] (95) at (3.5, -7.75) {$\pi$};
		\node [style=Z dot] (96) at (3.5, -6.5) {};
		\node [style=X phase dot] (97) at (3.5, -5.5) {$\pi$};
		\node [style=none] (98) at (2.25, -5.5) {$\frac{1}{16}$};
		\node [style=none] (99) at (6, -5.5) {$=0$.};
		\node [style=none] (100) at (0, -5.5) {=};
		\node [style=none] (101) at (0, -4.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (102) at (5.25, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (11) to (0);
		\draw (11) to (7);
		\draw [style=hadamard edge] (12) to (0);
		\draw [style=hadamard edge] (13) to (7);
		\draw [style=hadamard edge] (12) to (2);
		\draw [style=hadamard edge] (13) to (5);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw (19) to (20.center);
		\draw (21) to (22.center);
		\draw (24) to (16);
		\draw (24) to (14);
		\draw (24) to (21);
		\draw (24) to (19);
		\draw [style=hadamard edge] (25) to (14);
		\draw [style=hadamard edge] (26) to (21);
		\draw [style=hadamard edge] (25) to (16);
		\draw [style=hadamard edge] (26) to (19);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw (37) to (29);
		\draw (37) to (27);
		\draw [style=hadamard edge] (38) to (27);
		\draw [style=hadamard edge] (39) to (34);
		\draw [style=hadamard edge] (38) to (29);
		\draw [style=hadamard edge] (39) to (32);
		\draw (40) to (34);
		\draw (40) to (32);
		\draw (37) to (41);
		\draw (41) to (40);
		\draw (43) to (2);
		\draw (43) to (5);
		\draw (42) to (11);
		\draw (42) to (43);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw (54) to (44);
		\draw (54) to (51);
		\draw (58) to (46);
		\draw (58) to (49);
		\draw (57) to (54);
		\draw (57) to (58);
		\draw (59) to (60.center);
		\draw (61) to (62.center);
		\draw (64) to (65.center);
		\draw (66) to (67.center);
		\draw (69) to (61);
		\draw (69) to (59);
		\draw (69) to (66);
		\draw (69) to (64);
		\draw (83) to (84.center);
		\draw (85) to (86.center);
		\draw (88) to (89.center);
		\draw (90) to (91.center);
		\draw (93) to (85);
		\draw (93) to (83);
		\draw (96) to (90);
		\draw (96) to (88);
		\draw (93) to (97);
		\draw (97) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T2-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (352) at (-19.5, 4.5) {};
		\node [style=Z dot] (353) at (-16.5, 4.5) {};
		\node [style=none] (355) at (-20.5, 4.5) {};
		\node [style=none] (356) at (-15.5, 4.5) {};
		\node [style=Z dot] (358) at (-10.5, 4.5) {};
		\node [style=Z dot] (359) at (-13.5, 4.5) {};
		\node [style=none] (361) at (-9.5, 4.5) {};
		\node [style=none] (362) at (-14.5, 4.5) {};
		\node [style=none] (363) at (-15, 4.5) {\dots};
		\node [style=Z dot] (365) at (-10.5, 1.5) {};
		\node [style=Z dot] (366) at (-13.5, 1.5) {};
		\node [style=none] (368) at (-9.5, 1.5) {};
		\node [style=none] (369) at (-14.5, 1.5) {};
		\node [style=Z dot] (371) at (-19.5, 1.5) {};
		\node [style=Z dot] (372) at (-16.5, 1.5) {};
		\node [style=none] (374) at (-20.5, 1.5) {};
		\node [style=none] (375) at (-15.5, 1.5) {};
		\node [style=none] (376) at (-15, 1.5) {\dots};
		\node [style=none] (377) at (-9, 4.5) {\dots};
		\node [style=none] (378) at (-9, 1.5) {\dots};
		\node [style=none] (379) at (-21, 4.5) {\dots};
		\node [style=none] (380) at (-21, 1.5) {\dots};
		\node [style=Z dot] (386) at (-16.5, 4) {};
		\node [style=box] (387) at (-13.5, 3) {$c$};
		\node [style=Z dot] (389) at (-18, 4.5) {};
		\node [style=Z phase dot] (390) at (-15, 5.5) {$\pi$};
		\node [style=Z dot] (391) at (-12, 4.5) {};
		\node [style=Z dot] (393) at (-18, 1.5) {};
		\node [style=Z dot] (394) at (-12, 1.5) {};
		\node [style=Z phase dot] (395) at (-15, 0.5) {$\pi$};
		\node [style=none] (398) at (-21, 3) {$\frac{1}{4}$};
		\node [style=Z dot] (399) at (-4.5, 4.5) {};
		\node [style=Z dot] (400) at (-1.5, 4.5) {};
		\node [style=none] (401) at (-5.5, 4.5) {};
		\node [style=none] (402) at (-0.5, 4.5) {};
		\node [style=Z dot] (403) at (4.5, 4.5) {};
		\node [style=Z dot] (404) at (1.5, 4.5) {};
		\node [style=none] (405) at (5.5, 4.5) {};
		\node [style=none] (406) at (0.5, 4.5) {};
		\node [style=none] (407) at (0, 4.5) {\dots};
		\node [style=Z dot] (408) at (4.5, 1.5) {};
		\node [style=Z dot] (409) at (1.5, 1.5) {};
		\node [style=none] (410) at (5.5, 1.5) {};
		\node [style=none] (411) at (0.5, 1.5) {};
		\node [style=Z dot] (412) at (-4.5, 1.5) {};
		\node [style=Z dot] (413) at (-1.5, 1.5) {};
		\node [style=none] (414) at (-5.5, 1.5) {};
		\node [style=none] (415) at (-0.5, 1.5) {};
		\node [style=none] (416) at (0, 1.5) {\dots};
		\node [style=none] (417) at (6, 4.5) {\dots};
		\node [style=none] (418) at (6, 1.5) {\dots};
		\node [style=none] (419) at (-6, 4.5) {\dots};
		\node [style=none] (420) at (-6, 1.5) {\dots};
		\node [style=box] (422) at (1.5, 3) {$c$};
		\node [style=X dot] (423) at (-3, 4.5) {};
		\node [style=Z phase dot] (424) at (0, 5.5) {$\pi$};
		\node [style=X dot] (425) at (3, 4.5) {};
		\node [style=X dot] (426) at (-3, 1.5) {};
		\node [style=X dot] (427) at (3, 1.5) {};
		\node [style=Z phase dot] (428) at (0, 0.5) {$\pi$};
		\node [style=none] (429) at (-6, 3) {$\frac{1}{4}$};
		\node [style=none] (430) at (-7.5, 3) {=};
		\node [style=none] (431) at (-7.5, 3.75) {\HadamardRule};
		\node [style=Z phase dot] (432) at (10.5, 4.5) {$\pi$};
		\node [style=Z phase dot] (433) at (13.5, 4.5) {$\pi$};
		\node [style=none] (434) at (9.5, 4.5) {};
		\node [style=none] (435) at (14.5, 4.5) {};
		\node [style=Z dot] (436) at (19.5, 4.5) {};
		\node [style=Z dot] (437) at (16.5, 4.5) {};
		\node [style=none] (438) at (20.5, 4.5) {};
		\node [style=none] (439) at (15.5, 4.5) {};
		\node [style=none] (440) at (15, 4.5) {\dots};
		\node [style=Z dot] (441) at (19.5, 1.5) {};
		\node [style=Z dot] (442) at (16.5, 1.5) {};
		\node [style=none] (443) at (20.5, 1.5) {};
		\node [style=none] (444) at (15.5, 1.5) {};
		\node [style=Z phase dot] (445) at (10.5, 1.5) {$\pi$};
		\node [style=Z phase dot] (446) at (13.5, 1.5) {$\pi$};
		\node [style=none] (447) at (9.5, 1.5) {};
		\node [style=none] (448) at (14.5, 1.5) {};
		\node [style=none] (449) at (15, 1.5) {\dots};
		\node [style=none] (450) at (21, 4.5) {\dots};
		\node [style=none] (451) at (21, 1.5) {\dots};
		\node [style=none] (452) at (9, 4.5) {\dots};
		\node [style=none] (453) at (9, 1.5) {\dots};
		\node [style=box] (455) at (16.5, 3) {$c$};
		\node [style=X dot] (456) at (12, 4.5) {};
		\node [style=Z dot] (457) at (15, 5.5) {};
		\node [style=X dot] (458) at (18, 4.5) {};
		\node [style=X dot] (459) at (12, 1.5) {};
		\node [style=X dot] (460) at (18, 1.5) {};
		\node [style=Z dot] (461) at (15, 0.5) {};
		\node [style=none] (462) at (9, 3) {$\frac{1}{4}$};
		\node [style=none] (463) at (7.5, 3) {=};
		\node [style=none] (464) at (7.5, 3.75) {\PiRule};
		\node [style=Z phase dot] (465) at (-19.5, -1.5) {$\pi$};
		\node [style=Z phase dot] (466) at (-16.5, -1.5) {$\pi$};
		\node [style=none] (467) at (-20.5, -1.5) {};
		\node [style=none] (468) at (-15.5, -1.5) {};
		\node [style=Z dot] (469) at (-10.5, -1.5) {};
		\node [style=Z dot] (470) at (-13.5, -1.5) {};
		\node [style=none] (471) at (-9.5, -1.5) {};
		\node [style=none] (472) at (-14.5, -1.5) {};
		\node [style=none] (473) at (-15, -1.5) {\dots};
		\node [style=Z dot] (474) at (-10.5, -4.5) {};
		\node [style=Z dot] (475) at (-13.5, -4.5) {};
		\node [style=none] (476) at (-9.5, -4.5) {};
		\node [style=none] (477) at (-14.5, -4.5) {};
		\node [style=Z phase dot] (478) at (-19.5, -4.5) {$\pi$};
		\node [style=Z phase dot] (479) at (-16.5, -4.5) {$\pi$};
		\node [style=none] (480) at (-20.5, -4.5) {};
		\node [style=none] (481) at (-15.5, -4.5) {};
		\node [style=none] (482) at (-15, -4.5) {\dots};
		\node [style=none] (483) at (-9, -1.5) {\dots};
		\node [style=none] (484) at (-9, -4.5) {\dots};
		\node [style=none] (485) at (-21, -1.5) {\dots};
		\node [style=none] (486) at (-21, -4.5) {\dots};
		\node [style=box] (488) at (-13.5, -3) {$c$};
		\node [style=Z dot] (489) at (-18, -1.5) {};
		\node [style=Z dot] (491) at (-12, -1.5) {};
		\node [style=Z dot] (492) at (-18, -4.5) {};
		\node [style=Z dot] (493) at (-12, -4.5) {};
		\node [style=none] (495) at (-20, -3) {$\frac{1}{4}$};
		\node [style=none] (496) at (-22.5, -3) {=};
		\node [style=none] (497) at (-22.5, -2.25) {\IdRule, \FusionRule, \HadamardRule};
		\node [style=none] (527) at (-8, -3) {=};
		\node [style=none] (528) at (-8, -2.25) {\FusionRule, \ParaHadRule};
		\node [style=none] (558) at (7, -3) {=};
		\node [style=none] (559) at (7, -2.25) {\IdRule, \HHRule};
		\node [style=Z dot] (560) at (-16.5, 2) {};
		\node [style=X phase dot] (561) at (-16.5, 3) {$\pi$};
		\node [style=Z dot] (562) at (-1.5, 4) {};
		\node [style=Z dot] (563) at (-1.5, 2) {};
		\node [style=X phase dot] (564) at (-1.5, 3) {$\pi$};
		\node [style=Z dot] (565) at (12.75, 4) {};
		\node [style=Z dot] (566) at (12.75, 2) {};
		\node [style=X phase dot] (567) at (12.75, 3) {$\pi$};
		\node [style=Z dot] (568) at (-17, -2) {};
		\node [style=Z dot] (569) at (-17, -4) {};
		\node [style=X phase dot] (570) at (-17, -3) {$\pi$};
		\node [style=Z phase dot] (571) at (-5, -1.5) {$\pi$};
		\node [style=Z phase dot] (572) at (-2, -1.5) {$\pi$};
		\node [style=none] (573) at (-6, -1.5) {};
		\node [style=none] (574) at (-1, -1.5) {};
		\node [style=Z dot] (575) at (4, -1.5) {};
		\node [style=Z dot] (576) at (1, -1.5) {};
		\node [style=none] (577) at (5, -1.5) {};
		\node [style=none] (578) at (0, -1.5) {};
		\node [style=none] (579) at (-0.5, -1.5) {\dots};
		\node [style=Z dot] (580) at (4, -4.5) {};
		\node [style=Z dot] (581) at (1, -4.5) {};
		\node [style=none] (582) at (5, -4.5) {};
		\node [style=none] (583) at (0, -4.5) {};
		\node [style=Z phase dot] (584) at (-5, -4.5) {$\pi$};
		\node [style=Z phase dot] (585) at (-2, -4.5) {$\pi$};
		\node [style=none] (586) at (-6, -4.5) {};
		\node [style=none] (587) at (-1, -4.5) {};
		\node [style=none] (588) at (-0.5, -4.5) {\dots};
		\node [style=none] (589) at (5.5, -1.5) {\dots};
		\node [style=none] (590) at (5.5, -4.5) {\dots};
		\node [style=none] (591) at (-6.5, -1.5) {\dots};
		\node [style=none] (592) at (-6.5, -4.5) {\dots};
		\node [style=box] (593) at (1, -3) {$c$};
		\node [style=Z dot] (594) at (-3.5, -1.5) {};
		\node [style=Z dot] (595) at (2.5, -1.5) {};
		\node [style=Z dot] (596) at (-3.5, -4.5) {};
		\node [style=Z dot] (597) at (2.5, -4.5) {};
		\node [style=none] (598) at (-5.5, -3) {$\frac{1}{16}$};
		\node [style=Z dot] (599) at (-2.5, -2) {};
		\node [style=Z dot] (600) at (-2.5, -4) {};
		\node [style=X phase dot] (601) at (-2.5, -3) {$\pi$};
		\node [style=Z phase dot] (602) at (9.5, -1.5) {$\pi$};
		\node [style=Z phase dot] (603) at (12.5, -1.5) {$\pi$};
		\node [style=none] (604) at (8.5, -1.5) {};
		\node [style=none] (605) at (13.5, -1.5) {};
		\node [style=Z dot] (606) at (18.5, -1.5) {};
		\node [style=Z dot] (607) at (15.5, -1.5) {};
		\node [style=none] (608) at (19.5, -1.5) {};
		\node [style=none] (609) at (14.5, -1.5) {};
		\node [style=none] (610) at (14, -1.5) {\dots};
		\node [style=Z dot] (611) at (18.5, -4.5) {};
		\node [style=Z dot] (612) at (15.5, -4.5) {};
		\node [style=none] (613) at (19.5, -4.5) {};
		\node [style=none] (614) at (14.5, -4.5) {};
		\node [style=Z phase dot] (615) at (9.5, -4.5) {$\pi$};
		\node [style=Z phase dot] (616) at (12.5, -4.5) {$\pi$};
		\node [style=none] (617) at (8.5, -4.5) {};
		\node [style=none] (618) at (13.5, -4.5) {};
		\node [style=none] (619) at (14, -4.5) {\dots};
		\node [style=none] (620) at (20, -1.5) {\dots};
		\node [style=none] (621) at (20, -4.5) {\dots};
		\node [style=none] (622) at (8, -1.5) {\dots};
		\node [style=none] (623) at (8, -4.5) {\dots};
		\node [style=box] (624) at (15.5, -3) {$c$};
		\node [style=none] (629) at (9, -3) {$\frac{1}{16}$};
		\node [style=Z dot] (630) at (12, -2) {};
		\node [style=Z dot] (631) at (12, -4) {};
		\node [style=X phase dot] (632) at (12, -3) {$\pi$};
		\node [style=none] (633) at (-22, -8) {=};
		\node [style=none] (634) at (-22, -7.25) {\FusionRule, \PiRule};
		\node [style=Z dot] (635) at (-19.5, -6.5) {};
		\node [style=Z phase dot] (636) at (-16.5, -6.5) {$\pi$};
		\node [style=none] (637) at (-20.5, -6.5) {};
		\node [style=none] (638) at (-15.5, -6.5) {};
		\node [style=Z dot] (639) at (-10.5, -6.5) {};
		\node [style=Z dot] (640) at (-13.5, -6.5) {};
		\node [style=none] (641) at (-9.5, -6.5) {};
		\node [style=none] (642) at (-14.5, -6.5) {};
		\node [style=none] (643) at (-15, -6.5) {\dots};
		\node [style=Z dot] (644) at (-10.5, -9.5) {};
		\node [style=Z dot] (645) at (-13.5, -9.5) {};
		\node [style=none] (646) at (-9.5, -9.5) {};
		\node [style=none] (647) at (-14.5, -9.5) {};
		\node [style=Z dot] (648) at (-19.5, -9.5) {};
		\node [style=Z phase dot] (649) at (-16.5, -9.5) {$\pi$};
		\node [style=none] (650) at (-20.5, -9.5) {};
		\node [style=none] (651) at (-15.5, -9.5) {};
		\node [style=none] (652) at (-15, -9.5) {\dots};
		\node [style=none] (653) at (-9, -6.5) {\dots};
		\node [style=none] (654) at (-9, -9.5) {\dots};
		\node [style=none] (655) at (-21, -6.5) {\dots};
		\node [style=none] (656) at (-21, -9.5) {\dots};
		\node [style=box] (657) at (-13.5, -8) {$c$};
		\node [style=none] (658) at (-20, -8) {$-\frac{1}{16}$};
		\node [style=Z dot] (659) at (-17, -7) {};
		\node [style=Z dot] (660) at (-17, -9) {};
		\node [style=X phase dot] (661) at (-17, -8) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (355.center) to (352);
		\draw (353) to (356.center);
		\draw (361.center) to (358);
		\draw (359) to (362.center);
		\draw (368.center) to (365);
		\draw (366) to (369.center);
		\draw (374.center) to (371);
		\draw (372) to (375.center);
		\draw (386) to (352);
		\draw [bend right=15] (386) to (358);
		\draw (387) to (359);
		\draw (387) to (353);
		\draw (387) to (372);
		\draw (387) to (366);
		\draw [style=hadamard edge] (352) to (389);
		\draw [style=hadamard edge] (389) to (353);
		\draw [style=hadamard edge] (359) to (391);
		\draw [style=hadamard edge] (390) to (391);
		\draw [style=hadamard edge] (358) to (391);
		\draw [style=hadamard edge] (394) to (365);
		\draw [style=hadamard edge] (394) to (366);
		\draw [style=hadamard edge] (394) to (395);
		\draw [style=hadamard edge] (393) to (372);
		\draw [style=hadamard edge] (393) to (371);
		\draw [style=hadamard edge] (393) to (395);
		\draw [style=hadamard edge] (390) to (389);
		\draw (401.center) to (399);
		\draw (400) to (402.center);
		\draw (405.center) to (403);
		\draw (404) to (406.center);
		\draw (410.center) to (408);
		\draw (409) to (411.center);
		\draw (414.center) to (412);
		\draw (413) to (415.center);
		\draw (422) to (404);
		\draw (422) to (400);
		\draw (422) to (413);
		\draw (422) to (409);
		\draw (399) to (423);
		\draw (423) to (400);
		\draw (404) to (425);
		\draw (424) to (425);
		\draw (403) to (425);
		\draw (427) to (408);
		\draw (427) to (409);
		\draw (427) to (428);
		\draw (426) to (413);
		\draw (426) to (412);
		\draw (426) to (428);
		\draw (424) to (423);
		\draw (434.center) to (432);
		\draw (433) to (435.center);
		\draw (438.center) to (436);
		\draw (437) to (439.center);
		\draw (443.center) to (441);
		\draw (442) to (444.center);
		\draw (447.center) to (445);
		\draw (446) to (448.center);
		\draw (455) to (437);
		\draw (455) to (433);
		\draw (455) to (446);
		\draw (455) to (442);
		\draw (432) to (456);
		\draw (456) to (433);
		\draw (437) to (458);
		\draw (457) to (458);
		\draw (436) to (458);
		\draw (460) to (441);
		\draw (460) to (442);
		\draw (460) to (461);
		\draw (459) to (446);
		\draw (459) to (445);
		\draw (459) to (461);
		\draw (457) to (456);
		\draw (467.center) to (465);
		\draw (466) to (468.center);
		\draw (471.center) to (469);
		\draw (470) to (472.center);
		\draw (476.center) to (474);
		\draw (475) to (477.center);
		\draw (480.center) to (478);
		\draw (479) to (481.center);
		\draw (488) to (470);
		\draw (488) to (466);
		\draw (488) to (479);
		\draw (488) to (475);
		\draw [style=hadamard edge] (465) to (489);
		\draw [style=hadamard edge] (489) to (466);
		\draw [style=hadamard edge] (470) to (491);
		\draw [style=hadamard edge] (469) to (491);
		\draw [style=hadamard edge] (493) to (474);
		\draw [style=hadamard edge] (493) to (475);
		\draw [style=hadamard edge] (492) to (479);
		\draw [style=hadamard edge] (492) to (478);
		\draw [bend left] (489) to (491);
		\draw [bend right] (492) to (493);
		\draw (560) to (371);
		\draw [bend left=15] (560) to (365);
		\draw (386) to (561);
		\draw (561) to (560);
		\draw (562) to (564);
		\draw (564) to (563);
		\draw (399) to (562);
		\draw (563) to (412);
		\draw [bend right=15] (408) to (563);
		\draw [bend left=15] (403) to (562);
		\draw (565) to (567);
		\draw (567) to (566);
		\draw (565) to (432);
		\draw (566) to (445);
		\draw [bend left=15] (566) to (441);
		\draw [bend right=15] (565) to (436);
		\draw (568) to (570);
		\draw (570) to (569);
		\draw (568) to (465);
		\draw [bend right=15] (568) to (469);
		\draw (569) to (478);
		\draw [bend left=15] (569) to (474);
		\draw (573.center) to (571);
		\draw (572) to (574.center);
		\draw (577.center) to (575);
		\draw (576) to (578.center);
		\draw (582.center) to (580);
		\draw (581) to (583.center);
		\draw (586.center) to (584);
		\draw (585) to (587.center);
		\draw (593) to (576);
		\draw (593) to (572);
		\draw (593) to (585);
		\draw (593) to (581);
		\draw [style=hadamard edge] (594) to (572);
		\draw [style=hadamard edge] (576) to (595);
		\draw [style=hadamard edge] (597) to (581);
		\draw [style=hadamard edge] (596) to (585);
		\draw [bend left] (594) to (595);
		\draw [bend right] (596) to (597);
		\draw (599) to (601);
		\draw (601) to (600);
		\draw (599) to (571);
		\draw [bend right=15] (599) to (575);
		\draw (600) to (584);
		\draw [bend left=15] (600) to (580);
		\draw (604.center) to (602);
		\draw (603) to (605.center);
		\draw (608.center) to (606);
		\draw (607) to (609.center);
		\draw (613.center) to (611);
		\draw (612) to (614.center);
		\draw (617.center) to (615);
		\draw (616) to (618.center);
		\draw (624) to (607);
		\draw (624) to (603);
		\draw (624) to (616);
		\draw (624) to (612);
		\draw (630) to (632);
		\draw (632) to (631);
		\draw (630) to (602);
		\draw [bend right=15] (630) to (606);
		\draw (631) to (615);
		\draw [bend left=15] (631) to (611);
		\draw [bend left] (612) to (616);
		\draw [bend left] (603) to (607);
		\draw (637.center) to (635);
		\draw (636) to (638.center);
		\draw (641.center) to (639);
		\draw (640) to (642.center);
		\draw (646.center) to (644);
		\draw (645) to (647.center);
		\draw (650.center) to (648);
		\draw (649) to (651.center);
		\draw (657) to (640);
		\draw (657) to (636);
		\draw (657) to (649);
		\draw (657) to (645);
		\draw (659) to (661);
		\draw (661) to (660);
		\draw (659) to (635);
		\draw [bend right=15] (659) to (639);
		\draw (660) to (648);
		\draw [bend left=15] (660) to (644);
		\draw [bend left] (645) to (649);
		\draw [bend left] (636) to (640);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T2-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.5, 6.5) {$\pi$};
		\node [style=none] (1) at (-3.5, 6.5) {};
		\node [style=Z dot] (2) at (-1.5, 6.5) {};
		\node [style=none] (3) at (-2.5, 6.5) {};
		\node [style=none] (4) at (-3, 6.5) {\dots};
		\node [style=Z dot] (5) at (-1.5, 3.5) {};
		\node [style=none] (6) at (-2.5, 3.5) {};
		\node [style=Z phase dot] (7) at (-4.5, 3.5) {$\pi$};
		\node [style=none] (8) at (-3.5, 3.5) {};
		\node [style=none] (9) at (-3, 3.5) {\dots};
		\node [style=Z dot] (10) at (-3, 5) {};
		\node [style=Z phase dot] (11) at (-4.5, 1.5) {$\pi$};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=Z dot] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-3, 1.5) {\dots};
		\node [style=Z dot] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=Z phase dot] (18) at (-4.5, -1.5) {$\pi$};
		\node [style=none] (19) at (-3.5, -1.5) {};
		\node [style=none] (20) at (-3, -1.5) {\dots};
		\node [style=Z dot] (21) at (-4, 0) {};
		\node [style=Z phase dot] (22) at (-4.5, -3.5) {$\pi$};
		\node [style=none] (23) at (-3.5, -3.5) {};
		\node [style=Z dot] (24) at (-1.5, -3.5) {};
		\node [style=none] (25) at (-2.5, -3.5) {};
		\node [style=none] (26) at (-3, -3.5) {\dots};
		\node [style=Z dot] (27) at (-1.5, -6.5) {};
		\node [style=none] (28) at (-2.5, -6.5) {};
		\node [style=Z phase dot] (29) at (-4.5, -6.5) {$\pi$};
		\node [style=none] (30) at (-3.5, -6.5) {};
		\node [style=none] (31) at (-3, -6.5) {\dots};
		\node [style=Z dot] (32) at (-3, -4) {};
		\node [style=none] (33) at (-5, 5) {$-\frac{1}{16}$};
		\node [style=none] (34) at (-5, 0) {$-\frac{1}{16}$};
		\node [style=none] (35) at (-5, -5) {$-\frac{1}{16}$};
		\node [style=Z dot] (36) at (-2, 0) {};
		\node [style=X phase dot] (37) at (-3, 0) {$\pi$};
		\node [style=Z dot] (38) at (-3, -6) {};
		\node [style=X phase dot] (39) at (-3, -5) {$\pi$};
		\node [style=Z dot] (40) at (2, 6.5) {};
		\node [style=none] (41) at (3, 6.5) {};
		\node [style=Z dot] (42) at (5, 6.5) {};
		\node [style=none] (43) at (4, 6.5) {};
		\node [style=none] (44) at (3.5, 6.5) {\dots};
		\node [style=Z dot] (45) at (5, 3.5) {};
		\node [style=none] (46) at (4, 3.5) {};
		\node [style=Z dot] (47) at (2, 3.5) {};
		\node [style=none] (48) at (3, 3.5) {};
		\node [style=none] (49) at (3.5, 3.5) {\dots};
		\node [style=Z dot] (50) at (3.5, 5) {};
		\node [style=none] (51) at (1.5, 5) {$-\frac{1}{16}$};
		\node [style=none] (52) at (0, 5) {=};
		\node [style=none] (53) at (0, 5.75) {\FusionRule};
		\node [style=Z dot] (54) at (2, 1.5) {};
		\node [style=none] (55) at (3, 1.5) {};
		\node [style=Z dot] (56) at (5, 1.5) {};
		\node [style=none] (57) at (4, 1.5) {};
		\node [style=none] (58) at (3.5, 1.5) {\dots};
		\node [style=Z dot] (59) at (5, -1.5) {};
		\node [style=none] (60) at (4, -1.5) {};
		\node [style=Z dot] (61) at (2, -1.5) {};
		\node [style=none] (62) at (3, -1.5) {};
		\node [style=none] (63) at (3.5, -1.5) {\dots};
		\node [style=Z dot] (64) at (3.5, 0) {};
		\node [style=none] (65) at (1.5, 0) {$-\frac{1}{16}$};
		\node [style=Z dot] (66) at (3.5, 0) {};
		\node [style=Z phase dot] (67) at (5, 0) {$\pi$};
		\node [style=none] (68) at (0, 0) {=};
		\node [style=none] (69) at (0, 0.75) {\FusionRule, \HadamardRule};
		\node [style=none] (70) at (6.5, 0) {=};
		\node [style=none] (71) at (6.5, 0.75) {\ParaHadRule};
		\node [style=none] (72) at (8, 0) {0,};
		\node [style=none] (73) at (5.25, 4.75) {,};
		\node [style=Z dot] (74) at (2, -3.5) {};
		\node [style=none] (75) at (3, -3.5) {};
		\node [style=Z dot] (76) at (5, -3.5) {};
		\node [style=none] (77) at (4, -3.5) {};
		\node [style=none] (78) at (3.5, -3.5) {\dots};
		\node [style=Z dot] (79) at (5, -6.5) {};
		\node [style=none] (80) at (4, -6.5) {};
		\node [style=Z dot] (81) at (2, -6.5) {};
		\node [style=none] (82) at (3, -6.5) {};
		\node [style=none] (83) at (3.5, -6.5) {\dots};
		\node [style=Z phase dot] (84) at (3.5, -4.5) {$\pi$};
		\node [style=none] (85) at (1.5, -5) {$\frac{1}{16}$};
		\node [style=Z phase dot] (86) at (3.5, -5.5) {$\pi$};
		\node [style=none] (88) at (0, -5) {=};
		\node [style=none] (89) at (0, -4.25) {\FusionRule, \PiRule};
		\node [style=X phase dot] (90) at (2.75, -4) {$\pi$};
		\node [style=X phase dot] (91) at (4.25, -4) {$\pi$};
		\node [style=Z dot] (92) at (8.5, -3.5) {};
		\node [style=none] (93) at (9.5, -3.5) {};
		\node [style=Z dot] (94) at (11.5, -3.5) {};
		\node [style=none] (95) at (10.5, -3.5) {};
		\node [style=none] (96) at (10, -3.5) {\dots};
		\node [style=Z dot] (97) at (11.5, -6.5) {};
		\node [style=none] (98) at (10.5, -6.5) {};
		\node [style=Z dot] (99) at (8.5, -6.5) {};
		\node [style=none] (100) at (9.5, -6.5) {};
		\node [style=none] (101) at (10, -6.5) {\dots};
		\node [style=Z dot] (102) at (10, -4) {};
		\node [style=none] (103) at (8, -5) {$\frac{1}{16}$};
		\node [style=Z dot] (104) at (10, -6) {};
		\node [style=none] (105) at (6.5, -5) {=};
		\node [style=none] (106) at (6.5, -4.25) {\FusionRule, \PiRule};
		\node [style=X phase dot] (107) at (10, -5) {$\pi$};
		\node [style=none] (108) at (11.75, -5.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (10) to (2);
		\draw (10) to (0);
		\draw (10) to (7);
		\draw (10) to (5);
		\draw [bend right] (7) to (5);
		\draw [bend left] (0) to (2);
		\draw (11) to (12.center);
		\draw (13) to (14.center);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
		\draw (21) to (11);
		\draw (21) to (18);
		\draw [bend right] (18) to (16);
		\draw [bend left] (11) to (13);
		\draw (22) to (23.center);
		\draw (24) to (25.center);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (32) to (24);
		\draw (32) to (22);
		\draw [bend right] (29) to (27);
		\draw [bend left] (22) to (24);
		\draw (13) to (36);
		\draw (36) to (16);
		\draw (37) to (21);
		\draw (37) to (36);
		\draw (38) to (29);
		\draw (38) to (27);
		\draw (32) to (39);
		\draw (39) to (38);
		\draw (40) to (41.center);
		\draw (42) to (43.center);
		\draw (45) to (46.center);
		\draw (47) to (48.center);
		\draw (50) to (42);
		\draw (50) to (40);
		\draw (50) to (47);
		\draw (50) to (45);
		\draw [bend right] (47) to (45);
		\draw [bend left] (40) to (42);
		\draw (54) to (55.center);
		\draw (56) to (57.center);
		\draw (59) to (60.center);
		\draw (61) to (62.center);
		\draw (64) to (54);
		\draw (64) to (61);
		\draw [bend right] (61) to (59);
		\draw [bend left] (54) to (56);
		\draw (56) to (66);
		\draw (66) to (59);
		\draw [style=hadamard edge, bend right=330] (67) to (64);
		\draw [style=hadamard edge, bend left=330] (67) to (66);
		\draw (74) to (75.center);
		\draw (76) to (77.center);
		\draw (79) to (80.center);
		\draw (81) to (82.center);
		\draw [bend right] (81) to (79);
		\draw [bend left] (74) to (76);
		\draw (86) to (81);
		\draw (86) to (79);
		\draw (84) to (86);
		\draw (74) to (90);
		\draw (90) to (84);
		\draw (91) to (84);
		\draw (91) to (76);
		\draw (92) to (93.center);
		\draw (94) to (95.center);
		\draw (97) to (98.center);
		\draw (99) to (100.center);
		\draw [bend right] (99) to (97);
		\draw [bend left] (92) to (94);
		\draw (104) to (99);
		\draw (104) to (97);
		\draw (92) to (102);
		\draw (94) to (102);
		\draw (102) to (107);
		\draw (107) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-proof-T3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (95) at (-20.5, 3) {};
		\node [style=Z dot] (96) at (-20.5, 1.5) {};
		\node [style=Z dot] (97) at (-17.5, 1.5) {};
		\node [style=none] (98) at (-21.5, 3) {};
		\node [style=none] (99) at (-21.5, 1.5) {};
		\node [style=none] (100) at (-16.5, 1.5) {};
		\node [style=Z dot] (101) at (-11.5, 3) {};
		\node [style=Z dot] (102) at (-11.5, 1.5) {};
		\node [style=Z dot] (103) at (-14.5, 1.5) {};
		\node [style=none] (104) at (-10.5, 3) {};
		\node [style=none] (105) at (-10.5, 1.5) {};
		\node [style=none] (106) at (-15.5, 1.5) {};
		\node [style=none] (107) at (-16, 1.5) {\dots};
		\node [style=Z dot] (108) at (-11.5, -3) {};
		\node [style=Z dot] (109) at (-11.5, -1.5) {};
		\node [style=Z dot] (110) at (-14.5, -1.5) {};
		\node [style=none] (111) at (-10.5, -3) {};
		\node [style=none] (112) at (-10.5, -1.5) {};
		\node [style=none] (113) at (-15.5, -1.5) {};
		\node [style=Z dot] (114) at (-20.5, -3) {};
		\node [style=Z dot] (115) at (-20.5, -1.5) {};
		\node [style=Z dot] (116) at (-17.5, -1.5) {};
		\node [style=none] (117) at (-21.5, -3) {};
		\node [style=none] (118) at (-21.5, -1.5) {};
		\node [style=none] (119) at (-16.5, -1.5) {};
		\node [style=none] (120) at (-16, -1.5) {\dots};
		\node [style=none] (121) at (-10, 1.5) {\dots};
		\node [style=none] (122) at (-10, -1.5) {\dots};
		\node [style=none] (123) at (-22, 1.5) {\dots};
		\node [style=none] (124) at (-22, -1.5) {\dots};
		\node [style=none] (125) at (-10, 3) {\dots};
		\node [style=none] (126) at (-10, -3) {\dots};
		\node [style=none] (127) at (-22, 3) {\dots};
		\node [style=none] (128) at (-22, -3) {\dots};
		\node [style=Z dot] (129) at (-18, 1) {};
		\node [style=box] (130) at (-16, 0) {$b$};
		\node [style=box] (131) at (-13, 0) {$c$};
		\node [style=Z dot] (132) at (-19, 3) {};
		\node [style=Z dot] (133) at (-19, 1.5) {};
		\node [style=Z dot] (134) at (-13, 3) {};
		\node [style=Z dot] (135) at (-13, 1.5) {};
		\node [style=Z dot] (136) at (-19, -3) {};
		\node [style=Z dot] (137) at (-19, -1.5) {};
		\node [style=Z dot] (138) at (-13, -1.5) {};
		\node [style=Z dot] (139) at (-13, -3) {};
		\node [style=none] (140) at (-8.5, 0) {=};
		\node [style=Z dot] (141) at (-4.5, 3) {};
		\node [style=Z dot] (142) at (-4.5, 1.5) {};
		\node [style=Z dot] (143) at (-1.5, 1.5) {};
		\node [style=none] (144) at (-5.5, 3) {};
		\node [style=none] (145) at (-5.5, 1.5) {};
		\node [style=none] (146) at (-0.5, 1.5) {};
		\node [style=Z dot] (147) at (4.5, 3) {};
		\node [style=Z dot] (148) at (4.5, 1.5) {};
		\node [style=Z dot] (149) at (1.5, 1.5) {};
		\node [style=none] (150) at (5.5, 3) {};
		\node [style=none] (151) at (5.5, 1.5) {};
		\node [style=none] (152) at (0.5, 1.5) {};
		\node [style=none] (153) at (0, 1.5) {\dots};
		\node [style=Z dot] (154) at (4.5, -3) {};
		\node [style=Z dot] (155) at (4.5, -1.5) {};
		\node [style=Z dot] (156) at (1.5, -1.5) {};
		\node [style=none] (157) at (5.5, -3) {};
		\node [style=none] (158) at (5.5, -1.5) {};
		\node [style=none] (159) at (0.5, -1.5) {};
		\node [style=Z dot] (160) at (-4.5, -3) {};
		\node [style=Z dot] (161) at (-4.5, -1.5) {};
		\node [style=Z dot] (162) at (-1.5, -1.5) {};
		\node [style=none] (163) at (-5.5, -3) {};
		\node [style=none] (164) at (-5.5, -1.5) {};
		\node [style=none] (165) at (-0.5, -1.5) {};
		\node [style=none] (166) at (0, -1.5) {\dots};
		\node [style=none] (167) at (6, 1.5) {\dots};
		\node [style=none] (168) at (6, -1.5) {\dots};
		\node [style=none] (169) at (-6, 1.5) {\dots};
		\node [style=none] (170) at (-6, -1.5) {\dots};
		\node [style=none] (171) at (6, 3) {\dots};
		\node [style=none] (172) at (6, -3) {\dots};
		\node [style=none] (173) at (-6, 3) {\dots};
		\node [style=none] (174) at (-6, -3) {\dots};
		\node [style=box] (176) at (0, 0) {$b$};
		\node [style=box] (177) at (3, 0) {$c$};
		\node [style=Z dot] (178) at (0, 3) {};
		\node [style=Z dot] (179) at (-3, 1.5) {};
		\node [style=Z dot] (180) at (0, 3) {};
		\node [style=Z dot] (181) at (3, 1.5) {};
		\node [style=Z dot] (182) at (0, -3) {};
		\node [style=Z dot] (183) at (-3, -1.5) {};
		\node [style=Z dot] (184) at (3, -1.5) {};
		\node [style=Z dot] (185) at (0, -3) {};
		\node [style=none] (186) at (-8.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (187) at (-6.5, 0) {$\frac{1}{4}$};
		\node [style=none] (188) at (7, 0) {=};
		\node [style=Z dot] (189) at (11, 3) {};
		\node [style=Z dot] (190) at (11, 1.5) {};
		\node [style=Z dot] (191) at (14, 1.5) {};
		\node [style=none] (192) at (10, 3) {};
		\node [style=none] (193) at (10, 1.5) {};
		\node [style=none] (194) at (15, 1.5) {};
		\node [style=Z dot] (195) at (20, 3) {};
		\node [style=Z dot] (196) at (20, 1.5) {};
		\node [style=Z dot] (197) at (17, 1.5) {};
		\node [style=none] (198) at (21, 3) {};
		\node [style=none] (199) at (21, 1.5) {};
		\node [style=none] (200) at (16, 1.5) {};
		\node [style=none] (201) at (15.5, 1.5) {\dots};
		\node [style=Z dot] (202) at (20, -3) {};
		\node [style=Z dot] (203) at (20, -1.5) {};
		\node [style=Z dot] (204) at (17, -1.5) {};
		\node [style=none] (205) at (21, -3) {};
		\node [style=none] (206) at (21, -1.5) {};
		\node [style=none] (207) at (16, -1.5) {};
		\node [style=Z dot] (208) at (11, -3) {};
		\node [style=Z dot] (209) at (11, -1.5) {};
		\node [style=Z dot] (210) at (14, -1.5) {};
		\node [style=none] (211) at (10, -3) {};
		\node [style=none] (212) at (10, -1.5) {};
		\node [style=none] (213) at (15, -1.5) {};
		\node [style=none] (214) at (15.5, -1.5) {\dots};
		\node [style=none] (215) at (21.5, 1.5) {\dots};
		\node [style=none] (216) at (21.5, -1.5) {\dots};
		\node [style=none] (217) at (9.5, 1.5) {\dots};
		\node [style=none] (218) at (9.5, -1.5) {\dots};
		\node [style=none] (219) at (21.5, 3) {\dots};
		\node [style=none] (220) at (21.5, -3) {\dots};
		\node [style=none] (221) at (9.5, 3) {\dots};
		\node [style=none] (222) at (9.5, -3) {\dots};
		\node [style=box] (224) at (15.5, 0) {$b$};
		\node [style=box] (225) at (18.5, 0) {$c$};
		\node [style=Z dot] (227) at (12.5, 1.5) {};
		\node [style=Z dot] (229) at (18.5, 1.5) {};
		\node [style=Z dot] (231) at (12.5, -1.5) {};
		\node [style=Z dot] (232) at (18.5, -1.5) {};
		\node [style=none] (234) at (7, 0.75) {\IdRule, \HCancelRule};
		\node [style=none] (235) at (9, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (236) at (-18, -1) {};
		\node [style=X phase dot] (237) at (-18, 0) {$\pi$};
		\node [style=Z dot] (238) at (-2, 1) {};
		\node [style=Z dot] (239) at (-2, -1) {};
		\node [style=X phase dot] (240) at (-2, 0) {$\pi$};
		\node [style=Z dot] (241) at (13.5, 1) {};
		\node [style=Z dot] (242) at (13.5, -1) {};
		\node [style=X phase dot] (243) at (13.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (95);
		\draw (99.center) to (96);
		\draw (97) to (100.center);
		\draw (104.center) to (101);
		\draw (105.center) to (102);
		\draw (103) to (106.center);
		\draw (111.center) to (108);
		\draw (112.center) to (109);
		\draw (110) to (113.center);
		\draw (117.center) to (114);
		\draw (118.center) to (115);
		\draw (116) to (119.center);
		\draw (129) to (95);
		\draw (129) to (101);
		\draw (130) to (96);
		\draw (130) to (115);
		\draw (130) to (102);
		\draw (130) to (109);
		\draw (131) to (103);
		\draw (131) to (97);
		\draw (131) to (116);
		\draw (131) to (110);
		\draw (136) to (139);
		\draw (132) to (134);
		\draw [style=hadamard edge] (95) to (132);
		\draw [style=hadamard edge] (132) to (133);
		\draw [style=hadamard edge] (96) to (133);
		\draw [style=hadamard edge] (133) to (97);
		\draw [style=hadamard edge] (103) to (135);
		\draw [style=hadamard edge] (134) to (135);
		\draw [style=hadamard edge] (102) to (135);
		\draw [style=hadamard edge] (101) to (134);
		\draw [style=hadamard edge] (138) to (109);
		\draw [style=hadamard edge] (138) to (110);
		\draw [style=hadamard edge] (138) to (139);
		\draw [style=hadamard edge] (139) to (108);
		\draw [style=hadamard edge] (137) to (116);
		\draw [style=hadamard edge] (137) to (136);
		\draw [style=hadamard edge] (137) to (115);
		\draw [style=hadamard edge] (136) to (114);
		\draw (144.center) to (141);
		\draw (145.center) to (142);
		\draw (143) to (146.center);
		\draw (150.center) to (147);
		\draw (151.center) to (148);
		\draw (149) to (152.center);
		\draw (157.center) to (154);
		\draw (158.center) to (155);
		\draw (156) to (159.center);
		\draw (163.center) to (160);
		\draw (164.center) to (161);
		\draw (162) to (165.center);
		\draw (176) to (142);
		\draw (176) to (161);
		\draw (176) to (148);
		\draw (176) to (155);
		\draw (177) to (149);
		\draw (177) to (143);
		\draw (177) to (162);
		\draw (177) to (156);
		\draw (182) to (185);
		\draw (178) to (180);
		\draw [style=hadamard edge] (178) to (179);
		\draw [style=hadamard edge] (142) to (179);
		\draw [style=hadamard edge] (179) to (143);
		\draw [style=hadamard edge] (149) to (181);
		\draw [style=hadamard edge] (180) to (181);
		\draw [style=hadamard edge] (148) to (181);
		\draw [style=hadamard edge] (184) to (155);
		\draw [style=hadamard edge] (184) to (156);
		\draw [style=hadamard edge] (184) to (185);
		\draw [style=hadamard edge] (183) to (162);
		\draw [style=hadamard edge] (183) to (182);
		\draw [style=hadamard edge] (183) to (161);
		\draw (192.center) to (189);
		\draw (193.center) to (190);
		\draw (191) to (194.center);
		\draw (198.center) to (195);
		\draw (199.center) to (196);
		\draw (197) to (200.center);
		\draw (205.center) to (202);
		\draw (206.center) to (203);
		\draw (204) to (207.center);
		\draw (211.center) to (208);
		\draw (212.center) to (209);
		\draw (210) to (213.center);
		\draw (224) to (190);
		\draw (224) to (209);
		\draw (224) to (196);
		\draw (224) to (203);
		\draw (225) to (197);
		\draw (225) to (191);
		\draw (225) to (210);
		\draw (225) to (204);
		\draw [style=hadamard edge] (190) to (227);
		\draw [style=hadamard edge] (227) to (191);
		\draw [style=hadamard edge] (197) to (229);
		\draw [style=hadamard edge] (196) to (229);
		\draw [style=hadamard edge] (232) to (203);
		\draw [style=hadamard edge] (232) to (204);
		\draw [style=hadamard edge] (231) to (210);
		\draw [style=hadamard edge] (231) to (209);
		\draw [bend right] (231) to (232);
		\draw [bend left] (227) to (229);
		\draw (236) to (114);
		\draw (236) to (108);
		\draw (129) to (237);
		\draw (237) to (236);
		\draw (238) to (240);
		\draw (240) to (239);
		\draw (238) to (141);
		\draw (238) to (147);
		\draw (239) to (160);
		\draw (239) to (154);
		\draw (241) to (243);
		\draw (243) to (242);
		\draw (241) to (189);
		\draw (241) to (195);
		\draw (242) to (208);
		\draw (242) to (202);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-tilde-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 1.5) {$H$};
		\node [style=none] (1) at (-2, 0) {$\tilde{H_j}$};
		\node [style=Z phase dot] (2) at (0, 1.5) {$\frac{\pi}{2}$};
		\node [style=box] (3) at (1.5, 0) {$T_j$};
		\node [style=Z phase dot] (4) at (3, 1.5) {$-\frac{\pi}{2}$};
		\node [style=box] (5) at (1.5, -1.5) {$H$};
		\node [style=Z phase dot] (6) at (0, -1.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (3, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (-1, 0) {=};
		\node [style=none] (9) at (6, 0) {, for $j = 1,2,3$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (3) to (7);
		\draw [style=hadamard edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-variance-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4.5) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=vertex] (4) at (-1.5, 4.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, -3) {};
		\node [style=none] (10) at (-3, -4.5) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=box] (16) at (9, -6) {$H$};
		\node [style=vertex] (19) at (-1.5, 3) {};
		\node [style=vertex] (21) at (-1.5, 1.5) {};
		\node [style=box] (24) at (-1.5, 0) {$P_2$};
		\node [style=vertex] (26) at (-1.5, -1.5) {};
		\node [style=vertex] (29) at (-1.5, -3) {};
		\node [style=vertex] (31) at (-1.5, -4.5) {};
		\node [style=vertex] (34) at (-1.5, -6) {};
		\node [style=vertex] (36) at (1.5, 3) {};
		\node [style=vertex] (38) at (1.5, 0) {};
		\node [style=vertex] (39) at (1.5, -3) {};
		\node [style=vertex] (41) at (1.5, -6) {};
		\node [style=vertex] (42) at (4.5, 0) {};
		\node [style=vertex] (44) at (4.5, -6) {};
		\node [style=vertex] (52) at (7.5, -6) {};
		\node [style=none] (70) at (-5, 5) {};
		\node [style=none] (71) at (-3, 5) {};
		\node [style=none] (72) at (-5, -6.5) {};
		\node [style=none] (73) at (-3, -6.5) {};
		\node [style=none] (74) at (-4, -0.75) {$\tilde{I}$};
		\node [style=none] (75) at (1.5, 3.5) {2};
		\node [style=none] (76) at (1.5, 0.5) {2};
		\node [style=none] (77) at (1.5, -2.5) {2};
		\node [style=none] (78) at (1.5, -5.5) {2};
		\node [style=none] (79) at (4.5, 0.5) {2};
		\node [style=none] (80) at (4.5, -5.5) {2};
		\node [style=none] (81) at (0.5, 3) {};
		\node [style=none] (82) at (-0.5, 3) {};
		\node [style=none] (83) at (0, 3.5) {};
		\node [style=none] (105) at (0.5, 3.75) {4};
		\node [style=none] (112) at (0, 4.5) {};
		\node [style=none] (113) at (0.5, 0) {};
		\node [style=none] (114) at (-0.5, 0) {};
		\node [style=none] (115) at (0, 0.5) {};
		\node [style=none] (116) at (0.5, 0.75) {4};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0.5, -3) {};
		\node [style=none] (119) at (-0.5, -3) {};
		\node [style=none] (120) at (0, -2.5) {};
		\node [style=none] (121) at (0.5, -2.25) {4};
		\node [style=none] (122) at (0, -1.5) {};
		\node [style=none] (123) at (0.5, -6) {};
		\node [style=none] (124) at (-0.5, -6) {};
		\node [style=none] (125) at (0, -5.5) {};
		\node [style=none] (126) at (0.5, -5.25) {4};
		\node [style=none] (127) at (0, -4.5) {};
		\node [style=none] (128) at (3.5, 0) {};
		\node [style=none] (129) at (2.5, 0) {};
		\node [style=none] (130) at (3, 0.5) {};
		\node [style=none] (131) at (3.5, 0.75) {4};
		\node [style=none] (132) at (3, 3) {};
		\node [style=none] (133) at (3.5, -6) {};
		\node [style=none] (134) at (2.5, -6) {};
		\node [style=none] (135) at (3, -5.5) {};
		\node [style=none] (136) at (3.5, -5.25) {4};
		\node [style=none] (137) at (3, -3) {};
		\node [style=none] (143) at (6.5, -6) {};
		\node [style=none] (144) at (5.5, -6) {};
		\node [style=none] (145) at (6, -5.5) {};
		\node [style=none] (146) at (6.5, -5.25) {4};
		\node [style=none] (147) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (19);
		\draw (2.center) to (21);
		\draw (3.center) to (24);
		\draw (8.center) to (26);
		\draw (9.center) to (29);
		\draw (10.center) to (31);
		\draw (11.center) to (34);
		\draw (52) to (16);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (82.center) to (81.center);
		\draw [bend right=45] (83.center) to (82.center);
		\draw [bend left=45] (83.center) to (81.center);
		\draw (82.center) to (19);
		\draw (81.center) to (36);
		\draw (83.center) to (112.center);
		\draw (112.center) to (4);
		\draw (114.center) to (113.center);
		\draw [bend right=45] (115.center) to (114.center);
		\draw [bend left=45] (115.center) to (113.center);
		\draw (115.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw [bend right=45] (120.center) to (119.center);
		\draw [bend left=45] (120.center) to (118.center);
		\draw (120.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw [bend right=45] (125.center) to (124.center);
		\draw [bend left=45] (125.center) to (123.center);
		\draw (125.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw [bend right=45] (130.center) to (129.center);
		\draw [bend left=45] (130.center) to (128.center);
		\draw (130.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw [bend right=45] (135.center) to (134.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw (135.center) to (137.center);
		\draw (117.center) to (21);
		\draw (24) to (114.center);
		\draw (113.center) to (38);
		\draw (39) to (118.center);
		\draw (119.center) to (29);
		\draw (31) to (127.center);
		\draw (34) to (124.center);
		\draw (123.center) to (41);
		\draw (39) to (137.center);
		\draw (41) to (134.center);
		\draw (133.center) to (44);
		\draw (132.center) to (36);
		\draw (38) to (129.center);
		\draw (128.center) to (42);
		\draw (144.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw (145.center) to (147.center);
		\draw (42) to (147.center);
		\draw (44) to (144.center);
		\draw (143.center) to (52);
		\draw (26) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-variance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4.5) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=vertex] (4) at (-1.5, 4.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, -3) {};
		\node [style=none] (10) at (-3, -4.5) {};
		\node [style=none] (11) at (-3, -6) {};
		\node [style=box] (16) at (9, -6) {$H$};
		\node [style=vertex] (19) at (-1.5, 3) {};
		\node [style=vertex] (21) at (-1.5, 1.5) {};
		\node [style=vertex] (24) at (-1.5, 0) {};
		\node [style=vertex] (26) at (-1.5, -1.5) {};
		\node [style=vertex] (29) at (-1.5, -3) {};
		\node [style=vertex] (31) at (-1.5, -4.5) {};
		\node [style=vertex] (34) at (-1.5, -6) {};
		\node [style=vertex] (36) at (1.5, 3) {};
		\node [style=vertex] (38) at (1.5, 0) {};
		\node [style=vertex] (39) at (1.5, -3) {};
		\node [style=vertex] (41) at (1.5, -6) {};
		\node [style=vertex] (42) at (4.5, 0) {};
		\node [style=vertex] (44) at (4.5, -6) {};
		\node [style=vertex] (52) at (7.5, -6) {};
		\node [style=none] (70) at (-5, 5) {};
		\node [style=none] (71) at (-3, 5) {};
		\node [style=none] (72) at (-5, -6.5) {};
		\node [style=none] (73) at (-3, -6.5) {};
		\node [style=none] (74) at (-4, -0.75) {$\tilde{I}$};
		\node [style=none] (75) at (1.5, 3.5) {2};
		\node [style=none] (76) at (1.5, 0.5) {2};
		\node [style=none] (77) at (1.5, -2.5) {2};
		\node [style=none] (78) at (1.5, -5.5) {2};
		\node [style=none] (79) at (4.5, 0.5) {2};
		\node [style=none] (80) at (4.5, -5.5) {2};
		\node [style=none] (81) at (0.5, 3) {};
		\node [style=none] (82) at (-0.5, 3) {};
		\node [style=none] (83) at (0, 3.5) {};
		\node [style=none] (105) at (0.5, 3.75) {4};
		\node [style=none] (112) at (0, 4.5) {};
		\node [style=none] (113) at (0.5, 0) {};
		\node [style=none] (114) at (-0.5, 0) {};
		\node [style=none] (115) at (0, 0.5) {};
		\node [style=none] (116) at (0.5, 0.75) {4};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0.5, -3) {};
		\node [style=none] (119) at (-0.5, -3) {};
		\node [style=none] (120) at (0, -2.5) {};
		\node [style=none] (121) at (0.5, -2.25) {4};
		\node [style=none] (122) at (0, -1.5) {};
		\node [style=none] (123) at (0.5, -6) {};
		\node [style=none] (124) at (-0.5, -6) {};
		\node [style=none] (125) at (0, -5.5) {};
		\node [style=none] (126) at (0.5, -5.25) {4};
		\node [style=none] (127) at (0, -4.5) {};
		\node [style=none] (128) at (3.5, 0) {};
		\node [style=none] (129) at (2.5, 0) {};
		\node [style=none] (130) at (3, 0.5) {};
		\node [style=none] (131) at (3.5, 0.75) {4};
		\node [style=none] (132) at (3, 3) {};
		\node [style=none] (133) at (3.5, -6) {};
		\node [style=none] (134) at (2.5, -6) {};
		\node [style=none] (135) at (3, -5.5) {};
		\node [style=none] (136) at (3.5, -5.25) {4};
		\node [style=none] (137) at (3, -3) {};
		\node [style=none] (143) at (6.5, -6) {};
		\node [style=none] (144) at (5.5, -6) {};
		\node [style=none] (145) at (6, -5.5) {};
		\node [style=none] (146) at (6.5, -5.25) {4};
		\node [style=none] (147) at (6, 0) {};
		\node [style=none] (149) at (10.5, -2.75) {};
		\node [style=none] (150) at (13.5, -2.75) {};
		\node [style=none] (152) at (12.5, -2.75) {};
		\node [style=none] (153) at (11.5, -2.75) {};
		\node [style=none] (154) at (12, -2.25) {};
		\node [style=none] (156) at (12, -1.25) {};
		\node [style=none] (157) at (11, -3.25) {$b$};
		\node [style=none] (158) at (13, -3.25) {$c$};
		\node [style=none] (159) at (11.75, -1.75) {$a$};
		\node [style=none] (160) at (9.75, -2) {$T_{\mathrm{TTN}}^{a,b,c}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (19);
		\draw (2.center) to (21);
		\draw (3.center) to (24);
		\draw (8.center) to (26);
		\draw (9.center) to (29);
		\draw (10.center) to (31);
		\draw (11.center) to (34);
		\draw (52) to (16);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (82.center) to (81.center);
		\draw [bend right=45] (83.center) to (82.center);
		\draw [bend left=45] (83.center) to (81.center);
		\draw (82.center) to (19);
		\draw (81.center) to (36);
		\draw (83.center) to (112.center);
		\draw (112.center) to (4);
		\draw (114.center) to (113.center);
		\draw [bend right=45] (115.center) to (114.center);
		\draw [bend left=45] (115.center) to (113.center);
		\draw (115.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw [bend right=45] (120.center) to (119.center);
		\draw [bend left=45] (120.center) to (118.center);
		\draw (120.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw [bend right=45] (125.center) to (124.center);
		\draw [bend left=45] (125.center) to (123.center);
		\draw (125.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw [bend right=45] (130.center) to (129.center);
		\draw [bend left=45] (130.center) to (128.center);
		\draw (130.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw [bend right=45] (135.center) to (134.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw (135.center) to (137.center);
		\draw (117.center) to (21);
		\draw (24) to (114.center);
		\draw (113.center) to (38);
		\draw (39) to (118.center);
		\draw (119.center) to (29);
		\draw (31) to (127.center);
		\draw (34) to (124.center);
		\draw (123.center) to (41);
		\draw (39) to (137.center);
		\draw (41) to (134.center);
		\draw (133.center) to (44);
		\draw (132.center) to (36);
		\draw (38) to (129.center);
		\draw (128.center) to (42);
		\draw (144.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw (145.center) to (147.center);
		\draw (42) to (147.center);
		\draw (44) to (144.center);
		\draw (143.center) to (52);
		\draw (26) to (122.center);
		\draw (153.center) to (152.center);
		\draw [bend right=45] (154.center) to (153.center);
		\draw [bend left=45] (154.center) to (152.center);
		\draw (153.center) to (149.center);
		\draw (152.center) to (150.center);
		\draw (154.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-zxd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4.5) {};
		\node [style=none] (1) at (-6, 3) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=X phase dot] (4) at (-4, 4.5) {\dots};
		\node [style=Z dot] (8) at (-2, 4.5) {};
		\node [style=X dot] (9) at (-2, 3) {};
		\node [style=Z dot] (10) at (-2, 1.5) {};
		\node [style=X dot] (11) at (-2, 0) {};
		\node [style=none] (12) at (7.5, 1.5) {};
		\node [style=none] (13) at (7.5, 4.5) {};
		\node [style=Z dot] (16) at (2, 3) {};
		\node [style=X dot] (17) at (2, 0) {};
		\node [style=none] (18) at (7.5, 3) {};
		\node [style=none] (20) at (-6, -1.5) {};
		\node [style=none] (21) at (-6, -3) {};
		\node [style=none] (22) at (-6, -4.5) {};
		\node [style=none] (23) at (-6, -6) {};
		\node [style=Z dot] (28) at (-2, -1.5) {};
		\node [style=X dot] (29) at (-2, -3) {};
		\node [style=Z dot] (30) at (-2, -4.5) {};
		\node [style=X dot] (31) at (-2, -6) {};
		\node [style=none] (32) at (7.5, -4.5) {};
		\node [style=none] (33) at (7.5, -1.5) {};
		\node [style=Z dot] (36) at (2, -3) {};
		\node [style=X dot] (37) at (2, -6) {};
		\node [style=none] (38) at (7.5, -3) {};
		\node [style=Z dot] (40) at (6, 0) {};
		\node [style=X dot] (41) at (6, -6) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=box] (43) at (9, -6) {Measure};
		\node [style=Z phase dot] (44) at (-3, 4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (45) at (-5, 4.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (46) at (-4, 3) {\dots};
		\node [style=Z phase dot] (47) at (-3, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (48) at (-5, 3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (49) at (-4, 1.5) {\dots};
		\node [style=Z phase dot] (50) at (-3, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (-5, 1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (52) at (-4, 0) {\dots};
		\node [style=Z phase dot] (53) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (-5, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (55) at (-4, -1.5) {\dots};
		\node [style=Z phase dot] (56) at (-3, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (57) at (-5, -1.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (58) at (-4, -3) {\dots};
		\node [style=Z phase dot] (59) at (-3, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (-5, -3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (61) at (-4, -4.5) {\dots};
		\node [style=Z phase dot] (62) at (-3, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (63) at (-5, -4.5) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (64) at (-4, -6) {\dots};
		\node [style=Z phase dot] (65) at (-3, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (66) at (-5, -6) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (67) at (0, 3) {\dots};
		\node [style=Z phase dot] (68) at (1, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (-1, 3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (70) at (0, 0) {\dots};
		\node [style=Z phase dot] (71) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-1, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (73) at (0, -3) {\dots};
		\node [style=Z phase dot] (74) at (1, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (75) at (-1, -3) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (76) at (0, -6) {\dots};
		\node [style=Z phase dot] (77) at (1, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (-1, -6) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (79) at (4, 0) {\dots};
		\node [style=Z phase dot] (80) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (81) at (3, 0) {$-\frac{\pi}{2}$};
		\node [style=X phase dot] (82) at (4, -6) {\dots};
		\node [style=Z phase dot] (83) at (5, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (84) at (3, -6) {$-\frac{\pi}{2}$};
		\node [style=none] (85) at (-2.5, 3.75) {$\sqrt{2}$};
		\node [style=none] (86) at (-2.5, 0.75) {$\sqrt{2}$};
		\node [style=none] (87) at (-2.5, -2.25) {$\sqrt{2}$};
		\node [style=none] (88) at (-2.5, -5.25) {$\sqrt{2}$};
		\node [style=none] (89) at (1.5, 0.75) {$\sqrt{2}$};
		\node [style=none] (90) at (1.5, -5.25) {$\sqrt{2}$};
		\node [style=none] (91) at (5.5, -5.25) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (8) to (13.center);
		\draw (10) to (12.center);
		\draw (16) to (17);
		\draw (16) to (18.center);
		\draw (28) to (29);
		\draw (30) to (31);
		\draw (28) to (33.center);
		\draw (30) to (32.center);
		\draw (36) to (37);
		\draw (36) to (38.center);
		\draw (40) to (41);
		\draw (41) to (43);
		\draw (40) to (42.center);
		\draw (0.center) to (45);
		\draw (45) to (4);
		\draw (4) to (44);
		\draw (44) to (8);
		\draw (48) to (46);
		\draw (46) to (47);
		\draw (1.center) to (48);
		\draw (47) to (9);
		\draw (51) to (49);
		\draw (49) to (50);
		\draw (2.center) to (51);
		\draw (50) to (10);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (3.center) to (54);
		\draw (53) to (11);
		\draw (57) to (55);
		\draw (55) to (56);
		\draw (60) to (58);
		\draw (58) to (59);
		\draw (63) to (61);
		\draw (61) to (62);
		\draw (66) to (64);
		\draw (64) to (65);
		\draw (20.center) to (57);
		\draw (56) to (28);
		\draw (29) to (59);
		\draw (21.center) to (60);
		\draw (22.center) to (63);
		\draw (62) to (30);
		\draw (31) to (65);
		\draw (66) to (23.center);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (72) to (70);
		\draw (70) to (71);
		\draw (75) to (73);
		\draw (73) to (74);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (9) to (69);
		\draw (68) to (16);
		\draw (11) to (72);
		\draw (71) to (17);
		\draw (29) to (75);
		\draw (74) to (36);
		\draw (31) to (78);
		\draw (77) to (37);
		\draw (81) to (79);
		\draw (79) to (80);
		\draw (40) to (80);
		\draw (17) to (81);
		\draw (84) to (82);
		\draw (82) to (83);
		\draw (37) to (84);
		\draw (83) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-zxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4.5) {};
		\node [style=none] (1) at (-7, 3) {};
		\node [style=none] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=Z phase dot] (4) at (-4.5, 4.5) {\dots};
		\node [style=none] (12) at (17, 1.5) {};
		\node [style=none] (13) at (17, 4.5) {};
		\node [style=none] (18) at (17, 3) {};
		\node [style=none] (20) at (-7, -1.5) {};
		\node [style=none] (21) at (-7, -3) {};
		\node [style=none] (22) at (-7, -4.5) {};
		\node [style=none] (23) at (-7, -6) {};
		\node [style=none] (32) at (17, -4.5) {};
		\node [style=none] (33) at (17, -1.5) {};
		\node [style=none] (38) at (17, -3) {};
		\node [style=none] (42) at (17, 0) {};
		\node [style=box] (43) at (18, -6) {Measure};
		\node [style=Z phase dot] (44) at (-1.5, 4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (45) at (-6, 4.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (46) at (-4.5, 3) {\dots};
		\node [style=Z phase dot] (47) at (-3, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (48) at (-6, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (49) at (-4.5, 1.5) {\dots};
		\node [style=Z phase dot] (50) at (-1.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (-6, 1.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (-4.5, 0) {\dots};
		\node [style=Z phase dot] (53) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (54) at (-6, 0) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (55) at (-4.5, -1.5) {\dots};
		\node [style=Z phase dot] (56) at (-1.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (57) at (-6, -1.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (58) at (-4.5, -3) {\dots};
		\node [style=Z phase dot] (59) at (-3, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (-6, -3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (61) at (-4.5, -4.5) {\dots};
		\node [style=Z phase dot] (62) at (-1.5, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (63) at (-6, -4.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (64) at (-4.5, -6) {\dots};
		\node [style=Z phase dot] (65) at (-3, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (66) at (-6, -6) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (67) at (1.5, 3) {\dots};
		\node [style=Z phase dot] (68) at (4.5, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (0, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (1.5, 0) {\dots};
		\node [style=Z phase dot] (71) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (0, 0) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (1.5, -3) {\dots};
		\node [style=Z phase dot] (74) at (4.5, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (75) at (0, -3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (76) at (1.5, -6) {\dots};
		\node [style=Z phase dot] (77) at (3, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (78) at (0, -6) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (79) at (7.5, 0) {\dots};
		\node [style=Z phase dot] (80) at (10.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (81) at (6, 0) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (82) at (7.5, -6) {\dots};
		\node [style=Z phase dot] (83) at (9, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (84) at (6, -6) {$-\frac{\pi}{2}$};
		\node [style=Z dot] (85) at (-1.5, 3) {};
		\node [style=Z dot] (86) at (-1.5, 0) {};
		\node [style=Z dot] (87) at (-1.5, -3) {};
		\node [style=Z dot] (88) at (-1.5, -6) {};
		\node [style=Z dot] (89) at (4.5, -6) {};
		\node [style=Z dot] (90) at (4.5, 0) {};
		\node [style=Z dot] (91) at (10.5, -6) {};
		\node [style=Z phase dot] (92) at (13.5, -6) {\dots};
		\node [style=Z phase dot] (93) at (15, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (94) at (12, -6) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (45);
		\draw [style=hadamard edge] (45) to (4);
		\draw [style=hadamard edge] (4) to (44);
		\draw [style=hadamard edge] (48) to (46);
		\draw [style=hadamard edge] (46) to (47);
		\draw (1.center) to (48);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (49) to (50);
		\draw (2.center) to (51);
		\draw [style=hadamard edge] (54) to (52);
		\draw [style=hadamard edge] (52) to (53);
		\draw (3.center) to (54);
		\draw [style=hadamard edge] (57) to (55);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (58) to (59);
		\draw [style=hadamard edge] (63) to (61);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (66) to (64);
		\draw [style=hadamard edge] (64) to (65);
		\draw (20.center) to (57);
		\draw (21.center) to (60);
		\draw (22.center) to (63);
		\draw (66) to (23.center);
		\draw [style=hadamard edge] (69) to (67);
		\draw [style=hadamard edge] (67) to (68);
		\draw [style=hadamard edge] (72) to (70);
		\draw [style=hadamard edge] (70) to (71);
		\draw [style=hadamard edge] (75) to (73);
		\draw [style=hadamard edge] (73) to (74);
		\draw [style=hadamard edge] (78) to (76);
		\draw [style=hadamard edge] (76) to (77);
		\draw [style=hadamard edge] (81) to (79);
		\draw [style=hadamard edge] (79) to (80);
		\draw [style=hadamard edge] (84) to (82);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (85) to (47);
		\draw [style=hadamard edge] (85) to (69);
		\draw [style=hadamard edge] (86) to (53);
		\draw [style=hadamard edge] (86) to (72);
		\draw [style=hadamard edge] (87) to (59);
		\draw [style=hadamard edge] (87) to (75);
		\draw [style=hadamard edge] (88) to (65);
		\draw [style=hadamard edge] (88) to (78);
		\draw [style=hadamard edge] (89) to (77);
		\draw [style=hadamard edge] (89) to (84);
		\draw [style=hadamard edge] (90) to (71);
		\draw [style=hadamard edge] (90) to (81);
		\draw [style=hadamard edge] (91) to (83);
		\draw [style=hadamard edge] (44) to (85);
		\draw [style=hadamard edge] (50) to (86);
		\draw [style=hadamard edge] (56) to (87);
		\draw [style=hadamard edge] (62) to (88);
		\draw (44) to (13.center);
		\draw (50) to (12.center);
		\draw (33.center) to (56);
		\draw (62) to (32.center);
		\draw (68) to (18.center);
		\draw (74) to (38.center);
		\draw (80) to (42.center);
		\draw [style=hadamard edge] (68) to (90);
		\draw [style=hadamard edge] (74) to (89);
		\draw [style=hadamard edge] (80) to (91);
		\draw [style=hadamard edge] (94) to (92);
		\draw [style=hadamard edge] (92) to (93);
		\draw [style=hadamard edge] (91) to (94);
		\draw (93) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TTN-zxg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 4.5) {};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-4.5, 1.5) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=Z phase dot] (4) at (-2, 4.5) {\dots};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 4.5) {};
		\node [style=none] (18) at (4, 3) {};
		\node [style=none] (20) at (-4.5, -1.5) {};
		\node [style=none] (21) at (-4.5, -3) {};
		\node [style=none] (22) at (-4.5, -4.5) {};
		\node [style=none] (23) at (-4.5, -6) {};
		\node [style=none] (32) at (1, -4.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (38) at (4, -3) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=box] (43) at (11.5, -6) {Measure};
		\node [style=Z phase dot] (44) at (-0.5, 4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (45) at (-3.5, 4.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (46) at (-2, 3) {\dots};
		\node [style=Z phase dot] (48) at (-3.5, 3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (49) at (-2, 1.5) {\dots};
		\node [style=Z phase dot] (50) at (-0.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (51) at (-3.5, 1.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (52) at (-2, 0) {\dots};
		\node [style=Z phase dot] (54) at (-3.5, 0) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (55) at (-2, -1.5) {\dots};
		\node [style=Z phase dot] (56) at (-0.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (57) at (-3.5, -1.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (58) at (-2, -3) {\dots};
		\node [style=Z phase dot] (60) at (-3.5, -3) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (61) at (-2, -4.5) {\dots};
		\node [style=Z phase dot] (62) at (-0.5, -4.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (63) at (-3.5, -4.5) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (64) at (-2, -6) {\dots};
		\node [style=Z phase dot] (66) at (-3.5, -6) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (67) at (1, 3) {\dots};
		\node [style=Z phase dot] (68) at (2.5, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (1, 0) {\dots};
		\node [style=Z phase dot] (73) at (1, -3) {\dots};
		\node [style=Z phase dot] (74) at (2.5, -3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (76) at (1, -6) {\dots};
		\node [style=Z phase dot] (79) at (4, 0) {\dots};
		\node [style=Z phase dot] (80) at (5.5, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (82) at (4, -6) {\dots};
		\node [style=Z dot] (85) at (-0.5, 3) {};
		\node [style=Z dot] (86) at (-0.5, 0) {};
		\node [style=Z dot] (87) at (-0.5, -3) {};
		\node [style=Z dot] (88) at (-0.5, -6) {};
		\node [style=Z dot] (89) at (2.5, -6) {};
		\node [style=Z dot] (90) at (2.5, 0) {};
		\node [style=Z dot] (91) at (5.5, -6) {};
		\node [style=Z phase dot] (92) at (7, -6) {\dots};
		\node [style=Z phase dot] (93) at (8.5, -6) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (45);
		\draw [style=hadamard edge] (45) to (4);
		\draw [style=hadamard edge] (4) to (44);
		\draw [style=hadamard edge] (48) to (46);
		\draw (1.center) to (48);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (49) to (50);
		\draw (2.center) to (51);
		\draw [style=hadamard edge] (54) to (52);
		\draw (3.center) to (54);
		\draw [style=hadamard edge] (57) to (55);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (63) to (61);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (66) to (64);
		\draw (20.center) to (57);
		\draw (21.center) to (60);
		\draw (22.center) to (63);
		\draw (66) to (23.center);
		\draw [style=hadamard edge] (67) to (68);
		\draw [style=hadamard edge] (73) to (74);
		\draw [style=hadamard edge] (79) to (80);
		\draw [style=hadamard edge] (44) to (85);
		\draw [style=hadamard edge] (50) to (86);
		\draw [style=hadamard edge] (56) to (87);
		\draw [style=hadamard edge] (62) to (88);
		\draw (44) to (13.center);
		\draw (50) to (12.center);
		\draw (33.center) to (56);
		\draw (62) to (32.center);
		\draw (68) to (18.center);
		\draw (74) to (38.center);
		\draw (80) to (42.center);
		\draw [style=hadamard edge] (68) to (90);
		\draw [style=hadamard edge] (74) to (89);
		\draw [style=hadamard edge] (80) to (91);
		\draw [style=hadamard edge] (46) to (85);
		\draw [style=hadamard edge] (85) to (67);
		\draw [style=hadamard edge] (52) to (86);
		\draw [style=hadamard edge] (86) to (70);
		\draw [style=hadamard edge] (87) to (58);
		\draw [style=hadamard edge] (87) to (73);
		\draw [style=hadamard edge] (88) to (76);
		\draw [style=hadamard edge] (88) to (64);
		\draw [style=hadamard edge] (90) to (70);
		\draw [style=hadamard edge] (76) to (89);
		\draw [style=hadamard edge] (90) to (79);
		\draw [style=hadamard edge] (89) to (82);
		\draw [style=hadamard edge] (91) to (82);
		\draw [style=hadamard edge] (91) to (92);
		\draw [style=hadamard edge] (92) to (93);
		\draw (93) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/V-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (1107) at (-12, 5) {};
		\node [style=X dot] (1108) at (-12, 4) {};
		\node [style=X dot] (1109) at (-12, 2.25) {};
		\node [style=none] (1110) at (-12, 3.25) {$\vdots$};
		\node [style=Z dot] (1111) at (-11, 5) {};
		\node [style=Z dot] (1112) at (-11, 4) {};
		\node [style=Z dot] (1113) at (-11, 2.25) {};
		\node [style=none] (1114) at (-8, 5) {$\dots$};
		\node [style=none] (1115) at (-8, 4) {$\dots$};
		\node [style=none] (1116) at (-9.5, 2.25) {$\dots$};
		\node [style=none] (1117) at (-10, 5) {};
		\node [style=none] (1118) at (-10, 4) {};
		\node [style=none] (1119) at (-10, 2.25) {};
		\node [style=none] (1120) at (-11, 3.25) {$\vdots$};
		\node [style=none] (1121) at (-3, 5) {};
		\node [style=none] (1122) at (-3, 4) {};
		\node [style=none] (1123) at (-3, 2.25) {};
		\node [style=Z dot] (1124) at (-2, 5) {};
		\node [style=Z dot] (1125) at (-2, 4) {};
		\node [style=Z dot] (1126) at (-2, 2.25) {};
		\node [style=none] (1127) at (-2, 3.25) {$\vdots$};
		\node [style=none] (1128) at (0, 3.5) {$H$};
		\node [style=none] (1129) at (-0.75, 5.5) {};
		\node [style=none] (1130) at (-0.75, 1.75) {};
		\node [style=none] (1131) at (0.75, 5.5) {};
		\node [style=none] (1132) at (0.75, 1.75) {};
		\node [style=none] (1133) at (-0.75, 5) {};
		\node [style=none] (1134) at (-0.75, 4) {};
		\node [style=none] (1135) at (-0.75, 2.25) {};
		\node [style=none] (1136) at (0.75, 5) {};
		\node [style=none] (1137) at (0.75, 4) {};
		\node [style=none] (1138) at (0.75, 2.25) {};
		\node [style=none] (1139) at (-9, 3) {$\vdots$};
		\node [style=none] (1140) at (-7, 3) {$\vdots$};
		\node [style=Z dot] (1141) at (-8, 2.25) {};
		\node [style=none] (1142) at (-9, 3.5) {};
		\node [style=none] (1143) at (-9, 2.25) {};
		\node [style=none] (1144) at (-7, 3.5) {};
		\node [style=none] (1145) at (-7, 2.25) {};
		\node [style=none] (1147) at (-6.5, 5) {$\dots$};
		\node [style=none] (1148) at (-6.5, 4) {$\dots$};
		\node [style=none] (1149) at (-9.25, 5) {$\dots$};
		\node [style=none] (1150) at (-9.25, 4) {$\dots$};
		\node [style=none] (1151) at (-5, 5) {$\dots$};
		\node [style=none] (1152) at (-5, 4) {$\dots$};
		\node [style=none] (1153) at (-6.5, 2.25) {$\dots$};
		\node [style=none] (1154) at (-6, 3) {$\vdots$};
		\node [style=none] (1155) at (-4, 3) {$\vdots$};
		\node [style=Z dot] (1156) at (-5, 2.25) {};
		\node [style=none] (1157) at (-6, 3.5) {};
		\node [style=none] (1158) at (-6, 2.25) {};
		\node [style=none] (1159) at (-4, 3.5) {};
		\node [style=none] (1160) at (-4, 2.25) {};
		\node [style=none] (1161) at (-3.5, 2.25) {$\dots$};
		\node [style=none] (1162) at (-3.75, 5) {$\dots$};
		\node [style=none] (1163) at (-3.75, 4) {$\dots$};
		\node [style=X dot] (1164) at (12, 5) {};
		\node [style=X dot] (1165) at (12, 4) {};
		\node [style=X dot] (1166) at (12, 2.25) {};
		\node [style=none] (1167) at (12, 3.25) {$\vdots$};
		\node [style=Z dot] (1168) at (11, 5) {};
		\node [style=Z dot] (1169) at (11, 4) {};
		\node [style=Z dot] (1170) at (11, 2.25) {};
		\node [style=none] (1171) at (8, 5) {$\dots$};
		\node [style=none] (1172) at (8, 4) {$\dots$};
		\node [style=none] (1173) at (9.5, 2.25) {$\dots$};
		\node [style=none] (1174) at (10, 5) {};
		\node [style=none] (1175) at (10, 4) {};
		\node [style=none] (1176) at (10, 2.25) {};
		\node [style=none] (1177) at (11, 3.25) {$\vdots$};
		\node [style=none] (1178) at (3, 5) {};
		\node [style=none] (1179) at (3, 4) {};
		\node [style=none] (1180) at (3, 2.25) {};
		\node [style=Z dot] (1181) at (2, 5) {};
		\node [style=Z dot] (1182) at (2, 4) {};
		\node [style=Z dot] (1183) at (2, 2.25) {};
		\node [style=none] (1184) at (2, 3.25) {$\vdots$};
		\node [style=none] (1185) at (9, 3) {$\vdots$};
		\node [style=none] (1186) at (7, 3) {$\vdots$};
		\node [style=Z dot] (1187) at (8, 2.25) {};
		\node [style=none] (1188) at (9, 3.5) {};
		\node [style=none] (1189) at (9, 2.25) {};
		\node [style=none] (1190) at (7, 3.5) {};
		\node [style=none] (1191) at (7, 2.25) {};
		\node [style=none] (1192) at (6.5, 5) {$\dots$};
		\node [style=none] (1193) at (6.5, 4) {$\dots$};
		\node [style=none] (1194) at (9.25, 5) {$\dots$};
		\node [style=none] (1195) at (9.25, 4) {$\dots$};
		\node [style=none] (1196) at (5, 5) {$\dots$};
		\node [style=none] (1197) at (5, 4) {$\dots$};
		\node [style=none] (1198) at (6.5, 2.25) {$\dots$};
		\node [style=none] (1199) at (6, 3) {$\vdots$};
		\node [style=none] (1200) at (4, 3) {$\vdots$};
		\node [style=Z dot] (1201) at (5, 2.25) {};
		\node [style=none] (1202) at (6, 3.5) {};
		\node [style=none] (1203) at (6, 2.25) {};
		\node [style=none] (1204) at (4, 3.5) {};
		\node [style=none] (1205) at (4, 2.25) {};
		\node [style=none] (1206) at (3.5, 2.25) {$\dots$};
		\node [style=none] (1207) at (3.75, 5) {$\dots$};
		\node [style=none] (1208) at (3.75, 4) {$\dots$};
		\node [style=X dot] (1209) at (-12, -5.75) {};
		\node [style=X dot] (1210) at (-12, -4.75) {};
		\node [style=X dot] (1211) at (-12, -3) {};
		\node [style=none] (1212) at (-12, -4) {$\vdots$};
		\node [style=Z dot] (1213) at (-11, -5.75) {};
		\node [style=Z dot] (1214) at (-11, -4.75) {};
		\node [style=Z dot] (1215) at (-11, -3) {};
		\node [style=none] (1216) at (-8, -5.75) {$\dots$};
		\node [style=none] (1217) at (-8, -4.75) {$\dots$};
		\node [style=none] (1218) at (-9.5, -3) {$\dots$};
		\node [style=none] (1219) at (-10, -5.75) {};
		\node [style=none] (1220) at (-10, -4.75) {};
		\node [style=none] (1221) at (-10, -3) {};
		\node [style=none] (1222) at (-11, -4) {$\vdots$};
		\node [style=none] (1223) at (-3, -5.75) {};
		\node [style=none] (1224) at (-3, -4.75) {};
		\node [style=none] (1225) at (-3, -3) {};
		\node [style=Z dot] (1226) at (-2, -5.75) {};
		\node [style=Z dot] (1227) at (-2, -4.75) {};
		\node [style=Z dot] (1228) at (-2, -3) {};
		\node [style=none] (1229) at (-2, -4) {$\vdots$};
		\node [style=none] (1230) at (0, -4.5) {$H$};
		\node [style=none] (1231) at (-0.75, -6.25) {};
		\node [style=none] (1232) at (-0.75, -2.5) {};
		\node [style=none] (1233) at (0.75, -6.25) {};
		\node [style=none] (1234) at (0.75, -2.5) {};
		\node [style=none] (1235) at (-0.75, -5.75) {};
		\node [style=none] (1236) at (-0.75, -4.75) {};
		\node [style=none] (1237) at (-0.75, -3) {};
		\node [style=none] (1238) at (0.75, -5.75) {};
		\node [style=none] (1239) at (0.75, -4.75) {};
		\node [style=none] (1240) at (0.75, -3) {};
		\node [style=none] (1241) at (-9, -3.75) {$\vdots$};
		\node [style=none] (1242) at (-7, -3.75) {$\vdots$};
		\node [style=Z dot] (1243) at (-8, -3) {};
		\node [style=none] (1244) at (-9, -4.25) {};
		\node [style=none] (1245) at (-9, -3) {};
		\node [style=none] (1246) at (-7, -4.25) {};
		\node [style=none] (1247) at (-7, -3) {};
		\node [style=none] (1248) at (-6.5, -5.75) {$\dots$};
		\node [style=none] (1249) at (-6.5, -4.75) {$\dots$};
		\node [style=none] (1250) at (-9.25, -5.75) {$\dots$};
		\node [style=none] (1251) at (-9.25, -4.75) {$\dots$};
		\node [style=none] (1252) at (-5, -5.75) {$\dots$};
		\node [style=none] (1253) at (-5, -4.75) {$\dots$};
		\node [style=none] (1254) at (-6.5, -3) {$\dots$};
		\node [style=none] (1255) at (-6, -3.75) {$\vdots$};
		\node [style=none] (1256) at (-4, -3.75) {$\vdots$};
		\node [style=Z dot] (1257) at (-5, -3) {};
		\node [style=none] (1258) at (-6, -4.25) {};
		\node [style=none] (1259) at (-6, -3) {};
		\node [style=none] (1260) at (-4, -4.25) {};
		\node [style=none] (1261) at (-4, -3) {};
		\node [style=none] (1262) at (-3.5, -3) {$\dots$};
		\node [style=none] (1263) at (-3.75, -5.75) {$\dots$};
		\node [style=none] (1264) at (-3.75, -4.75) {$\dots$};
		\node [style=X dot] (1265) at (12, -5.75) {};
		\node [style=X dot] (1266) at (12, -4.75) {};
		\node [style=X dot] (1267) at (12, -3) {};
		\node [style=none] (1268) at (12, -4) {$\vdots$};
		\node [style=Z dot] (1269) at (11, -5.75) {};
		\node [style=Z dot] (1270) at (11, -4.75) {};
		\node [style=Z dot] (1271) at (11, -3) {};
		\node [style=none] (1272) at (8, -5.75) {$\dots$};
		\node [style=none] (1273) at (8, -4.75) {$\dots$};
		\node [style=none] (1274) at (9.5, -3) {$\dots$};
		\node [style=none] (1275) at (10, -5.75) {};
		\node [style=none] (1276) at (10, -4.75) {};
		\node [style=none] (1277) at (10, -3) {};
		\node [style=none] (1278) at (11, -4) {$\vdots$};
		\node [style=none] (1279) at (3, -5.75) {};
		\node [style=none] (1280) at (3, -4.75) {};
		\node [style=none] (1281) at (3, -3) {};
		\node [style=Z dot] (1282) at (2, -5.75) {};
		\node [style=Z dot] (1283) at (2, -4.75) {};
		\node [style=Z dot] (1284) at (2, -3) {};
		\node [style=none] (1285) at (2, -4) {$\vdots$};
		\node [style=none] (1286) at (9, -3.75) {$\vdots$};
		\node [style=none] (1287) at (7, -3.75) {$\vdots$};
		\node [style=Z dot] (1288) at (8, -3) {};
		\node [style=none] (1289) at (9, -4.25) {};
		\node [style=none] (1290) at (9, -3) {};
		\node [style=none] (1291) at (7, -4.25) {};
		\node [style=none] (1292) at (7, -3) {};
		\node [style=none] (1293) at (6.5, -5.75) {$\dots$};
		\node [style=none] (1294) at (6.5, -4.75) {$\dots$};
		\node [style=none] (1295) at (9.25, -5.75) {$\dots$};
		\node [style=none] (1296) at (9.25, -4.75) {$\dots$};
		\node [style=none] (1297) at (5, -5.75) {$\dots$};
		\node [style=none] (1298) at (5, -4.75) {$\dots$};
		\node [style=none] (1299) at (6.5, -3) {$\dots$};
		\node [style=none] (1300) at (6, -3.75) {$\vdots$};
		\node [style=none] (1301) at (4, -3.75) {$\vdots$};
		\node [style=Z dot] (1302) at (5, -3) {};
		\node [style=none] (1303) at (6, -4.25) {};
		\node [style=none] (1304) at (6, -3) {};
		\node [style=none] (1305) at (4, -4.25) {};
		\node [style=none] (1306) at (4, -3) {};
		\node [style=none] (1307) at (3.5, -3) {$\dots$};
		\node [style=none] (1308) at (3.75, -5.75) {$\dots$};
		\node [style=none] (1309) at (3.75, -4.75) {$\dots$};
		\node [style=none] (1310) at (-9.75, 6.75) {};
		\node [style=box] (1311) at (-10.25, 7.25) {the spider corresponding to $\theta_1$};
		\node [style=box] (1312) at (-5, 8.5) {the spider corresponding to $\theta_m$};
		\node [style=none] (1313) at (-5, 8) {};
		\node [style=box] (1314) at (0, 0.75) {$a_1$};
		\node [style=box] (1315) at (0, -1.25) {$a_m$};
		\node [style=none] (1316) at (0, 0) {$\vdots$};
		\node [style=none] (1317) at (-1.75, 0.75) {$\vdots$};
		\node [style=none] (1318) at (-3.5, -1.5) {$\vdots$};
		\node [style=none] (1319) at (3.5, -1.5) {$\vdots$};
		\node [style=none] (1320) at (1.75, 0.75) {$\vdots$};
		\node [style=none] (1321) at (-10.75, 6) {};
		\node [style=none] (1322) at (-2.25, 6) {};
		\node [style=none] (1323) at (-11.5, 5.25) {};
		\node [style=none] (1324) at (-1.5, 5.25) {};
		\node [style=none] (1325) at (-11.5, 2) {};
		\node [style=none] (1326) at (-10.75, 1.25) {};
		\node [style=none] (1327) at (-2.25, 1.25) {};
		\node [style=none] (1328) at (-1.5, 2) {};
		\node [style=none] (1329) at (-6.5, 0.75) {$G_U$};
		\node [style=none] (1330) at (-14.75, -0.25) {$V_{U}^{a_1,\dots,a_m}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1107) to (1111);
		\draw (1108) to (1112);
		\draw (1109) to (1113);
		\draw [style=hadamard edge] (1111) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1118.center);
		\draw [style=hadamard edge] (1112) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1117.center);
		\draw [style=hadamard edge] (1121.center) to (1124);
		\draw [style=hadamard edge] (1121.center) to (1126);
		\draw [style=hadamard edge] (1122.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1126);
		\draw [style=hadamard edge] (1123.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1124);
		\draw (1129.center) to (1131.center);
		\draw (1131.center) to (1132.center);
		\draw (1129.center) to (1130.center);
		\draw (1130.center) to (1132.center);
		\draw (1126) to (1135.center);
		\draw (1125) to (1134.center);
		\draw (1124) to (1133.center);
		\draw [style=hadamard edge] (1141) to (1142.center);
		\draw [style=hadamard edge] (1141) to (1144.center);
		\draw [style=hadamard edge] (1141) to (1145.center);
		\draw [style=hadamard edge] (1141) to (1143.center);
		\draw [style=hadamard edge] (1156) to (1157.center);
		\draw [style=hadamard edge] (1156) to (1159.center);
		\draw [style=hadamard edge] (1156) to (1160.center);
		\draw [style=hadamard edge] (1156) to (1158.center);
		\draw (1164) to (1168);
		\draw (1165) to (1169);
		\draw (1166) to (1170);
		\draw [style=hadamard edge] (1168) to (1174.center);
		\draw [style=hadamard edge] (1169) to (1175.center);
		\draw [style=hadamard edge] (1169) to (1174.center);
		\draw [style=hadamard edge] (1169) to (1176.center);
		\draw [style=hadamard edge] (1170) to (1176.center);
		\draw [style=hadamard edge] (1170) to (1174.center);
		\draw [style=hadamard edge] (1178.center) to (1181);
		\draw [style=hadamard edge] (1178.center) to (1183);
		\draw [style=hadamard edge] (1179.center) to (1182);
		\draw [style=hadamard edge] (1180.center) to (1183);
		\draw [style=hadamard edge] (1180.center) to (1182);
		\draw [style=hadamard edge] (1180.center) to (1181);
		\draw [style=hadamard edge] (1187) to (1188.center);
		\draw [style=hadamard edge] (1187) to (1190.center);
		\draw [style=hadamard edge] (1187) to (1191.center);
		\draw [style=hadamard edge] (1187) to (1189.center);
		\draw [style=hadamard edge] (1201) to (1202.center);
		\draw [style=hadamard edge] (1201) to (1204.center);
		\draw [style=hadamard edge] (1201) to (1205.center);
		\draw [style=hadamard edge] (1201) to (1203.center);
		\draw (1136.center) to (1181);
		\draw (1137.center) to (1182);
		\draw (1138.center) to (1183);
		\draw (1209) to (1213);
		\draw (1210) to (1214);
		\draw (1211) to (1215);
		\draw [style=hadamard edge] (1213) to (1219.center);
		\draw [style=hadamard edge] (1214) to (1220.center);
		\draw [style=hadamard edge] (1214) to (1219.center);
		\draw [style=hadamard edge] (1214) to (1221.center);
		\draw [style=hadamard edge] (1215) to (1221.center);
		\draw [style=hadamard edge] (1215) to (1219.center);
		\draw [style=hadamard edge] (1223.center) to (1226);
		\draw [style=hadamard edge] (1223.center) to (1228);
		\draw [style=hadamard edge] (1224.center) to (1227);
		\draw [style=hadamard edge] (1225.center) to (1228);
		\draw [style=hadamard edge] (1225.center) to (1227);
		\draw [style=hadamard edge] (1225.center) to (1226);
		\draw (1231.center) to (1233.center);
		\draw (1233.center) to (1234.center);
		\draw (1231.center) to (1232.center);
		\draw (1232.center) to (1234.center);
		\draw (1228) to (1237.center);
		\draw (1227) to (1236.center);
		\draw (1226) to (1235.center);
		\draw [style=hadamard edge] (1243) to (1244.center);
		\draw [style=hadamard edge] (1243) to (1246.center);
		\draw [style=hadamard edge] (1243) to (1247.center);
		\draw [style=hadamard edge] (1243) to (1245.center);
		\draw [style=hadamard edge] (1257) to (1258.center);
		\draw [style=hadamard edge] (1257) to (1260.center);
		\draw [style=hadamard edge] (1257) to (1261.center);
		\draw [style=hadamard edge] (1257) to (1259.center);
		\draw (1265) to (1269);
		\draw (1266) to (1270);
		\draw (1267) to (1271);
		\draw [style=hadamard edge] (1269) to (1275.center);
		\draw [style=hadamard edge] (1270) to (1276.center);
		\draw [style=hadamard edge] (1270) to (1275.center);
		\draw [style=hadamard edge] (1270) to (1277.center);
		\draw [style=hadamard edge] (1271) to (1277.center);
		\draw [style=hadamard edge] (1271) to (1275.center);
		\draw [style=hadamard edge] (1279.center) to (1282);
		\draw [style=hadamard edge] (1279.center) to (1284);
		\draw [style=hadamard edge] (1280.center) to (1283);
		\draw [style=hadamard edge] (1281.center) to (1284);
		\draw [style=hadamard edge] (1281.center) to (1283);
		\draw [style=hadamard edge] (1281.center) to (1282);
		\draw [style=hadamard edge] (1288) to (1289.center);
		\draw [style=hadamard edge] (1288) to (1291.center);
		\draw [style=hadamard edge] (1288) to (1292.center);
		\draw [style=hadamard edge] (1288) to (1290.center);
		\draw [style=hadamard edge] (1302) to (1303.center);
		\draw [style=hadamard edge] (1302) to (1305.center);
		\draw [style=hadamard edge] (1302) to (1306.center);
		\draw [style=hadamard edge] (1302) to (1304.center);
		\draw (1238.center) to (1282);
		\draw (1239.center) to (1283);
		\draw (1240.center) to (1284);
		\draw [style=diredge] (1310.center) to (1141);
		\draw [style=diredge] (1313.center) to (1156);
		\draw (1141) to (1314);
		\draw (1314) to (1243);
		\draw (1314) to (1187);
		\draw (1314) to (1288);
		\draw (1315) to (1201);
		\draw (1315) to (1302);
		\draw (1315) to (1257);
		\draw (1315) to (1156);
		\draw [style=dashed edge] (1327.center)
			 to (1326.center)
			 to [bend left=45] (1325.center)
			 to (1323.center)
			 to [bend left=45] (1321.center)
			 to (1322.center)
			 to [bend left=45] (1324.center)
			 to (1328.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=Z phase dot] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=Z phase dot] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (4.25, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (6.5, -3.125) {};
		\node [style=none] (38) at (1, -4.25) {$=$};
		\node [style=none] (39) at (3, -4.25) {};
		\node [style=none] (40) at (6.5, -5.375) {};
		\node [style=X phase dot] (42) at (5.75, -5.375) {$\pi$};
		\node [style=X phase dot] (43) at (-2.25, -4.25) {$\pi$};
		\node [style=none] (44) at (0.25, -3.125) {};
		\node [style=Z phase dot] (45) at (-1.25, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (0, -4.25) {...};
		\node [style=none, rotate=90] (48) at (5.75, -4.25) {...};
		\node [style=none] (50) at (-3, -4.25) {};
		\node [style=none] (51) at (0.25, -5.375) {};
		\node [style=X phase dot] (52) at (5.75, -3.125) {$\pi$};
		\node [style=none] (53) at (1, -3.5) {\pirule};
		\node [style=X dot] (54) at (17.5, -3.375) {};
		\node [style=none, rotate=90] (55) at (18.25, -4.25) {...};
		\node [style=Z phase dot] (57) at (12.75, -4.25) {$\alpha$};
		\node [style=none] (58) at (14, -5.125) {};
		\node [style=none] (59) at (16, -4.25) {$=$};
		\node [style=none] (60) at (18.5, -5.125) {};
		\node [style=none] (62) at (18.5, -3.375) {};
		\node [style=none, rotate=90] (63) at (13.75, -4.25) {...};
		\node [style=X dot] (65) at (17.5, -5.125) {};
		\node [style=none] (66) at (16, -3.5) {\copyrule};
		\node [style=none] (67) at (14, -3.375) {};
		\node [style=X dot] (68) at (11.75, -4.25) {};
		\node [style=hadamard] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.75) {$=$};
		\node [style=none] (95) at (18.25, -1) {\hcancelrule};
		\node [style=none] (96) at (20.25, -1.75) {};
		\node [style=none] (97) at (17.25, -1.75) {};
		\node [style=none] (98) at (15.75, -1.75) {};
		\node [style=none] (99) at (19.25, -1.75) {};
		\node [style=hadamard] (100) at (16.25, -1.75) {};
		\node [style=hadamard] (101) at (16.75, -1.75) {};
		\node [style=none] (102) at (0.5, -7.25) {\bialgrule};
		\node [style=X dot] (103) at (4.5, -8.75) {};
		\node [style=none] (104) at (5.25, -7.25) {};
		\node [style=X dot] (105) at (-2.25, -8) {};
		\node [style=Z dot] (106) at (-1, -8) {};
		\node [style=none] (107) at (2.25, -8.75) {};
		\node [style=none] (108) at (-3, -7.25) {};
		\node [style=none] (109) at (2.25, -7.25) {};
		\node [style=Z dot] (110) at (3, -7.25) {};
		\node [style=none] (111) at (-0.25, -7.25) {};
		\node [style=none] (112) at (0.5, -8) {$=$};
		\node [style=none] (113) at (-3, -8.75) {};
		\node [style=X dot] (114) at (4.5, -7.25) {};
		\node [style=none] (115) at (5.25, -8.75) {};
		\node [style=Z dot] (116) at (3, -8.75) {};
		\node [style=none] (117) at (-0.25, -8.75) {};
		\node [style=hadamard] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
		\node [style=none] (132) at (14.5, -4.25) {$\Bigg\}n$};
		\node [style=none] (133) at (10.25, -4.25) {$\sqrt{2^{n-1}}$};
		\node [style=none] (134) at (19.25, -4.25) {$\Bigg\}n$};
		\node [style=none] (135) at (1.75, -8) {$\sqrt{2}$};
		\node [style=Z phase dot] (136) at (9.5, -8) {$\alpha$};
		\node [style=none] (137) at (8.25, -7) {};
		\node [style=none] (138) at (8.25, -7.5) {};
		\node [style=none] (139) at (8.25, -9) {};
		\node [style=none] (140) at (8.5, -8) {$\vdots$};
		\node [style=Z phase dot] (141) at (11.5, -8) {$\beta$};
		\node [style=none] (142) at (12.75, -7) {};
		\node [style=none] (143) at (12.75, -7.5) {};
		\node [style=none] (144) at (12.75, -9) {};
		\node [style=none] (145) at (12.5, -8) {$\vdots$};
		\node [style=Z phase dot] (146) at (16.5, -8) {$\alpha$};
		\node [style=none] (147) at (15.25, -7) {};
		\node [style=none] (148) at (15.25, -7.5) {};
		\node [style=none] (149) at (15.25, -9) {};
		\node [style=none] (150) at (15.5, -8) {$\vdots$};
		\node [style=Z phase dot] (151) at (17.75, -8) {$\beta$};
		\node [style=none] (152) at (19, -7) {};
		\node [style=none] (153) at (19, -7.5) {};
		\node [style=none] (154) at (19, -9) {};
		\node [style=none] (155) at (18.75, -8) {$\vdots$};
		\node [style=none] (156) at (13.75, -8) {=};
		\node [style=Z phase dot] (157) at (11, -11.5) {$\alpha$};
		\node [style=none] (158) at (10, -12.75) {};
		\node [style=none] (159) at (10.5, -12.75) {};
		\node [style=none] (160) at (12, -12.75) {};
		\node [style=none] (161) at (11.25, -12.5) {$\dots$};
		\node [style=Z phase dot] (162) at (15.5, -11.5) {$\alpha+\pi$};
		\node [style=none] (163) at (14.5, -12.75) {};
		\node [style=none] (164) at (15, -12.75) {};
		\node [style=none] (165) at (16.5, -12.75) {};
		\node [style=none] (166) at (15.75, -12.5) {$\dots$};
		\node [style=none] (167) at (12.75, -11.5) {=};
		\node [style=none] (168) at (11, -10.5) {};
		\node [style=Z phase dot] (169) at (0.25, -11.5) {$\alpha$};
		\node [style=none] (170) at (-0.75, -12.75) {};
		\node [style=none] (171) at (-0.25, -12.75) {};
		\node [style=none] (172) at (1.25, -12.75) {};
		\node [style=none] (173) at (0.5, -12.5) {$\dots$};
		\node [style=Z phase dot] (174) at (3.75, -11.5) {$\alpha$};
		\node [style=none] (175) at (2.75, -12.75) {};
		\node [style=none] (176) at (3.25, -12.75) {};
		\node [style=none] (177) at (4.75, -12.75) {};
		\node [style=none] (178) at (4, -12.5) {$\dots$};
		\node [style=none] (179) at (2, -11.5) {=};
		\node [style=none] (180) at (0.25, -10.5) {};
		\node [style=none] (181) at (14.75, -8) {$\frac{1}{2}$};
		\node [style=none] (182) at (14, -11.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (185) at (13.75, -7.25) {\parahadrule};
		\node [style=none] (186) at (12.75, -10.75) {\hslrule};
		\node [style=none] (187) at (2, -10.75) {\slrule};
		\node [style=none] (188) at (2.25, -4.25) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
		\draw [bend left, looseness=0.75] (137.center) to (136);
		\draw [bend left=15] (138.center) to (136);
		\draw [bend right, looseness=0.75] (139.center) to (136);
		\draw [bend right, looseness=0.75] (142.center) to (141);
		\draw [bend right=15] (143.center) to (141);
		\draw [bend left, looseness=0.75] (144.center) to (141);
		\draw [bend left, looseness=0.75] (147.center) to (146);
		\draw [bend left=15] (148.center) to (146);
		\draw [bend right, looseness=0.75] (149.center) to (146);
		\draw [bend right, looseness=0.75] (152.center) to (151);
		\draw [bend right=15] (153.center) to (151);
		\draw [bend left, looseness=0.75] (154.center) to (151);
		\draw [style=hadamard edge, bend left] (136) to (141);
		\draw [style=hadamard edge, bend right] (136) to (141);
		\draw [bend left, looseness=0.75] (158.center) to (157);
		\draw [bend left=15] (159.center) to (157);
		\draw [bend right, looseness=0.75] (160.center) to (157);
		\draw [bend left, looseness=0.75] (163.center) to (162);
		\draw [bend left=15] (164.center) to (162);
		\draw [bend right, looseness=0.75] (165.center) to (162);
		\draw [style=hadamard edge] (157.center)
			 to [bend right=90, looseness=1.75] (168.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [bend left, looseness=0.75] (170.center) to (169);
		\draw [bend left=15] (171.center) to (169);
		\draw [bend right, looseness=0.75] (172.center) to (169);
		\draw [bend left, looseness=0.75] (175.center) to (174);
		\draw [bend left=15] (176.center) to (174);
		\draw [bend right, looseness=0.75] (177.center) to (174);
		\draw [bend right=90, looseness=1.75] (169) to (180.center);
		\draw [bend left=270, looseness=1.75] (180.center) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=Z phase dot] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=Z phase dot] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (2.75, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -3.125) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.375) {};
		\node [style=X phase dot] (42) at (4.25, -5.375) {$\pi$};
		\node [style=X phase dot] (43) at (-2.75, -4.25) {$\pi$};
		\node [style=none] (44) at (-0.25, -3.125) {};
		\node [style=Z phase dot] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.25) {...};
		\node [style=none, rotate=90] (48) at (4.25, -4.25) {...};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.375) {};
		\node [style=X phase dot] (52) at (4.25, -3.125) {$\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=X dot] (54) at (12, -3.375) {};
		\node [style=none, rotate=90] (55) at (12.75, -4.25) {...};
		\node [style=Z phase dot] (57) at (8.25, -4.25) {$\alpha$};
		\node [style=none] (58) at (9.5, -5.125) {};
		\node [style=none] (59) at (10.5, -4.25) {$=$};
		\node [style=none] (60) at (13, -5.125) {};
		\node [style=none] (62) at (13, -3.375) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.25) {...};
		\node [style=X dot] (65) at (12, -5.125) {};
		\node [style=none] (66) at (10.5, -3.5) {\copyrule};
		\node [style=none] (67) at (9.5, -3.375) {};
		\node [style=X dot] (68) at (7.25, -4.25) {};
		\node [style=hadamard] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.75) {$=$};
		\node [style=none] (95) at (18.25, -1) {\hcancelrule};
		\node [style=none] (96) at (20.25, -1.75) {};
		\node [style=none] (97) at (17.25, -1.75) {};
		\node [style=none] (98) at (15.75, -1.75) {};
		\node [style=none] (99) at (19.25, -1.75) {};
		\node [style=hadamard] (100) at (16.25, -1.75) {};
		\node [style=hadamard] (101) at (16.75, -1.75) {};
		\node [style=none] (102) at (18.25, -3.5) {\bialgrule};
		\node [style=X dot] (103) at (21.25, -5) {};
		\node [style=none] (104) at (22, -3.5) {};
		\node [style=X dot] (105) at (15.5, -4.25) {};
		\node [style=Z dot] (106) at (16.75, -4.25) {};
		\node [style=none] (107) at (19, -5) {};
		\node [style=none] (108) at (14.75, -3.5) {};
		\node [style=none] (109) at (19, -3.5) {};
		\node [style=Z dot] (110) at (19.75, -3.5) {};
		\node [style=none] (111) at (17.5, -3.5) {};
		\node [style=none] (112) at (18.25, -4.25) {$=$};
		\node [style=none] (113) at (14.75, -5) {};
		\node [style=X dot] (114) at (21.25, -3.5) {};
		\node [style=none] (115) at (22, -5) {};
		\node [style=Z dot] (116) at (19.75, -5) {};
		\node [style=none] (117) at (17.5, -5) {};
		\node [style=hadamard] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edge-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-9.5, 0) {$\alpha$};
		\node [style=none] (1) at (-10.75, 1) {};
		\node [style=none] (2) at (-10.75, 0.5) {};
		\node [style=none] (3) at (-10.75, -1) {};
		\node [style=none] (4) at (-10.5, 0) {$\vdots$};
		\node [style=Z phase dot] (5) at (-7.5, 0) {$\beta$};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none] (9) at (-6.5, 0) {$\vdots$};
		\node [style=Z phase dot] (10) at (-3, 0) {$\alpha$};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-4.25, 0.5) {};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-4, 0) {$\vdots$};
		\node [style=Z phase dot] (16) at (-1, 0) {$\beta$};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (0, 0) {$\vdots$};
		\node [style=none] (21) at (-5.25, 0) {=};
		\node [style=Z phase dot] (22) at (5.5, 0) {$\alpha$};
		\node [style=none] (23) at (4.5, -1.25) {};
		\node [style=none] (24) at (5, -1.25) {};
		\node [style=none] (25) at (6.5, -1.25) {};
		\node [style=none] (26) at (5.75, -1) {$\dots$};
		\node [style=Z phase dot] (27) at (9, 0) {$\alpha+\pi$};
		\node [style=none] (28) at (8, -1.25) {};
		\node [style=none] (29) at (8.5, -1.25) {};
		\node [style=none] (30) at (10, -1.25) {};
		\node [style=none] (31) at (9.25, -1) {$\dots$};
		\node [style=none] (32) at (7.25, 0) {=};
		\node [style=none] (33) at (5.5, 1) {};
		\node [style=Z phase dot] (34) at (13, 0) {$\alpha$};
		\node [style=none] (35) at (12, -1.25) {};
		\node [style=none] (36) at (12.5, -1.25) {};
		\node [style=none] (37) at (14, -1.25) {};
		\node [style=none] (38) at (13.25, -1) {$\dots$};
		\node [style=Z phase dot] (39) at (16.5, 0) {$\alpha$};
		\node [style=none] (40) at (15.5, -1.25) {};
		\node [style=none] (41) at (16, -1.25) {};
		\node [style=none] (42) at (17.5, -1.25) {};
		\node [style=none] (43) at (16.75, -1) {$\dots$};
		\node [style=none] (44) at (14.75, 0) {=};
		\node [style=none] (45) at (13, 1) {};
		\node [style=none] (46) at (-5.25, 0.75) {\parahadrule};
		\node [style=none] (47) at (7.25, 0.75) {\hslrule};
		\node [style=none] (48) at (14.75, 0.75) {\slrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right, looseness=0.75] (3.center) to (0);
		\draw [bend right, looseness=0.75] (6.center) to (5);
		\draw [bend right=15] (7.center) to (5);
		\draw [bend left, looseness=0.75] (8.center) to (5);
		\draw [bend left, looseness=0.75] (12.center) to (10);
		\draw [bend left=15] (13.center) to (10);
		\draw [bend right, looseness=0.75] (14.center) to (10);
		\draw [bend right, looseness=0.75] (17.center) to (16);
		\draw [bend right=15] (18.center) to (16);
		\draw [bend left, looseness=0.75] (19.center) to (16);
		\draw [style=hadamard edge, bend left] (0) to (5);
		\draw [style=hadamard edge, bend right] (0) to (5);
		\draw [bend left, looseness=0.75] (23.center) to (22);
		\draw [bend left=15] (24.center) to (22);
		\draw [bend right, looseness=0.75] (25.center) to (22);
		\draw [bend left, looseness=0.75] (28.center) to (27);
		\draw [bend left=15] (29.center) to (27);
		\draw [bend right, looseness=0.75] (30.center) to (27);
		\draw [style=hadamard edge] (22.center)
			 to [bend right=90, looseness=1.75] (33.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [bend left, looseness=0.75] (35.center) to (34);
		\draw [bend left=15] (36.center) to (34);
		\draw [bend right, looseness=0.75] (37.center) to (34);
		\draw [bend left, looseness=0.75] (40.center) to (39);
		\draw [bend left=15] (41.center) to (39);
		\draw [bend right, looseness=0.75] (42.center) to (39);
		\draw (34.center)
			 to [bend right=90, looseness=1.75] (45.center)
			 to [bend left=270, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-4.5, 1.5) {};
		\node [style=X dot] (1) at (-4.5, 0.5) {};
		\node [style=X dot] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-4.5, -0.25) {$\vdots$};
		\node [style=Z dot] (4) at (-3.5, 1.5) {};
		\node [style=Z dot] (5) at (-3.5, 0.5) {};
		\node [style=Z dot] (6) at (-3.5, -1.25) {};
		\node [style=none] (10) at (-2, 1.5) {$\dots$};
		\node [style=none] (11) at (-2, 0.5) {$\dots$};
		\node [style=none] (12) at (-2, -1.25) {$\dots$};
		\node [style=none] (13) at (-2, -0.25) {$\ddots$};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-3.5, -0.25) {$\vdots$};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=Z dot] (22) at (-0.5, 1.5) {};
		\node [style=Z dot] (23) at (-0.5, 0.5) {};
		\node [style=Z dot] (24) at (-0.5, -1.25) {};
		\node [style=none] (25) at (-0.5, -0.25) {$\vdots$};
		\node [style=none] (26) at (1.25, 0) {$H$};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (56) at (2, 1.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (2, -1.25) {};
		\node [style=none] (60) at (0, 2) {};
		\node [style=none] (62) at (-3.25, -3) {};
		\node [style=none] (63) at (-3.25, 2.75) {};
		\node [style=none] (64) at (-0.75, 2.75) {};
		\node [style=none] (65) at (-4, 2) {};
		\node [style=none] (66) at (-4, -2.25) {};
		\node [style=none] (67) at (-0.75, -3) {};
		\node [style=none] (68) at (0, -2.25) {};
		\node [style=none] (77) at (-2, -2.25) {$G_U(\vec{\theta})$};
		\node [style=X dot] (78) at (7, 1.5) {};
		\node [style=X dot] (79) at (7, 0.5) {};
		\node [style=X dot] (80) at (7, -1.25) {};
		\node [style=none] (81) at (7, -0.25) {$\vdots$};
		\node [style=Z dot] (82) at (6, 1.5) {};
		\node [style=Z dot] (83) at (6, 0.5) {};
		\node [style=Z dot] (84) at (6, -1.25) {};
		\node [style=none] (85) at (4.5, 1.5) {$\dots$};
		\node [style=none] (86) at (4.5, 0.5) {$\dots$};
		\node [style=none] (87) at (4.5, -1.25) {$\dots$};
		\node [style=none] (88) at (4.5, -0.25) {$\ddots$};
		\node [style=none] (89) at (5, 1.5) {};
		\node [style=none] (90) at (5, 0.5) {};
		\node [style=none] (91) at (5, -1.25) {};
		\node [style=none] (92) at (6, -0.25) {$\vdots$};
		\node [style=none] (93) at (4, 1.5) {};
		\node [style=none] (94) at (4, 0.5) {};
		\node [style=none] (95) at (4, -1.25) {};
		\node [style=Z dot] (96) at (3, 1.5) {};
		\node [style=Z dot] (97) at (3, 0.5) {};
		\node [style=Z dot] (98) at (3, -1.25) {};
		\node [style=none] (99) at (3, -0.25) {$\vdots$};
		\node [style=none] (100) at (2.5, 2) {};
		\node [style=none] (101) at (5.75, -3) {};
		\node [style=none] (102) at (5.75, 2.75) {};
		\node [style=none] (103) at (3.25, 2.75) {};
		\node [style=none] (104) at (6.5, 2) {};
		\node [style=none] (105) at (6.5, -2.25) {};
		\node [style=none] (106) at (3.25, -3) {};
		\node [style=none] (107) at (2.5, -2.25) {};
		\node [style=none] (108) at (4.5, -2.25) {$G_{U^\dagger}(-\vec{\theta})$};
		\node [style=none] (109) at (-6.5, 0) {$\braket{H} = \frac{|c|^2}{2^n}\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (2) to (6);
		\draw [style=hadamard edge] (4) to (14.center);
		\draw [style=hadamard edge] (5) to (15.center);
		\draw [style=hadamard edge] (5) to (14.center);
		\draw [style=hadamard edge] (5) to (16.center);
		\draw [style=hadamard edge] (6) to (16.center);
		\draw [style=hadamard edge] (6) to (14.center);
		\draw [style=hadamard edge] (19.center) to (22);
		\draw [style=hadamard edge] (19.center) to (24);
		\draw [style=hadamard edge] (20.center) to (23);
		\draw [style=hadamard edge] (21.center) to (24);
		\draw [style=hadamard edge] (21.center) to (23);
		\draw [style=hadamard edge] (21.center) to (22);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (24) to (33.center);
		\draw (23) to (32.center);
		\draw (22) to (31.center);
		\draw [style=dashed edge] (65.center)
			 to (66.center)
			 to [bend right=45, looseness=1.25] (62.center)
			 to (67.center)
			 to [bend right=45, looseness=1.25] (68.center)
			 to (60.center)
			 to [bend right=45, looseness=1.25] (64.center)
			 to (63.center)
			 to [bend right=45, looseness=1.25] cycle;
		\draw (78) to (82);
		\draw (79) to (83);
		\draw (80) to (84);
		\draw [style=hadamard edge] (82) to (89.center);
		\draw [style=hadamard edge] (83) to (90.center);
		\draw [style=hadamard edge] (83) to (89.center);
		\draw [style=hadamard edge] (83) to (91.center);
		\draw [style=hadamard edge] (84) to (91.center);
		\draw [style=hadamard edge] (84) to (89.center);
		\draw [style=hadamard edge] (93.center) to (96);
		\draw [style=hadamard edge] (93.center) to (98);
		\draw [style=hadamard edge] (94.center) to (97);
		\draw [style=hadamard edge] (95.center) to (98);
		\draw [style=hadamard edge] (95.center) to (97);
		\draw [style=hadamard edge] (95.center) to (96);
		\draw [style=dashed edge] (104.center)
			 to (105.center)
			 to [bend left=45, looseness=1.25] (101.center)
			 to (106.center)
			 to [bend left=45, looseness=1.25] (107.center)
			 to (100.center)
			 to [bend left=45, looseness=1.25] (103.center)
			 to (102.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw (56.center) to (96);
		\draw (57.center) to (97);
		\draw (58.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2.5) {};
		\node [style=Z dot] (1) at (-8.75, 2.5) {};
		\node [style=none] (3) at (-4.25, 2.5) {$= \ket{0}+\ket{1} = \sqrt{2}\ket{+}$};
		\node [style=none] (4) at (-7.75, 1) {};
		\node [style=X dot] (5) at (-8.75, 1) {};
		\node [style=none] (6) at (-4.25, 1) {$= \ket{+}+\ket{-} = \sqrt{2}\ket{0}$};
		\node [style=none] (7) at (-7, -1.25) {};
		\node [style=Z phase dot] (8) at (-8, -1.25) {$\theta$};
		\node [style=none] (9) at (-6, -1.25) {=};
		\node [style=none] (10) at (-7, -2.75) {};
		\node [style=X phase dot] (11) at (-8, -2.75) {$\theta$};
		\node [style=none] (12) at (-6, -2.75) {=};
		\node [style=none] (13) at (-9, -1.25) {};
		\node [style=none] (14) at (-9, -2.75) {};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=box] (16) at (-3.25, -1.25) {$R_Z(\theta)$};
		\node [style=none] (17) at (-5, -1.25) {};
		\node [style=none] (18) at (-1.5, -2.75) {};
		\node [style=box] (19) at (-3.25, -2.75) {$R_X(\theta)$};
		\node [style=none] (20) at (-5, -2.75) {};
		\node [style=none] (21) at (5.25, 1.25) {};
		\node [style=Z dot] (22) at (4.25, 1.25) {};
		\node [style=none] (23) at (5.25, -0.25) {};
		\node [style=X dot] (24) at (4.25, -0.25) {};
		\node [style=none] (25) at (3.25, 1.25) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (9.5, 1.25) {};
		\node [style=vertex] (28) at (8.5, 1.25) {};
		\node [style=none] (29) at (9.5, -0.25) {};
		\node [style=vertex set] (30) at (8.5, -0.25) {+};
		\node [style=none] (31) at (7.5, 1.25) {};
		\node [style=none] (32) at (7.5, -0.25) {};
		\node [style=none] (33) at (6.5, 0.5) {$=\frac{1}{\sqrt{2}}$};
		\node [style=none] (34) at (5.25, -1.5) {};
		\node [style=Z dot] (35) at (4.25, -1.5) {};
		\node [style=none] (36) at (5.25, -3) {};
		\node [style=Z dot] (37) at (4.25, -3) {};
		\node [style=none] (38) at (3.25, -1.5) {};
		\node [style=none] (39) at (3.25, -3) {};
		\node [style=none] (40) at (9.5, -1.5) {};
		\node [style=vertex] (41) at (8.5, -1.5) {};
		\node [style=none] (42) at (9.5, -3) {};
		\node [style=box] (43) at (8.5, -3) {$Z$};
		\node [style=none] (44) at (7.5, -1.5) {};
		\node [style=none] (45) at (7.5, -3) {};
		\node [style=none] (46) at (6.5, -2.25) {$=\frac{1}{\sqrt{2}}$};
		\node [style=hadamard] (47) at (4.25, -2.25) {};
		\node [style=none] (48) at (3.25, 3) {};
		\node [style=hadamard] (49) at (2.25, 3) {};
		\node [style=none] (50) at (4.25, 3) {:=};
		\node [style=none] (51) at (1.25, 3) {};
		\node [style=none] (52) at (13.75, 3) {};
		\node [style=box] (53) at (12.5, 3) {$H$};
		\node [style=none] (54) at (11.25, 3) {};
		\node [style=Z phase dot] (56) at (6.25, 3) {$\frac{\pi}{2}$};
		\node [style=none] (57) at (10.25, 3) {=};
		\node [style=none] (58) at (5.25, 3) {};
		\node [style=X phase dot] (59) at (7.25, 3) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (60) at (8.25, 3) {$\frac{\pi}{2}$};
		\node [style=none] (61) at (9.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
		\draw (8) to (7.center);
		\draw (11) to (10.center);
		\draw (13.center) to (8);
		\draw (14.center) to (11);
		\draw (16) to (15.center);
		\draw (17.center) to (16);
		\draw (19) to (18.center);
		\draw (20.center) to (19);
		\draw (22) to (21.center);
		\draw (24) to (23.center);
		\draw (25.center) to (22);
		\draw (26.center) to (24);
		\draw (22) to (24);
		\draw (28) to (27.center);
		\draw (30) to (29.center);
		\draw (31.center) to (28);
		\draw (32.center) to (30);
		\draw (28) to (30);
		\draw (35) to (34.center);
		\draw (37) to (36.center);
		\draw (38.center) to (35);
		\draw (39.center) to (37);
		\draw (41) to (40.center);
		\draw (43) to (42.center);
		\draw (44.center) to (41);
		\draw (45.center) to (43);
		\draw (41) to (43);
		\draw (35) to (47);
		\draw (47) to (37);
		\draw (49) to (48.center);
		\draw (51.center) to (49);
		\draw (53) to (52.center);
		\draw (54.center) to (53);
		\draw (58.center) to (56);
		\draw (56) to (59);
		\draw (59) to (60);
		\draw (61.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradient-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-12.5, 0) {$\frac{4^n}{|c|^2}\cdot\left[\frac{\partial\braket{H}}{\partial \theta_j}\right]^2 = $};
		\node [style=X dot] (1107) at (-8.5, 4.5) {};
		\node [style=X dot] (1108) at (-8.5, 3.5) {};
		\node [style=X dot] (1109) at (-8.5, 1.75) {};
		\node [style=none] (1110) at (-8.5, 2.75) {$\vdots$};
		\node [style=Z dot] (1111) at (-7.5, 4.5) {};
		\node [style=Z dot] (1112) at (-7.5, 3.5) {};
		\node [style=Z dot] (1113) at (-7.5, 1.75) {};
		\node [style=none] (1114) at (-4.5, 4.5) {$\dots$};
		\node [style=none] (1115) at (-4.5, 3.5) {$\dots$};
		\node [style=none] (1116) at (-6, 1.75) {$\dots$};
		\node [style=none] (1117) at (-6.5, 4.5) {};
		\node [style=none] (1118) at (-6.5, 3.5) {};
		\node [style=none] (1119) at (-6.5, 1.75) {};
		\node [style=none] (1120) at (-7.5, 2.75) {$\vdots$};
		\node [style=none] (1121) at (-2.5, 4.5) {};
		\node [style=none] (1122) at (-2.5, 3.5) {};
		\node [style=none] (1123) at (-2.5, 1.75) {};
		\node [style=Z dot] (1124) at (-1.5, 4.5) {};
		\node [style=Z dot] (1125) at (-1.5, 3.5) {};
		\node [style=Z dot] (1126) at (-1.5, 1.75) {};
		\node [style=none] (1127) at (-1.5, 2.75) {$\vdots$};
		\node [style=none] (1128) at (0.5, 3) {$H$};
		\node [style=none] (1129) at (-0.25, 5) {};
		\node [style=none] (1130) at (-0.25, 1.25) {};
		\node [style=none] (1131) at (1.25, 5) {};
		\node [style=none] (1132) at (1.25, 1.25) {};
		\node [style=none] (1133) at (-0.25, 4.5) {};
		\node [style=none] (1134) at (-0.25, 3.5) {};
		\node [style=none] (1135) at (-0.25, 1.75) {};
		\node [style=none] (1136) at (1.25, 4.5) {};
		\node [style=none] (1137) at (1.25, 3.5) {};
		\node [style=none] (1138) at (1.25, 1.75) {};
		\node [style=none] (1139) at (-5.5, 2.5) {$\vdots$};
		\node [style=none] (1140) at (-3.5, 2.5) {$\vdots$};
		\node [style=Z phase dot] (1141) at (-4.5, 0.5) {$\theta_j+\frac{\pi}{2}$};
		\node [style=none] (1142) at (-5.5, 3) {};
		\node [style=none] (1143) at (-5.5, 1.75) {};
		\node [style=none] (1144) at (-3.5, 3) {};
		\node [style=none] (1145) at (-3.5, 1.75) {};
		\node [style=none] (1146) at (-3, 1.75) {$\dots$};
		\node [style=none] (1147) at (-3.25, 4.5) {$\dots$};
		\node [style=none] (1148) at (-3.25, 3.5) {$\dots$};
		\node [style=none] (1149) at (-5.75, 4.5) {$\dots$};
		\node [style=none] (1150) at (-5.75, 3.5) {$\dots$};
		\node [style=X dot] (1151) at (9.5, 4.5) {};
		\node [style=X dot] (1152) at (9.5, 3.5) {};
		\node [style=X dot] (1153) at (9.5, 1.75) {};
		\node [style=none] (1154) at (9.5, 2.75) {$\vdots$};
		\node [style=Z dot] (1155) at (8.5, 4.5) {};
		\node [style=Z dot] (1156) at (8.5, 3.5) {};
		\node [style=Z dot] (1157) at (8.5, 1.75) {};
		\node [style=none] (1158) at (5.5, 4.5) {$\dots$};
		\node [style=none] (1159) at (5.5, 3.5) {$\dots$};
		\node [style=none] (1160) at (7, 1.75) {$\dots$};
		\node [style=none] (1161) at (7.5, 4.5) {};
		\node [style=none] (1162) at (7.5, 3.5) {};
		\node [style=none] (1163) at (7.5, 1.75) {};
		\node [style=none] (1164) at (8.5, 2.75) {$\vdots$};
		\node [style=none] (1165) at (3.5, 4.5) {};
		\node [style=none] (1166) at (3.5, 3.5) {};
		\node [style=none] (1167) at (3.5, 1.75) {};
		\node [style=Z dot] (1168) at (2.5, 4.5) {};
		\node [style=Z dot] (1169) at (2.5, 3.5) {};
		\node [style=Z dot] (1170) at (2.5, 1.75) {};
		\node [style=none] (1171) at (2.5, 2.75) {$\vdots$};
		\node [style=none] (1172) at (6.5, 2.5) {$\vdots$};
		\node [style=none] (1173) at (4.5, 2.5) {$\vdots$};
		\node [style=Z phase dot] (1174) at (5.5, 0.5) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=none] (1175) at (6.5, 3) {};
		\node [style=none] (1176) at (6.5, 1.75) {};
		\node [style=none] (1177) at (4.5, 3) {};
		\node [style=none] (1178) at (4.5, 1.75) {};
		\node [style=none] (1179) at (4, 1.75) {$\dots$};
		\node [style=none] (1180) at (4.25, 4.5) {$\dots$};
		\node [style=none] (1181) at (4.25, 3.5) {$\dots$};
		\node [style=none] (1182) at (6.75, 4.5) {$\dots$};
		\node [style=none] (1183) at (6.75, 3.5) {$\dots$};
		\node [style=X phase dot] (1186) at (0.5, 0.5) {$\pi$};
		\node [style=X dot] (1187) at (9.5, -4.75) {};
		\node [style=X dot] (1188) at (9.5, -3.75) {};
		\node [style=X dot] (1189) at (9.5, -2) {};
		\node [style=none] (1190) at (9.5, -3) {$\vdots$};
		\node [style=Z dot] (1191) at (8.5, -4.75) {};
		\node [style=Z dot] (1192) at (8.5, -3.75) {};
		\node [style=Z dot] (1193) at (8.5, -2) {};
		\node [style=none] (1194) at (5.5, -4.75) {$\dots$};
		\node [style=none] (1195) at (5.5, -3.75) {$\dots$};
		\node [style=none] (1196) at (7, -2) {$\dots$};
		\node [style=none] (1197) at (7.5, -4.75) {};
		\node [style=none] (1198) at (7.5, -3.75) {};
		\node [style=none] (1199) at (7.5, -2) {};
		\node [style=none] (1200) at (8.5, -3) {$\vdots$};
		\node [style=none] (1201) at (3.5, -4.75) {};
		\node [style=none] (1202) at (3.5, -3.75) {};
		\node [style=none] (1203) at (3.5, -2) {};
		\node [style=Z dot] (1204) at (2.5, -4.75) {};
		\node [style=Z dot] (1205) at (2.5, -3.75) {};
		\node [style=Z dot] (1206) at (2.5, -2) {};
		\node [style=none] (1207) at (2.5, -3) {$\vdots$};
		\node [style=none] (1208) at (0.5, -3.25) {$H$};
		\node [style=none] (1209) at (1.25, -5.25) {};
		\node [style=none] (1210) at (1.25, -1.5) {};
		\node [style=none] (1211) at (-0.25, -5.25) {};
		\node [style=none] (1212) at (-0.25, -1.5) {};
		\node [style=none] (1213) at (1.25, -4.75) {};
		\node [style=none] (1214) at (1.25, -3.75) {};
		\node [style=none] (1215) at (1.25, -2) {};
		\node [style=none] (1216) at (-0.25, -4.75) {};
		\node [style=none] (1217) at (-0.25, -3.75) {};
		\node [style=none] (1218) at (-0.25, -2) {};
		\node [style=none] (1219) at (6.5, -2.75) {$\vdots$};
		\node [style=none] (1220) at (4.5, -2.75) {$\vdots$};
		\node [style=Z phase dot] (1221) at (5.5, -0.75) {$\theta_j+\frac{\pi}{2}$};
		\node [style=none] (1222) at (6.5, -3.25) {};
		\node [style=none] (1223) at (6.5, -2) {};
		\node [style=none] (1224) at (4.5, -3.25) {};
		\node [style=none] (1225) at (4.5, -2) {};
		\node [style=none] (1226) at (4, -2) {$\dots$};
		\node [style=none] (1227) at (4.25, -4.75) {$\dots$};
		\node [style=none] (1228) at (4.25, -3.75) {$\dots$};
		\node [style=none] (1229) at (6.75, -4.75) {$\dots$};
		\node [style=none] (1230) at (6.75, -3.75) {$\dots$};
		\node [style=X dot] (1231) at (-8.5, -4.75) {};
		\node [style=X dot] (1232) at (-8.5, -3.75) {};
		\node [style=X dot] (1233) at (-8.5, -2) {};
		\node [style=none] (1234) at (-8.5, -3) {$\vdots$};
		\node [style=Z dot] (1235) at (-7.5, -4.75) {};
		\node [style=Z dot] (1236) at (-7.5, -3.75) {};
		\node [style=Z dot] (1237) at (-7.5, -2) {};
		\node [style=none] (1238) at (-4.5, -4.75) {$\dots$};
		\node [style=none] (1239) at (-4.5, -3.75) {$\dots$};
		\node [style=none] (1240) at (-6, -2) {$\dots$};
		\node [style=none] (1241) at (-6.5, -4.75) {};
		\node [style=none] (1242) at (-6.5, -3.75) {};
		\node [style=none] (1243) at (-6.5, -2) {};
		\node [style=none] (1244) at (-7.5, -3) {$\vdots$};
		\node [style=none] (1245) at (-2.5, -4.75) {};
		\node [style=none] (1246) at (-2.5, -3.75) {};
		\node [style=none] (1247) at (-2.5, -2) {};
		\node [style=Z dot] (1248) at (-1.5, -4.75) {};
		\node [style=Z dot] (1249) at (-1.5, -3.75) {};
		\node [style=Z dot] (1250) at (-1.5, -2) {};
		\node [style=none] (1251) at (-1.5, -3) {$\vdots$};
		\node [style=none] (1252) at (-5.5, -2.75) {$\vdots$};
		\node [style=none] (1253) at (-3.5, -2.75) {$\vdots$};
		\node [style=Z phase dot] (1254) at (-4.5, -0.75) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=none] (1255) at (-5.5, -3.25) {};
		\node [style=none] (1256) at (-5.5, -2) {};
		\node [style=none] (1257) at (-3.5, -3.25) {};
		\node [style=none] (1258) at (-3.5, -2) {};
		\node [style=none] (1259) at (-3, -2) {$\dots$};
		\node [style=none] (1260) at (-3.25, -4.75) {$\dots$};
		\node [style=none] (1261) at (-3.25, -3.75) {$\dots$};
		\node [style=none] (1262) at (-5.75, -4.75) {$\dots$};
		\node [style=none] (1263) at (-5.75, -3.75) {$\dots$};
		\node [style=X phase dot] (1264) at (0.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1107) to (1111);
		\draw (1108) to (1112);
		\draw (1109) to (1113);
		\draw [style=hadamard edge] (1111) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1118.center);
		\draw [style=hadamard edge] (1112) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1117.center);
		\draw [style=hadamard edge] (1121.center) to (1124);
		\draw [style=hadamard edge] (1121.center) to (1126);
		\draw [style=hadamard edge] (1122.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1126);
		\draw [style=hadamard edge] (1123.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1124);
		\draw (1129.center) to (1131.center);
		\draw (1131.center) to (1132.center);
		\draw (1129.center) to (1130.center);
		\draw (1130.center) to (1132.center);
		\draw (1126) to (1135.center);
		\draw (1125) to (1134.center);
		\draw (1124) to (1133.center);
		\draw [style=hadamard edge] (1141) to (1142.center);
		\draw [style=hadamard edge] (1141) to (1144.center);
		\draw [style=hadamard edge] (1141) to (1145.center);
		\draw [style=hadamard edge] (1141) to (1143.center);
		\draw (1151) to (1155);
		\draw (1152) to (1156);
		\draw (1153) to (1157);
		\draw [style=hadamard edge] (1155) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1162.center);
		\draw [style=hadamard edge] (1156) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1161.center);
		\draw [style=hadamard edge] (1165.center) to (1168);
		\draw [style=hadamard edge] (1165.center) to (1170);
		\draw [style=hadamard edge] (1166.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1170);
		\draw [style=hadamard edge] (1167.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1168);
		\draw [style=hadamard edge] (1174) to (1175.center);
		\draw [style=hadamard edge] (1174) to (1177.center);
		\draw [style=hadamard edge] (1174) to (1178.center);
		\draw [style=hadamard edge] (1174) to (1176.center);
		\draw (1136.center) to (1168);
		\draw (1137.center) to (1169);
		\draw (1138.center) to (1170);
		\draw (1141) to (1186);
		\draw (1186) to (1174);
		\draw (1187) to (1191);
		\draw (1188) to (1192);
		\draw (1189) to (1193);
		\draw [style=hadamard edge] (1191) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1198.center);
		\draw [style=hadamard edge] (1192) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1197.center);
		\draw [style=hadamard edge] (1201.center) to (1204);
		\draw [style=hadamard edge] (1201.center) to (1206);
		\draw [style=hadamard edge] (1202.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1206);
		\draw [style=hadamard edge] (1203.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1204);
		\draw (1209.center) to (1211.center);
		\draw (1211.center) to (1212.center);
		\draw (1209.center) to (1210.center);
		\draw (1210.center) to (1212.center);
		\draw (1206) to (1215.center);
		\draw (1205) to (1214.center);
		\draw (1204) to (1213.center);
		\draw [style=hadamard edge] (1221) to (1222.center);
		\draw [style=hadamard edge] (1221) to (1224.center);
		\draw [style=hadamard edge] (1221) to (1225.center);
		\draw [style=hadamard edge] (1221) to (1223.center);
		\draw (1231) to (1235);
		\draw (1232) to (1236);
		\draw (1233) to (1237);
		\draw [style=hadamard edge] (1235) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1242.center);
		\draw [style=hadamard edge] (1236) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1241.center);
		\draw [style=hadamard edge] (1245.center) to (1248);
		\draw [style=hadamard edge] (1245.center) to (1250);
		\draw [style=hadamard edge] (1246.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1250);
		\draw [style=hadamard edge] (1247.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1248);
		\draw [style=hadamard edge] (1254) to (1255.center);
		\draw [style=hadamard edge] (1254) to (1257.center);
		\draw [style=hadamard edge] (1254) to (1258.center);
		\draw [style=hadamard edge] (1254) to (1256.center);
		\draw (1216.center) to (1248);
		\draw (1217.center) to (1249);
		\draw (1218.center) to (1250);
		\draw (1221) to (1264);
		\draw (1264) to (1254);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradient-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-13, 21.5) {};
		\node [style=X dot] (1) at (-13, 20.5) {};
		\node [style=X dot] (2) at (-13, 18.75) {};
		\node [style=none] (3) at (-13, 19.75) {$\vdots$};
		\node [style=Z dot] (4) at (-12, 21.5) {};
		\node [style=Z dot] (5) at (-12, 20.5) {};
		\node [style=Z dot] (6) at (-12, 18.75) {};
		\node [style=none] (7) at (-9, 21.5) {$\dots$};
		\node [style=none] (8) at (-9, 20.5) {$\dots$};
		\node [style=none] (9) at (-10.5, 18.75) {$\dots$};
		\node [style=none] (11) at (-11, 21.5) {};
		\node [style=none] (12) at (-11, 20.5) {};
		\node [style=none] (13) at (-11, 18.75) {};
		\node [style=none] (14) at (-12, 19.75) {$\vdots$};
		\node [style=none] (15) at (-7, 21.5) {};
		\node [style=none] (16) at (-7, 20.5) {};
		\node [style=none] (17) at (-7, 18.75) {};
		\node [style=Z dot] (18) at (-6, 21.5) {};
		\node [style=Z dot] (19) at (-6, 20.5) {};
		\node [style=Z dot] (20) at (-6, 18.75) {};
		\node [style=none] (21) at (-6, 19.75) {$\vdots$};
		\node [style=none] (22) at (-3.75, 20) {$H$};
		\node [style=none] (23) at (-4.5, 22) {};
		\node [style=none] (24) at (-4.5, 18.25) {};
		\node [style=none] (25) at (-3, 22) {};
		\node [style=none] (26) at (-3, 18.25) {};
		\node [style=none] (27) at (-4.5, 21.5) {};
		\node [style=none] (28) at (-4.5, 20.5) {};
		\node [style=none] (29) at (-4.5, 18.75) {};
		\node [style=none] (30) at (-3, 21.5) {};
		\node [style=none] (31) at (-3, 20.5) {};
		\node [style=none] (32) at (-3, 18.75) {};
		\node [style=none] (73) at (-16.25, 20.25) {$\frac{2^n}{|c|^2}\cdot\frac{\partial\braket{H}}{\partial \theta_j} = \frac{\partial}{\partial \theta_j}$};
		\node [style=none] (74) at (-10, 19.5) {$\vdots$};
		\node [style=none] (75) at (-8, 19.5) {$\vdots$};
		\node [style=Z phase dot] (76) at (-9, 18.75) {$\theta_j$};
		\node [style=none] (77) at (-10, 20) {};
		\node [style=none] (78) at (-10, 18.75) {};
		\node [style=none] (79) at (-8, 20) {};
		\node [style=none] (80) at (-8, 18.75) {};
		\node [style=none] (81) at (-7.5, 18.75) {$\dots$};
		\node [style=none] (82) at (-7.75, 21.5) {$\dots$};
		\node [style=none] (83) at (-7.75, 20.5) {$\dots$};
		\node [style=none] (84) at (-10.25, 21.5) {$\dots$};
		\node [style=none] (85) at (-10.25, 20.5) {$\dots$};
		\node [style=X dot] (86) at (5.25, 21.5) {};
		\node [style=X dot] (87) at (5.25, 20.5) {};
		\node [style=X dot] (88) at (5.25, 18.75) {};
		\node [style=none] (89) at (5.25, 19.75) {$\vdots$};
		\node [style=Z dot] (90) at (4.25, 21.5) {};
		\node [style=Z dot] (91) at (4.25, 20.5) {};
		\node [style=Z dot] (92) at (4.25, 18.75) {};
		\node [style=none] (93) at (1.25, 21.5) {$\dots$};
		\node [style=none] (94) at (1.25, 20.5) {$\dots$};
		\node [style=none] (95) at (2.75, 18.75) {$\dots$};
		\node [style=none] (96) at (3.25, 21.5) {};
		\node [style=none] (97) at (3.25, 20.5) {};
		\node [style=none] (98) at (3.25, 18.75) {};
		\node [style=none] (99) at (4.25, 19.75) {$\vdots$};
		\node [style=none] (100) at (-0.75, 21.5) {};
		\node [style=none] (101) at (-0.75, 20.5) {};
		\node [style=none] (102) at (-0.75, 18.75) {};
		\node [style=Z dot] (103) at (-1.75, 21.5) {};
		\node [style=Z dot] (104) at (-1.75, 20.5) {};
		\node [style=Z dot] (105) at (-1.75, 18.75) {};
		\node [style=none] (106) at (-1.75, 19.75) {$\vdots$};
		\node [style=none] (107) at (2.25, 19.5) {$\vdots$};
		\node [style=none] (108) at (0.25, 19.5) {$\vdots$};
		\node [style=Z phase dot] (109) at (1.25, 18.75) {$-\theta_j$};
		\node [style=none] (110) at (2.25, 20) {};
		\node [style=none] (111) at (2.25, 18.75) {};
		\node [style=none] (112) at (0.25, 20) {};
		\node [style=none] (113) at (0.25, 18.75) {};
		\node [style=none] (114) at (-0.25, 18.75) {$\dots$};
		\node [style=none] (115) at (0, 21.5) {$\dots$};
		\node [style=none] (116) at (0, 20.5) {$\dots$};
		\node [style=none] (117) at (2.5, 21.5) {$\dots$};
		\node [style=none] (118) at (2.5, 20.5) {$\dots$};
		\node [style=none] (151) at (-14.75, 14.5) {$= \frac{\partial}{\partial \theta_j}$};
		\node [style=X dot] (152) at (-13, 15.75) {};
		\node [style=X dot] (153) at (-13, 14.75) {};
		\node [style=X dot] (154) at (-13, 13) {};
		\node [style=none] (155) at (-13, 14) {$\vdots$};
		\node [style=Z dot] (156) at (-12, 15.75) {};
		\node [style=Z dot] (157) at (-12, 14.75) {};
		\node [style=Z dot] (158) at (-12, 13) {};
		\node [style=none] (159) at (-9, 15.75) {$\dots$};
		\node [style=none] (160) at (-9, 14.75) {$\dots$};
		\node [style=none] (161) at (-10.5, 13) {$\dots$};
		\node [style=none] (162) at (-11, 15.75) {};
		\node [style=none] (163) at (-11, 14.75) {};
		\node [style=none] (164) at (-11, 13) {};
		\node [style=none] (165) at (-12, 14) {$\vdots$};
		\node [style=none] (166) at (-7, 15.75) {};
		\node [style=none] (167) at (-7, 14.75) {};
		\node [style=none] (168) at (-7, 13) {};
		\node [style=Z dot] (169) at (-6, 15.75) {};
		\node [style=Z dot] (170) at (-6, 14.75) {};
		\node [style=Z dot] (171) at (-6, 13) {};
		\node [style=none] (172) at (-6, 14) {$\vdots$};
		\node [style=none] (173) at (-3.75, 14.25) {$H$};
		\node [style=none] (174) at (-4.5, 16.25) {};
		\node [style=none] (175) at (-4.5, 12.5) {};
		\node [style=none] (176) at (-3, 16.25) {};
		\node [style=none] (177) at (-3, 12.5) {};
		\node [style=none] (178) at (-4.5, 15.75) {};
		\node [style=none] (179) at (-4.5, 14.75) {};
		\node [style=none] (180) at (-4.5, 13) {};
		\node [style=none] (181) at (-3, 15.75) {};
		\node [style=none] (182) at (-3, 14.75) {};
		\node [style=none] (183) at (-3, 13) {};
		\node [style=none] (184) at (-10, 13.75) {$\vdots$};
		\node [style=none] (185) at (-8, 13.75) {$\vdots$};
		\node [style=box] (186) at (-9, 12) {$\ket{0}\bra{0}+e^{i\theta_j}\ket{1}\bra{1}$};
		\node [style=none] (187) at (-10, 14.25) {};
		\node [style=none] (188) at (-10, 13) {};
		\node [style=none] (189) at (-8, 14.25) {};
		\node [style=none] (190) at (-8, 13) {};
		\node [style=none] (191) at (-7.5, 13) {$\dots$};
		\node [style=none] (192) at (-7.75, 15.75) {$\dots$};
		\node [style=none] (193) at (-7.75, 14.75) {$\dots$};
		\node [style=none] (194) at (-10.25, 15.75) {$\dots$};
		\node [style=none] (195) at (-10.25, 14.75) {$\dots$};
		\node [style=X dot] (196) at (5.25, 15.75) {};
		\node [style=X dot] (197) at (5.25, 14.75) {};
		\node [style=X dot] (198) at (5.25, 13) {};
		\node [style=none] (199) at (5.25, 14) {$\vdots$};
		\node [style=Z dot] (200) at (4.25, 15.75) {};
		\node [style=Z dot] (201) at (4.25, 14.75) {};
		\node [style=Z dot] (202) at (4.25, 13) {};
		\node [style=none] (203) at (1.25, 15.75) {$\dots$};
		\node [style=none] (204) at (1.25, 14.75) {$\dots$};
		\node [style=none] (205) at (2.75, 13) {$\dots$};
		\node [style=none] (206) at (3.25, 15.75) {};
		\node [style=none] (207) at (3.25, 14.75) {};
		\node [style=none] (208) at (3.25, 13) {};
		\node [style=none] (209) at (4.25, 14) {$\vdots$};
		\node [style=none] (210) at (-0.75, 15.75) {};
		\node [style=none] (211) at (-0.75, 14.75) {};
		\node [style=none] (212) at (-0.75, 13) {};
		\node [style=Z dot] (213) at (-1.75, 15.75) {};
		\node [style=Z dot] (214) at (-1.75, 14.75) {};
		\node [style=Z dot] (215) at (-1.75, 13) {};
		\node [style=none] (216) at (-1.75, 14) {$\vdots$};
		\node [style=none] (217) at (2.25, 13.75) {$\vdots$};
		\node [style=none] (218) at (0.25, 13.75) {$\vdots$};
		\node [style=box] (219) at (1.25, 12) {$\ket{0}\bra{0}+e^{-i\theta_j}\ket{1}\bra{1}$};
		\node [style=none] (220) at (2.25, 14.25) {};
		\node [style=none] (221) at (2.25, 13) {};
		\node [style=none] (222) at (0.25, 14.25) {};
		\node [style=none] (223) at (0.25, 13) {};
		\node [style=none] (224) at (-0.25, 13) {$\dots$};
		\node [style=none] (225) at (0, 15.75) {$\dots$};
		\node [style=none] (226) at (0, 14.75) {$\dots$};
		\node [style=none] (227) at (2.5, 15.75) {$\dots$};
		\node [style=none] (228) at (2.5, 14.75) {$\dots$};
		\node [style=X dot] (230) at (-13, 10.25) {};
		\node [style=X dot] (231) at (-13, 9.25) {};
		\node [style=X dot] (232) at (-13, 7.5) {};
		\node [style=none] (233) at (-13, 8.5) {$\vdots$};
		\node [style=Z dot] (234) at (-12, 10.25) {};
		\node [style=Z dot] (235) at (-12, 9.25) {};
		\node [style=Z dot] (236) at (-12, 7.5) {};
		\node [style=none] (237) at (-9, 10.25) {$\dots$};
		\node [style=none] (238) at (-9, 9.25) {$\dots$};
		\node [style=none] (239) at (-10.5, 7.5) {$\dots$};
		\node [style=none] (240) at (-11, 10.25) {};
		\node [style=none] (241) at (-11, 9.25) {};
		\node [style=none] (242) at (-11, 7.5) {};
		\node [style=none] (243) at (-12, 8.5) {$\vdots$};
		\node [style=none] (244) at (-7, 10.25) {};
		\node [style=none] (245) at (-7, 9.25) {};
		\node [style=none] (246) at (-7, 7.5) {};
		\node [style=Z dot] (247) at (-6, 10.25) {};
		\node [style=Z dot] (248) at (-6, 9.25) {};
		\node [style=Z dot] (249) at (-6, 7.5) {};
		\node [style=none] (250) at (-6, 8.5) {$\vdots$};
		\node [style=none] (251) at (-3.75, 8.75) {$H$};
		\node [style=none] (252) at (-4.5, 10.75) {};
		\node [style=none] (253) at (-4.5, 7) {};
		\node [style=none] (254) at (-3, 10.75) {};
		\node [style=none] (255) at (-3, 7) {};
		\node [style=none] (256) at (-4.5, 10.25) {};
		\node [style=none] (257) at (-4.5, 9.25) {};
		\node [style=none] (258) at (-4.5, 7.5) {};
		\node [style=none] (259) at (-3, 10.25) {};
		\node [style=none] (260) at (-3, 9.25) {};
		\node [style=none] (261) at (-3, 7.5) {};
		\node [style=none] (262) at (-10, 8.25) {$\vdots$};
		\node [style=none] (263) at (-8, 8.25) {$\vdots$};
		\node [style=box] (264) at (-9, 6.5) {$\frac{\partial}{\partial \theta_j}e^{i\theta_j}\ket{1}\bra{1}$};
		\node [style=none] (265) at (-10, 8.75) {};
		\node [style=none] (266) at (-10, 7.5) {};
		\node [style=none] (267) at (-8, 8.75) {};
		\node [style=none] (268) at (-8, 7.5) {};
		\node [style=none] (269) at (-7.5, 7.5) {$\dots$};
		\node [style=none] (270) at (-7.75, 10.25) {$\dots$};
		\node [style=none] (271) at (-7.75, 9.25) {$\dots$};
		\node [style=none] (272) at (-10.25, 10.25) {$\dots$};
		\node [style=none] (273) at (-10.25, 9.25) {$\dots$};
		\node [style=X dot] (274) at (5.25, 10.25) {};
		\node [style=X dot] (275) at (5.25, 9.25) {};
		\node [style=X dot] (276) at (5.25, 7.5) {};
		\node [style=none] (277) at (5.25, 8.5) {$\vdots$};
		\node [style=Z dot] (278) at (4.25, 10.25) {};
		\node [style=Z dot] (279) at (4.25, 9.25) {};
		\node [style=Z dot] (280) at (4.25, 7.5) {};
		\node [style=none] (281) at (1.25, 10.25) {$\dots$};
		\node [style=none] (282) at (1.25, 9.25) {$\dots$};
		\node [style=none] (283) at (2.75, 7.5) {$\dots$};
		\node [style=none] (284) at (3.25, 10.25) {};
		\node [style=none] (285) at (3.25, 9.25) {};
		\node [style=none] (286) at (3.25, 7.5) {};
		\node [style=none] (287) at (4.25, 8.5) {$\vdots$};
		\node [style=none] (288) at (-0.75, 10.25) {};
		\node [style=none] (289) at (-0.75, 9.25) {};
		\node [style=none] (290) at (-0.75, 7.5) {};
		\node [style=Z dot] (291) at (-1.75, 10.25) {};
		\node [style=Z dot] (292) at (-1.75, 9.25) {};
		\node [style=Z dot] (293) at (-1.75, 7.5) {};
		\node [style=none] (294) at (-1.75, 8.5) {$\vdots$};
		\node [style=none] (295) at (2.25, 8.25) {$\vdots$};
		\node [style=none] (296) at (0.25, 8.25) {$\vdots$};
		\node [style=box] (297) at (1.25, 6.5) {$\ket{0}\bra{0}$};
		\node [style=none] (298) at (2.25, 8.75) {};
		\node [style=none] (299) at (2.25, 7.5) {};
		\node [style=none] (300) at (0.25, 8.75) {};
		\node [style=none] (301) at (0.25, 7.5) {};
		\node [style=none] (302) at (-0.25, 7.5) {$\dots$};
		\node [style=none] (303) at (0, 10.25) {$\dots$};
		\node [style=none] (304) at (0, 9.25) {$\dots$};
		\node [style=none] (305) at (2.5, 10.25) {$\dots$};
		\node [style=none] (306) at (2.5, 9.25) {$\dots$};
		\node [style=none] (307) at (6.25, 9) {+};
		\node [style=X dot] (308) at (7.25, 10.25) {};
		\node [style=X dot] (309) at (7.25, 9.25) {};
		\node [style=X dot] (310) at (7.25, 7.5) {};
		\node [style=none] (311) at (7.25, 8.5) {$\vdots$};
		\node [style=Z dot] (312) at (8.25, 10.25) {};
		\node [style=Z dot] (313) at (8.25, 9.25) {};
		\node [style=Z dot] (314) at (8.25, 7.5) {};
		\node [style=none] (315) at (11.25, 10.25) {$\dots$};
		\node [style=none] (316) at (11.25, 9.25) {$\dots$};
		\node [style=none] (317) at (9.75, 7.5) {$\dots$};
		\node [style=none] (318) at (9.25, 10.25) {};
		\node [style=none] (319) at (9.25, 9.25) {};
		\node [style=none] (320) at (9.25, 7.5) {};
		\node [style=none] (321) at (8.25, 8.5) {$\vdots$};
		\node [style=none] (322) at (13.25, 10.25) {};
		\node [style=none] (323) at (13.25, 9.25) {};
		\node [style=none] (324) at (13.25, 7.5) {};
		\node [style=Z dot] (325) at (14.25, 10.25) {};
		\node [style=Z dot] (326) at (14.25, 9.25) {};
		\node [style=Z dot] (327) at (14.25, 7.5) {};
		\node [style=none] (328) at (14.25, 8.5) {$\vdots$};
		\node [style=none] (329) at (16.5, 8.75) {$H$};
		\node [style=none] (330) at (15.75, 10.75) {};
		\node [style=none] (331) at (15.75, 7) {};
		\node [style=none] (332) at (17.25, 10.75) {};
		\node [style=none] (333) at (17.25, 7) {};
		\node [style=none] (334) at (15.75, 10.25) {};
		\node [style=none] (335) at (15.75, 9.25) {};
		\node [style=none] (336) at (15.75, 7.5) {};
		\node [style=none] (337) at (17.25, 10.25) {};
		\node [style=none] (338) at (17.25, 9.25) {};
		\node [style=none] (339) at (17.25, 7.5) {};
		\node [style=none] (340) at (10.25, 8.25) {$\vdots$};
		\node [style=none] (341) at (12.25, 8.25) {$\vdots$};
		\node [style=box] (342) at (11.25, 6.5) {$\ket{0}\bra{0}$};
		\node [style=none] (343) at (10.25, 8.75) {};
		\node [style=none] (344) at (10.25, 7.5) {};
		\node [style=none] (345) at (12.25, 8.75) {};
		\node [style=none] (346) at (12.25, 7.5) {};
		\node [style=none] (347) at (12.75, 7.5) {$\dots$};
		\node [style=none] (348) at (12.5, 10.25) {$\dots$};
		\node [style=none] (349) at (12.5, 9.25) {$\dots$};
		\node [style=none] (350) at (10, 10.25) {$\dots$};
		\node [style=none] (351) at (10, 9.25) {$\dots$};
		\node [style=X dot] (352) at (25.5, 10.25) {};
		\node [style=X dot] (353) at (25.5, 9.25) {};
		\node [style=X dot] (354) at (25.5, 7.5) {};
		\node [style=none] (355) at (25.5, 8.5) {$\vdots$};
		\node [style=Z dot] (356) at (24.5, 10.25) {};
		\node [style=Z dot] (357) at (24.5, 9.25) {};
		\node [style=Z dot] (358) at (24.5, 7.5) {};
		\node [style=none] (359) at (21.5, 10.25) {$\dots$};
		\node [style=none] (360) at (21.5, 9.25) {$\dots$};
		\node [style=none] (361) at (23, 7.5) {$\dots$};
		\node [style=none] (362) at (23.5, 10.25) {};
		\node [style=none] (363) at (23.5, 9.25) {};
		\node [style=none] (364) at (23.5, 7.5) {};
		\node [style=none] (365) at (24.5, 8.5) {$\vdots$};
		\node [style=none] (366) at (19.5, 10.25) {};
		\node [style=none] (367) at (19.5, 9.25) {};
		\node [style=none] (368) at (19.5, 7.5) {};
		\node [style=Z dot] (369) at (18.5, 10.25) {};
		\node [style=Z dot] (370) at (18.5, 9.25) {};
		\node [style=Z dot] (371) at (18.5, 7.5) {};
		\node [style=none] (372) at (18.5, 8.5) {$\vdots$};
		\node [style=none] (373) at (22.5, 8.25) {$\vdots$};
		\node [style=none] (374) at (20.5, 8.25) {$\vdots$};
		\node [style=box] (375) at (21.5, 6.5) {$\frac{\partial}{\partial \theta_j}e^{-i\theta_j}\ket{1}\bra{1}$};
		\node [style=none] (376) at (22.5, 8.75) {};
		\node [style=none] (377) at (22.5, 7.5) {};
		\node [style=none] (378) at (20.5, 8.75) {};
		\node [style=none] (379) at (20.5, 7.5) {};
		\node [style=none] (380) at (20, 7.5) {$\dots$};
		\node [style=none] (381) at (20.25, 10.25) {$\dots$};
		\node [style=none] (382) at (20.25, 9.25) {$\dots$};
		\node [style=none] (383) at (22.75, 10.25) {$\dots$};
		\node [style=none] (384) at (22.75, 9.25) {$\dots$};
		\node [style=none] (385) at (-15.25, 9) {$=$};
		\node [style=X dot] (386) at (-13, 4.75) {};
		\node [style=X dot] (387) at (-13, 3.75) {};
		\node [style=X dot] (388) at (-13, 2) {};
		\node [style=none] (389) at (-13, 3) {$\vdots$};
		\node [style=Z dot] (390) at (-12, 4.75) {};
		\node [style=Z dot] (391) at (-12, 3.75) {};
		\node [style=Z dot] (392) at (-12, 2) {};
		\node [style=none] (393) at (-9, 4.75) {$\dots$};
		\node [style=none] (394) at (-9, 3.75) {$\dots$};
		\node [style=none] (395) at (-10.5, 2) {$\dots$};
		\node [style=none] (396) at (-11, 4.75) {};
		\node [style=none] (397) at (-11, 3.75) {};
		\node [style=none] (398) at (-11, 2) {};
		\node [style=none] (399) at (-12, 3) {$\vdots$};
		\node [style=none] (400) at (-7, 4.75) {};
		\node [style=none] (401) at (-7, 3.75) {};
		\node [style=none] (402) at (-7, 2) {};
		\node [style=Z dot] (403) at (-6, 4.75) {};
		\node [style=Z dot] (404) at (-6, 3.75) {};
		\node [style=Z dot] (405) at (-6, 2) {};
		\node [style=none] (406) at (-6, 3) {$\vdots$};
		\node [style=none] (407) at (-3.75, 3.25) {$H$};
		\node [style=none] (408) at (-4.5, 5.25) {};
		\node [style=none] (409) at (-4.5, 1.5) {};
		\node [style=none] (410) at (-3, 5.25) {};
		\node [style=none] (411) at (-3, 1.5) {};
		\node [style=none] (412) at (-4.5, 4.75) {};
		\node [style=none] (413) at (-4.5, 3.75) {};
		\node [style=none] (414) at (-4.5, 2) {};
		\node [style=none] (415) at (-3, 4.75) {};
		\node [style=none] (416) at (-3, 3.75) {};
		\node [style=none] (417) at (-3, 2) {};
		\node [style=none] (418) at (-10, 2.75) {$\vdots$};
		\node [style=none] (419) at (-8, 2.75) {$\vdots$};
		\node [style=box] (420) at (-9, 1) {$\ket{1}\bra{1}$};
		\node [style=none] (421) at (-10, 3.25) {};
		\node [style=none] (422) at (-10, 2) {};
		\node [style=none] (423) at (-8, 3.25) {};
		\node [style=none] (424) at (-8, 2) {};
		\node [style=none] (425) at (-7.5, 2) {$\dots$};
		\node [style=none] (426) at (-7.75, 4.75) {$\dots$};
		\node [style=none] (427) at (-7.75, 3.75) {$\dots$};
		\node [style=none] (428) at (-10.25, 4.75) {$\dots$};
		\node [style=none] (429) at (-10.25, 3.75) {$\dots$};
		\node [style=X dot] (430) at (5.25, 4.75) {};
		\node [style=X dot] (431) at (5.25, 3.75) {};
		\node [style=X dot] (432) at (5.25, 2) {};
		\node [style=none] (433) at (5.25, 3) {$\vdots$};
		\node [style=Z dot] (434) at (4.25, 4.75) {};
		\node [style=Z dot] (435) at (4.25, 3.75) {};
		\node [style=Z dot] (436) at (4.25, 2) {};
		\node [style=none] (437) at (1.25, 4.75) {$\dots$};
		\node [style=none] (438) at (1.25, 3.75) {$\dots$};
		\node [style=none] (439) at (2.75, 2) {$\dots$};
		\node [style=none] (440) at (3.25, 4.75) {};
		\node [style=none] (441) at (3.25, 3.75) {};
		\node [style=none] (442) at (3.25, 2) {};
		\node [style=none] (443) at (4.25, 3) {$\vdots$};
		\node [style=none] (444) at (-0.75, 4.75) {};
		\node [style=none] (445) at (-0.75, 3.75) {};
		\node [style=none] (446) at (-0.75, 2) {};
		\node [style=Z dot] (447) at (-1.75, 4.75) {};
		\node [style=Z dot] (448) at (-1.75, 3.75) {};
		\node [style=Z dot] (449) at (-1.75, 2) {};
		\node [style=none] (450) at (-1.75, 3) {$\vdots$};
		\node [style=none] (451) at (2.25, 2.75) {$\vdots$};
		\node [style=none] (452) at (0.25, 2.75) {$\vdots$};
		\node [style=box] (453) at (1.25, 1) {$\ket{0}\bra{0}$};
		\node [style=none] (454) at (2.25, 3.25) {};
		\node [style=none] (455) at (2.25, 2) {};
		\node [style=none] (456) at (0.25, 3.25) {};
		\node [style=none] (457) at (0.25, 2) {};
		\node [style=none] (458) at (-0.25, 2) {$\dots$};
		\node [style=none] (459) at (0, 4.75) {$\dots$};
		\node [style=none] (460) at (0, 3.75) {$\dots$};
		\node [style=none] (461) at (2.5, 4.75) {$\dots$};
		\node [style=none] (462) at (2.5, 3.75) {$\dots$};
		\node [style=none] (463) at (7.25, 3.5) {$+e^{-i(\theta_j+\frac{\pi}{2})}$};
		\node [style=X dot] (464) at (9.25, 4.75) {};
		\node [style=X dot] (465) at (9.25, 3.75) {};
		\node [style=X dot] (466) at (9.25, 2) {};
		\node [style=none] (467) at (9.25, 3) {$\vdots$};
		\node [style=Z dot] (468) at (10.25, 4.75) {};
		\node [style=Z dot] (469) at (10.25, 3.75) {};
		\node [style=Z dot] (470) at (10.25, 2) {};
		\node [style=none] (471) at (13.25, 4.75) {$\dots$};
		\node [style=none] (472) at (13.25, 3.75) {$\dots$};
		\node [style=none] (473) at (11.75, 2) {$\dots$};
		\node [style=none] (474) at (11.25, 4.75) {};
		\node [style=none] (475) at (11.25, 3.75) {};
		\node [style=none] (476) at (11.25, 2) {};
		\node [style=none] (477) at (10.25, 3) {$\vdots$};
		\node [style=none] (478) at (15.25, 4.75) {};
		\node [style=none] (479) at (15.25, 3.75) {};
		\node [style=none] (480) at (15.25, 2) {};
		\node [style=Z dot] (481) at (16.25, 4.75) {};
		\node [style=Z dot] (482) at (16.25, 3.75) {};
		\node [style=Z dot] (483) at (16.25, 2) {};
		\node [style=none] (484) at (16.25, 3) {$\vdots$};
		\node [style=none] (485) at (18.5, 3.25) {$H$};
		\node [style=none] (486) at (17.75, 5.25) {};
		\node [style=none] (487) at (17.75, 1.5) {};
		\node [style=none] (488) at (19.25, 5.25) {};
		\node [style=none] (489) at (19.25, 1.5) {};
		\node [style=none] (490) at (17.75, 4.75) {};
		\node [style=none] (491) at (17.75, 3.75) {};
		\node [style=none] (492) at (17.75, 2) {};
		\node [style=none] (493) at (19.25, 4.75) {};
		\node [style=none] (494) at (19.25, 3.75) {};
		\node [style=none] (495) at (19.25, 2) {};
		\node [style=none] (496) at (12.25, 2.75) {$\vdots$};
		\node [style=none] (497) at (14.25, 2.75) {$\vdots$};
		\node [style=box] (498) at (13.25, 1) {$\ket{0}\bra{0}$};
		\node [style=none] (499) at (12.25, 3.25) {};
		\node [style=none] (500) at (12.25, 2) {};
		\node [style=none] (501) at (14.25, 3.25) {};
		\node [style=none] (502) at (14.25, 2) {};
		\node [style=none] (503) at (14.75, 2) {$\dots$};
		\node [style=none] (504) at (14.5, 4.75) {$\dots$};
		\node [style=none] (505) at (14.5, 3.75) {$\dots$};
		\node [style=none] (506) at (12, 4.75) {$\dots$};
		\node [style=none] (507) at (12, 3.75) {$\dots$};
		\node [style=X dot] (508) at (27.5, 4.75) {};
		\node [style=X dot] (509) at (27.5, 3.75) {};
		\node [style=X dot] (510) at (27.5, 2) {};
		\node [style=none] (511) at (27.5, 3) {$\vdots$};
		\node [style=Z dot] (512) at (26.5, 4.75) {};
		\node [style=Z dot] (513) at (26.5, 3.75) {};
		\node [style=Z dot] (514) at (26.5, 2) {};
		\node [style=none] (515) at (23.5, 4.75) {$\dots$};
		\node [style=none] (516) at (23.5, 3.75) {$\dots$};
		\node [style=none] (517) at (25, 2) {$\dots$};
		\node [style=none] (518) at (25.5, 4.75) {};
		\node [style=none] (519) at (25.5, 3.75) {};
		\node [style=none] (520) at (25.5, 2) {};
		\node [style=none] (521) at (26.5, 3) {$\vdots$};
		\node [style=none] (522) at (21.5, 4.75) {};
		\node [style=none] (523) at (21.5, 3.75) {};
		\node [style=none] (524) at (21.5, 2) {};
		\node [style=Z dot] (525) at (20.5, 4.75) {};
		\node [style=Z dot] (526) at (20.5, 3.75) {};
		\node [style=Z dot] (527) at (20.5, 2) {};
		\node [style=none] (528) at (20.5, 3) {$\vdots$};
		\node [style=none] (529) at (24.5, 2.75) {$\vdots$};
		\node [style=none] (530) at (22.5, 2.75) {$\vdots$};
		\node [style=box] (531) at (23.5, 1) {$\ket{1}\bra{1}$};
		\node [style=none] (532) at (24.5, 3.25) {};
		\node [style=none] (533) at (24.5, 2) {};
		\node [style=none] (534) at (22.5, 3.25) {};
		\node [style=none] (535) at (22.5, 2) {};
		\node [style=none] (536) at (22, 2) {$\dots$};
		\node [style=none] (537) at (22.25, 4.75) {$\dots$};
		\node [style=none] (538) at (22.25, 3.75) {$\dots$};
		\node [style=none] (539) at (24.75, 4.75) {$\dots$};
		\node [style=none] (540) at (24.75, 3.75) {$\dots$};
		\node [style=none] (541) at (-15.25, 3.5) {$=e^{i(\theta_j+\frac{\pi}{2})}$};
		\node [style=X dot] (544) at (-13, -1) {};
		\node [style=X dot] (545) at (-13, -2) {};
		\node [style=X dot] (546) at (-13, -3.75) {};
		\node [style=none] (547) at (-13, -2.75) {$\vdots$};
		\node [style=Z dot] (548) at (-12, -1) {};
		\node [style=Z dot] (549) at (-12, -2) {};
		\node [style=Z dot] (550) at (-12, -3.75) {};
		\node [style=none] (551) at (-9, -1) {$\dots$};
		\node [style=none] (552) at (-9, -2) {$\dots$};
		\node [style=none] (553) at (-10.5, -3.75) {$\dots$};
		\node [style=none] (554) at (-11, -1) {};
		\node [style=none] (555) at (-11, -2) {};
		\node [style=none] (556) at (-11, -3.75) {};
		\node [style=none] (557) at (-12, -2.75) {$\vdots$};
		\node [style=none] (558) at (-7, -1) {};
		\node [style=none] (559) at (-7, -2) {};
		\node [style=none] (560) at (-7, -3.75) {};
		\node [style=Z dot] (561) at (-6, -1) {};
		\node [style=Z dot] (562) at (-6, -2) {};
		\node [style=Z dot] (563) at (-6, -3.75) {};
		\node [style=none] (564) at (-6, -2.75) {$\vdots$};
		\node [style=none] (565) at (-3.75, -2.5) {$H$};
		\node [style=none] (566) at (-4.5, -0.5) {};
		\node [style=none] (567) at (-4.5, -4.25) {};
		\node [style=none] (568) at (-3, -0.5) {};
		\node [style=none] (569) at (-3, -4.25) {};
		\node [style=none] (570) at (-4.5, -1) {};
		\node [style=none] (571) at (-4.5, -2) {};
		\node [style=none] (572) at (-4.5, -3.75) {};
		\node [style=none] (573) at (-3, -1) {};
		\node [style=none] (574) at (-3, -2) {};
		\node [style=none] (575) at (-3, -3.75) {};
		\node [style=none] (576) at (-10, -3) {$\vdots$};
		\node [style=none] (577) at (-8, -3) {$\vdots$};
		\node [style=box] (578) at (-9, -4.75) {$\ket{1}\bra{1}$};
		\node [style=none] (579) at (-10, -2.5) {};
		\node [style=none] (580) at (-10, -3.75) {};
		\node [style=none] (581) at (-8, -2.5) {};
		\node [style=none] (582) at (-8, -3.75) {};
		\node [style=none] (583) at (-7.5, -3.75) {$\dots$};
		\node [style=none] (584) at (-7.75, -1) {$\dots$};
		\node [style=none] (585) at (-7.75, -2) {$\dots$};
		\node [style=none] (586) at (-10.25, -1) {$\dots$};
		\node [style=none] (587) at (-10.25, -2) {$\dots$};
		\node [style=X dot] (588) at (5.25, -1) {};
		\node [style=X dot] (589) at (5.25, -2) {};
		\node [style=X dot] (590) at (5.25, -3.75) {};
		\node [style=none] (591) at (5.25, -2.75) {$\vdots$};
		\node [style=Z dot] (592) at (4.25, -1) {};
		\node [style=Z dot] (593) at (4.25, -2) {};
		\node [style=Z dot] (594) at (4.25, -3.75) {};
		\node [style=none] (595) at (1.25, -1) {$\dots$};
		\node [style=none] (596) at (1.25, -2) {$\dots$};
		\node [style=none] (597) at (2.75, -3.75) {$\dots$};
		\node [style=none] (598) at (3.25, -1) {};
		\node [style=none] (599) at (3.25, -2) {};
		\node [style=none] (600) at (3.25, -3.75) {};
		\node [style=none] (601) at (4.25, -2.75) {$\vdots$};
		\node [style=none] (602) at (-0.75, -1) {};
		\node [style=none] (603) at (-0.75, -2) {};
		\node [style=none] (604) at (-0.75, -3.75) {};
		\node [style=Z dot] (605) at (-1.75, -1) {};
		\node [style=Z dot] (606) at (-1.75, -2) {};
		\node [style=Z dot] (607) at (-1.75, -3.75) {};
		\node [style=none] (608) at (-1.75, -2.75) {$\vdots$};
		\node [style=none] (609) at (2.25, -3) {$\vdots$};
		\node [style=none] (610) at (0.25, -3) {$\vdots$};
		\node [style=box] (611) at (1.25, -4.75) {$\ket{0}\bra{0}$};
		\node [style=none] (612) at (2.25, -2.5) {};
		\node [style=none] (613) at (2.25, -3.75) {};
		\node [style=none] (614) at (0.25, -2.5) {};
		\node [style=none] (615) at (0.25, -3.75) {};
		\node [style=none] (616) at (-0.25, -3.75) {$\dots$};
		\node [style=none] (617) at (0, -1) {$\dots$};
		\node [style=none] (618) at (0, -2) {$\dots$};
		\node [style=none] (619) at (2.5, -1) {$\dots$};
		\node [style=none] (620) at (2.5, -2) {$\dots$};
		\node [style=none] (621) at (7.5, -2.25) {$+e^{-2i(\theta_j+\frac{\pi}{2})}$};
		\node [style=X dot] (622) at (9.5, -1) {};
		\node [style=X dot] (623) at (9.5, -2) {};
		\node [style=X dot] (624) at (9.5, -3.75) {};
		\node [style=none] (625) at (9.5, -2.75) {$\vdots$};
		\node [style=Z dot] (626) at (10.5, -1) {};
		\node [style=Z dot] (627) at (10.5, -2) {};
		\node [style=Z dot] (628) at (10.5, -3.75) {};
		\node [style=none] (629) at (13.5, -1) {$\dots$};
		\node [style=none] (630) at (13.5, -2) {$\dots$};
		\node [style=none] (631) at (12, -3.75) {$\dots$};
		\node [style=none] (632) at (11.5, -1) {};
		\node [style=none] (633) at (11.5, -2) {};
		\node [style=none] (634) at (11.5, -3.75) {};
		\node [style=none] (635) at (10.5, -2.75) {$\vdots$};
		\node [style=none] (636) at (15.5, -1) {};
		\node [style=none] (637) at (15.5, -2) {};
		\node [style=none] (638) at (15.5, -3.75) {};
		\node [style=Z dot] (639) at (16.5, -1) {};
		\node [style=Z dot] (640) at (16.5, -2) {};
		\node [style=Z dot] (641) at (16.5, -3.75) {};
		\node [style=none] (642) at (16.5, -2.75) {$\vdots$};
		\node [style=none] (643) at (18.75, -2.5) {$H$};
		\node [style=none] (644) at (18, -0.5) {};
		\node [style=none] (645) at (18, -4.25) {};
		\node [style=none] (646) at (19.5, -0.5) {};
		\node [style=none] (647) at (19.5, -4.25) {};
		\node [style=none] (648) at (18, -1) {};
		\node [style=none] (649) at (18, -2) {};
		\node [style=none] (650) at (18, -3.75) {};
		\node [style=none] (651) at (19.5, -1) {};
		\node [style=none] (652) at (19.5, -2) {};
		\node [style=none] (653) at (19.5, -3.75) {};
		\node [style=none] (654) at (12.5, -3) {$\vdots$};
		\node [style=none] (655) at (14.5, -3) {$\vdots$};
		\node [style=box] (656) at (13.5, -4.75) {$\ket{0}\bra{0}$};
		\node [style=none] (657) at (12.5, -2.5) {};
		\node [style=none] (658) at (12.5, -3.75) {};
		\node [style=none] (659) at (14.5, -2.5) {};
		\node [style=none] (660) at (14.5, -3.75) {};
		\node [style=none] (661) at (15, -3.75) {$\dots$};
		\node [style=none] (662) at (14.75, -1) {$\dots$};
		\node [style=none] (663) at (14.75, -2) {$\dots$};
		\node [style=none] (664) at (12.25, -1) {$\dots$};
		\node [style=none] (665) at (12.25, -2) {$\dots$};
		\node [style=X dot] (666) at (27.75, -1) {};
		\node [style=X dot] (667) at (27.75, -2) {};
		\node [style=X dot] (668) at (27.75, -3.75) {};
		\node [style=none] (669) at (27.75, -2.75) {$\vdots$};
		\node [style=Z dot] (670) at (26.75, -1) {};
		\node [style=Z dot] (671) at (26.75, -2) {};
		\node [style=Z dot] (672) at (26.75, -3.75) {};
		\node [style=none] (673) at (23.75, -1) {$\dots$};
		\node [style=none] (674) at (23.75, -2) {$\dots$};
		\node [style=none] (675) at (25.25, -3.75) {$\dots$};
		\node [style=none] (676) at (25.75, -1) {};
		\node [style=none] (677) at (25.75, -2) {};
		\node [style=none] (678) at (25.75, -3.75) {};
		\node [style=none] (679) at (26.75, -2.75) {$\vdots$};
		\node [style=none] (680) at (21.75, -1) {};
		\node [style=none] (681) at (21.75, -2) {};
		\node [style=none] (682) at (21.75, -3.75) {};
		\node [style=Z dot] (683) at (20.75, -1) {};
		\node [style=Z dot] (684) at (20.75, -2) {};
		\node [style=Z dot] (685) at (20.75, -3.75) {};
		\node [style=none] (686) at (20.75, -2.75) {$\vdots$};
		\node [style=none] (687) at (24.75, -3) {$\vdots$};
		\node [style=none] (688) at (22.75, -3) {$\vdots$};
		\node [style=box] (689) at (23.75, -4.75) {$\ket{1}\bra{1}$};
		\node [style=none] (690) at (24.75, -2.5) {};
		\node [style=none] (691) at (24.75, -3.75) {};
		\node [style=none] (692) at (22.75, -2.5) {};
		\node [style=none] (693) at (22.75, -3.75) {};
		\node [style=none] (694) at (22.25, -3.75) {$\dots$};
		\node [style=none] (695) at (22.5, -1) {$\dots$};
		\node [style=none] (696) at (22.5, -2) {$\dots$};
		\node [style=none] (697) at (25, -1) {$\dots$};
		\node [style=none] (698) at (25, -2) {$\dots$};
		\node [style=none] (699) at (-15.5, -2.25) {$=e^{i(\theta_j+\frac{\pi}{2})}$};
		\node [style=none] (700) at (-13.75, -4.25) {};
		\node [style=none] (701) at (-13.75, -0.5) {};
		\node [style=none] (702) at (28.5, -0.5) {};
		\node [style=none] (703) at (28.5, -4.25) {};
		\node [style=X dot] (704) at (-13, -6.75) {};
		\node [style=X dot] (705) at (-13, -7.75) {};
		\node [style=X dot] (706) at (-13, -9.5) {};
		\node [style=none] (707) at (-13, -8.5) {$\vdots$};
		\node [style=Z dot] (708) at (-12, -6.75) {};
		\node [style=Z dot] (709) at (-12, -7.75) {};
		\node [style=Z dot] (710) at (-12, -9.5) {};
		\node [style=none] (711) at (-9, -6.75) {$\dots$};
		\node [style=none] (712) at (-9, -7.75) {$\dots$};
		\node [style=none] (713) at (-10.5, -9.5) {$\dots$};
		\node [style=none] (714) at (-11, -6.75) {};
		\node [style=none] (715) at (-11, -7.75) {};
		\node [style=none] (716) at (-11, -9.5) {};
		\node [style=none] (717) at (-12, -8.5) {$\vdots$};
		\node [style=none] (718) at (-7, -6.75) {};
		\node [style=none] (719) at (-7, -7.75) {};
		\node [style=none] (720) at (-7, -9.5) {};
		\node [style=Z dot] (721) at (-6, -6.75) {};
		\node [style=Z dot] (722) at (-6, -7.75) {};
		\node [style=Z dot] (723) at (-6, -9.5) {};
		\node [style=none] (724) at (-6, -8.5) {$\vdots$};
		\node [style=none] (725) at (-3.75, -8.25) {$H$};
		\node [style=none] (726) at (-4.5, -6.25) {};
		\node [style=none] (727) at (-4.5, -10) {};
		\node [style=none] (728) at (-3, -6.25) {};
		\node [style=none] (729) at (-3, -10) {};
		\node [style=none] (730) at (-4.5, -6.75) {};
		\node [style=none] (731) at (-4.5, -7.75) {};
		\node [style=none] (732) at (-4.5, -9.5) {};
		\node [style=none] (733) at (-3, -6.75) {};
		\node [style=none] (734) at (-3, -7.75) {};
		\node [style=none] (735) at (-3, -9.5) {};
		\node [style=none] (736) at (-10, -8.75) {$\vdots$};
		\node [style=none] (737) at (-8, -8.75) {$\vdots$};
		\node [style=Z dot] (738) at (-9, -10.75) {};
		\node [style=none] (739) at (-10, -8.25) {};
		\node [style=none] (740) at (-10, -9.5) {};
		\node [style=none] (741) at (-8, -8.25) {};
		\node [style=none] (742) at (-8, -9.5) {};
		\node [style=none] (743) at (-7.5, -9.5) {$\dots$};
		\node [style=none] (744) at (-7.75, -6.75) {$\dots$};
		\node [style=none] (745) at (-7.75, -7.75) {$\dots$};
		\node [style=none] (746) at (-10.25, -6.75) {$\dots$};
		\node [style=none] (747) at (-10.25, -7.75) {$\dots$};
		\node [style=X dot] (748) at (5.25, -6.75) {};
		\node [style=X dot] (749) at (5.25, -7.75) {};
		\node [style=X dot] (750) at (5.25, -9.5) {};
		\node [style=none] (751) at (5.25, -8.5) {$\vdots$};
		\node [style=Z dot] (752) at (4.25, -6.75) {};
		\node [style=Z dot] (753) at (4.25, -7.75) {};
		\node [style=Z dot] (754) at (4.25, -9.5) {};
		\node [style=none] (755) at (1.25, -6.75) {$\dots$};
		\node [style=none] (756) at (1.25, -7.75) {$\dots$};
		\node [style=none] (757) at (2.75, -9.5) {$\dots$};
		\node [style=none] (758) at (3.25, -6.75) {};
		\node [style=none] (759) at (3.25, -7.75) {};
		\node [style=none] (760) at (3.25, -9.5) {};
		\node [style=none] (761) at (4.25, -8.5) {$\vdots$};
		\node [style=none] (762) at (-0.75, -6.75) {};
		\node [style=none] (763) at (-0.75, -7.75) {};
		\node [style=none] (764) at (-0.75, -9.5) {};
		\node [style=Z dot] (765) at (-1.75, -6.75) {};
		\node [style=Z dot] (766) at (-1.75, -7.75) {};
		\node [style=Z dot] (767) at (-1.75, -9.5) {};
		\node [style=none] (768) at (-1.75, -8.5) {$\vdots$};
		\node [style=none] (769) at (2.25, -8.75) {$\vdots$};
		\node [style=none] (770) at (0.25, -8.75) {$\vdots$};
		\node [style=Z dot] (771) at (1.25, -10.75) {};
		\node [style=none] (772) at (2.25, -8.25) {};
		\node [style=none] (773) at (2.25, -9.5) {};
		\node [style=none] (774) at (0.25, -8.25) {};
		\node [style=none] (775) at (0.25, -9.5) {};
		\node [style=none] (776) at (-0.25, -9.5) {$\dots$};
		\node [style=none] (777) at (0, -6.75) {$\dots$};
		\node [style=none] (778) at (0, -7.75) {$\dots$};
		\node [style=none] (779) at (2.5, -6.75) {$\dots$};
		\node [style=none] (780) at (2.5, -7.75) {$\dots$};
		\node [style=none] (781) at (-15.5, -8) {$=e^{i(\theta_j+\frac{\pi}{2})}$};
		\node [style=box] (784) at (-3.75, -10.75) {$\ket{1}\bra{0}+e^{-2i(\theta_j+\frac{\pi}{2})}\ket{0}\bra{1}$};
		\node [style=X dot] (785) at (-13, -12.25) {};
		\node [style=X dot] (786) at (-13, -13.25) {};
		\node [style=X dot] (787) at (-13, -15) {};
		\node [style=none] (788) at (-13, -14) {$\vdots$};
		\node [style=Z dot] (789) at (-12, -12.25) {};
		\node [style=Z dot] (790) at (-12, -13.25) {};
		\node [style=Z dot] (791) at (-12, -15) {};
		\node [style=none] (792) at (-9, -12.25) {$\dots$};
		\node [style=none] (793) at (-9, -13.25) {$\dots$};
		\node [style=none] (794) at (-10.5, -15) {$\dots$};
		\node [style=none] (795) at (-11, -12.25) {};
		\node [style=none] (796) at (-11, -13.25) {};
		\node [style=none] (797) at (-11, -15) {};
		\node [style=none] (798) at (-12, -14) {$\vdots$};
		\node [style=none] (799) at (-7, -12.25) {};
		\node [style=none] (800) at (-7, -13.25) {};
		\node [style=none] (801) at (-7, -15) {};
		\node [style=Z dot] (802) at (-6, -12.25) {};
		\node [style=Z dot] (803) at (-6, -13.25) {};
		\node [style=Z dot] (804) at (-6, -15) {};
		\node [style=none] (805) at (-6, -14) {$\vdots$};
		\node [style=none] (806) at (-3.75, -13.75) {$H$};
		\node [style=none] (807) at (-4.5, -11.75) {};
		\node [style=none] (808) at (-4.5, -15.5) {};
		\node [style=none] (809) at (-3, -11.75) {};
		\node [style=none] (810) at (-3, -15.5) {};
		\node [style=none] (811) at (-4.5, -12.25) {};
		\node [style=none] (812) at (-4.5, -13.25) {};
		\node [style=none] (813) at (-4.5, -15) {};
		\node [style=none] (814) at (-3, -12.25) {};
		\node [style=none] (815) at (-3, -13.25) {};
		\node [style=none] (816) at (-3, -15) {};
		\node [style=none] (817) at (-10, -14.25) {$\vdots$};
		\node [style=none] (818) at (-8, -14.25) {$\vdots$};
		\node [style=Z dot] (819) at (-9, -16.25) {};
		\node [style=none] (820) at (-10, -13.75) {};
		\node [style=none] (821) at (-10, -15) {};
		\node [style=none] (822) at (-8, -13.75) {};
		\node [style=none] (823) at (-8, -15) {};
		\node [style=none] (824) at (-7.5, -15) {$\dots$};
		\node [style=none] (825) at (-7.75, -12.25) {$\dots$};
		\node [style=none] (826) at (-7.75, -13.25) {$\dots$};
		\node [style=none] (827) at (-10.25, -12.25) {$\dots$};
		\node [style=none] (828) at (-10.25, -13.25) {$\dots$};
		\node [style=X dot] (829) at (5.25, -12.25) {};
		\node [style=X dot] (830) at (5.25, -13.25) {};
		\node [style=X dot] (831) at (5.25, -15) {};
		\node [style=none] (832) at (5.25, -14) {$\vdots$};
		\node [style=Z dot] (833) at (4.25, -12.25) {};
		\node [style=Z dot] (834) at (4.25, -13.25) {};
		\node [style=Z dot] (835) at (4.25, -15) {};
		\node [style=none] (836) at (1.25, -12.25) {$\dots$};
		\node [style=none] (837) at (1.25, -13.25) {$\dots$};
		\node [style=none] (838) at (2.75, -15) {$\dots$};
		\node [style=none] (839) at (3.25, -12.25) {};
		\node [style=none] (840) at (3.25, -13.25) {};
		\node [style=none] (841) at (3.25, -15) {};
		\node [style=none] (842) at (4.25, -14) {$\vdots$};
		\node [style=none] (843) at (-0.75, -12.25) {};
		\node [style=none] (844) at (-0.75, -13.25) {};
		\node [style=none] (845) at (-0.75, -15) {};
		\node [style=Z dot] (846) at (-1.75, -12.25) {};
		\node [style=Z dot] (847) at (-1.75, -13.25) {};
		\node [style=Z dot] (848) at (-1.75, -15) {};
		\node [style=none] (849) at (-1.75, -14) {$\vdots$};
		\node [style=none] (850) at (2.25, -14.25) {$\vdots$};
		\node [style=none] (851) at (0.25, -14.25) {$\vdots$};
		\node [style=Z dot] (852) at (1.25, -16.25) {};
		\node [style=none] (853) at (2.25, -13.75) {};
		\node [style=none] (854) at (2.25, -15) {};
		\node [style=none] (855) at (0.25, -13.75) {};
		\node [style=none] (856) at (0.25, -15) {};
		\node [style=none] (857) at (-0.25, -15) {$\dots$};
		\node [style=none] (858) at (0, -12.25) {$\dots$};
		\node [style=none] (859) at (0, -13.25) {$\dots$};
		\node [style=none] (860) at (2.5, -12.25) {$\dots$};
		\node [style=none] (861) at (2.5, -13.25) {$\dots$};
		\node [style=none] (862) at (-15.5, -13.5) {$=e^{i(\theta_j+\frac{\pi}{2})}$};
		\node [style=box] (863) at (-3.5, -16.25) {$\ket{0}\bra{0}+e^{-2i(\theta_j+\frac{\pi}{2})}\ket{1}\bra{1}$};
		\node [style=X phase dot] (864) at (-8, -16.25) {$\pi$};
		\node [style=X dot] (865) at (-13, -18.25) {};
		\node [style=X dot] (866) at (-13, -19.25) {};
		\node [style=X dot] (867) at (-13, -21) {};
		\node [style=none] (868) at (-13, -20) {$\vdots$};
		\node [style=Z dot] (869) at (-12, -18.25) {};
		\node [style=Z dot] (870) at (-12, -19.25) {};
		\node [style=Z dot] (871) at (-12, -21) {};
		\node [style=none] (872) at (-9, -18.25) {$\dots$};
		\node [style=none] (873) at (-9, -19.25) {$\dots$};
		\node [style=none] (874) at (-10.5, -21) {$\dots$};
		\node [style=none] (875) at (-11, -18.25) {};
		\node [style=none] (876) at (-11, -19.25) {};
		\node [style=none] (877) at (-11, -21) {};
		\node [style=none] (878) at (-12, -20) {$\vdots$};
		\node [style=none] (879) at (-7, -18.25) {};
		\node [style=none] (880) at (-7, -19.25) {};
		\node [style=none] (881) at (-7, -21) {};
		\node [style=Z dot] (882) at (-6, -18.25) {};
		\node [style=Z dot] (883) at (-6, -19.25) {};
		\node [style=Z dot] (884) at (-6, -21) {};
		\node [style=none] (885) at (-6, -20) {$\vdots$};
		\node [style=none] (886) at (-3.75, -19.75) {$H$};
		\node [style=none] (887) at (-4.5, -17.75) {};
		\node [style=none] (888) at (-4.5, -21.5) {};
		\node [style=none] (889) at (-3, -17.75) {};
		\node [style=none] (890) at (-3, -21.5) {};
		\node [style=none] (891) at (-4.5, -18.25) {};
		\node [style=none] (892) at (-4.5, -19.25) {};
		\node [style=none] (893) at (-4.5, -21) {};
		\node [style=none] (894) at (-3, -18.25) {};
		\node [style=none] (895) at (-3, -19.25) {};
		\node [style=none] (896) at (-3, -21) {};
		\node [style=none] (897) at (-10, -20.25) {$\vdots$};
		\node [style=none] (898) at (-8, -20.25) {$\vdots$};
		\node [style=Z dot] (899) at (-9, -22.25) {};
		\node [style=none] (900) at (-10, -19.75) {};
		\node [style=none] (901) at (-10, -21) {};
		\node [style=none] (902) at (-8, -19.75) {};
		\node [style=none] (903) at (-8, -21) {};
		\node [style=none] (904) at (-7.5, -21) {$\dots$};
		\node [style=none] (905) at (-7.75, -18.25) {$\dots$};
		\node [style=none] (906) at (-7.75, -19.25) {$\dots$};
		\node [style=none] (907) at (-10.25, -18.25) {$\dots$};
		\node [style=none] (908) at (-10.25, -19.25) {$\dots$};
		\node [style=X dot] (909) at (5.25, -18.25) {};
		\node [style=X dot] (910) at (5.25, -19.25) {};
		\node [style=X dot] (911) at (5.25, -21) {};
		\node [style=none] (912) at (5.25, -20) {$\vdots$};
		\node [style=Z dot] (913) at (4.25, -18.25) {};
		\node [style=Z dot] (914) at (4.25, -19.25) {};
		\node [style=Z dot] (915) at (4.25, -21) {};
		\node [style=none] (916) at (1.25, -18.25) {$\dots$};
		\node [style=none] (917) at (1.25, -19.25) {$\dots$};
		\node [style=none] (918) at (2.75, -21) {$\dots$};
		\node [style=none] (919) at (3.25, -18.25) {};
		\node [style=none] (920) at (3.25, -19.25) {};
		\node [style=none] (921) at (3.25, -21) {};
		\node [style=none] (922) at (4.25, -20) {$\vdots$};
		\node [style=none] (923) at (-0.75, -18.25) {};
		\node [style=none] (924) at (-0.75, -19.25) {};
		\node [style=none] (925) at (-0.75, -21) {};
		\node [style=Z dot] (926) at (-1.75, -18.25) {};
		\node [style=Z dot] (927) at (-1.75, -19.25) {};
		\node [style=Z dot] (928) at (-1.75, -21) {};
		\node [style=none] (929) at (-1.75, -20) {$\vdots$};
		\node [style=none] (930) at (2.25, -20.25) {$\vdots$};
		\node [style=none] (931) at (0.25, -20.25) {$\vdots$};
		\node [style=Z dot] (932) at (1.25, -22.25) {};
		\node [style=none] (933) at (2.25, -19.75) {};
		\node [style=none] (934) at (2.25, -21) {};
		\node [style=none] (935) at (0.25, -19.75) {};
		\node [style=none] (936) at (0.25, -21) {};
		\node [style=none] (937) at (-0.25, -21) {$\dots$};
		\node [style=none] (938) at (0, -18.25) {$\dots$};
		\node [style=none] (939) at (0, -19.25) {$\dots$};
		\node [style=none] (940) at (2.5, -18.25) {$\dots$};
		\node [style=none] (941) at (2.5, -19.25) {$\dots$};
		\node [style=none] (942) at (-15.5, -19.5) {$=e^{i(\theta_j+\frac{\pi}{2})}$};
		\node [style=Z phase dot] (943) at (-3.5, -22.25) {$-2\theta_j-\pi$};
		\node [style=X phase dot] (944) at (-6, -22.25) {$\pi$};
		\node [style=X dot] (945) at (-13, -24.25) {};
		\node [style=X dot] (946) at (-13, -25.25) {};
		\node [style=X dot] (947) at (-13, -27) {};
		\node [style=none] (948) at (-13, -26) {$\vdots$};
		\node [style=Z dot] (949) at (-12, -24.25) {};
		\node [style=Z dot] (950) at (-12, -25.25) {};
		\node [style=Z dot] (951) at (-12, -27) {};
		\node [style=none] (952) at (-9, -24.25) {$\dots$};
		\node [style=none] (953) at (-9, -25.25) {$\dots$};
		\node [style=none] (954) at (-10.5, -27) {$\dots$};
		\node [style=none] (955) at (-11, -24.25) {};
		\node [style=none] (956) at (-11, -25.25) {};
		\node [style=none] (957) at (-11, -27) {};
		\node [style=none] (958) at (-12, -26) {$\vdots$};
		\node [style=none] (959) at (-7, -24.25) {};
		\node [style=none] (960) at (-7, -25.25) {};
		\node [style=none] (961) at (-7, -27) {};
		\node [style=Z dot] (962) at (-6, -24.25) {};
		\node [style=Z dot] (963) at (-6, -25.25) {};
		\node [style=Z dot] (964) at (-6, -27) {};
		\node [style=none] (965) at (-6, -26) {$\vdots$};
		\node [style=none] (966) at (-3.75, -25.75) {$H$};
		\node [style=none] (967) at (-4.5, -23.75) {};
		\node [style=none] (968) at (-4.5, -27.5) {};
		\node [style=none] (969) at (-3, -23.75) {};
		\node [style=none] (970) at (-3, -27.5) {};
		\node [style=none] (971) at (-4.5, -24.25) {};
		\node [style=none] (972) at (-4.5, -25.25) {};
		\node [style=none] (973) at (-4.5, -27) {};
		\node [style=none] (974) at (-3, -24.25) {};
		\node [style=none] (975) at (-3, -25.25) {};
		\node [style=none] (976) at (-3, -27) {};
		\node [style=none] (977) at (-10, -26.25) {$\vdots$};
		\node [style=none] (978) at (-8, -26.25) {$\vdots$};
		\node [style=Z dot] (979) at (-9, -28.25) {};
		\node [style=none] (980) at (-10, -25.75) {};
		\node [style=none] (981) at (-10, -27) {};
		\node [style=none] (982) at (-8, -25.75) {};
		\node [style=none] (983) at (-8, -27) {};
		\node [style=none] (984) at (-7.5, -27) {$\dots$};
		\node [style=none] (985) at (-7.75, -24.25) {$\dots$};
		\node [style=none] (986) at (-7.75, -25.25) {$\dots$};
		\node [style=none] (987) at (-10.25, -24.25) {$\dots$};
		\node [style=none] (988) at (-10.25, -25.25) {$\dots$};
		\node [style=X dot] (989) at (5.25, -24.25) {};
		\node [style=X dot] (990) at (5.25, -25.25) {};
		\node [style=X dot] (991) at (5.25, -27) {};
		\node [style=none] (992) at (5.25, -26) {$\vdots$};
		\node [style=Z dot] (993) at (4.25, -24.25) {};
		\node [style=Z dot] (994) at (4.25, -25.25) {};
		\node [style=Z dot] (995) at (4.25, -27) {};
		\node [style=none] (996) at (1.25, -24.25) {$\dots$};
		\node [style=none] (997) at (1.25, -25.25) {$\dots$};
		\node [style=none] (998) at (2.75, -27) {$\dots$};
		\node [style=none] (999) at (3.25, -24.25) {};
		\node [style=none] (1000) at (3.25, -25.25) {};
		\node [style=none] (1001) at (3.25, -27) {};
		\node [style=none] (1002) at (4.25, -26) {$\vdots$};
		\node [style=none] (1003) at (-0.75, -24.25) {};
		\node [style=none] (1004) at (-0.75, -25.25) {};
		\node [style=none] (1005) at (-0.75, -27) {};
		\node [style=Z dot] (1006) at (-1.75, -24.25) {};
		\node [style=Z dot] (1007) at (-1.75, -25.25) {};
		\node [style=Z dot] (1008) at (-1.75, -27) {};
		\node [style=none] (1009) at (-1.75, -26) {$\vdots$};
		\node [style=none] (1010) at (2.25, -26.25) {$\vdots$};
		\node [style=none] (1011) at (0.25, -26.25) {$\vdots$};
		\node [style=Z dot] (1012) at (1.25, -28.25) {};
		\node [style=none] (1013) at (2.25, -25.75) {};
		\node [style=none] (1014) at (2.25, -27) {};
		\node [style=none] (1015) at (0.25, -25.75) {};
		\node [style=none] (1016) at (0.25, -27) {};
		\node [style=none] (1017) at (-0.25, -27) {$\dots$};
		\node [style=none] (1018) at (0, -24.25) {$\dots$};
		\node [style=none] (1019) at (0, -25.25) {$\dots$};
		\node [style=none] (1020) at (2.5, -24.25) {$\dots$};
		\node [style=none] (1021) at (2.5, -25.25) {$\dots$};
		\node [style=none] (1022) at (-15.5, -25.5) {$=e^{i(\theta_j+\frac{\pi}{2})}$};
		\node [style=Z phase dot] (1023) at (-3.75, -28.25) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=X phase dot] (1024) at (-6, -28.25) {$\pi$};
		\node [style=Z phase dot] (1025) at (-1, -28.25) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=X dot] (1026) at (-13, -30) {};
		\node [style=X dot] (1027) at (-13, -31) {};
		\node [style=X dot] (1028) at (-13, -32.75) {};
		\node [style=none] (1029) at (-13, -31.75) {$\vdots$};
		\node [style=Z dot] (1030) at (-12, -30) {};
		\node [style=Z dot] (1031) at (-12, -31) {};
		\node [style=Z dot] (1032) at (-12, -32.75) {};
		\node [style=none] (1033) at (-9, -30) {$\dots$};
		\node [style=none] (1034) at (-9, -31) {$\dots$};
		\node [style=none] (1035) at (-10.5, -32.75) {$\dots$};
		\node [style=none] (1036) at (-11, -30) {};
		\node [style=none] (1037) at (-11, -31) {};
		\node [style=none] (1038) at (-11, -32.75) {};
		\node [style=none] (1039) at (-12, -31.75) {$\vdots$};
		\node [style=none] (1040) at (-7, -30) {};
		\node [style=none] (1041) at (-7, -31) {};
		\node [style=none] (1042) at (-7, -32.75) {};
		\node [style=Z dot] (1043) at (-6, -30) {};
		\node [style=Z dot] (1044) at (-6, -31) {};
		\node [style=Z dot] (1045) at (-6, -32.75) {};
		\node [style=none] (1046) at (-6, -31.75) {$\vdots$};
		\node [style=none] (1047) at (-3.75, -31.5) {$H$};
		\node [style=none] (1048) at (-4.5, -29.5) {};
		\node [style=none] (1049) at (-4.5, -33.25) {};
		\node [style=none] (1050) at (-3, -29.5) {};
		\node [style=none] (1051) at (-3, -33.25) {};
		\node [style=none] (1052) at (-4.5, -30) {};
		\node [style=none] (1053) at (-4.5, -31) {};
		\node [style=none] (1054) at (-4.5, -32.75) {};
		\node [style=none] (1055) at (-3, -30) {};
		\node [style=none] (1056) at (-3, -31) {};
		\node [style=none] (1057) at (-3, -32.75) {};
		\node [style=none] (1058) at (-10, -32) {$\vdots$};
		\node [style=none] (1059) at (-8, -32) {$\vdots$};
		\node [style=Z dot] (1060) at (-9, -34) {};
		\node [style=none] (1061) at (-10, -31.5) {};
		\node [style=none] (1062) at (-10, -32.75) {};
		\node [style=none] (1063) at (-8, -31.5) {};
		\node [style=none] (1064) at (-8, -32.75) {};
		\node [style=none] (1065) at (-7.5, -32.75) {$\dots$};
		\node [style=none] (1066) at (-7.75, -30) {$\dots$};
		\node [style=none] (1067) at (-7.75, -31) {$\dots$};
		\node [style=none] (1068) at (-10.25, -30) {$\dots$};
		\node [style=none] (1069) at (-10.25, -31) {$\dots$};
		\node [style=X dot] (1070) at (5.25, -30) {};
		\node [style=X dot] (1071) at (5.25, -31) {};
		\node [style=X dot] (1072) at (5.25, -32.75) {};
		\node [style=none] (1073) at (5.25, -31.75) {$\vdots$};
		\node [style=Z dot] (1074) at (4.25, -30) {};
		\node [style=Z dot] (1075) at (4.25, -31) {};
		\node [style=Z dot] (1076) at (4.25, -32.75) {};
		\node [style=none] (1077) at (1.25, -30) {$\dots$};
		\node [style=none] (1078) at (1.25, -31) {$\dots$};
		\node [style=none] (1079) at (2.75, -32.75) {$\dots$};
		\node [style=none] (1080) at (3.25, -30) {};
		\node [style=none] (1081) at (3.25, -31) {};
		\node [style=none] (1082) at (3.25, -32.75) {};
		\node [style=none] (1083) at (4.25, -31.75) {$\vdots$};
		\node [style=none] (1084) at (-0.75, -30) {};
		\node [style=none] (1085) at (-0.75, -31) {};
		\node [style=none] (1086) at (-0.75, -32.75) {};
		\node [style=Z dot] (1087) at (-1.75, -30) {};
		\node [style=Z dot] (1088) at (-1.75, -31) {};
		\node [style=Z dot] (1089) at (-1.75, -32.75) {};
		\node [style=none] (1090) at (-1.75, -31.75) {$\vdots$};
		\node [style=none] (1091) at (2.25, -32) {$\vdots$};
		\node [style=none] (1092) at (0.25, -32) {$\vdots$};
		\node [style=Z dot] (1093) at (1.25, -34) {};
		\node [style=none] (1094) at (2.25, -31.5) {};
		\node [style=none] (1095) at (2.25, -32.75) {};
		\node [style=none] (1096) at (0.25, -31.5) {};
		\node [style=none] (1097) at (0.25, -32.75) {};
		\node [style=none] (1098) at (-0.25, -32.75) {$\dots$};
		\node [style=none] (1099) at (0, -30) {$\dots$};
		\node [style=none] (1100) at (0, -31) {$\dots$};
		\node [style=none] (1101) at (2.5, -30) {$\dots$};
		\node [style=none] (1102) at (2.5, -31) {$\dots$};
		\node [style=none] (1103) at (-15.5, -31.25) {$=$};
		\node [style=Z phase dot] (1104) at (-6.75, -34) {$\theta_j+\frac{\pi}{2}$};
		\node [style=X phase dot] (1105) at (-3.75, -34) {$\pi$};
		\node [style=Z phase dot] (1106) at (-1, -34) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=X dot] (1107) at (-13, -35.75) {};
		\node [style=X dot] (1108) at (-13, -36.75) {};
		\node [style=X dot] (1109) at (-13, -38.5) {};
		\node [style=none] (1110) at (-13, -37.5) {$\vdots$};
		\node [style=Z dot] (1111) at (-12, -35.75) {};
		\node [style=Z dot] (1112) at (-12, -36.75) {};
		\node [style=Z dot] (1113) at (-12, -38.5) {};
		\node [style=none] (1114) at (-9, -35.75) {$\dots$};
		\node [style=none] (1115) at (-9, -36.75) {$\dots$};
		\node [style=none] (1116) at (-10.5, -38.5) {$\dots$};
		\node [style=none] (1117) at (-11, -35.75) {};
		\node [style=none] (1118) at (-11, -36.75) {};
		\node [style=none] (1119) at (-11, -38.5) {};
		\node [style=none] (1120) at (-12, -37.5) {$\vdots$};
		\node [style=none] (1121) at (-7, -35.75) {};
		\node [style=none] (1122) at (-7, -36.75) {};
		\node [style=none] (1123) at (-7, -38.5) {};
		\node [style=Z dot] (1124) at (-6, -35.75) {};
		\node [style=Z dot] (1125) at (-6, -36.75) {};
		\node [style=Z dot] (1126) at (-6, -38.5) {};
		\node [style=none] (1127) at (-6, -37.5) {$\vdots$};
		\node [style=none] (1128) at (-3.75, -37.25) {$H$};
		\node [style=none] (1129) at (-4.5, -35.25) {};
		\node [style=none] (1130) at (-4.5, -39) {};
		\node [style=none] (1131) at (-3, -35.25) {};
		\node [style=none] (1132) at (-3, -39) {};
		\node [style=none] (1133) at (-4.5, -35.75) {};
		\node [style=none] (1134) at (-4.5, -36.75) {};
		\node [style=none] (1135) at (-4.5, -38.5) {};
		\node [style=none] (1136) at (-3, -35.75) {};
		\node [style=none] (1137) at (-3, -36.75) {};
		\node [style=none] (1138) at (-3, -38.5) {};
		\node [style=none] (1139) at (-10, -37.75) {$\vdots$};
		\node [style=none] (1140) at (-8, -37.75) {$\vdots$};
		\node [style=Z phase dot] (1141) at (-9, -39.75) {$\theta_j+\frac{\pi}{2}$};
		\node [style=none] (1142) at (-10, -37.25) {};
		\node [style=none] (1143) at (-10, -38.5) {};
		\node [style=none] (1144) at (-8, -37.25) {};
		\node [style=none] (1145) at (-8, -38.5) {};
		\node [style=none] (1146) at (-7.5, -38.5) {$\dots$};
		\node [style=none] (1147) at (-7.75, -35.75) {$\dots$};
		\node [style=none] (1148) at (-7.75, -36.75) {$\dots$};
		\node [style=none] (1149) at (-10.25, -35.75) {$\dots$};
		\node [style=none] (1150) at (-10.25, -36.75) {$\dots$};
		\node [style=X dot] (1151) at (5.25, -35.75) {};
		\node [style=X dot] (1152) at (5.25, -36.75) {};
		\node [style=X dot] (1153) at (5.25, -38.5) {};
		\node [style=none] (1154) at (5.25, -37.5) {$\vdots$};
		\node [style=Z dot] (1155) at (4.25, -35.75) {};
		\node [style=Z dot] (1156) at (4.25, -36.75) {};
		\node [style=Z dot] (1157) at (4.25, -38.5) {};
		\node [style=none] (1158) at (1.25, -35.75) {$\dots$};
		\node [style=none] (1159) at (1.25, -36.75) {$\dots$};
		\node [style=none] (1160) at (2.75, -38.5) {$\dots$};
		\node [style=none] (1161) at (3.25, -35.75) {};
		\node [style=none] (1162) at (3.25, -36.75) {};
		\node [style=none] (1163) at (3.25, -38.5) {};
		\node [style=none] (1164) at (4.25, -37.5) {$\vdots$};
		\node [style=none] (1165) at (-0.75, -35.75) {};
		\node [style=none] (1166) at (-0.75, -36.75) {};
		\node [style=none] (1167) at (-0.75, -38.5) {};
		\node [style=Z dot] (1168) at (-1.75, -35.75) {};
		\node [style=Z dot] (1169) at (-1.75, -36.75) {};
		\node [style=Z dot] (1170) at (-1.75, -38.5) {};
		\node [style=none] (1171) at (-1.75, -37.5) {$\vdots$};
		\node [style=none] (1172) at (2.25, -37.75) {$\vdots$};
		\node [style=none] (1173) at (0.25, -37.75) {$\vdots$};
		\node [style=Z phase dot] (1174) at (1.25, -39.75) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=none] (1175) at (2.25, -37.25) {};
		\node [style=none] (1176) at (2.25, -38.5) {};
		\node [style=none] (1177) at (0.25, -37.25) {};
		\node [style=none] (1178) at (0.25, -38.5) {};
		\node [style=none] (1179) at (-0.25, -38.5) {$\dots$};
		\node [style=none] (1180) at (0, -35.75) {$\dots$};
		\node [style=none] (1181) at (0, -36.75) {$\dots$};
		\node [style=none] (1182) at (2.5, -35.75) {$\dots$};
		\node [style=none] (1183) at (2.5, -36.75) {$\dots$};
		\node [style=none] (1184) at (-15.5, -37) {$=$};
		\node [style=X phase dot] (1186) at (-3.75, -39.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (2) to (6);
		\draw [style=hadamard edge] (4) to (11.center);
		\draw [style=hadamard edge] (5) to (12.center);
		\draw [style=hadamard edge] (5) to (11.center);
		\draw [style=hadamard edge] (5) to (13.center);
		\draw [style=hadamard edge] (6) to (13.center);
		\draw [style=hadamard edge] (6) to (11.center);
		\draw [style=hadamard edge] (15.center) to (18);
		\draw [style=hadamard edge] (15.center) to (20);
		\draw [style=hadamard edge] (16.center) to (19);
		\draw [style=hadamard edge] (17.center) to (20);
		\draw [style=hadamard edge] (17.center) to (19);
		\draw [style=hadamard edge] (17.center) to (18);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (20) to (29.center);
		\draw (19) to (28.center);
		\draw (18) to (27.center);
		\draw [style=hadamard edge] (76) to (77.center);
		\draw [style=hadamard edge] (76) to (79.center);
		\draw [style=hadamard edge] (76) to (80.center);
		\draw [style=hadamard edge] (76) to (78.center);
		\draw (86) to (90);
		\draw (87) to (91);
		\draw (88) to (92);
		\draw [style=hadamard edge] (90) to (96.center);
		\draw [style=hadamard edge] (91) to (97.center);
		\draw [style=hadamard edge] (91) to (96.center);
		\draw [style=hadamard edge] (91) to (98.center);
		\draw [style=hadamard edge] (92) to (98.center);
		\draw [style=hadamard edge] (92) to (96.center);
		\draw [style=hadamard edge] (100.center) to (103);
		\draw [style=hadamard edge] (100.center) to (105);
		\draw [style=hadamard edge] (101.center) to (104);
		\draw [style=hadamard edge] (102.center) to (105);
		\draw [style=hadamard edge] (102.center) to (104);
		\draw [style=hadamard edge] (102.center) to (103);
		\draw [style=hadamard edge] (109) to (110.center);
		\draw [style=hadamard edge] (109) to (112.center);
		\draw [style=hadamard edge] (109) to (113.center);
		\draw [style=hadamard edge] (109) to (111.center);
		\draw (30.center) to (103);
		\draw (31.center) to (104);
		\draw (32.center) to (105);
		\draw (152) to (156);
		\draw (153) to (157);
		\draw (154) to (158);
		\draw [style=hadamard edge] (156) to (162.center);
		\draw [style=hadamard edge] (157) to (163.center);
		\draw [style=hadamard edge] (157) to (162.center);
		\draw [style=hadamard edge] (157) to (164.center);
		\draw [style=hadamard edge] (158) to (164.center);
		\draw [style=hadamard edge] (158) to (162.center);
		\draw [style=hadamard edge] (166.center) to (169);
		\draw [style=hadamard edge] (166.center) to (171);
		\draw [style=hadamard edge] (167.center) to (170);
		\draw [style=hadamard edge] (168.center) to (171);
		\draw [style=hadamard edge] (168.center) to (170);
		\draw [style=hadamard edge] (168.center) to (169);
		\draw (174.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (174.center) to (175.center);
		\draw (175.center) to (177.center);
		\draw (171) to (180.center);
		\draw (170) to (179.center);
		\draw (169) to (178.center);
		\draw [style=hadamard edge] (186) to (187.center);
		\draw [style=hadamard edge] (186) to (189.center);
		\draw [style=hadamard edge] (186) to (190.center);
		\draw [style=hadamard edge] (186) to (188.center);
		\draw (196) to (200);
		\draw (197) to (201);
		\draw (198) to (202);
		\draw [style=hadamard edge] (200) to (206.center);
		\draw [style=hadamard edge] (201) to (207.center);
		\draw [style=hadamard edge] (201) to (206.center);
		\draw [style=hadamard edge] (201) to (208.center);
		\draw [style=hadamard edge] (202) to (208.center);
		\draw [style=hadamard edge] (202) to (206.center);
		\draw [style=hadamard edge] (210.center) to (213);
		\draw [style=hadamard edge] (210.center) to (215);
		\draw [style=hadamard edge] (211.center) to (214);
		\draw [style=hadamard edge] (212.center) to (215);
		\draw [style=hadamard edge] (212.center) to (214);
		\draw [style=hadamard edge] (212.center) to (213);
		\draw [style=hadamard edge] (219) to (220.center);
		\draw [style=hadamard edge] (219) to (222.center);
		\draw [style=hadamard edge] (219) to (223.center);
		\draw [style=hadamard edge] (219) to (221.center);
		\draw (181.center) to (213);
		\draw (182.center) to (214);
		\draw (183.center) to (215);
		\draw (230) to (234);
		\draw (231) to (235);
		\draw (232) to (236);
		\draw [style=hadamard edge] (234) to (240.center);
		\draw [style=hadamard edge] (235) to (241.center);
		\draw [style=hadamard edge] (235) to (240.center);
		\draw [style=hadamard edge] (235) to (242.center);
		\draw [style=hadamard edge] (236) to (242.center);
		\draw [style=hadamard edge] (236) to (240.center);
		\draw [style=hadamard edge] (244.center) to (247);
		\draw [style=hadamard edge] (244.center) to (249);
		\draw [style=hadamard edge] (245.center) to (248);
		\draw [style=hadamard edge] (246.center) to (249);
		\draw [style=hadamard edge] (246.center) to (248);
		\draw [style=hadamard edge] (246.center) to (247);
		\draw (252.center) to (254.center);
		\draw (254.center) to (255.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (255.center);
		\draw (249) to (258.center);
		\draw (248) to (257.center);
		\draw (247) to (256.center);
		\draw [style=hadamard edge] (264) to (265.center);
		\draw [style=hadamard edge] (264) to (267.center);
		\draw [style=hadamard edge] (264) to (268.center);
		\draw [style=hadamard edge] (264) to (266.center);
		\draw (274) to (278);
		\draw (275) to (279);
		\draw (276) to (280);
		\draw [style=hadamard edge] (278) to (284.center);
		\draw [style=hadamard edge] (279) to (285.center);
		\draw [style=hadamard edge] (279) to (284.center);
		\draw [style=hadamard edge] (279) to (286.center);
		\draw [style=hadamard edge] (280) to (286.center);
		\draw [style=hadamard edge] (280) to (284.center);
		\draw [style=hadamard edge] (288.center) to (291);
		\draw [style=hadamard edge] (288.center) to (293);
		\draw [style=hadamard edge] (289.center) to (292);
		\draw [style=hadamard edge] (290.center) to (293);
		\draw [style=hadamard edge] (290.center) to (292);
		\draw [style=hadamard edge] (290.center) to (291);
		\draw [style=hadamard edge] (297) to (298.center);
		\draw [style=hadamard edge] (297) to (300.center);
		\draw [style=hadamard edge] (297) to (301.center);
		\draw [style=hadamard edge] (297) to (299.center);
		\draw (259.center) to (291);
		\draw (260.center) to (292);
		\draw (261.center) to (293);
		\draw (308) to (312);
		\draw (309) to (313);
		\draw (310) to (314);
		\draw [style=hadamard edge] (312) to (318.center);
		\draw [style=hadamard edge] (313) to (319.center);
		\draw [style=hadamard edge] (313) to (318.center);
		\draw [style=hadamard edge] (313) to (320.center);
		\draw [style=hadamard edge] (314) to (320.center);
		\draw [style=hadamard edge] (314) to (318.center);
		\draw [style=hadamard edge] (322.center) to (325);
		\draw [style=hadamard edge] (322.center) to (327);
		\draw [style=hadamard edge] (323.center) to (326);
		\draw [style=hadamard edge] (324.center) to (327);
		\draw [style=hadamard edge] (324.center) to (326);
		\draw [style=hadamard edge] (324.center) to (325);
		\draw (330.center) to (332.center);
		\draw (332.center) to (333.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (333.center);
		\draw (327) to (336.center);
		\draw (326) to (335.center);
		\draw (325) to (334.center);
		\draw [style=hadamard edge] (342) to (343.center);
		\draw [style=hadamard edge] (342) to (345.center);
		\draw [style=hadamard edge] (342) to (346.center);
		\draw [style=hadamard edge] (342) to (344.center);
		\draw (352) to (356);
		\draw (353) to (357);
		\draw (354) to (358);
		\draw [style=hadamard edge] (356) to (362.center);
		\draw [style=hadamard edge] (357) to (363.center);
		\draw [style=hadamard edge] (357) to (362.center);
		\draw [style=hadamard edge] (357) to (364.center);
		\draw [style=hadamard edge] (358) to (364.center);
		\draw [style=hadamard edge] (358) to (362.center);
		\draw [style=hadamard edge] (366.center) to (369);
		\draw [style=hadamard edge] (366.center) to (371);
		\draw [style=hadamard edge] (367.center) to (370);
		\draw [style=hadamard edge] (368.center) to (371);
		\draw [style=hadamard edge] (368.center) to (370);
		\draw [style=hadamard edge] (368.center) to (369);
		\draw [style=hadamard edge] (375) to (376.center);
		\draw [style=hadamard edge] (375) to (378.center);
		\draw [style=hadamard edge] (375) to (379.center);
		\draw [style=hadamard edge] (375) to (377.center);
		\draw (337.center) to (369);
		\draw (338.center) to (370);
		\draw (339.center) to (371);
		\draw (386) to (390);
		\draw (387) to (391);
		\draw (388) to (392);
		\draw [style=hadamard edge] (390) to (396.center);
		\draw [style=hadamard edge] (391) to (397.center);
		\draw [style=hadamard edge] (391) to (396.center);
		\draw [style=hadamard edge] (391) to (398.center);
		\draw [style=hadamard edge] (392) to (398.center);
		\draw [style=hadamard edge] (392) to (396.center);
		\draw [style=hadamard edge] (400.center) to (403);
		\draw [style=hadamard edge] (400.center) to (405);
		\draw [style=hadamard edge] (401.center) to (404);
		\draw [style=hadamard edge] (402.center) to (405);
		\draw [style=hadamard edge] (402.center) to (404);
		\draw [style=hadamard edge] (402.center) to (403);
		\draw (408.center) to (410.center);
		\draw (410.center) to (411.center);
		\draw (408.center) to (409.center);
		\draw (409.center) to (411.center);
		\draw (405) to (414.center);
		\draw (404) to (413.center);
		\draw (403) to (412.center);
		\draw [style=hadamard edge] (420) to (421.center);
		\draw [style=hadamard edge] (420) to (423.center);
		\draw [style=hadamard edge] (420) to (424.center);
		\draw [style=hadamard edge] (420) to (422.center);
		\draw (430) to (434);
		\draw (431) to (435);
		\draw (432) to (436);
		\draw [style=hadamard edge] (434) to (440.center);
		\draw [style=hadamard edge] (435) to (441.center);
		\draw [style=hadamard edge] (435) to (440.center);
		\draw [style=hadamard edge] (435) to (442.center);
		\draw [style=hadamard edge] (436) to (442.center);
		\draw [style=hadamard edge] (436) to (440.center);
		\draw [style=hadamard edge] (444.center) to (447);
		\draw [style=hadamard edge] (444.center) to (449);
		\draw [style=hadamard edge] (445.center) to (448);
		\draw [style=hadamard edge] (446.center) to (449);
		\draw [style=hadamard edge] (446.center) to (448);
		\draw [style=hadamard edge] (446.center) to (447);
		\draw [style=hadamard edge] (453) to (454.center);
		\draw [style=hadamard edge] (453) to (456.center);
		\draw [style=hadamard edge] (453) to (457.center);
		\draw [style=hadamard edge] (453) to (455.center);
		\draw (415.center) to (447);
		\draw (416.center) to (448);
		\draw (417.center) to (449);
		\draw (464) to (468);
		\draw (465) to (469);
		\draw (466) to (470);
		\draw [style=hadamard edge] (468) to (474.center);
		\draw [style=hadamard edge] (469) to (475.center);
		\draw [style=hadamard edge] (469) to (474.center);
		\draw [style=hadamard edge] (469) to (476.center);
		\draw [style=hadamard edge] (470) to (476.center);
		\draw [style=hadamard edge] (470) to (474.center);
		\draw [style=hadamard edge] (478.center) to (481);
		\draw [style=hadamard edge] (478.center) to (483);
		\draw [style=hadamard edge] (479.center) to (482);
		\draw [style=hadamard edge] (480.center) to (483);
		\draw [style=hadamard edge] (480.center) to (482);
		\draw [style=hadamard edge] (480.center) to (481);
		\draw (486.center) to (488.center);
		\draw (488.center) to (489.center);
		\draw (486.center) to (487.center);
		\draw (487.center) to (489.center);
		\draw (483) to (492.center);
		\draw (482) to (491.center);
		\draw (481) to (490.center);
		\draw [style=hadamard edge] (498) to (499.center);
		\draw [style=hadamard edge] (498) to (501.center);
		\draw [style=hadamard edge] (498) to (502.center);
		\draw [style=hadamard edge] (498) to (500.center);
		\draw (508) to (512);
		\draw (509) to (513);
		\draw (510) to (514);
		\draw [style=hadamard edge] (512) to (518.center);
		\draw [style=hadamard edge] (513) to (519.center);
		\draw [style=hadamard edge] (513) to (518.center);
		\draw [style=hadamard edge] (513) to (520.center);
		\draw [style=hadamard edge] (514) to (520.center);
		\draw [style=hadamard edge] (514) to (518.center);
		\draw [style=hadamard edge] (522.center) to (525);
		\draw [style=hadamard edge] (522.center) to (527);
		\draw [style=hadamard edge] (523.center) to (526);
		\draw [style=hadamard edge] (524.center) to (527);
		\draw [style=hadamard edge] (524.center) to (526);
		\draw [style=hadamard edge] (524.center) to (525);
		\draw [style=hadamard edge] (531) to (532.center);
		\draw [style=hadamard edge] (531) to (534.center);
		\draw [style=hadamard edge] (531) to (535.center);
		\draw [style=hadamard edge] (531) to (533.center);
		\draw (493.center) to (525);
		\draw (494.center) to (526);
		\draw (495.center) to (527);
		\draw (544) to (548);
		\draw (545) to (549);
		\draw (546) to (550);
		\draw [style=hadamard edge] (548) to (554.center);
		\draw [style=hadamard edge] (549) to (555.center);
		\draw [style=hadamard edge] (549) to (554.center);
		\draw [style=hadamard edge] (549) to (556.center);
		\draw [style=hadamard edge] (550) to (556.center);
		\draw [style=hadamard edge] (550) to (554.center);
		\draw [style=hadamard edge] (558.center) to (561);
		\draw [style=hadamard edge] (558.center) to (563);
		\draw [style=hadamard edge] (559.center) to (562);
		\draw [style=hadamard edge] (560.center) to (563);
		\draw [style=hadamard edge] (560.center) to (562);
		\draw [style=hadamard edge] (560.center) to (561);
		\draw (566.center) to (568.center);
		\draw (568.center) to (569.center);
		\draw (566.center) to (567.center);
		\draw (567.center) to (569.center);
		\draw (563) to (572.center);
		\draw (562) to (571.center);
		\draw (561) to (570.center);
		\draw [style=hadamard edge] (578) to (579.center);
		\draw [style=hadamard edge] (578) to (581.center);
		\draw [style=hadamard edge] (578) to (582.center);
		\draw [style=hadamard edge] (578) to (580.center);
		\draw (588) to (592);
		\draw (589) to (593);
		\draw (590) to (594);
		\draw [style=hadamard edge] (592) to (598.center);
		\draw [style=hadamard edge] (593) to (599.center);
		\draw [style=hadamard edge] (593) to (598.center);
		\draw [style=hadamard edge] (593) to (600.center);
		\draw [style=hadamard edge] (594) to (600.center);
		\draw [style=hadamard edge] (594) to (598.center);
		\draw [style=hadamard edge] (602.center) to (605);
		\draw [style=hadamard edge] (602.center) to (607);
		\draw [style=hadamard edge] (603.center) to (606);
		\draw [style=hadamard edge] (604.center) to (607);
		\draw [style=hadamard edge] (604.center) to (606);
		\draw [style=hadamard edge] (604.center) to (605);
		\draw [style=hadamard edge] (611) to (612.center);
		\draw [style=hadamard edge] (611) to (614.center);
		\draw [style=hadamard edge] (611) to (615.center);
		\draw [style=hadamard edge] (611) to (613.center);
		\draw (573.center) to (605);
		\draw (574.center) to (606);
		\draw (575.center) to (607);
		\draw (622) to (626);
		\draw (623) to (627);
		\draw (624) to (628);
		\draw [style=hadamard edge] (626) to (632.center);
		\draw [style=hadamard edge] (627) to (633.center);
		\draw [style=hadamard edge] (627) to (632.center);
		\draw [style=hadamard edge] (627) to (634.center);
		\draw [style=hadamard edge] (628) to (634.center);
		\draw [style=hadamard edge] (628) to (632.center);
		\draw [style=hadamard edge] (636.center) to (639);
		\draw [style=hadamard edge] (636.center) to (641);
		\draw [style=hadamard edge] (637.center) to (640);
		\draw [style=hadamard edge] (638.center) to (641);
		\draw [style=hadamard edge] (638.center) to (640);
		\draw [style=hadamard edge] (638.center) to (639);
		\draw (644.center) to (646.center);
		\draw (646.center) to (647.center);
		\draw (644.center) to (645.center);
		\draw (645.center) to (647.center);
		\draw (641) to (650.center);
		\draw (640) to (649.center);
		\draw (639) to (648.center);
		\draw [style=hadamard edge] (656) to (657.center);
		\draw [style=hadamard edge] (656) to (659.center);
		\draw [style=hadamard edge] (656) to (660.center);
		\draw [style=hadamard edge] (656) to (658.center);
		\draw (666) to (670);
		\draw (667) to (671);
		\draw (668) to (672);
		\draw [style=hadamard edge] (670) to (676.center);
		\draw [style=hadamard edge] (671) to (677.center);
		\draw [style=hadamard edge] (671) to (676.center);
		\draw [style=hadamard edge] (671) to (678.center);
		\draw [style=hadamard edge] (672) to (678.center);
		\draw [style=hadamard edge] (672) to (676.center);
		\draw [style=hadamard edge] (680.center) to (683);
		\draw [style=hadamard edge] (680.center) to (685);
		\draw [style=hadamard edge] (681.center) to (684);
		\draw [style=hadamard edge] (682.center) to (685);
		\draw [style=hadamard edge] (682.center) to (684);
		\draw [style=hadamard edge] (682.center) to (683);
		\draw [style=hadamard edge] (689) to (690.center);
		\draw [style=hadamard edge] (689) to (692.center);
		\draw [style=hadamard edge] (689) to (693.center);
		\draw [style=hadamard edge] (689) to (691.center);
		\draw (651.center) to (683);
		\draw (652.center) to (684);
		\draw (653.center) to (685);
		\draw [style=brace edge] (700.center) to (701.center);
		\draw [style=brace edge] (702.center) to (703.center);
		\draw (704) to (708);
		\draw (705) to (709);
		\draw (706) to (710);
		\draw [style=hadamard edge] (708) to (714.center);
		\draw [style=hadamard edge] (709) to (715.center);
		\draw [style=hadamard edge] (709) to (714.center);
		\draw [style=hadamard edge] (709) to (716.center);
		\draw [style=hadamard edge] (710) to (716.center);
		\draw [style=hadamard edge] (710) to (714.center);
		\draw [style=hadamard edge] (718.center) to (721);
		\draw [style=hadamard edge] (718.center) to (723);
		\draw [style=hadamard edge] (719.center) to (722);
		\draw [style=hadamard edge] (720.center) to (723);
		\draw [style=hadamard edge] (720.center) to (722);
		\draw [style=hadamard edge] (720.center) to (721);
		\draw (726.center) to (728.center);
		\draw (728.center) to (729.center);
		\draw (726.center) to (727.center);
		\draw (727.center) to (729.center);
		\draw (723) to (732.center);
		\draw (722) to (731.center);
		\draw (721) to (730.center);
		\draw [style=hadamard edge] (738) to (739.center);
		\draw [style=hadamard edge] (738) to (741.center);
		\draw [style=hadamard edge] (738) to (742.center);
		\draw [style=hadamard edge] (738) to (740.center);
		\draw (748) to (752);
		\draw (749) to (753);
		\draw (750) to (754);
		\draw [style=hadamard edge] (752) to (758.center);
		\draw [style=hadamard edge] (753) to (759.center);
		\draw [style=hadamard edge] (753) to (758.center);
		\draw [style=hadamard edge] (753) to (760.center);
		\draw [style=hadamard edge] (754) to (760.center);
		\draw [style=hadamard edge] (754) to (758.center);
		\draw [style=hadamard edge] (762.center) to (765);
		\draw [style=hadamard edge] (762.center) to (767);
		\draw [style=hadamard edge] (763.center) to (766);
		\draw [style=hadamard edge] (764.center) to (767);
		\draw [style=hadamard edge] (764.center) to (766);
		\draw [style=hadamard edge] (764.center) to (765);
		\draw [style=hadamard edge] (771) to (772.center);
		\draw [style=hadamard edge] (771) to (774.center);
		\draw [style=hadamard edge] (771) to (775.center);
		\draw [style=hadamard edge] (771) to (773.center);
		\draw (733.center) to (765);
		\draw (734.center) to (766);
		\draw (735.center) to (767);
		\draw (784) to (738);
		\draw (784) to (771);
		\draw (785) to (789);
		\draw (786) to (790);
		\draw (787) to (791);
		\draw [style=hadamard edge] (789) to (795.center);
		\draw [style=hadamard edge] (790) to (796.center);
		\draw [style=hadamard edge] (790) to (795.center);
		\draw [style=hadamard edge] (790) to (797.center);
		\draw [style=hadamard edge] (791) to (797.center);
		\draw [style=hadamard edge] (791) to (795.center);
		\draw [style=hadamard edge] (799.center) to (802);
		\draw [style=hadamard edge] (799.center) to (804);
		\draw [style=hadamard edge] (800.center) to (803);
		\draw [style=hadamard edge] (801.center) to (804);
		\draw [style=hadamard edge] (801.center) to (803);
		\draw [style=hadamard edge] (801.center) to (802);
		\draw (807.center) to (809.center);
		\draw (809.center) to (810.center);
		\draw (807.center) to (808.center);
		\draw (808.center) to (810.center);
		\draw (804) to (813.center);
		\draw (803) to (812.center);
		\draw (802) to (811.center);
		\draw [style=hadamard edge] (819) to (820.center);
		\draw [style=hadamard edge] (819) to (822.center);
		\draw [style=hadamard edge] (819) to (823.center);
		\draw [style=hadamard edge] (819) to (821.center);
		\draw (829) to (833);
		\draw (830) to (834);
		\draw (831) to (835);
		\draw [style=hadamard edge] (833) to (839.center);
		\draw [style=hadamard edge] (834) to (840.center);
		\draw [style=hadamard edge] (834) to (839.center);
		\draw [style=hadamard edge] (834) to (841.center);
		\draw [style=hadamard edge] (835) to (841.center);
		\draw [style=hadamard edge] (835) to (839.center);
		\draw [style=hadamard edge] (843.center) to (846);
		\draw [style=hadamard edge] (843.center) to (848);
		\draw [style=hadamard edge] (844.center) to (847);
		\draw [style=hadamard edge] (845.center) to (848);
		\draw [style=hadamard edge] (845.center) to (847);
		\draw [style=hadamard edge] (845.center) to (846);
		\draw [style=hadamard edge] (852) to (853.center);
		\draw [style=hadamard edge] (852) to (855.center);
		\draw [style=hadamard edge] (852) to (856.center);
		\draw [style=hadamard edge] (852) to (854.center);
		\draw (814.center) to (846);
		\draw (815.center) to (847);
		\draw (816.center) to (848);
		\draw (863) to (852);
		\draw (819) to (864);
		\draw (864) to (863);
		\draw (865) to (869);
		\draw (866) to (870);
		\draw (867) to (871);
		\draw [style=hadamard edge] (869) to (875.center);
		\draw [style=hadamard edge] (870) to (876.center);
		\draw [style=hadamard edge] (870) to (875.center);
		\draw [style=hadamard edge] (870) to (877.center);
		\draw [style=hadamard edge] (871) to (877.center);
		\draw [style=hadamard edge] (871) to (875.center);
		\draw [style=hadamard edge] (879.center) to (882);
		\draw [style=hadamard edge] (879.center) to (884);
		\draw [style=hadamard edge] (880.center) to (883);
		\draw [style=hadamard edge] (881.center) to (884);
		\draw [style=hadamard edge] (881.center) to (883);
		\draw [style=hadamard edge] (881.center) to (882);
		\draw (887.center) to (889.center);
		\draw (889.center) to (890.center);
		\draw (887.center) to (888.center);
		\draw (888.center) to (890.center);
		\draw (884) to (893.center);
		\draw (883) to (892.center);
		\draw (882) to (891.center);
		\draw [style=hadamard edge] (899) to (900.center);
		\draw [style=hadamard edge] (899) to (902.center);
		\draw [style=hadamard edge] (899) to (903.center);
		\draw [style=hadamard edge] (899) to (901.center);
		\draw (909) to (913);
		\draw (910) to (914);
		\draw (911) to (915);
		\draw [style=hadamard edge] (913) to (919.center);
		\draw [style=hadamard edge] (914) to (920.center);
		\draw [style=hadamard edge] (914) to (919.center);
		\draw [style=hadamard edge] (914) to (921.center);
		\draw [style=hadamard edge] (915) to (921.center);
		\draw [style=hadamard edge] (915) to (919.center);
		\draw [style=hadamard edge] (923.center) to (926);
		\draw [style=hadamard edge] (923.center) to (928);
		\draw [style=hadamard edge] (924.center) to (927);
		\draw [style=hadamard edge] (925.center) to (928);
		\draw [style=hadamard edge] (925.center) to (927);
		\draw [style=hadamard edge] (925.center) to (926);
		\draw [style=hadamard edge] (932) to (933.center);
		\draw [style=hadamard edge] (932) to (935.center);
		\draw [style=hadamard edge] (932) to (936.center);
		\draw [style=hadamard edge] (932) to (934.center);
		\draw (894.center) to (926);
		\draw (895.center) to (927);
		\draw (896.center) to (928);
		\draw (943) to (932);
		\draw (899) to (944);
		\draw (944) to (943);
		\draw (945) to (949);
		\draw (946) to (950);
		\draw (947) to (951);
		\draw [style=hadamard edge] (949) to (955.center);
		\draw [style=hadamard edge] (950) to (956.center);
		\draw [style=hadamard edge] (950) to (955.center);
		\draw [style=hadamard edge] (950) to (957.center);
		\draw [style=hadamard edge] (951) to (957.center);
		\draw [style=hadamard edge] (951) to (955.center);
		\draw [style=hadamard edge] (959.center) to (962);
		\draw [style=hadamard edge] (959.center) to (964);
		\draw [style=hadamard edge] (960.center) to (963);
		\draw [style=hadamard edge] (961.center) to (964);
		\draw [style=hadamard edge] (961.center) to (963);
		\draw [style=hadamard edge] (961.center) to (962);
		\draw (967.center) to (969.center);
		\draw (969.center) to (970.center);
		\draw (967.center) to (968.center);
		\draw (968.center) to (970.center);
		\draw (964) to (973.center);
		\draw (963) to (972.center);
		\draw (962) to (971.center);
		\draw [style=hadamard edge] (979) to (980.center);
		\draw [style=hadamard edge] (979) to (982.center);
		\draw [style=hadamard edge] (979) to (983.center);
		\draw [style=hadamard edge] (979) to (981.center);
		\draw (989) to (993);
		\draw (990) to (994);
		\draw (991) to (995);
		\draw [style=hadamard edge] (993) to (999.center);
		\draw [style=hadamard edge] (994) to (1000.center);
		\draw [style=hadamard edge] (994) to (999.center);
		\draw [style=hadamard edge] (994) to (1001.center);
		\draw [style=hadamard edge] (995) to (1001.center);
		\draw [style=hadamard edge] (995) to (999.center);
		\draw [style=hadamard edge] (1003.center) to (1006);
		\draw [style=hadamard edge] (1003.center) to (1008);
		\draw [style=hadamard edge] (1004.center) to (1007);
		\draw [style=hadamard edge] (1005.center) to (1008);
		\draw [style=hadamard edge] (1005.center) to (1007);
		\draw [style=hadamard edge] (1005.center) to (1006);
		\draw [style=hadamard edge] (1012) to (1013.center);
		\draw [style=hadamard edge] (1012) to (1015.center);
		\draw [style=hadamard edge] (1012) to (1016.center);
		\draw [style=hadamard edge] (1012) to (1014.center);
		\draw (974.center) to (1006);
		\draw (975.center) to (1007);
		\draw (976.center) to (1008);
		\draw (979) to (1024);
		\draw (1024) to (1023);
		\draw (1025) to (1012);
		\draw (1025) to (1023);
		\draw (1026) to (1030);
		\draw (1027) to (1031);
		\draw (1028) to (1032);
		\draw [style=hadamard edge] (1030) to (1036.center);
		\draw [style=hadamard edge] (1031) to (1037.center);
		\draw [style=hadamard edge] (1031) to (1036.center);
		\draw [style=hadamard edge] (1031) to (1038.center);
		\draw [style=hadamard edge] (1032) to (1038.center);
		\draw [style=hadamard edge] (1032) to (1036.center);
		\draw [style=hadamard edge] (1040.center) to (1043);
		\draw [style=hadamard edge] (1040.center) to (1045);
		\draw [style=hadamard edge] (1041.center) to (1044);
		\draw [style=hadamard edge] (1042.center) to (1045);
		\draw [style=hadamard edge] (1042.center) to (1044);
		\draw [style=hadamard edge] (1042.center) to (1043);
		\draw (1048.center) to (1050.center);
		\draw (1050.center) to (1051.center);
		\draw (1048.center) to (1049.center);
		\draw (1049.center) to (1051.center);
		\draw (1045) to (1054.center);
		\draw (1044) to (1053.center);
		\draw (1043) to (1052.center);
		\draw [style=hadamard edge] (1060) to (1061.center);
		\draw [style=hadamard edge] (1060) to (1063.center);
		\draw [style=hadamard edge] (1060) to (1064.center);
		\draw [style=hadamard edge] (1060) to (1062.center);
		\draw (1070) to (1074);
		\draw (1071) to (1075);
		\draw (1072) to (1076);
		\draw [style=hadamard edge] (1074) to (1080.center);
		\draw [style=hadamard edge] (1075) to (1081.center);
		\draw [style=hadamard edge] (1075) to (1080.center);
		\draw [style=hadamard edge] (1075) to (1082.center);
		\draw [style=hadamard edge] (1076) to (1082.center);
		\draw [style=hadamard edge] (1076) to (1080.center);
		\draw [style=hadamard edge] (1084.center) to (1087);
		\draw [style=hadamard edge] (1084.center) to (1089);
		\draw [style=hadamard edge] (1085.center) to (1088);
		\draw [style=hadamard edge] (1086.center) to (1089);
		\draw [style=hadamard edge] (1086.center) to (1088);
		\draw [style=hadamard edge] (1086.center) to (1087);
		\draw [style=hadamard edge] (1093) to (1094.center);
		\draw [style=hadamard edge] (1093) to (1096.center);
		\draw [style=hadamard edge] (1093) to (1097.center);
		\draw [style=hadamard edge] (1093) to (1095.center);
		\draw (1055.center) to (1087);
		\draw (1056.center) to (1088);
		\draw (1057.center) to (1089);
		\draw (1106) to (1093);
		\draw (1060) to (1104);
		\draw (1104) to (1105);
		\draw (1106) to (1105);
		\draw (1107) to (1111);
		\draw (1108) to (1112);
		\draw (1109) to (1113);
		\draw [style=hadamard edge] (1111) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1118.center);
		\draw [style=hadamard edge] (1112) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1117.center);
		\draw [style=hadamard edge] (1121.center) to (1124);
		\draw [style=hadamard edge] (1121.center) to (1126);
		\draw [style=hadamard edge] (1122.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1126);
		\draw [style=hadamard edge] (1123.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1124);
		\draw (1129.center) to (1131.center);
		\draw (1131.center) to (1132.center);
		\draw (1129.center) to (1130.center);
		\draw (1130.center) to (1132.center);
		\draw (1126) to (1135.center);
		\draw (1125) to (1134.center);
		\draw (1124) to (1133.center);
		\draw [style=hadamard edge] (1141) to (1142.center);
		\draw [style=hadamard edge] (1141) to (1144.center);
		\draw [style=hadamard edge] (1141) to (1145.center);
		\draw [style=hadamard edge] (1141) to (1143.center);
		\draw (1151) to (1155);
		\draw (1152) to (1156);
		\draw (1153) to (1157);
		\draw [style=hadamard edge] (1155) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1162.center);
		\draw [style=hadamard edge] (1156) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1161.center);
		\draw [style=hadamard edge] (1165.center) to (1168);
		\draw [style=hadamard edge] (1165.center) to (1170);
		\draw [style=hadamard edge] (1166.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1170);
		\draw [style=hadamard edge] (1167.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1168);
		\draw [style=hadamard edge] (1174) to (1175.center);
		\draw [style=hadamard edge] (1174) to (1177.center);
		\draw [style=hadamard edge] (1174) to (1178.center);
		\draw [style=hadamard edge] (1174) to (1176.center);
		\draw (1136.center) to (1168);
		\draw (1137.center) to (1169);
		\draw (1138.center) to (1170);
		\draw (1141) to (1186);
		\draw (1186) to (1174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gradient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-9, 3.75) {};
		\node [style=X dot] (1) at (-9, 2.75) {};
		\node [style=X dot] (2) at (-9, 1) {};
		\node [style=none] (3) at (-9, 2) {$\vdots$};
		\node [style=Z dot] (4) at (-8, 3.75) {};
		\node [style=Z dot] (5) at (-8, 2.75) {};
		\node [style=Z dot] (6) at (-8, 1) {};
		\node [style=none] (7) at (-5, 3.75) {$\dots$};
		\node [style=none] (8) at (-5, 2.75) {$\dots$};
		\node [style=none] (9) at (-6.5, 1) {$\dots$};
		\node [style=none] (11) at (-7, 3.75) {};
		\node [style=none] (12) at (-7, 2.75) {};
		\node [style=none] (13) at (-7, 1) {};
		\node [style=none] (14) at (-8, 2) {$\vdots$};
		\node [style=none] (15) at (-3, 3.75) {};
		\node [style=none] (16) at (-3, 2.75) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=Z dot] (18) at (-2, 3.75) {};
		\node [style=Z dot] (19) at (-2, 2.75) {};
		\node [style=Z dot] (20) at (-2, 1) {};
		\node [style=none] (21) at (-2, 2) {$\vdots$};
		\node [style=none] (22) at (0, 2.25) {$H$};
		\node [style=none] (23) at (-0.75, 4.25) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (0.75, 4.25) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (-0.75, 3.75) {};
		\node [style=none] (28) at (-0.75, 2.75) {};
		\node [style=none] (29) at (-0.75, 1) {};
		\node [style=none] (30) at (0.75, 3.75) {};
		\node [style=none] (31) at (0.75, 2.75) {};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (73) at (-12.25, 2.5) {$\frac{2^n}{|c|^2}\cdot\frac{\partial\braket{H}}{\partial \theta_j} = \frac{\partial}{\partial \theta_j}$};
		\node [style=none] (74) at (-6, 1.75) {$\vdots$};
		\node [style=none] (75) at (-4, 1.75) {$\vdots$};
		\node [style=Z phase dot] (76) at (-5, 1) {$\theta_j$};
		\node [style=none] (77) at (-6, 2.25) {};
		\node [style=none] (78) at (-6, 1) {};
		\node [style=none] (79) at (-4, 2.25) {};
		\node [style=none] (80) at (-4, 1) {};
		\node [style=none] (81) at (-3.5, 1) {$\dots$};
		\node [style=none] (82) at (-3.75, 3.75) {$\dots$};
		\node [style=none] (83) at (-3.75, 2.75) {$\dots$};
		\node [style=none] (84) at (-6.25, 3.75) {$\dots$};
		\node [style=none] (85) at (-6.25, 2.75) {$\dots$};
		\node [style=X dot] (86) at (9, 3.75) {};
		\node [style=X dot] (87) at (9, 2.75) {};
		\node [style=X dot] (88) at (9, 1) {};
		\node [style=none] (89) at (9, 2) {$\vdots$};
		\node [style=Z dot] (90) at (8, 3.75) {};
		\node [style=Z dot] (91) at (8, 2.75) {};
		\node [style=Z dot] (92) at (8, 1) {};
		\node [style=none] (93) at (5, 3.75) {$\dots$};
		\node [style=none] (94) at (5, 2.75) {$\dots$};
		\node [style=none] (95) at (6.5, 1) {$\dots$};
		\node [style=none] (96) at (7, 3.75) {};
		\node [style=none] (97) at (7, 2.75) {};
		\node [style=none] (98) at (7, 1) {};
		\node [style=none] (99) at (8, 2) {$\vdots$};
		\node [style=none] (100) at (3, 3.75) {};
		\node [style=none] (101) at (3, 2.75) {};
		\node [style=none] (102) at (3, 1) {};
		\node [style=Z dot] (103) at (2, 3.75) {};
		\node [style=Z dot] (104) at (2, 2.75) {};
		\node [style=Z dot] (105) at (2, 1) {};
		\node [style=none] (106) at (2, 2) {$\vdots$};
		\node [style=none] (107) at (6, 1.75) {$\vdots$};
		\node [style=none] (108) at (4, 1.75) {$\vdots$};
		\node [style=Z phase dot] (109) at (5, 1) {$-\theta_j$};
		\node [style=none] (110) at (6, 2.25) {};
		\node [style=none] (111) at (6, 1) {};
		\node [style=none] (112) at (4, 2.25) {};
		\node [style=none] (113) at (4, 1) {};
		\node [style=none] (114) at (3.5, 1) {$\dots$};
		\node [style=none] (115) at (3.75, 3.75) {$\dots$};
		\node [style=none] (116) at (3.75, 2.75) {$\dots$};
		\node [style=none] (117) at (6.25, 3.75) {$\dots$};
		\node [style=none] (118) at (6.25, 2.75) {$\dots$};
		\node [style=X dot] (1107) at (-9, -1) {};
		\node [style=X dot] (1108) at (-9, -2) {};
		\node [style=X dot] (1109) at (-9, -3.75) {};
		\node [style=none] (1110) at (-9, -2.75) {$\vdots$};
		\node [style=Z dot] (1111) at (-8, -1) {};
		\node [style=Z dot] (1112) at (-8, -2) {};
		\node [style=Z dot] (1113) at (-8, -3.75) {};
		\node [style=none] (1114) at (-5, -1) {$\dots$};
		\node [style=none] (1115) at (-5, -2) {$\dots$};
		\node [style=none] (1116) at (-6.5, -3.75) {$\dots$};
		\node [style=none] (1117) at (-7, -1) {};
		\node [style=none] (1118) at (-7, -2) {};
		\node [style=none] (1119) at (-7, -3.75) {};
		\node [style=none] (1120) at (-8, -2.75) {$\vdots$};
		\node [style=none] (1121) at (-3, -1) {};
		\node [style=none] (1122) at (-3, -2) {};
		\node [style=none] (1123) at (-3, -3.75) {};
		\node [style=Z dot] (1124) at (-2, -1) {};
		\node [style=Z dot] (1125) at (-2, -2) {};
		\node [style=Z dot] (1126) at (-2, -3.75) {};
		\node [style=none] (1127) at (-2, -2.75) {$\vdots$};
		\node [style=none] (1128) at (0, -2.5) {$H$};
		\node [style=none] (1129) at (-0.75, -0.5) {};
		\node [style=none] (1130) at (-0.75, -4.25) {};
		\node [style=none] (1131) at (0.75, -0.5) {};
		\node [style=none] (1132) at (0.75, -4.25) {};
		\node [style=none] (1133) at (-0.75, -1) {};
		\node [style=none] (1134) at (-0.75, -2) {};
		\node [style=none] (1135) at (-0.75, -3.75) {};
		\node [style=none] (1136) at (0.75, -1) {};
		\node [style=none] (1137) at (0.75, -2) {};
		\node [style=none] (1138) at (0.75, -3.75) {};
		\node [style=none] (1139) at (-6, -3) {$\vdots$};
		\node [style=none] (1140) at (-4, -3) {$\vdots$};
		\node [style=Z phase dot] (1141) at (-5, -5) {$\theta_j+\frac{\pi}{2}$};
		\node [style=none] (1142) at (-6, -2.5) {};
		\node [style=none] (1143) at (-6, -3.75) {};
		\node [style=none] (1144) at (-4, -2.5) {};
		\node [style=none] (1145) at (-4, -3.75) {};
		\node [style=none] (1146) at (-3.5, -3.75) {$\dots$};
		\node [style=none] (1147) at (-3.75, -1) {$\dots$};
		\node [style=none] (1148) at (-3.75, -2) {$\dots$};
		\node [style=none] (1149) at (-6.25, -1) {$\dots$};
		\node [style=none] (1150) at (-6.25, -2) {$\dots$};
		\node [style=X dot] (1151) at (9, -1) {};
		\node [style=X dot] (1152) at (9, -2) {};
		\node [style=X dot] (1153) at (9, -3.75) {};
		\node [style=none] (1154) at (9, -2.75) {$\vdots$};
		\node [style=Z dot] (1155) at (8, -1) {};
		\node [style=Z dot] (1156) at (8, -2) {};
		\node [style=Z dot] (1157) at (8, -3.75) {};
		\node [style=none] (1158) at (5, -1) {$\dots$};
		\node [style=none] (1159) at (5, -2) {$\dots$};
		\node [style=none] (1160) at (6.5, -3.75) {$\dots$};
		\node [style=none] (1161) at (7, -1) {};
		\node [style=none] (1162) at (7, -2) {};
		\node [style=none] (1163) at (7, -3.75) {};
		\node [style=none] (1164) at (8, -2.75) {$\vdots$};
		\node [style=none] (1165) at (3, -1) {};
		\node [style=none] (1166) at (3, -2) {};
		\node [style=none] (1167) at (3, -3.75) {};
		\node [style=Z dot] (1168) at (2, -1) {};
		\node [style=Z dot] (1169) at (2, -2) {};
		\node [style=Z dot] (1170) at (2, -3.75) {};
		\node [style=none] (1171) at (2, -2.75) {$\vdots$};
		\node [style=none] (1172) at (6, -3) {$\vdots$};
		\node [style=none] (1173) at (4, -3) {$\vdots$};
		\node [style=Z phase dot] (1174) at (5, -5) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=none] (1175) at (6, -2.5) {};
		\node [style=none] (1176) at (6, -3.75) {};
		\node [style=none] (1177) at (4, -2.5) {};
		\node [style=none] (1178) at (4, -3.75) {};
		\node [style=none] (1179) at (3.5, -3.75) {$\dots$};
		\node [style=none] (1180) at (3.75, -1) {$\dots$};
		\node [style=none] (1181) at (3.75, -2) {$\dots$};
		\node [style=none] (1182) at (6.25, -1) {$\dots$};
		\node [style=none] (1183) at (6.25, -2) {$\dots$};
		\node [style=none] (1184) at (-11.25, -2.25) {$=$};
		\node [style=X phase dot] (1186) at (0, -5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (2) to (6);
		\draw [style=hadamard edge] (4) to (11.center);
		\draw [style=hadamard edge] (5) to (12.center);
		\draw [style=hadamard edge] (5) to (11.center);
		\draw [style=hadamard edge] (5) to (13.center);
		\draw [style=hadamard edge] (6) to (13.center);
		\draw [style=hadamard edge] (6) to (11.center);
		\draw [style=hadamard edge] (15.center) to (18);
		\draw [style=hadamard edge] (15.center) to (20);
		\draw [style=hadamard edge] (16.center) to (19);
		\draw [style=hadamard edge] (17.center) to (20);
		\draw [style=hadamard edge] (17.center) to (19);
		\draw [style=hadamard edge] (17.center) to (18);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (20) to (29.center);
		\draw (19) to (28.center);
		\draw (18) to (27.center);
		\draw [style=hadamard edge] (76) to (77.center);
		\draw [style=hadamard edge] (76) to (79.center);
		\draw [style=hadamard edge] (76) to (80.center);
		\draw [style=hadamard edge] (76) to (78.center);
		\draw (86) to (90);
		\draw (87) to (91);
		\draw (88) to (92);
		\draw [style=hadamard edge] (90) to (96.center);
		\draw [style=hadamard edge] (91) to (97.center);
		\draw [style=hadamard edge] (91) to (96.center);
		\draw [style=hadamard edge] (91) to (98.center);
		\draw [style=hadamard edge] (92) to (98.center);
		\draw [style=hadamard edge] (92) to (96.center);
		\draw [style=hadamard edge] (100.center) to (103);
		\draw [style=hadamard edge] (100.center) to (105);
		\draw [style=hadamard edge] (101.center) to (104);
		\draw [style=hadamard edge] (102.center) to (105);
		\draw [style=hadamard edge] (102.center) to (104);
		\draw [style=hadamard edge] (102.center) to (103);
		\draw [style=hadamard edge] (109) to (110.center);
		\draw [style=hadamard edge] (109) to (112.center);
		\draw [style=hadamard edge] (109) to (113.center);
		\draw [style=hadamard edge] (109) to (111.center);
		\draw (30.center) to (103);
		\draw (31.center) to (104);
		\draw (32.center) to (105);
		\draw (1107) to (1111);
		\draw (1108) to (1112);
		\draw (1109) to (1113);
		\draw [style=hadamard edge] (1111) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1118.center);
		\draw [style=hadamard edge] (1112) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1117.center);
		\draw [style=hadamard edge] (1121.center) to (1124);
		\draw [style=hadamard edge] (1121.center) to (1126);
		\draw [style=hadamard edge] (1122.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1126);
		\draw [style=hadamard edge] (1123.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1124);
		\draw (1129.center) to (1131.center);
		\draw (1131.center) to (1132.center);
		\draw (1129.center) to (1130.center);
		\draw (1130.center) to (1132.center);
		\draw (1126) to (1135.center);
		\draw (1125) to (1134.center);
		\draw (1124) to (1133.center);
		\draw [style=hadamard edge] (1141) to (1142.center);
		\draw [style=hadamard edge] (1141) to (1144.center);
		\draw [style=hadamard edge] (1141) to (1145.center);
		\draw [style=hadamard edge] (1141) to (1143.center);
		\draw (1151) to (1155);
		\draw (1152) to (1156);
		\draw (1153) to (1157);
		\draw [style=hadamard edge] (1155) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1162.center);
		\draw [style=hadamard edge] (1156) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1161.center);
		\draw [style=hadamard edge] (1165.center) to (1168);
		\draw [style=hadamard edge] (1165.center) to (1170);
		\draw [style=hadamard edge] (1166.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1170);
		\draw [style=hadamard edge] (1167.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1168);
		\draw [style=hadamard edge] (1174) to (1175.center);
		\draw [style=hadamard edge] (1174) to (1177.center);
		\draw [style=hadamard edge] (1174) to (1178.center);
		\draw [style=hadamard edge] (1174) to (1176.center);
		\draw (1136.center) to (1168);
		\draw (1137.center) to (1169);
		\draw (1138.center) to (1170);
		\draw (1141) to (1186);
		\draw (1186) to (1174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4.25, 0) {$\alpha$};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-5.5, 0.5) {};
		\node [style=none] (5) at (-5.5, -1) {};
		\node [style=none] (6) at (-5.25, 0) {$\vdots$};
		\node [style=Z phase dot] (7) at (-2.25, 0) {$\beta$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1.25, 0) {$\vdots$};
		\node [style=Z phase dot] (12) at (2.25, 0) {$\alpha$};
		\node [style=hadamard] (13) at (3.25, 0) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (1.25, 0) {$\vdots$};
		\node [style=Z phase dot] (18) at (4.25, 0) {$\beta$};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, 0.5) {};
		\node [style=none] (21) at (5.5, -1) {};
		\node [style=none] (22) at (5.25, 0) {$\vdots$};
		\node [style=none] (23) at (0, 0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (3.center) to (0);
		\draw [bend left=15] (4.center) to (0);
		\draw [bend right, looseness=0.75] (5.center) to (0);
		\draw [bend right, looseness=0.75] (8.center) to (7);
		\draw [bend right=15] (9.center) to (7);
		\draw [bend left, looseness=0.75] (10.center) to (7);
		\draw [bend left, looseness=0.75] (14.center) to (12);
		\draw [bend left=15] (15.center) to (12);
		\draw [bend right, looseness=0.75] (16.center) to (12);
		\draw [bend right, looseness=0.75] (19.center) to (18);
		\draw [bend right=15] (20.center) to (18);
		\draw [bend left, looseness=0.75] (21.center) to (18);
		\draw (12) to (18);
		\draw [style=hadamard edge] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9, 4) {$R_X$};
		\node [style=box] (1) at (-7, 4) {$R_Z$};
		\node [style=none] (3) at (-10, 4) {};
		\node [style=none] (4) at (-10.5, 4) {$\ket{0}$};
		\node [style=box] (5) at (-9, 2.5) {$R_X$};
		\node [style=box] (6) at (-7, 2.5) {$R_Z$};
		\node [style=none] (8) at (-10, 2.5) {};
		\node [style=none] (9) at (-10.5, 2.5) {$\ket{0}$};
		\node [style=box] (10) at (-9, 1) {$R_X$};
		\node [style=box] (11) at (-7, 1) {$R_Z$};
		\node [style=none] (13) at (-10, 1) {};
		\node [style=none] (14) at (-10.5, 1) {$\ket{0}$};
		\node [style=none] (15) at (-10.5, 0) {$\vdots$};
		\node [style=none] (17) at (-9, 0) {$\vdots$};
		\node [style=none] (18) at (-7, 0) {$\vdots$};
		\node [style=vertex] (26) at (-5, 4) {};
		\node [style=vertex] (27) at (-4, 2.5) {};
		\node [style=none] (28) at (-3, 1) {};
		\node [style=vertex set] (29) at (-5, 2.5) {+};
		\node [style=vertex set] (31) at (0, 4) {+};
		\node [style=vertex set] (33) at (-4, 1) {+};
		\node [style=box] (35) at (-9, -1.5) {$R_X$};
		\node [style=box] (36) at (-7, -1.5) {$R_Z$};
		\node [style=none] (37) at (-10, -1.5) {};
		\node [style=none] (38) at (-10.5, -1.5) {$\ket{0}$};
		\node [style=box] (40) at (2, -1.5) {$R_Z$};
		\node [style=none] (41) at (-3, -1.5) {};
		\node [style=box] (42) at (-9, -3) {$R_X$};
		\node [style=box] (43) at (-7, -3) {$R_Z$};
		\node [style=none] (44) at (-10, -3) {};
		\node [style=none] (45) at (-10.5, -3) {$\ket{0}$};
		\node [style=vertex] (47) at (0, -3) {};
		\node [style=vertex set] (48) at (-1, -3) {+};
		\node [style=none] (49) at (-4, 0) {$\vdots$};
		\node [style=none] (50) at (-2.5, -1.5) {$\dots$};
		\node [style=vertex] (51) at (-1, -1.5) {};
		\node [style=none] (52) at (-2, -1.5) {};
		\node [style=none] (53) at (-2.5, 1) {$\dots$};
		\node [style=none] (54) at (-2, 1) {};
		\node [style=box] (55) at (2, 1) {$R_Z$};
		\node [style=box] (57) at (2, 2.5) {$R_Z$};
		\node [style=box] (58) at (2, -3) {$R_Z$};
		\node [style=box] (59) at (2, 4) {$R_Z$};
		\node [style=box] (60) at (4, 4) {$R_X$};
		\node [style=box] (63) at (4, 2.5) {$R_X$};
		\node [style=box] (64) at (6, 2.5) {$R_Z$};
		\node [style=box] (67) at (4, 1) {$R_X$};
		\node [style=box] (68) at (6, 1) {$R_Z$};
		\node [style=none] (72) at (4, 0) {$\vdots$};
		\node [style=none] (73) at (6, 0) {$\vdots$};
		\node [style=box] (74) at (6, 4) {$R_Z$};
		\node [style=box] (79) at (4, -1.5) {$R_X$};
		\node [style=box] (80) at (6, -1.5) {$R_Z$};
		\node [style=box] (84) at (4, -3) {$R_X$};
		\node [style=box] (85) at (6, -3) {$R_Z$};
		\node [style=vertex] (89) at (7.75, 4) {};
		\node [style=vertex] (90) at (8.75, 2.5) {};
		\node [style=none] (91) at (9.75, 1) {};
		\node [style=vertex set] (92) at (7.75, 2.5) {+};
		\node [style=vertex set] (93) at (12.75, 4) {+};
		\node [style=vertex set] (94) at (8.75, 1) {+};
		\node [style=box] (95) at (14.75, -1.5) {$R_Z$};
		\node [style=none] (96) at (9.75, -1.5) {};
		\node [style=vertex] (97) at (12.75, -3) {};
		\node [style=vertex set] (98) at (11.75, -3) {+};
		\node [style=none] (99) at (8.75, 0) {$\vdots$};
		\node [style=none] (100) at (10.25, -1.5) {$\dots$};
		\node [style=vertex] (101) at (11.75, -1.5) {};
		\node [style=none] (102) at (10.75, -1.5) {};
		\node [style=none] (103) at (10.25, 1) {$\dots$};
		\node [style=none] (104) at (10.75, 1) {};
		\node [style=box] (105) at (14.75, 1) {$R_Z$};
		\node [style=box] (107) at (14.75, 2.5) {$R_Z$};
		\node [style=box] (108) at (14.75, -3) {$R_Z$};
		\node [style=box] (110) at (14.75, 4) {$R_Z$};
		\node [style=box] (111) at (16.75, 2.5) {$R_X$};
		\node [style=box] (113) at (16.75, 1) {$R_X$};
		\node [style=none] (115) at (16.75, 0) {$\vdots$};
		\node [style=box] (117) at (16.75, 4) {$R_X$};
		\node [style=box] (121) at (16.75, -1.5) {$R_X$};
		\node [style=box] (124) at (16.75, -3) {$R_X$};
		\node [style=none] (127) at (18.75, 4) {};
		\node [style=none] (128) at (18.75, 2.5) {};
		\node [style=none] (129) at (18.75, 1) {};
		\node [style=none] (130) at (18.75, -1.5) {};
		\node [style=none] (131) at (18.75, -3) {};
		\node [style=none] (132) at (-5.75, 5) {};
		\node [style=none] (133) at (-5.75, -4) {};
		\node [style=none] (134) at (7.25, 5) {};
		\node [style=none] (135) at (7.25, -4) {};
		\node [style=none] (136) at (7.75, -4) {$\times L$};
		\node [style=none] (137) at (14.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (0);
		\draw (5) to (6);
		\draw (8.center) to (5);
		\draw (10) to (11);
		\draw (13.center) to (10);
		\draw (26) to (31);
		\draw (26) to (29);
		\draw (29) to (27);
		\draw (28.center) to (33);
		\draw (35) to (36);
		\draw (37.center) to (35);
		\draw (42) to (43);
		\draw (44.center) to (42);
		\draw (47) to (48);
		\draw (27) to (33);
		\draw (31) to (47);
		\draw (51) to (40);
		\draw (52.center) to (51);
		\draw (51) to (48);
		\draw (54.center) to (55);
		\draw (47) to (58);
		\draw (27) to (57);
		\draw (59) to (60);
		\draw (63) to (64);
		\draw (67) to (68);
		\draw (60) to (74);
		\draw (79) to (80);
		\draw (84) to (85);
		\draw (57) to (63);
		\draw (55) to (67);
		\draw (40) to (79);
		\draw (58) to (84);
		\draw (89) to (93);
		\draw (89) to (92);
		\draw (92) to (90);
		\draw (91.center) to (94);
		\draw (97) to (98);
		\draw (90) to (94);
		\draw (93) to (97);
		\draw (101) to (95);
		\draw (102.center) to (101);
		\draw (101) to (98);
		\draw (104.center) to (105);
		\draw (97) to (108);
		\draw (90) to (107);
		\draw (110) to (117);
		\draw (107) to (111);
		\draw (105) to (113);
		\draw (95) to (121);
		\draw (108) to (124);
		\draw (74) to (89);
		\draw (127.center) to (117);
		\draw [style=brace edge] (133.center) to (132.center);
		\draw [style=brace edge] (134.center) to (135.center);
		\draw (1) to (26);
		\draw (6) to (29);
		\draw (11) to (33);
		\draw (36) to (41.center);
		\draw (43) to (48);
		\draw (31) to (59);
		\draw (64) to (92);
		\draw (68) to (94);
		\draw (80) to (96.center);
		\draw (98) to (85);
		\draw (93) to (110);
		\draw (111) to (128.center);
		\draw (129.center) to (113);
		\draw (130.center) to (121);
		\draw (131.center) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-entangler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (6) at (-2, -0.75) {$\alpha$};
		\node [style=Z phase dot] (26) at (-1, 0.75) {$\beta$};
		\node [style=Z phase dot] (27) at (0, -0.75) {$\gamma$};
		\node [style=Z dot] (29) at (-1, -0.75) {};
		\node [style=none] (31) at (1, 0.75) {};
		\node [style=none] (63) at (1, -0.75) {};
		\node [style=none] (210) at (1.5, 0.75) {$\dots$};
		\node [style=none] (211) at (1.5, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (26) to (31.center);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (29) to (27);
		\draw [style=hadamard edge] (27) to (63.center);
		\draw [style=hadamard edge] (6) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-tn-block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-8.5, 0.75) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=none] (18) at (-8.5, -0.75) {};
		\node [style=none] (19) at (-5, -0.75) {};
		\node [style=none] (20) at (-7.5, 1.25) {};
		\node [style=none] (21) at (-6, 1.25) {};
		\node [style=none] (22) at (-7.5, -1.25) {};
		\node [style=none] (23) at (-6, -1.25) {};
		\node [style=none] (24) at (-7.5, 0.75) {};
		\node [style=none] (25) at (-6, 0.75) {};
		\node [style=none] (26) at (-7.5, -0.75) {};
		\node [style=none] (27) at (-6, -0.75) {};
		\node [style=none] (28) at (-6.75, 0) {$EM$};
		\node [style=none] (29) at (-4, 0) {=};
		\node [style=vertex] (30) at (3, -0.75) {};
		\node [style=vertex] (31) at (5, 0.75) {};
		\node [style=box] (32) at (5, -0.75) {$ET$};
		\node [style=none] (33) at (4, -0.75) {4};
		\node [style=box] (35) at (1.5, -0.75) {$M$};
		\node [style=none] (36) at (3, -0.25) {2};
		\node [style=none] (37) at (5, 1.25) {2};
		\node [style=box] (38) at (-1.5, -0.75) {$M$};
		\node [style=vertex] (39) at (0, -0.75) {};
		\node [style=none] (40) at (-3, -0.75) {};
		\node [style=none] (41) at (-3, 0.75) {};
		\node [style=none] (42) at (6.5, 0.75) {};
		\node [style=none] (43) at (6.5, -0.75) {};
		\node [style=none] (44) at (0, -0.25) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (24.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (18.center) to (26.center);
		\draw (27.center) to (19.center);
		\draw (25.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (31) to (32);
		\draw (30) to (32);
		\draw (35) to (30);
		\draw (38) to (39);
		\draw (39) to (35);
		\draw (32) to (43.center);
		\draw (31) to (42.center);
		\draw (41.center) to (31);
		\draw (40.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-tn-layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-6.75, 4.25) {};
		\node [style=none] (17) at (6.75, 4.25) {};
		\node [style=none] (18) at (-6.75, 2.75) {};
		\node [style=none] (19) at (-3.25, 2.75) {};
		\node [style=none] (20) at (-5.75, 4.75) {};
		\node [style=none] (21) at (-4.25, 4.75) {};
		\node [style=none] (22) at (-5.75, 2.25) {};
		\node [style=none] (23) at (-4.25, 2.25) {};
		\node [style=none] (24) at (-5.75, 4.25) {};
		\node [style=none] (25) at (-4.25, 4.25) {};
		\node [style=none] (26) at (-5.75, 2.75) {};
		\node [style=none] (27) at (-4.25, 2.75) {};
		\node [style=none] (28) at (-5, 3.5) {$EM$};
		\node [style=none] (29) at (-4.25, 2.75) {};
		\node [style=none] (30) at (9.25, 2.75) {};
		\node [style=none] (31) at (-6.75, 1.25) {};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (33) at (-3.25, 3.25) {};
		\node [style=none] (34) at (-1.75, 3.25) {};
		\node [style=none] (35) at (-3.25, 0.75) {};
		\node [style=none] (36) at (-1.75, 0.75) {};
		\node [style=none] (37) at (-3.25, 2.75) {};
		\node [style=none] (38) at (-1.75, 2.75) {};
		\node [style=none] (39) at (-3.25, 1.25) {};
		\node [style=none] (40) at (-1.75, 1.25) {};
		\node [style=none] (41) at (-2.5, 2) {$EM$};
		\node [style=none] (42) at (-1.75, 1.25) {};
		\node [style=none] (43) at (9.25, -1.5) {};
		\node [style=none] (44) at (-6.75, -3) {};
		\node [style=none] (45) at (4.25, -3) {};
		\node [style=none] (46) at (1.75, -1) {};
		\node [style=none] (47) at (3.25, -1) {};
		\node [style=none] (48) at (1.75, -3.5) {};
		\node [style=none] (49) at (3.25, -3.5) {};
		\node [style=none] (50) at (1.75, -1.5) {};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (1.75, -3) {};
		\node [style=none] (53) at (3.25, -3) {};
		\node [style=none] (54) at (2.5, -2.25) {$EM$};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (56) at (0.75, -1.5) {};
		\node [style=none] (57) at (0, 0) {$\ddots$};
		\node [style=none] (58) at (0, -1.5) {\dots};
		\node [style=none] (59) at (-0.75, -1.5) {};
		\node [style=none] (60) at (-6.75, -1.5) {};
		\node [style=none] (61) at (0, 1.25) {\dots};
		\node [style=none] (62) at (0.75, 1.25) {};
		\node [style=none] (63) at (9.25, 1.25) {};
		\node [style=none] (64) at (4.25, -3) {};
		\node [style=none] (65) at (9.25, -3) {};
		\node [style=none] (66) at (6.75, -4.5) {};
		\node [style=none] (67) at (4.25, -2.5) {};
		\node [style=none] (68) at (5.75, -2.5) {};
		\node [style=none] (69) at (4.25, -5) {};
		\node [style=none] (70) at (5.75, -5) {};
		\node [style=none] (71) at (4.25, -3) {};
		\node [style=none] (72) at (5.75, -3) {};
		\node [style=none] (73) at (4.25, -4.5) {};
		\node [style=none] (74) at (5.75, -4.5) {};
		\node [style=none] (75) at (5, -3.75) {$EM$};
		\node [style=none] (76) at (-6.75, -4.5) {};
		\node [style=none] (77) at (6.75, 4.25) {};
		\node [style=none] (78) at (6.75, 4.25) {};
		\node [style=none] (79) at (9.25, 4.25) {};
		\node [style=none] (80) at (9.25, -4.5) {};
		\node [style=none] (81) at (6.75, 4.75) {};
		\node [style=none] (82) at (8.25, 4.75) {};
		\node [style=none] (83) at (6.75, -5) {};
		\node [style=none] (84) at (8.25, -5) {};
		\node [style=none] (85) at (6.75, 4.25) {};
		\node [style=none] (86) at (8.25, 4.25) {};
		\node [style=none] (87) at (6.75, -4.5) {};
		\node [style=none] (88) at (8.25, -4.5) {};
		\node [style=none] (89) at (7.5, 4.25) {$M$};
		\node [style=none] (90) at (-11.75, 4.25) {};
		\node [style=none] (91) at (-11.75, 2.75) {};
		\node [style=none] (92) at (-11.75, 1.25) {};
		\node [style=none] (93) at (-11.75, -3) {};
		\node [style=none] (94) at (-11.75, -1.5) {};
		\node [style=none] (95) at (-11.75, -4.5) {};
		\node [style=none] (96) at (-10.75, 4.75) {};
		\node [style=none] (97) at (-9.25, 4.75) {};
		\node [style=none] (98) at (-10.75, -5) {};
		\node [style=none] (99) at (-9.25, -5) {};
		\node [style=none] (100) at (-10, 0) {$LT$};
		\node [style=none] (101) at (-10.75, 4.25) {};
		\node [style=none] (102) at (-10.75, 2.75) {};
		\node [style=none] (103) at (-10.75, 1.25) {};
		\node [style=none] (104) at (-10.75, -3) {};
		\node [style=none] (105) at (-10.75, -1.5) {};
		\node [style=none] (106) at (-10.75, -4.5) {};
		\node [style=none] (107) at (-9.25, 4.25) {};
		\node [style=none] (108) at (-9.25, 2.75) {};
		\node [style=none] (109) at (-9.25, 1.25) {};
		\node [style=none] (110) at (-9.25, -3) {};
		\node [style=none] (111) at (-9.25, -1.5) {};
		\node [style=none] (112) at (-9.25, -4.5) {};
		\node [style=none] (113) at (-8.25, 4.25) {};
		\node [style=none] (114) at (-8.25, 2.75) {};
		\node [style=none] (115) at (-8.25, 1.25) {};
		\node [style=none] (116) at (-8.25, -3) {};
		\node [style=none] (117) at (-8.25, -1.5) {};
		\node [style=none] (118) at (-8.25, -4.5) {};
		\node [style=none] (119) at (-7.5, 0) {=};
		\node [style=none] (120) at (7.5, -4.5) {$E$};
		\node [style=none] (121) at (6.75, 3.75) {};
		\node [style=none] (122) at (8.25, 3.75) {};
		\node [style=none] (123) at (7.5, 3.75) {};
		\node [style=none] (124) at (6.75, -4) {};
		\node [style=none] (125) at (8.25, -4) {};
		\node [style=none] (126) at (7.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (24.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (18.center) to (26.center);
		\draw (27.center) to (19.center);
		\draw (25.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (29.center) to (37.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (31.center) to (39.center);
		\draw (38.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (52.center);
		\draw (53.center) to (45.center);
		\draw (51.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (42.center) to (55.center);
		\draw (56.center) to (50.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (74.center) to (66.center);
		\draw (72.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (76.center) to (73.center);
		\draw (88.center) to (80.center);
		\draw (86.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (96.center) to (98.center);
		\draw (97.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (90.center) to (101.center);
		\draw (91.center) to (102.center);
		\draw (92.center) to (103.center);
		\draw (94.center) to (105.center);
		\draw (93.center) to (104.center);
		\draw (95.center) to (106.center);
		\draw (107.center) to (113.center);
		\draw (108.center) to (114.center);
		\draw (109.center) to (115.center);
		\draw (111.center) to (117.center);
		\draw (110.center) to (116.center);
		\draw (112.center) to (118.center);
		\draw (81.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (82.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (84.center);
		\draw (124.center) to (83.center);
		\draw (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-tn-layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (90) at (-5, 4.5) {$M$};
		\node [style=box] (91) at (-5, 3) {$M^{-1}$};
		\node [style=box] (92) at (-5, 1.5) {$M^{-1}$};
		\node [style=box] (93) at (-5, -2.75) {$M^{-1}$};
		\node [style=box] (94) at (-5, -1.25) {$M^{-1}$};
		\node [style=box] (95) at (-5, -4.25) {$M^{-1}$};
		\node [style=none] (96) at (-3.5, 5) {};
		\node [style=none] (97) at (-2, 5) {};
		\node [style=none] (98) at (-3.5, -4.75) {};
		\node [style=none] (99) at (-2, -4.75) {};
		\node [style=none] (100) at (-2.75, 0.25) {$LT$};
		\node [style=none] (101) at (-3.5, 4.5) {};
		\node [style=none] (102) at (-3.5, 3) {};
		\node [style=none] (103) at (-3.5, 1.5) {};
		\node [style=none] (104) at (-3.5, -2.75) {};
		\node [style=none] (105) at (-3.5, -1.25) {};
		\node [style=none] (106) at (-3.5, -4.25) {};
		\node [style=none] (120) at (-2, 4.5) {};
		\node [style=none] (121) at (-2, 3) {};
		\node [style=none] (122) at (-2, 1.5) {};
		\node [style=none] (123) at (-2, -2.75) {};
		\node [style=none] (124) at (-2, -1.25) {};
		\node [style=none] (125) at (-2, -4.25) {};
		\node [style=none] (126) at (1.5, 5) {};
		\node [style=none] (127) at (3, 5) {};
		\node [style=none] (128) at (1.5, -4.75) {};
		\node [style=none] (129) at (3, -4.75) {};
		\node [style=none] (130) at (2.25, 0.25) {$LT$};
		\node [style=none] (131) at (-1, 4.5) {};
		\node [style=none] (132) at (-1, 3) {};
		\node [style=none] (133) at (-1, 1.5) {};
		\node [style=none] (134) at (-1, -2.75) {};
		\node [style=none] (135) at (-1, -1.25) {};
		\node [style=none] (136) at (-1, -4.25) {};
		\node [style=none] (137) at (3, 4.5) {};
		\node [style=none] (138) at (3, 3) {};
		\node [style=none] (139) at (3, 1.5) {};
		\node [style=none] (140) at (3, -2.75) {};
		\node [style=none] (141) at (3, -1.25) {};
		\node [style=none] (142) at (3, -4.25) {};
		\node [style=box] (143) at (4.5, 4.5) {$M^{-1}$};
		\node [style=box] (144) at (4.5, 3) {$M$};
		\node [style=box] (145) at (4.5, 1.5) {$M$};
		\node [style=box] (146) at (4.5, -2.75) {$M$};
		\node [style=box] (147) at (4.5, -1.25) {$M$};
		\node [style=box] (148) at (4.5, -4.25) {$M$};
		\node [style=none] (149) at (-5, 0.25) {\vdots};
		\node [style=none] (150) at (4.5, 0.25) {\vdots};
		\node [style=none] (151) at (-1.5, 0.25) {\vdots};
		\node [style=none] (176) at (0.5, 4.5) {};
		\node [style=none] (177) at (0.5, 3) {};
		\node [style=none] (178) at (0.5, 1.5) {};
		\node [style=none] (179) at (0.5, -2.75) {};
		\node [style=none] (180) at (0.5, -1.25) {};
		\node [style=none] (181) at (0.5, -4.25) {};
		\node [style=none] (182) at (1.5, 4.5) {};
		\node [style=none] (183) at (1.5, 3) {};
		\node [style=none] (184) at (1.5, 1.5) {};
		\node [style=none] (185) at (1.5, -2.75) {};
		\node [style=none] (186) at (1.5, -1.25) {};
		\node [style=none] (187) at (1.5, -4.25) {};
		\node [style=none] (188) at (1, 0.25) {\vdots};
		\node [style=none] (189) at (-0.25, 4.5) {\dots};
		\node [style=none] (190) at (-0.25, 3) {\dots};
		\node [style=none] (191) at (-0.25, 1.5) {\dots};
		\node [style=none] (192) at (-0.25, -1.25) {\dots};
		\node [style=none] (193) at (-0.25, -2.75) {\dots};
		\node [style=none] (194) at (-0.25, -4.25) {\dots};
		\node [style=none] (195) at (3.5, -5.25) {};
		\node [style=none] (196) at (-4, -5.25) {};
		\node [style=none] (197) at (-0.25, -5.75) {$L+1$};
		\node [style=vertex] (198) at (-6.5, 4.5) {};
		\node [style=vertex] (199) at (-6.5, -1.25) {};
		\node [style=vertex] (200) at (-6.5, -2.75) {};
		\node [style=vertex] (201) at (-6.5, 3) {};
		\node [style=vertex] (202) at (-6.5, 1.5) {};
		\node [style=vertex] (203) at (-6.5, -4.25) {};
		\node [style=none] (204) at (6, 4.5) {};
		\node [style=none] (205) at (6, -1.25) {};
		\node [style=none] (206) at (6, -2.75) {};
		\node [style=none] (207) at (6, 3) {};
		\node [style=none] (208) at (6, 1.5) {};
		\node [style=none] (209) at (6, -4.25) {};
		\node [style=none] (210) at (6, 5) {};
		\node [style=none] (211) at (9, 5) {};
		\node [style=none] (212) at (9, -4.75) {};
		\node [style=none] (213) at (6, -4.75) {};
		\node [style=none] (214) at (7.5, 0.25) {$\tilde{H}_{c_1,\dots,c_n}$};
		\node [style=none] (215) at (-7, 4.5) {$\frac{1}{2}$};
		\node [style=none] (216) at (-7, 3) {$\frac{1}{2}$};
		\node [style=none] (217) at (-7, 1.5) {$\frac{1}{2}$};
		\node [style=none] (218) at (-7, -1.25) {$\frac{1}{2}$};
		\node [style=none] (219) at (-7, -2.75) {$\frac{1}{2}$};
		\node [style=none] (220) at (-7, -4.25) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96.center) to (98.center);
		\draw (97.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (90) to (101.center);
		\draw (91) to (102.center);
		\draw (92) to (103.center);
		\draw (94) to (105.center);
		\draw (93) to (104.center);
		\draw (95) to (106.center);
		\draw (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (120.center) to (131.center);
		\draw (121.center) to (132.center);
		\draw (122.center) to (133.center);
		\draw (124.center) to (135.center);
		\draw (123.center) to (134.center);
		\draw (125.center) to (136.center);
		\draw (137.center) to (143);
		\draw (138.center) to (144);
		\draw (139.center) to (145);
		\draw (141.center) to (147);
		\draw (140.center) to (146);
		\draw (142.center) to (148);
		\draw (176.center) to (182.center);
		\draw (177.center) to (183.center);
		\draw (178.center) to (184.center);
		\draw (180.center) to (186.center);
		\draw (179.center) to (185.center);
		\draw (181.center) to (187.center);
		\draw [style=brace edge] (195.center) to (196.center);
		\draw (198) to (90);
		\draw (201) to (91);
		\draw (202) to (92);
		\draw (199) to (94);
		\draw (200) to (93);
		\draw (203) to (95);
		\draw (143) to (204.center);
		\draw (144) to (207.center);
		\draw (145) to (208.center);
		\draw (147) to (205.center);
		\draw (146) to (206.center);
		\draw (148) to (209.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (210.center) to (211.center);
		\draw (210.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-8.5, 4) {};
		\node [style=vertex] (5) at (-8.5, 2.5) {};
		\node [style=vertex] (6) at (-4.5, 2.5) {};
		\node [style=vertex] (10) at (-8.5, 1) {};
		\node [style=vertex] (11) at (-4.5, 1) {};
		\node [style=none] (17) at (-8.5, 0) {$\vdots$};
		\node [style=none] (18) at (-6, 0) {$\vdots$};
		\node [style=vertex] (26) at (-2.5, 4) {};
		\node [style=vertex] (27) at (-1, 2.5) {};
		\node [style=box] (29) at (-2.5, 2.5) {$ET$};
		\node [style=box] (31) at (4.5, 4) {$ET$};
		\node [style=box] (33) at (-1, 1) {$ET$};
		\node [style=vertex] (35) at (-8.5, -1.5) {};
		\node [style=vertex] (36) at (-4.5, -1.5) {};
		\node [style=vertex] (42) at (-8.5, -3) {};
		\node [style=vertex] (43) at (-4.5, -3) {};
		\node [style=vertex] (47) at (4.5, -3) {};
		\node [style=box] (48) at (3, -3) {$ET$};
		\node [style=none] (49) at (-1, 0) {$\vdots$};
		\node [style=vertex] (51) at (3, -1.5) {};
		\node [style=box] (52) at (1.5, -1.5) {$ET$};
		\node [style=vertex] (54) at (0.5, 1) {};
		\node [style=vertex] (59) at (6, 4) {};
		\node [style=box] (63) at (7.5, 2.5) {$M$};
		\node [style=box] (67) at (7.5, 1) {$M$};
		\node [style=none] (72) at (7.5, 0) {$\vdots$};
		\node [style=box] (79) at (7.5, -1.5) {$M$};
		\node [style=box] (84) at (7.5, -3) {$M$};
		\node [style=none] (132) at (-7.25, 5) {};
		\node [style=none] (133) at (-7.25, -4) {};
		\node [style=none] (134) at (10, 5) {};
		\node [style=none] (135) at (10, -4) {};
		\node [style=none] (136) at (11, -4) {$\times L$};
		\node [style=none] (137) at (0.5, 0.25) {};
		\node [style=none] (138) at (1.5, -0.75) {};
		\node [style=none] (139) at (1, 0) {$\ddots$};
		\node [style=box] (188) at (7.5, 4) {$M$};
		\node [style=vertex] (189) at (9, 1) {};
		\node [style=vertex] (191) at (9, -1.5) {};
		\node [style=vertex] (192) at (9, -3) {};
		\node [style=vertex] (193) at (9, 2.5) {};
		\node [style=vertex] (199) at (9, 4) {};
		\node [style=none] (204) at (-9.5, 4) {$\frac{1}{4}$};
		\node [style=none] (209) at (-3.5, 2.5) {4};
		\node [style=none] (210) at (-2, 1) {4};
		\node [style=none] (211) at (2, -3) {4};
		\node [style=none] (212) at (3.5, 4) {4};
		\node [style=none] (213) at (-9.5, 2.5) {$\frac{1}{4}$};
		\node [style=none] (214) at (-9.5, -1.5) {$\frac{1}{4}$};
		\node [style=none] (215) at (-9.5, 1) {$\frac{1}{4}$};
		\node [style=none] (216) at (-9.5, -3) {$\frac{1}{4}$};
		\node [style=none] (217) at (0.5, -1.5) {4};
		\node [style=box] (218) at (-6, 4) {$M$};
		\node [style=box] (219) at (-6, 2.5) {$M$};
		\node [style=box] (220) at (-6, 1) {$M$};
		\node [style=box] (221) at (-6, -1.5) {$M$};
		\node [style=box] (222) at (-6, -3) {$M$};
		\node [style=none] (228) at (-8.5, 4.5) {2};
		\node [style=none] (229) at (-8.5, -1) {2};
		\node [style=none] (230) at (-8.5, -2.5) {2};
		\node [style=none] (231) at (-8.5, 1.5) {2};
		\node [style=none] (232) at (-8.5, 3) {2};
		\node [style=none] (233) at (-4.5, -1) {2};
		\node [style=none] (234) at (-4.5, -2.5) {2};
		\node [style=none] (235) at (-4.5, 1.5) {2};
		\node [style=none] (236) at (-4.5, 3) {2};
		\node [style=none] (237) at (9, -1) {2};
		\node [style=none] (238) at (9, -2.5) {2};
		\node [style=none] (239) at (9, 1.5) {2};
		\node [style=none] (240) at (9, 3) {2};
		\node [style=none] (241) at (9, 4.5) {2};
		\node [style=none] (242) at (6, 4.5) {2};
		\node [style=none] (243) at (-2.5, 4.5) {2};
		\node [style=none] (244) at (-1, 3) {2};
		\node [style=none] (245) at (0.5, 1.5) {2};
		\node [style=none] (246) at (3, -1) {2};
		\node [style=none] (247) at (4.5, -3.5) {2};
		\node [style=vertex] (248) at (12.5, 2.5) {};
		\node [style=vertex] (249) at (12.5, 1) {};
		\node [style=none] (250) at (11, 0) {$\vdots$};
		\node [style=vertex] (251) at (14.5, 4) {};
		\node [style=vertex] (252) at (16, 2.5) {};
		\node [style=box] (253) at (14.5, 2.5) {$ET$};
		\node [style=box] (254) at (21.5, 4) {$ET$};
		\node [style=box] (255) at (16, 1) {$ET$};
		\node [style=vertex] (256) at (12.5, -1.5) {};
		\node [style=vertex] (257) at (12.5, -3) {};
		\node [style=vertex] (258) at (21.5, -3) {};
		\node [style=box] (259) at (20, -3) {$ET$};
		\node [style=none] (260) at (16, 0) {$\vdots$};
		\node [style=vertex] (261) at (20, -1.5) {};
		\node [style=box] (262) at (18.5, -1.5) {$ET$};
		\node [style=vertex] (263) at (17.5, 1) {};
		\node [style=vertex] (264) at (23, 4) {};
		\node [style=box] (265) at (24.5, 2.5) {$M$};
		\node [style=box] (266) at (24.5, 1) {$M$};
		\node [style=none] (267) at (24.5, 0) {$\vdots$};
		\node [style=box] (268) at (24.5, -1.5) {$M$};
		\node [style=box] (269) at (24.5, -3) {$M$};
		\node [style=none] (270) at (17.5, 0.25) {};
		\node [style=none] (271) at (18.5, -0.75) {};
		\node [style=none] (272) at (18, 0) {$\ddots$};
		\node [style=box] (273) at (24.5, 4) {$M$};
		\node [style=vertex] (274) at (26, 1) {};
		\node [style=vertex] (275) at (26, -1.5) {};
		\node [style=vertex] (276) at (26, -3) {};
		\node [style=vertex] (277) at (26, 2.5) {};
		\node [style=vertex] (278) at (26, 4) {};
		\node [style=none] (279) at (13.5, 2.5) {4};
		\node [style=none] (280) at (15, 1) {4};
		\node [style=none] (281) at (19, -3) {4};
		\node [style=none] (282) at (20.5, 4) {4};
		\node [style=none] (283) at (17.5, -1.5) {4};
		\node [style=box] (284) at (11, 4) {$M$};
		\node [style=box] (285) at (11, 2.5) {$M$};
		\node [style=box] (286) at (11, 1) {$M$};
		\node [style=box] (287) at (11, -1.5) {$M$};
		\node [style=box] (288) at (11, -3) {$M$};
		\node [style=none] (289) at (12.5, -1) {2};
		\node [style=none] (290) at (12.5, -2.5) {2};
		\node [style=none] (291) at (12.5, 1.5) {2};
		\node [style=none] (292) at (12.5, 3) {2};
		\node [style=none] (293) at (27, -1.5) {};
		\node [style=none] (294) at (27, -3) {};
		\node [style=none] (295) at (27, 1) {};
		\node [style=none] (296) at (27, 2.5) {};
		\node [style=none] (297) at (27, 4) {};
		\node [style=none] (298) at (23, 4.5) {2};
		\node [style=none] (299) at (14.5, 4.5) {2};
		\node [style=none] (300) at (16, 3) {2};
		\node [style=none] (301) at (17.5, 1.5) {2};
		\node [style=none] (302) at (20, -1) {2};
		\node [style=none] (303) at (21.5, -3.5) {2};
		\node [style=none] (304) at (27, 4.5) {};
		\node [style=none] (305) at (27, -3.5) {};
		\node [style=none] (306) at (30, -1.5) {};
		\node [style=none] (307) at (30, -3) {};
		\node [style=none] (308) at (30, 1) {};
		\node [style=none] (309) at (30, 2.5) {};
		\node [style=none] (310) at (30, 4) {};
		\node [style=none] (311) at (30, 4.5) {};
		\node [style=none] (312) at (30, -3.5) {};
		\node [style=none] (313) at (28.5, 0.25) {$\tilde{H}_{c_1,\dots,c_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (31);
		\draw (26) to (29);
		\draw (29) to (27);
		\draw (47) to (48);
		\draw (27) to (33);
		\draw (31) to (47);
		\draw (52) to (51);
		\draw (51) to (48);
		\draw [style=brace edge] (133.center) to (132.center);
		\draw [style=brace edge] (134.center) to (135.center);
		\draw (33) to (54);
		\draw (54) to (137.center);
		\draw (138.center) to (52);
		\draw (31) to (59);
		\draw (27) to (63);
		\draw (67) to (54);
		\draw (51) to (79);
		\draw (47) to (84);
		\draw (6) to (29);
		\draw (33) to (11);
		\draw (52) to (36);
		\draw (43) to (48);
		\draw (188) to (199);
		\draw (59) to (188);
		\draw (63) to (193);
		\draw (67) to (189);
		\draw (79) to (191);
		\draw (84) to (192);
		\draw (0) to (218);
		\draw (218) to (26);
		\draw (5) to (219);
		\draw (219) to (6);
		\draw (10) to (220);
		\draw (220) to (11);
		\draw (36) to (221);
		\draw (43) to (222);
		\draw (222) to (42);
		\draw (35) to (221);
		\draw (251) to (254);
		\draw (251) to (253);
		\draw (253) to (252);
		\draw (258) to (259);
		\draw (252) to (255);
		\draw (254) to (258);
		\draw (262) to (261);
		\draw (261) to (259);
		\draw (255) to (263);
		\draw (263) to (270.center);
		\draw (271.center) to (262);
		\draw (254) to (264);
		\draw (252) to (265);
		\draw (266) to (263);
		\draw (261) to (268);
		\draw (258) to (269);
		\draw (248) to (253);
		\draw (255) to (249);
		\draw (262) to (256);
		\draw (257) to (259);
		\draw (273) to (278);
		\draw (264) to (273);
		\draw (265) to (277);
		\draw (266) to (274);
		\draw (268) to (275);
		\draw (269) to (276);
		\draw (284) to (251);
		\draw (285) to (248);
		\draw (286) to (249);
		\draw (256) to (287);
		\draw (257) to (288);
		\draw (199) to (284);
		\draw (193) to (285);
		\draw (189) to (286);
		\draw (191) to (287);
		\draw (192) to (288);
		\draw (278) to (297.center);
		\draw (277) to (296.center);
		\draw (274) to (295.center);
		\draw (275) to (293.center);
		\draw (276) to (294.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (312.center);
		\draw (312.center) to (311.center);
		\draw (304.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-variance-limit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8.5, 4.5) {$M$};
		\node [style=box] (1) at (-8.5, 3) {$M^{-1}$};
		\node [style=box] (2) at (-8.5, 1.5) {$M^{-1}$};
		\node [style=box] (3) at (-8.5, -2.75) {$M^{-1}$};
		\node [style=box] (4) at (-8.5, -1.25) {$M^{-1}$};
		\node [style=box] (5) at (-8.5, -4.25) {$M^{-1}$};
		\node [style=none] (6) at (-7, 5) {};
		\node [style=none] (8) at (-7, -4.75) {};
		\node [style=none] (10) at (-5.75, 0.25) {$P_{E_1}$};
		\node [style=none] (11) at (-7, 4.5) {};
		\node [style=none] (12) at (-7, 3) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=none] (14) at (-7, -2.75) {};
		\node [style=none] (15) at (-7, -1.25) {};
		\node [style=none] (16) at (-7, -4.25) {};
		\node [style=none] (24) at (-4.5, 5) {};
		\node [style=none] (26) at (-4.5, -4.75) {};
		\node [style=none] (34) at (-4.5, 4.5) {};
		\node [style=none] (35) at (-4.5, 3) {};
		\node [style=none] (36) at (-4.5, 1.5) {};
		\node [style=none] (37) at (-4.5, -2.75) {};
		\node [style=none] (38) at (-4.5, -1.25) {};
		\node [style=none] (39) at (-4.5, -4.25) {};
		\node [style=none] (46) at (-8.5, 0.25) {\vdots};
		\node [style=none] (47) at (-3.5, 1) {\vdots};
		\node [style=vertex] (71) at (-10, 4.5) {};
		\node [style=vertex] (72) at (-10, -1.25) {};
		\node [style=vertex] (73) at (-10, -2.75) {};
		\node [style=vertex] (74) at (-10, 3) {};
		\node [style=vertex] (75) at (-10, 1.5) {};
		\node [style=vertex] (76) at (-10, -4.25) {};
		\node [style=none] (77) at (10, 4.5) {};
		\node [style=none] (78) at (10, -1.25) {};
		\node [style=none] (79) at (10, -2.75) {};
		\node [style=none] (80) at (10, 3) {};
		\node [style=none] (81) at (10, 1.5) {};
		\node [style=none] (82) at (10, -4.25) {};
		\node [style=none] (83) at (10, 5) {};
		\node [style=none] (84) at (13, 5) {};
		\node [style=none] (85) at (13, -4.75) {};
		\node [style=none] (86) at (10, -4.75) {};
		\node [style=none] (87) at (11.5, 0.25) {$\tilde{H}_{c_1,\dots,c_n}$};
		\node [style=none] (88) at (-10.5, 4.5) {$\frac{1}{2}$};
		\node [style=none] (89) at (-10.5, 3) {$\frac{1}{2}$};
		\node [style=none] (90) at (-10.5, 1.5) {$\frac{1}{2}$};
		\node [style=none] (91) at (-10.5, -1.25) {$\frac{1}{2}$};
		\node [style=none] (92) at (-10.5, -2.75) {$\frac{1}{2}$};
		\node [style=none] (93) at (-10.5, -4.25) {$\frac{1}{2}$};
		\node [style=none] (100) at (4.5, 5) {};
		\node [style=none] (102) at (4.5, -4.75) {};
		\node [style=none] (105) at (4.5, 4.5) {};
		\node [style=none] (106) at (4.5, 3) {};
		\node [style=none] (107) at (4.5, 1.5) {};
		\node [style=none] (108) at (4.5, -2.75) {};
		\node [style=none] (109) at (4.5, -1.25) {};
		\node [style=none] (110) at (4.5, -4.25) {};
		\node [style=none] (118) at (7, 5) {};
		\node [style=none] (120) at (7, -4.75) {};
		\node [style=none] (128) at (7, 4.5) {};
		\node [style=none] (129) at (7, 3) {};
		\node [style=none] (130) at (7, 1.5) {};
		\node [style=none] (131) at (7, -2.75) {};
		\node [style=none] (132) at (7, -1.25) {};
		\node [style=none] (133) at (7, -4.25) {};
		\node [style=box] (134) at (8.5, 4.5) {$M^{-1}$};
		\node [style=box] (135) at (8.5, 3) {$M$};
		\node [style=box] (136) at (8.5, 1.5) {$M$};
		\node [style=box] (137) at (8.5, -2.75) {$M$};
		\node [style=box] (138) at (8.5, -1.25) {$M$};
		\node [style=box] (139) at (8.5, -4.25) {$M$};
		\node [style=none] (140) at (3.5, 1) {\vdots};
		\node [style=none] (141) at (8.5, 0.25) {\vdots};
		\node [style=box] (165) at (-0.5, 0.25) {$P_2$};
		\node [style=box] (166) at (-2, 0.25) {$M$};
		\node [style=box] (167) at (1.5, 0.25) {$M^{-1}$};
		\node [style=none] (168) at (4.5, 0.25) {};
		\node [style=none] (169) at (-4.5, 0.25) {};
		\node [style=none] (170) at (-3.5, -0.25) {\vdots};
		\node [style=none] (171) at (3.5, -0.25) {\vdots};
		\node [style=none] (172) at (-15, 0.25) {$\lim_{L_1,L_2\rightarrow\infty}\mathbf{Var}\left(\frac{\partial\braket{H}}{\partial\theta_j}\right)=$};
		\node [style=none] (173) at (-0.5, 0.75) {};
		\node [style=none] (174) at (0, -5.25) {};
		\node [style=box] (175) at (0, -5.75) {corresponding to $\theta_j$};
		\node [style=none] (176) at (5.75, 0.25) {$P_{E_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (0) to (11.center);
		\draw (1) to (12.center);
		\draw (2) to (13.center);
		\draw (4) to (15.center);
		\draw (3) to (14.center);
		\draw (5) to (16.center);
		\draw (24.center) to (26.center);
		\draw (71) to (0);
		\draw (74) to (1);
		\draw (75) to (2);
		\draw (72) to (4);
		\draw (73) to (3);
		\draw (76) to (5);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (83.center) to (84.center);
		\draw (83.center) to (86.center);
		\draw (100.center) to (102.center);
		\draw (118.center) to (120.center);
		\draw (128.center) to (134);
		\draw (129.center) to (135);
		\draw (130.center) to (136);
		\draw (132.center) to (138);
		\draw (131.center) to (137);
		\draw (133.center) to (139);
		\draw (134) to (77.center);
		\draw (135) to (80.center);
		\draw (136) to (81.center);
		\draw (138) to (78.center);
		\draw (137) to (79.center);
		\draw (82.center) to (139);
		\draw (169.center) to (166);
		\draw (166) to (165);
		\draw (165) to (167);
		\draw (167) to (168.center);
		\draw (36.center) to (107.center);
		\draw (35.center) to (106.center);
		\draw (34.center) to (105.center);
		\draw (38.center) to (109.center);
		\draw (37.center) to (108.center);
		\draw (39.center) to (110.center);
		\draw [style=diredge] (174.center) to (173.center);
		\draw (6.center) to (24.center);
		\draw (8.center) to (26.center);
		\draw (100.center) to (118.center);
		\draw (102.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-variance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-12.5, 4.5) {$M$};
		\node [style=box] (1) at (-12.5, 3) {$M^{-1}$};
		\node [style=box] (2) at (-12.5, 1.5) {$M^{-1}$};
		\node [style=box] (3) at (-12.5, -2.75) {$M^{-1}$};
		\node [style=box] (4) at (-12.5, -1.25) {$M^{-1}$};
		\node [style=box] (5) at (-12.5, -4.25) {$M^{-1}$};
		\node [style=none] (6) at (-11, 5) {};
		\node [style=none] (7) at (-9.5, 5) {};
		\node [style=none] (8) at (-11, -4.75) {};
		\node [style=none] (9) at (-9.5, -4.75) {};
		\node [style=none] (10) at (-10.25, 0.25) {$LT$};
		\node [style=none] (11) at (-11, 4.5) {};
		\node [style=none] (12) at (-11, 3) {};
		\node [style=none] (13) at (-11, 1.5) {};
		\node [style=none] (14) at (-11, -2.75) {};
		\node [style=none] (15) at (-11, -1.25) {};
		\node [style=none] (16) at (-11, -4.25) {};
		\node [style=none] (17) at (-9.5, 4.5) {};
		\node [style=none] (18) at (-9.5, 3) {};
		\node [style=none] (19) at (-9.5, 1.5) {};
		\node [style=none] (20) at (-9.5, -2.75) {};
		\node [style=none] (21) at (-9.5, -1.25) {};
		\node [style=none] (22) at (-9.5, -4.25) {};
		\node [style=none] (23) at (-6, 5) {};
		\node [style=none] (24) at (-4.5, 5) {};
		\node [style=none] (25) at (-6, -4.75) {};
		\node [style=none] (26) at (-4.5, -4.75) {};
		\node [style=none] (27) at (-5.25, 0.25) {$LT$};
		\node [style=none] (28) at (-8.5, 4.5) {};
		\node [style=none] (29) at (-8.5, 3) {};
		\node [style=none] (30) at (-8.5, 1.5) {};
		\node [style=none] (31) at (-8.5, -2.75) {};
		\node [style=none] (32) at (-8.5, -1.25) {};
		\node [style=none] (33) at (-8.5, -4.25) {};
		\node [style=none] (34) at (-4.5, 4.5) {};
		\node [style=none] (35) at (-4.5, 3) {};
		\node [style=none] (36) at (-4.5, 1.5) {};
		\node [style=none] (37) at (-4.5, -2.75) {};
		\node [style=none] (38) at (-4.5, -1.25) {};
		\node [style=none] (39) at (-4.5, -4.25) {};
		\node [style=none] (46) at (-12.5, 0.25) {\vdots};
		\node [style=none] (47) at (-3.5, 1) {\vdots};
		\node [style=none] (48) at (-9, 0.25) {\vdots};
		\node [style=none] (49) at (-7, 4.5) {};
		\node [style=none] (50) at (-7, 3) {};
		\node [style=none] (51) at (-7, 1.5) {};
		\node [style=none] (52) at (-7, -2.75) {};
		\node [style=none] (53) at (-7, -1.25) {};
		\node [style=none] (54) at (-7, -4.25) {};
		\node [style=none] (55) at (-6, 4.5) {};
		\node [style=none] (56) at (-6, 3) {};
		\node [style=none] (57) at (-6, 1.5) {};
		\node [style=none] (58) at (-6, -2.75) {};
		\node [style=none] (59) at (-6, -1.25) {};
		\node [style=none] (60) at (-6, -4.25) {};
		\node [style=none] (61) at (-6.5, 0.25) {\vdots};
		\node [style=none] (62) at (-7.75, 4.5) {\dots};
		\node [style=none] (63) at (-7.75, 3) {\dots};
		\node [style=none] (64) at (-7.75, 1.5) {\dots};
		\node [style=none] (65) at (-7.75, -1.25) {\dots};
		\node [style=none] (66) at (-7.75, -2.75) {\dots};
		\node [style=none] (67) at (-7.75, -4.25) {\dots};
		\node [style=none] (68) at (-4, -5.25) {};
		\node [style=none] (69) at (-11.5, -5.25) {};
		\node [style=none] (70) at (-7.75, -5.75) {$L_1$};
		\node [style=vertex] (71) at (-14, 4.5) {};
		\node [style=vertex] (72) at (-14, -1.25) {};
		\node [style=vertex] (73) at (-14, -2.75) {};
		\node [style=vertex] (74) at (-14, 3) {};
		\node [style=vertex] (75) at (-14, 1.5) {};
		\node [style=vertex] (76) at (-14, -4.25) {};
		\node [style=none] (77) at (14, 4.5) {};
		\node [style=none] (78) at (14, -1.25) {};
		\node [style=none] (79) at (14, -2.75) {};
		\node [style=none] (80) at (14, 3) {};
		\node [style=none] (81) at (14, 1.5) {};
		\node [style=none] (82) at (14, -4.25) {};
		\node [style=none] (83) at (14, 5) {};
		\node [style=none] (84) at (17, 5) {};
		\node [style=none] (85) at (17, -4.75) {};
		\node [style=none] (86) at (14, -4.75) {};
		\node [style=none] (87) at (15.5, 0.25) {$\tilde{H}_{c_1,\dots,c_n}$};
		\node [style=none] (88) at (-14.5, 4.5) {$\frac{1}{2}$};
		\node [style=none] (89) at (-14.5, 3) {$\frac{1}{2}$};
		\node [style=none] (90) at (-14.5, 1.5) {$\frac{1}{2}$};
		\node [style=none] (91) at (-14.5, -1.25) {$\frac{1}{2}$};
		\node [style=none] (92) at (-14.5, -2.75) {$\frac{1}{2}$};
		\node [style=none] (93) at (-14.5, -4.25) {$\frac{1}{2}$};
		\node [style=none] (100) at (4.5, 5) {};
		\node [style=none] (101) at (6, 5) {};
		\node [style=none] (102) at (4.5, -4.75) {};
		\node [style=none] (103) at (6, -4.75) {};
		\node [style=none] (104) at (5.25, 0.25) {$LT$};
		\node [style=none] (105) at (4.5, 4.5) {};
		\node [style=none] (106) at (4.5, 3) {};
		\node [style=none] (107) at (4.5, 1.5) {};
		\node [style=none] (108) at (4.5, -2.75) {};
		\node [style=none] (109) at (4.5, -1.25) {};
		\node [style=none] (110) at (4.5, -4.25) {};
		\node [style=none] (111) at (6, 4.5) {};
		\node [style=none] (112) at (6, 3) {};
		\node [style=none] (113) at (6, 1.5) {};
		\node [style=none] (114) at (6, -2.75) {};
		\node [style=none] (115) at (6, -1.25) {};
		\node [style=none] (116) at (6, -4.25) {};
		\node [style=none] (117) at (9.5, 5) {};
		\node [style=none] (118) at (11, 5) {};
		\node [style=none] (119) at (9.5, -4.75) {};
		\node [style=none] (120) at (11, -4.75) {};
		\node [style=none] (121) at (10.25, 0.25) {$LT$};
		\node [style=none] (122) at (7, 4.5) {};
		\node [style=none] (123) at (7, 3) {};
		\node [style=none] (124) at (7, 1.5) {};
		\node [style=none] (125) at (7, -2.75) {};
		\node [style=none] (126) at (7, -1.25) {};
		\node [style=none] (127) at (7, -4.25) {};
		\node [style=none] (128) at (11, 4.5) {};
		\node [style=none] (129) at (11, 3) {};
		\node [style=none] (130) at (11, 1.5) {};
		\node [style=none] (131) at (11, -2.75) {};
		\node [style=none] (132) at (11, -1.25) {};
		\node [style=none] (133) at (11, -4.25) {};
		\node [style=box] (134) at (12.5, 4.5) {$M^{-1}$};
		\node [style=box] (135) at (12.5, 3) {$M$};
		\node [style=box] (136) at (12.5, 1.5) {$M$};
		\node [style=box] (137) at (12.5, -2.75) {$M$};
		\node [style=box] (138) at (12.5, -1.25) {$M$};
		\node [style=box] (139) at (12.5, -4.25) {$M$};
		\node [style=none] (140) at (3.5, 1) {\vdots};
		\node [style=none] (141) at (12.5, 0.25) {\vdots};
		\node [style=none] (142) at (6.5, 0.25) {\vdots};
		\node [style=none] (143) at (8.5, 4.5) {};
		\node [style=none] (144) at (8.5, 3) {};
		\node [style=none] (145) at (8.5, 1.5) {};
		\node [style=none] (146) at (8.5, -2.75) {};
		\node [style=none] (147) at (8.5, -1.25) {};
		\node [style=none] (148) at (8.5, -4.25) {};
		\node [style=none] (149) at (9.5, 4.5) {};
		\node [style=none] (150) at (9.5, 3) {};
		\node [style=none] (151) at (9.5, 1.5) {};
		\node [style=none] (152) at (9.5, -2.75) {};
		\node [style=none] (153) at (9.5, -1.25) {};
		\node [style=none] (154) at (9.5, -4.25) {};
		\node [style=none] (155) at (9, 0.25) {\vdots};
		\node [style=none] (156) at (7.75, 4.5) {\dots};
		\node [style=none] (157) at (7.75, 3) {\dots};
		\node [style=none] (158) at (7.75, 1.5) {\dots};
		\node [style=none] (159) at (7.75, -1.25) {\dots};
		\node [style=none] (160) at (7.75, -2.75) {\dots};
		\node [style=none] (161) at (7.75, -4.25) {\dots};
		\node [style=none] (162) at (11.5, -5.25) {};
		\node [style=none] (163) at (4, -5.25) {};
		\node [style=none] (164) at (7.75, -5.75) {$L_2$};
		\node [style=box] (165) at (-0.5, 0.25) {$P_2$};
		\node [style=box] (166) at (-2, 0.25) {$M$};
		\node [style=box] (167) at (1.5, 0.25) {$M^{-1}$};
		\node [style=none] (168) at (4.5, 0.25) {};
		\node [style=none] (169) at (-4.5, 0.25) {};
		\node [style=none] (170) at (-3.5, -0.25) {\vdots};
		\node [style=none] (171) at (3.5, -0.25) {\vdots};
		\node [style=none] (172) at (-18, 0.25) {$\mathbf{Var}\left(\frac{\partial\braket{H}}{\partial\theta_j}\right)=$};
		\node [style=none] (173) at (-0.5, 0.75) {};
		\node [style=none] (174) at (0, -5.25) {};
		\node [style=box] (175) at (0, -5.75) {corresponding to $\theta_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (0) to (11.center);
		\draw (1) to (12.center);
		\draw (2) to (13.center);
		\draw (4) to (15.center);
		\draw (3) to (14.center);
		\draw (5) to (16.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (17.center) to (28.center);
		\draw (18.center) to (29.center);
		\draw (19.center) to (30.center);
		\draw (21.center) to (32.center);
		\draw (20.center) to (31.center);
		\draw (22.center) to (33.center);
		\draw (49.center) to (55.center);
		\draw (50.center) to (56.center);
		\draw (51.center) to (57.center);
		\draw (53.center) to (59.center);
		\draw (52.center) to (58.center);
		\draw (54.center) to (60.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw (71) to (0);
		\draw (74) to (1);
		\draw (75) to (2);
		\draw (72) to (4);
		\draw (73) to (3);
		\draw (76) to (5);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (83.center) to (84.center);
		\draw (83.center) to (86.center);
		\draw (100.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (111.center) to (122.center);
		\draw (112.center) to (123.center);
		\draw (113.center) to (124.center);
		\draw (115.center) to (126.center);
		\draw (114.center) to (125.center);
		\draw (116.center) to (127.center);
		\draw (128.center) to (134);
		\draw (129.center) to (135);
		\draw (130.center) to (136);
		\draw (132.center) to (138);
		\draw (131.center) to (137);
		\draw (133.center) to (139);
		\draw (143.center) to (149.center);
		\draw (144.center) to (150.center);
		\draw (145.center) to (151.center);
		\draw (147.center) to (153.center);
		\draw (146.center) to (152.center);
		\draw (148.center) to (154.center);
		\draw [style=brace edge] (162.center) to (163.center);
		\draw (134) to (77.center);
		\draw (135) to (80.center);
		\draw (136) to (81.center);
		\draw (138) to (78.center);
		\draw (137) to (79.center);
		\draw (82.center) to (139);
		\draw (169.center) to (166);
		\draw (166) to (165);
		\draw (165) to (167);
		\draw (167) to (168.center);
		\draw (36.center) to (107.center);
		\draw (35.center) to (106.center);
		\draw (34.center) to (105.center);
		\draw (38.center) to (109.center);
		\draw (37.center) to (108.center);
		\draw (39.center) to (110.center);
		\draw [style=diredge] (174.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardware-efficient-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 4) {$\dots$};
		\node [style=Z phase dot] (5) at (-8.5, 2.5) {$\dots$};
		\node [style=Z phase dot] (6) at (-4.5, 2.5) {$\dots$};
		\node [style=Z phase dot] (10) at (-8.5, 1) {$\dots$};
		\node [style=Z phase dot] (11) at (-4.5, 1) {$\dots$};
		\node [style=none] (17) at (-8.5, 0) {$\vdots$};
		\node [style=none] (18) at (-6.5, 0) {$\vdots$};
		\node [style=Z phase dot] (26) at (-2.5, 4) {$\dots$};
		\node [style=Z phase dot] (27) at (-1.5, 2.5) {$\dots$};
		\node [style=Z dot] (29) at (-2.5, 2.5) {};
		\node [style=Z dot] (31) at (2.5, 4) {};
		\node [style=Z dot] (33) at (-1.5, 1) {};
		\node [style=Z phase dot] (35) at (-8.5, -1.5) {$\dots$};
		\node [style=Z phase dot] (36) at (-4.5, -1.5) {$\dots$};
		\node [style=Z phase dot] (42) at (-8.5, -3) {$\dots$};
		\node [style=Z phase dot] (43) at (-4.5, -3) {$\dots$};
		\node [style=Z phase dot] (47) at (2.5, -3) {$\dots$};
		\node [style=Z dot] (48) at (1.5, -3) {};
		\node [style=none] (49) at (-1.5, 0) {$\vdots$};
		\node [style=Z phase dot] (51) at (1.5, -1.5) {$\dots$};
		\node [style=Z dot] (52) at (0.5, -1.5) {};
		\node [style=Z phase dot] (54) at (-0.5, 1) {$\dots$};
		\node [style=Z phase dot] (59) at (4.5, 4) {$\dots$};
		\node [style=Z phase dot] (63) at (6.5, 2.5) {$\dots$};
		\node [style=Z phase dot] (67) at (6.5, 1) {$\dots$};
		\node [style=none] (72) at (6.5, 0) {$\vdots$};
		\node [style=Z phase dot] (79) at (6.5, -1.5) {$\dots$};
		\node [style=Z phase dot] (84) at (6.5, -3) {$\dots$};
		\node [style=none] (132) at (-5.5, 5) {};
		\node [style=none] (133) at (-5.5, -4) {};
		\node [style=none] (134) at (7.5, 5) {};
		\node [style=none] (135) at (7.5, -4) {};
		\node [style=none] (136) at (9, -4) {$\times (L+1)$};
		\node [style=none] (137) at (-0.5, 0.25) {};
		\node [style=none] (138) at (0.5, -0.75) {};
		\node [style=none] (139) at (0, 0) {$\ddots$};
		\node [style=Z phase dot] (188) at (6.5, 4) {$\dots$};
		\node [style=none] (189) at (8.5, 1) {};
		\node [style=none] (190) at (8.25, 0) {$\vdots$};
		\node [style=none] (191) at (8.5, -1.5) {};
		\node [style=none] (192) at (8.5, -3) {};
		\node [style=none] (193) at (8.5, 2.5) {};
		\node [style=none] (199) at (8.5, 4) {};
		\node [style=none] (204) at (-9.5, 4) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (205) at (-9.5, 2.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (206) at (-9.5, 1) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (207) at (-9.5, -1.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (208) at (-9.5, -3) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (209) at (-3, 3.25) {$\sqrt{2}$};
		\node [style=none] (210) at (-2, 1.75) {$\sqrt{2}$};
		\node [style=none] (211) at (1, -2.25) {$\sqrt{2}$};
		\node [style=none] (212) at (2, 0) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (26) to (31);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (29) to (27);
		\draw [style=hadamard edge] (35) to (36);
		\draw [style=hadamard edge] (42) to (43);
		\draw [style=hadamard edge] (47) to (48);
		\draw [style=hadamard edge] (27) to (33);
		\draw [style=hadamard edge] (31) to (47);
		\draw [style=hadamard edge] (52) to (51);
		\draw [style=hadamard edge] (51) to (48);
		\draw [style=brace edge] (133.center) to (132.center);
		\draw [style=brace edge] (134.center) to (135.center);
		\draw [style=hadamard edge] (33) to (54);
		\draw [style=hadamard edge] (54) to (137.center);
		\draw [style=hadamard edge] (138.center) to (52);
		\draw [style=hadamard edge] (31) to (59);
		\draw [style=hadamard edge] (27) to (63);
		\draw [style=hadamard edge] (67) to (54);
		\draw [style=hadamard edge] (51) to (79);
		\draw [style=hadamard edge] (47) to (84);
		\draw [style=hadamard edge] (6) to (29);
		\draw [style=hadamard edge] (33) to (11);
		\draw [style=hadamard edge] (52) to (36);
		\draw [style=hadamard edge] (43) to (48);
		\draw [style=hadamard edge] (188) to (199.center);
		\draw [style=hadamard edge] (59) to (188);
		\draw [style=hadamard edge] (63) to (193.center);
		\draw [style=hadamard edge] (67) to (189.center);
		\draw [style=hadamard edge] (79) to (191.center);
		\draw [style=hadamard edge] (84) to (192.center);
		\draw [style=hadamard edge] (0) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hybrid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$\rho_0$};
		\node [style=box] (1) at (-7, 0) {$U(\vec{\theta})$};
		\node [style=none] (2) at (-8.5, 0) {};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-5.5, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (-5.5, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-4, -0.5) {measure};
		\node [style=none] (9) at (-4, 0.25) {$H$};
		\node [style=none] (10) at (-5.75, 1.75) {Quantum processor};
		\node [style=none] (11) at (-9.5, 2.5) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (-2, -2) {};
		\node [style=none] (14) at (-9.5, -2) {};
		\node [style=none] (15) at (-10, -1.5) {};
		\node [style=none] (16) at (-10, 2) {};
		\node [style=none] (17) at (-1.5, 2) {};
		\node [style=none] (18) at (-1.5, -1.5) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (31) at (5.75, 1.75) {Classical processor};
		\node [style=none] (32) at (2.5, 2.5) {};
		\node [style=none] (33) at (9, 2.5) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=none] (35) at (2.5, -2) {};
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=none] (37) at (2, 2) {};
		\node [style=none] (38) at (9.5, 2) {};
		\node [style=none] (39) at (9.5, -1.5) {};
		\node [style=none] (40) at (5.75, 0) {Optimizer};
		\node [style=none] (41) at (0.25, 0.5) {$L(\vec{\theta})$};
		\node [style=none] (42) at (5.75, -0.75) {};
		\node [style=none] (43) at (5.75, -3) {};
		\node [style=none] (44) at (-7, -3) {};
		\node [style=none] (45) at (-7, -0.75) {};
		\node [style=none] (46) at (4, 0.5) {};
		\node [style=none] (47) at (7.5, 0.5) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (7.5, -0.5) {};
		\node [style=none] (50) at (-0.75, -3.5) {Update parameters};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed edge] (12.center)
			 to [bend left=45] (17.center)
			 to (18.center)
			 to [bend left=45] (13.center)
			 to (14.center)
			 to [bend left=45] (15.center)
			 to (16.center)
			 to [bend left=45] (11.center)
			 to cycle;
		\draw [style=dashed edge] (17.center)
			 to (18.center)
			 to [bend left=45] (13.center)
			 to (14.center)
			 to [bend left=45] (15.center)
			 to (16.center)
			 to [bend left=45] (11.center)
			 to (12.center)
			 to [bend left=45] cycle;
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=dashed edge] (33.center)
			 to [bend left=45] (38.center)
			 to (39.center)
			 to [bend left=45] (34.center)
			 to (35.center)
			 to [bend left=45] (36.center)
			 to (37.center)
			 to [bend left=45] (32.center)
			 to cycle;
		\draw [style=dashed edge] (38.center)
			 to (39.center)
			 to [bend left=45] (34.center)
			 to (35.center)
			 to [bend left=45] (36.center)
			 to (37.center)
			 to [bend left=45] (32.center)
			 to (33.center)
			 to [bend left=45] cycle;
		\draw [style=arrow] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (-1, -3) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (0, 0) {$\tilde{I}$};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=box] (9) at (3, 2.5) {$u_1$};
		\node [style=box] (10) at (3, 1) {$u_2$};
		\node [style=box] (11) at (3, -1) {$u_{n-1}$};
		\node [style=box] (12) at (3, -2.5) {$u_n$};
		\node [style=none] (13) at (3, 0.25) {$\vdots$};
		\node [style=none] (14) at (-3.5, 0) {$\tilde{I}(u_1,\dots,u_n)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (9);
		\draw (6.center) to (10);
		\draw (8.center) to (11);
		\draw (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 0) {$\alpha$};
		\node [style=none] (2) at (-9.5, 1) {};
		\node [style=none] (3) at (-9.5, 0.25) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-7.5, 1) {};
		\node [style=none] (6) at (-7.5, 0.25) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=Z phase dot] (8) at (-3, 0) {$-\alpha$};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-9.5, -0.25) {\vdots};
		\node [style=none] (16) at (-7.5, -0.25) {\vdots};
		\node [style=none] (17) at (-4, -0.25) {\vdots};
		\node [style=none] (18) at (-2, -0.25) {\vdots};
		\node [style=none] (19) at (-5.75, 1) {\dots};
		\node [style=none] (20) at (-5.75, 0.25) {\dots};
		\node [style=none] (21) at (-5.75, -1) {\dots};
		\node [style=none] (22) at (-5.75, -0.25) {$\ddots$};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1, 0) {$m$};
		\node [style=none] (26) at (-10, -1) {};
		\node [style=none] (27) at (-10, 1) {};
		\node [style=none] (28) at (-10.5, 0) {$m$};
		\node [style=none] (29) at (-7, 1) {};
		\node [style=none] (30) at (-7, -1) {};
		\node [style=none] (31) at (-6.5, 0) {$n$};
		\node [style=none] (32) at (-4.5, -1) {};
		\node [style=none] (33) at (-4.5, 1) {};
		\node [style=none] (34) at (-5, 0) {$n$};
		\node [style=none] (35) at (-12, 0) {$\displaystyle{\frac{1}{2\pi}\int_{\alpha}}$};
		\node [style=Z dot] (37) at (4, 0) {};
		\node [style=none] (38) at (3, 1) {};
		\node [style=none] (39) at (3, 0.25) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (5, 1) {};
		\node [style=none] (42) at (5, 0.25) {};
		\node [style=none] (43) at (5, -1) {};
		\node [style=Z dot] (44) at (9.5, 0) {};
		\node [style=none] (45) at (8.5, 1) {};
		\node [style=none] (46) at (8.5, 0.25) {};
		\node [style=none] (47) at (8.5, -1) {};
		\node [style=none] (48) at (10.5, 1) {};
		\node [style=none] (49) at (10.5, 0.25) {};
		\node [style=none] (50) at (10.5, -1) {};
		\node [style=none] (51) at (3, -0.25) {\vdots};
		\node [style=none] (52) at (5, -0.25) {\vdots};
		\node [style=none] (53) at (8.5, -0.25) {\vdots};
		\node [style=none] (54) at (10.5, -0.25) {\vdots};
		\node [style=none] (55) at (6.75, 1) {\dots};
		\node [style=none] (56) at (6.75, 0.25) {\dots};
		\node [style=none] (57) at (6.75, -1) {\dots};
		\node [style=none] (58) at (6.75, -0.25) {$\ddots$};
		\node [style=none] (59) at (11, 1) {};
		\node [style=none] (60) at (11, -1) {};
		\node [style=none] (61) at (11.5, 0) {$m$};
		\node [style=none] (62) at (2.5, -1) {};
		\node [style=none] (63) at (2.5, 1) {};
		\node [style=none] (64) at (2, 0) {$m$};
		\node [style=none] (65) at (5.5, 1) {};
		\node [style=none] (66) at (5.5, -1) {};
		\node [style=none] (67) at (6, 0) {$n$};
		\node [style=none] (68) at (8, -1) {};
		\node [style=none] (69) at (8, 1) {};
		\node [style=none] (70) at (7.5, 0) {$n$};
		\node [style=none] (71) at (1.25, 0) {=};
		\node [style=none] (72) at (0, 0) {$\mathrm{d}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (2.center) to (0);
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=45, looseness=0.75] (4.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (5.center);
		\draw [bend right=15] (6.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (7.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (8);
		\draw [bend left=15] (10.center) to (8);
		\draw [bend right=45, looseness=0.75] (11.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (12.center);
		\draw [bend right=15] (13.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (14.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (38.center) to (37);
		\draw [bend left=15] (39.center) to (37);
		\draw [bend right=45, looseness=0.75] (40.center) to (37);
		\draw [bend left=45, looseness=0.75] (37) to (41.center);
		\draw [bend right=15] (42.center) to (37);
		\draw [bend right=45, looseness=0.75] (37) to (43.center);
		\draw [bend left=45, looseness=0.75] (45.center) to (44);
		\draw [bend left=15] (46.center) to (44);
		\draw [bend right=45, looseness=0.75] (47.center) to (44);
		\draw [bend left=45, looseness=0.75] (44) to (48.center);
		\draw [bend right=15] (49.center) to (44);
		\draw [bend right=45, looseness=0.75] (44) to (50.center);
		\draw [style=brace edge] (59.center) to (60.center);
		\draw [style=brace edge] (62.center) to (63.center);
		\draw [style=brace edge] (65.center) to (66.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw [bend right=90, looseness=1.25] (37) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-2-theta-j-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-15.5, 0) {$\displaystyle{\frac{4^n}{|c|^2}\cdot\frac{1}{2\pi}\int_{\theta_j}\left[\frac{\partial\braket{H}}{\partial \theta_j}\right]^2\mathrm{d}\theta_j = \sum_{a_j\in\{T_1,T_2,T_3\}}}$};
		\node [style=X dot] (1107) at (-8.5, 5) {};
		\node [style=X dot] (1108) at (-8.5, 4) {};
		\node [style=X dot] (1109) at (-8.5, 2.25) {};
		\node [style=none] (1110) at (-8.5, 3.25) {$\vdots$};
		\node [style=Z dot] (1111) at (-7.5, 5) {};
		\node [style=Z dot] (1112) at (-7.5, 4) {};
		\node [style=Z dot] (1113) at (-7.5, 2.25) {};
		\node [style=none] (1114) at (-4.5, 5) {$\dots$};
		\node [style=none] (1115) at (-4.5, 4) {$\dots$};
		\node [style=none] (1116) at (-6, 2.25) {$\dots$};
		\node [style=none] (1117) at (-6.5, 5) {};
		\node [style=none] (1118) at (-6.5, 4) {};
		\node [style=none] (1119) at (-6.5, 2.25) {};
		\node [style=none] (1120) at (-7.5, 3.25) {$\vdots$};
		\node [style=none] (1121) at (-2.5, 5) {};
		\node [style=none] (1122) at (-2.5, 4) {};
		\node [style=none] (1123) at (-2.5, 2.25) {};
		\node [style=Z dot] (1124) at (-1.5, 5) {};
		\node [style=Z dot] (1125) at (-1.5, 4) {};
		\node [style=Z dot] (1126) at (-1.5, 2.25) {};
		\node [style=none] (1127) at (-1.5, 3.25) {$\vdots$};
		\node [style=none] (1128) at (0.5, 3.5) {$H$};
		\node [style=none] (1129) at (-0.25, 5.5) {};
		\node [style=none] (1130) at (-0.25, 1.75) {};
		\node [style=none] (1131) at (1.25, 5.5) {};
		\node [style=none] (1132) at (1.25, 1.75) {};
		\node [style=none] (1133) at (-0.25, 5) {};
		\node [style=none] (1134) at (-0.25, 4) {};
		\node [style=none] (1135) at (-0.25, 2.25) {};
		\node [style=none] (1136) at (1.25, 5) {};
		\node [style=none] (1137) at (1.25, 4) {};
		\node [style=none] (1138) at (1.25, 2.25) {};
		\node [style=none] (1139) at (-5.5, 3) {$\vdots$};
		\node [style=none] (1140) at (-3.5, 3) {$\vdots$};
		\node [style=Z dot] (1141) at (-4.5, 1) {};
		\node [style=none] (1142) at (-5.5, 3.5) {};
		\node [style=none] (1143) at (-5.5, 2.25) {};
		\node [style=none] (1144) at (-3.5, 3.5) {};
		\node [style=none] (1145) at (-3.5, 2.25) {};
		\node [style=none] (1146) at (-3, 2.25) {$\dots$};
		\node [style=none] (1147) at (-3.25, 5) {$\dots$};
		\node [style=none] (1148) at (-3.25, 4) {$\dots$};
		\node [style=none] (1149) at (-5.75, 5) {$\dots$};
		\node [style=none] (1150) at (-5.75, 4) {$\dots$};
		\node [style=X dot] (1151) at (9.5, 5) {};
		\node [style=X dot] (1152) at (9.5, 4) {};
		\node [style=X dot] (1153) at (9.5, 2.25) {};
		\node [style=none] (1154) at (9.5, 3.25) {$\vdots$};
		\node [style=Z dot] (1155) at (8.5, 5) {};
		\node [style=Z dot] (1156) at (8.5, 4) {};
		\node [style=Z dot] (1157) at (8.5, 2.25) {};
		\node [style=none] (1158) at (5.5, 5) {$\dots$};
		\node [style=none] (1159) at (5.5, 4) {$\dots$};
		\node [style=none] (1160) at (7, 2.25) {$\dots$};
		\node [style=none] (1161) at (7.5, 5) {};
		\node [style=none] (1162) at (7.5, 4) {};
		\node [style=none] (1163) at (7.5, 2.25) {};
		\node [style=none] (1164) at (8.5, 3.25) {$\vdots$};
		\node [style=none] (1165) at (3.5, 5) {};
		\node [style=none] (1166) at (3.5, 4) {};
		\node [style=none] (1167) at (3.5, 2.25) {};
		\node [style=Z dot] (1168) at (2.5, 5) {};
		\node [style=Z dot] (1169) at (2.5, 4) {};
		\node [style=Z dot] (1170) at (2.5, 2.25) {};
		\node [style=none] (1171) at (2.5, 3.25) {$\vdots$};
		\node [style=none] (1172) at (6.5, 3) {$\vdots$};
		\node [style=none] (1173) at (4.5, 3) {$\vdots$};
		\node [style=Z dot] (1174) at (5.5, 1) {};
		\node [style=none] (1175) at (6.5, 3.5) {};
		\node [style=none] (1176) at (6.5, 2.25) {};
		\node [style=none] (1177) at (4.5, 3.5) {};
		\node [style=none] (1178) at (4.5, 2.25) {};
		\node [style=none] (1179) at (4, 2.25) {$\dots$};
		\node [style=none] (1180) at (4.25, 5) {$\dots$};
		\node [style=none] (1181) at (4.25, 4) {$\dots$};
		\node [style=none] (1182) at (6.75, 5) {$\dots$};
		\node [style=none] (1183) at (6.75, 4) {$\dots$};
		\node [style=X phase dot] (1186) at (0.5, 1) {$\pi$};
		\node [style=X dot] (1187) at (9.5, -5) {};
		\node [style=X dot] (1188) at (9.5, -4) {};
		\node [style=X dot] (1189) at (9.5, -2.25) {};
		\node [style=none] (1190) at (9.5, -3) {$\vdots$};
		\node [style=Z dot] (1191) at (8.5, -5) {};
		\node [style=Z dot] (1192) at (8.5, -4) {};
		\node [style=Z dot] (1193) at (8.5, -2.25) {};
		\node [style=none] (1194) at (5.5, -5) {$\dots$};
		\node [style=none] (1195) at (5.5, -4) {$\dots$};
		\node [style=none] (1196) at (7, -2.25) {$\dots$};
		\node [style=none] (1197) at (7.5, -5) {};
		\node [style=none] (1198) at (7.5, -4) {};
		\node [style=none] (1199) at (7.5, -2.25) {};
		\node [style=none] (1200) at (8.5, -3) {$\vdots$};
		\node [style=none] (1201) at (3.5, -5) {};
		\node [style=none] (1202) at (3.5, -4) {};
		\node [style=none] (1203) at (3.5, -2.25) {};
		\node [style=Z dot] (1204) at (2.5, -5) {};
		\node [style=Z dot] (1205) at (2.5, -4) {};
		\node [style=Z dot] (1206) at (2.5, -2.25) {};
		\node [style=none] (1207) at (2.5, -3) {$\vdots$};
		\node [style=none] (1208) at (0.5, -3.5) {$H$};
		\node [style=none] (1209) at (1.25, -5.5) {};
		\node [style=none] (1210) at (1.25, -1.75) {};
		\node [style=none] (1211) at (-0.25, -5.5) {};
		\node [style=none] (1212) at (-0.25, -1.75) {};
		\node [style=none] (1213) at (1.25, -5) {};
		\node [style=none] (1214) at (1.25, -4) {};
		\node [style=none] (1215) at (1.25, -2.25) {};
		\node [style=none] (1216) at (-0.25, -5) {};
		\node [style=none] (1217) at (-0.25, -4) {};
		\node [style=none] (1218) at (-0.25, -2.25) {};
		\node [style=none] (1219) at (6.5, -2.5) {$\vdots$};
		\node [style=none] (1220) at (4.5, -2.5) {$\vdots$};
		\node [style=Z dot] (1221) at (5.5, -1) {};
		\node [style=none] (1222) at (6.5, -3.5) {};
		\node [style=none] (1223) at (6.5, -2.25) {};
		\node [style=none] (1224) at (4.5, -3.5) {};
		\node [style=none] (1225) at (4.5, -2.25) {};
		\node [style=none] (1226) at (4, -2.25) {$\dots$};
		\node [style=none] (1227) at (4.25, -5) {$\dots$};
		\node [style=none] (1228) at (4.25, -4) {$\dots$};
		\node [style=none] (1229) at (6.75, -5) {$\dots$};
		\node [style=none] (1230) at (6.75, -4) {$\dots$};
		\node [style=X dot] (1231) at (-8.5, -5) {};
		\node [style=X dot] (1232) at (-8.5, -4) {};
		\node [style=X dot] (1233) at (-8.5, -2.25) {};
		\node [style=none] (1234) at (-8.5, -3) {$\vdots$};
		\node [style=Z dot] (1235) at (-7.5, -5) {};
		\node [style=Z dot] (1236) at (-7.5, -4) {};
		\node [style=Z dot] (1237) at (-7.5, -2.25) {};
		\node [style=none] (1238) at (-4.5, -5) {$\dots$};
		\node [style=none] (1239) at (-4.5, -4) {$\dots$};
		\node [style=none] (1240) at (-6, -2.25) {$\dots$};
		\node [style=none] (1241) at (-6.5, -5) {};
		\node [style=none] (1242) at (-6.5, -4) {};
		\node [style=none] (1243) at (-6.5, -2.25) {};
		\node [style=none] (1244) at (-7.5, -3) {$\vdots$};
		\node [style=none] (1245) at (-2.5, -5) {};
		\node [style=none] (1246) at (-2.5, -4) {};
		\node [style=none] (1247) at (-2.5, -2.25) {};
		\node [style=Z dot] (1248) at (-1.5, -5) {};
		\node [style=Z dot] (1249) at (-1.5, -4) {};
		\node [style=Z dot] (1250) at (-1.5, -2.25) {};
		\node [style=none] (1251) at (-1.5, -3) {$\vdots$};
		\node [style=none] (1252) at (-5.5, -2.5) {$\vdots$};
		\node [style=none] (1253) at (-3.5, -2.5) {$\vdots$};
		\node [style=Z dot] (1254) at (-4.5, -1) {};
		\node [style=none] (1255) at (-5.5, -3.5) {};
		\node [style=none] (1256) at (-5.5, -2.25) {};
		\node [style=none] (1257) at (-3.5, -3.5) {};
		\node [style=none] (1258) at (-3.5, -2.25) {};
		\node [style=none] (1259) at (-3, -2.25) {$\dots$};
		\node [style=none] (1260) at (-3.25, -5) {$\dots$};
		\node [style=none] (1261) at (-3.25, -4) {$\dots$};
		\node [style=none] (1262) at (-5.75, -5) {$\dots$};
		\node [style=none] (1263) at (-5.75, -4) {$\dots$};
		\node [style=X phase dot] (1264) at (0.5, -1) {$\pi$};
		\node [style=box] (1265) at (0.5, 0) {$a_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1107) to (1111);
		\draw (1108) to (1112);
		\draw (1109) to (1113);
		\draw [style=hadamard edge] (1111) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1118.center);
		\draw [style=hadamard edge] (1112) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1117.center);
		\draw [style=hadamard edge] (1121.center) to (1124);
		\draw [style=hadamard edge] (1121.center) to (1126);
		\draw [style=hadamard edge] (1122.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1126);
		\draw [style=hadamard edge] (1123.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1124);
		\draw (1129.center) to (1131.center);
		\draw (1131.center) to (1132.center);
		\draw (1129.center) to (1130.center);
		\draw (1130.center) to (1132.center);
		\draw (1126) to (1135.center);
		\draw (1125) to (1134.center);
		\draw (1124) to (1133.center);
		\draw [style=hadamard edge] (1141) to (1142.center);
		\draw [style=hadamard edge] (1141) to (1144.center);
		\draw [style=hadamard edge] (1141) to (1145.center);
		\draw [style=hadamard edge] (1141) to (1143.center);
		\draw (1151) to (1155);
		\draw (1152) to (1156);
		\draw (1153) to (1157);
		\draw [style=hadamard edge] (1155) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1162.center);
		\draw [style=hadamard edge] (1156) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1161.center);
		\draw [style=hadamard edge] (1165.center) to (1168);
		\draw [style=hadamard edge] (1165.center) to (1170);
		\draw [style=hadamard edge] (1166.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1170);
		\draw [style=hadamard edge] (1167.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1168);
		\draw [style=hadamard edge] (1174) to (1175.center);
		\draw [style=hadamard edge] (1174) to (1177.center);
		\draw [style=hadamard edge] (1174) to (1178.center);
		\draw [style=hadamard edge] (1174) to (1176.center);
		\draw (1136.center) to (1168);
		\draw (1137.center) to (1169);
		\draw (1138.center) to (1170);
		\draw (1141) to (1186);
		\draw (1186) to (1174);
		\draw (1187) to (1191);
		\draw (1188) to (1192);
		\draw (1189) to (1193);
		\draw [style=hadamard edge] (1191) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1198.center);
		\draw [style=hadamard edge] (1192) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1197.center);
		\draw [style=hadamard edge] (1201.center) to (1204);
		\draw [style=hadamard edge] (1201.center) to (1206);
		\draw [style=hadamard edge] (1202.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1206);
		\draw [style=hadamard edge] (1203.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1204);
		\draw (1209.center) to (1211.center);
		\draw (1211.center) to (1212.center);
		\draw (1209.center) to (1210.center);
		\draw (1210.center) to (1212.center);
		\draw (1206) to (1215.center);
		\draw (1205) to (1214.center);
		\draw (1204) to (1213.center);
		\draw [style=hadamard edge] (1221) to (1222.center);
		\draw [style=hadamard edge] (1221) to (1224.center);
		\draw [style=hadamard edge] (1221) to (1225.center);
		\draw [style=hadamard edge] (1221) to (1223.center);
		\draw (1231) to (1235);
		\draw (1232) to (1236);
		\draw (1233) to (1237);
		\draw [style=hadamard edge] (1235) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1242.center);
		\draw [style=hadamard edge] (1236) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1241.center);
		\draw [style=hadamard edge] (1245.center) to (1248);
		\draw [style=hadamard edge] (1245.center) to (1250);
		\draw [style=hadamard edge] (1246.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1250);
		\draw [style=hadamard edge] (1247.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1248);
		\draw [style=hadamard edge] (1254) to (1255.center);
		\draw [style=hadamard edge] (1254) to (1257.center);
		\draw [style=hadamard edge] (1254) to (1258.center);
		\draw [style=hadamard edge] (1254) to (1256.center);
		\draw (1216.center) to (1248);
		\draw (1217.center) to (1249);
		\draw (1218.center) to (1250);
		\draw (1221) to (1264);
		\draw (1264) to (1254);
		\draw (1141) to (1265);
		\draw (1265) to (1174);
		\draw (1265) to (1221);
		\draw (1265) to (1254);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-2-theta-j-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-13.5, 0) {$\displaystyle{\frac{4^n}{|c|^2}\cdot\frac{1}{2\pi}\int_{\theta_j}\left[\frac{\partial\braket{H}}{\partial \theta_j}\right]^2\mathrm{d}\theta_j = }$};
		\node [style=X dot] (1107) at (-8.5, 5) {};
		\node [style=X dot] (1108) at (-8.5, 4) {};
		\node [style=X dot] (1109) at (-8.5, 2.25) {};
		\node [style=none] (1110) at (-8.5, 3.25) {$\vdots$};
		\node [style=Z dot] (1111) at (-7.5, 5) {};
		\node [style=Z dot] (1112) at (-7.5, 4) {};
		\node [style=Z dot] (1113) at (-7.5, 2.25) {};
		\node [style=none] (1114) at (-4.5, 5) {$\dots$};
		\node [style=none] (1115) at (-4.5, 4) {$\dots$};
		\node [style=none] (1116) at (-6, 2.25) {$\dots$};
		\node [style=none] (1117) at (-6.5, 5) {};
		\node [style=none] (1118) at (-6.5, 4) {};
		\node [style=none] (1119) at (-6.5, 2.25) {};
		\node [style=none] (1120) at (-7.5, 3.25) {$\vdots$};
		\node [style=none] (1121) at (-2.5, 5) {};
		\node [style=none] (1122) at (-2.5, 4) {};
		\node [style=none] (1123) at (-2.5, 2.25) {};
		\node [style=Z dot] (1124) at (-1.5, 5) {};
		\node [style=Z dot] (1125) at (-1.5, 4) {};
		\node [style=Z dot] (1126) at (-1.5, 2.25) {};
		\node [style=none] (1127) at (-1.5, 3.25) {$\vdots$};
		\node [style=none] (1128) at (0.5, 3.5) {$H$};
		\node [style=none] (1129) at (-0.25, 5.5) {};
		\node [style=none] (1130) at (-0.25, 1.75) {};
		\node [style=none] (1131) at (1.25, 5.5) {};
		\node [style=none] (1132) at (1.25, 1.75) {};
		\node [style=none] (1133) at (-0.25, 5) {};
		\node [style=none] (1134) at (-0.25, 4) {};
		\node [style=none] (1135) at (-0.25, 2.25) {};
		\node [style=none] (1136) at (1.25, 5) {};
		\node [style=none] (1137) at (1.25, 4) {};
		\node [style=none] (1138) at (1.25, 2.25) {};
		\node [style=none] (1139) at (-5.5, 3) {$\vdots$};
		\node [style=none] (1140) at (-3.5, 3) {$\vdots$};
		\node [style=Z dot] (1141) at (-4.5, 1) {};
		\node [style=none] (1142) at (-5.5, 3.5) {};
		\node [style=none] (1143) at (-5.5, 2.25) {};
		\node [style=none] (1144) at (-3.5, 3.5) {};
		\node [style=none] (1145) at (-3.5, 2.25) {};
		\node [style=none] (1146) at (-3, 2.25) {$\dots$};
		\node [style=none] (1147) at (-3.25, 5) {$\dots$};
		\node [style=none] (1148) at (-3.25, 4) {$\dots$};
		\node [style=none] (1149) at (-5.75, 5) {$\dots$};
		\node [style=none] (1150) at (-5.75, 4) {$\dots$};
		\node [style=X dot] (1151) at (9.5, 5) {};
		\node [style=X dot] (1152) at (9.5, 4) {};
		\node [style=X dot] (1153) at (9.5, 2.25) {};
		\node [style=none] (1154) at (9.5, 3.25) {$\vdots$};
		\node [style=Z dot] (1155) at (8.5, 5) {};
		\node [style=Z dot] (1156) at (8.5, 4) {};
		\node [style=Z dot] (1157) at (8.5, 2.25) {};
		\node [style=none] (1158) at (5.5, 5) {$\dots$};
		\node [style=none] (1159) at (5.5, 4) {$\dots$};
		\node [style=none] (1160) at (7, 2.25) {$\dots$};
		\node [style=none] (1161) at (7.5, 5) {};
		\node [style=none] (1162) at (7.5, 4) {};
		\node [style=none] (1163) at (7.5, 2.25) {};
		\node [style=none] (1164) at (8.5, 3.25) {$\vdots$};
		\node [style=none] (1165) at (3.5, 5) {};
		\node [style=none] (1166) at (3.5, 4) {};
		\node [style=none] (1167) at (3.5, 2.25) {};
		\node [style=Z dot] (1168) at (2.5, 5) {};
		\node [style=Z dot] (1169) at (2.5, 4) {};
		\node [style=Z dot] (1170) at (2.5, 2.25) {};
		\node [style=none] (1171) at (2.5, 3.25) {$\vdots$};
		\node [style=none] (1172) at (6.5, 3) {$\vdots$};
		\node [style=none] (1173) at (4.5, 3) {$\vdots$};
		\node [style=Z dot] (1174) at (5.5, 1) {};
		\node [style=none] (1175) at (6.5, 3.5) {};
		\node [style=none] (1176) at (6.5, 2.25) {};
		\node [style=none] (1177) at (4.5, 3.5) {};
		\node [style=none] (1178) at (4.5, 2.25) {};
		\node [style=none] (1179) at (4, 2.25) {$\dots$};
		\node [style=none] (1180) at (4.25, 5) {$\dots$};
		\node [style=none] (1181) at (4.25, 4) {$\dots$};
		\node [style=none] (1182) at (6.75, 5) {$\dots$};
		\node [style=none] (1183) at (6.75, 4) {$\dots$};
		\node [style=X dot] (1187) at (9.5, -5) {};
		\node [style=X dot] (1188) at (9.5, -4) {};
		\node [style=X dot] (1189) at (9.5, -2.25) {};
		\node [style=none] (1190) at (9.5, -3) {$\vdots$};
		\node [style=Z dot] (1191) at (8.5, -5) {};
		\node [style=Z dot] (1192) at (8.5, -4) {};
		\node [style=Z dot] (1193) at (8.5, -2.25) {};
		\node [style=none] (1194) at (5.5, -5) {$\dots$};
		\node [style=none] (1195) at (5.5, -4) {$\dots$};
		\node [style=none] (1196) at (7, -2.25) {$\dots$};
		\node [style=none] (1197) at (7.5, -5) {};
		\node [style=none] (1198) at (7.5, -4) {};
		\node [style=none] (1199) at (7.5, -2.25) {};
		\node [style=none] (1200) at (8.5, -3) {$\vdots$};
		\node [style=none] (1201) at (3.5, -5) {};
		\node [style=none] (1202) at (3.5, -4) {};
		\node [style=none] (1203) at (3.5, -2.25) {};
		\node [style=Z dot] (1204) at (2.5, -5) {};
		\node [style=Z dot] (1205) at (2.5, -4) {};
		\node [style=Z dot] (1206) at (2.5, -2.25) {};
		\node [style=none] (1207) at (2.5, -3) {$\vdots$};
		\node [style=none] (1208) at (0.5, -3.5) {$H$};
		\node [style=none] (1209) at (1.25, -5.5) {};
		\node [style=none] (1210) at (1.25, -1.75) {};
		\node [style=none] (1211) at (-0.25, -5.5) {};
		\node [style=none] (1212) at (-0.25, -1.75) {};
		\node [style=none] (1213) at (1.25, -5) {};
		\node [style=none] (1214) at (1.25, -4) {};
		\node [style=none] (1215) at (1.25, -2.25) {};
		\node [style=none] (1216) at (-0.25, -5) {};
		\node [style=none] (1217) at (-0.25, -4) {};
		\node [style=none] (1218) at (-0.25, -2.25) {};
		\node [style=none] (1219) at (6.5, -2.5) {$\vdots$};
		\node [style=none] (1220) at (4.5, -2.5) {$\vdots$};
		\node [style=Z dot] (1221) at (5.5, -1) {};
		\node [style=none] (1222) at (6.5, -3.5) {};
		\node [style=none] (1223) at (6.5, -2.25) {};
		\node [style=none] (1224) at (4.5, -3.5) {};
		\node [style=none] (1225) at (4.5, -2.25) {};
		\node [style=none] (1226) at (4, -2.25) {$\dots$};
		\node [style=none] (1227) at (4.25, -5) {$\dots$};
		\node [style=none] (1228) at (4.25, -4) {$\dots$};
		\node [style=none] (1229) at (6.75, -5) {$\dots$};
		\node [style=none] (1230) at (6.75, -4) {$\dots$};
		\node [style=X dot] (1231) at (-8.5, -5) {};
		\node [style=X dot] (1232) at (-8.5, -4) {};
		\node [style=X dot] (1233) at (-8.5, -2.25) {};
		\node [style=none] (1234) at (-8.5, -3) {$\vdots$};
		\node [style=Z dot] (1235) at (-7.5, -5) {};
		\node [style=Z dot] (1236) at (-7.5, -4) {};
		\node [style=Z dot] (1237) at (-7.5, -2.25) {};
		\node [style=none] (1238) at (-4.5, -5) {$\dots$};
		\node [style=none] (1239) at (-4.5, -4) {$\dots$};
		\node [style=none] (1240) at (-6, -2.25) {$\dots$};
		\node [style=none] (1241) at (-6.5, -5) {};
		\node [style=none] (1242) at (-6.5, -4) {};
		\node [style=none] (1243) at (-6.5, -2.25) {};
		\node [style=none] (1244) at (-7.5, -3) {$\vdots$};
		\node [style=none] (1245) at (-2.5, -5) {};
		\node [style=none] (1246) at (-2.5, -4) {};
		\node [style=none] (1247) at (-2.5, -2.25) {};
		\node [style=Z dot] (1248) at (-1.5, -5) {};
		\node [style=Z dot] (1249) at (-1.5, -4) {};
		\node [style=Z dot] (1250) at (-1.5, -2.25) {};
		\node [style=none] (1251) at (-1.5, -3) {$\vdots$};
		\node [style=none] (1252) at (-5.5, -2.5) {$\vdots$};
		\node [style=none] (1253) at (-3.5, -2.5) {$\vdots$};
		\node [style=Z dot] (1254) at (-4.5, -1) {};
		\node [style=none] (1255) at (-5.5, -3.5) {};
		\node [style=none] (1256) at (-5.5, -2.25) {};
		\node [style=none] (1257) at (-3.5, -3.5) {};
		\node [style=none] (1258) at (-3.5, -2.25) {};
		\node [style=none] (1259) at (-3, -2.25) {$\dots$};
		\node [style=none] (1260) at (-3.25, -5) {$\dots$};
		\node [style=none] (1261) at (-3.25, -4) {$\dots$};
		\node [style=none] (1262) at (-5.75, -5) {$\dots$};
		\node [style=none] (1263) at (-5.75, -4) {$\dots$};
		\node [style=Z dot] (1265) at (-1, 0) {};
		\node [style=X phase dot] (1266) at (0.5, 0) {$\pi$};
		\node [style=Z dot] (1267) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1107) to (1111);
		\draw (1108) to (1112);
		\draw (1109) to (1113);
		\draw [style=hadamard edge] (1111) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1118.center);
		\draw [style=hadamard edge] (1112) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1117.center);
		\draw [style=hadamard edge] (1121.center) to (1124);
		\draw [style=hadamard edge] (1121.center) to (1126);
		\draw [style=hadamard edge] (1122.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1126);
		\draw [style=hadamard edge] (1123.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1124);
		\draw (1129.center) to (1131.center);
		\draw (1131.center) to (1132.center);
		\draw (1129.center) to (1130.center);
		\draw (1130.center) to (1132.center);
		\draw (1126) to (1135.center);
		\draw (1125) to (1134.center);
		\draw (1124) to (1133.center);
		\draw [style=hadamard edge] (1141) to (1142.center);
		\draw [style=hadamard edge] (1141) to (1144.center);
		\draw [style=hadamard edge] (1141) to (1145.center);
		\draw [style=hadamard edge] (1141) to (1143.center);
		\draw (1151) to (1155);
		\draw (1152) to (1156);
		\draw (1153) to (1157);
		\draw [style=hadamard edge] (1155) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1162.center);
		\draw [style=hadamard edge] (1156) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1161.center);
		\draw [style=hadamard edge] (1165.center) to (1168);
		\draw [style=hadamard edge] (1165.center) to (1170);
		\draw [style=hadamard edge] (1166.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1170);
		\draw [style=hadamard edge] (1167.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1168);
		\draw [style=hadamard edge] (1174) to (1175.center);
		\draw [style=hadamard edge] (1174) to (1177.center);
		\draw [style=hadamard edge] (1174) to (1178.center);
		\draw [style=hadamard edge] (1174) to (1176.center);
		\draw (1136.center) to (1168);
		\draw (1137.center) to (1169);
		\draw (1138.center) to (1170);
		\draw (1187) to (1191);
		\draw (1188) to (1192);
		\draw (1189) to (1193);
		\draw [style=hadamard edge] (1191) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1198.center);
		\draw [style=hadamard edge] (1192) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1197.center);
		\draw [style=hadamard edge] (1201.center) to (1204);
		\draw [style=hadamard edge] (1201.center) to (1206);
		\draw [style=hadamard edge] (1202.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1206);
		\draw [style=hadamard edge] (1203.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1204);
		\draw (1209.center) to (1211.center);
		\draw (1211.center) to (1212.center);
		\draw (1209.center) to (1210.center);
		\draw (1210.center) to (1212.center);
		\draw (1206) to (1215.center);
		\draw (1205) to (1214.center);
		\draw (1204) to (1213.center);
		\draw [style=hadamard edge] (1221) to (1222.center);
		\draw [style=hadamard edge] (1221) to (1224.center);
		\draw [style=hadamard edge] (1221) to (1225.center);
		\draw [style=hadamard edge] (1221) to (1223.center);
		\draw (1231) to (1235);
		\draw (1232) to (1236);
		\draw (1233) to (1237);
		\draw [style=hadamard edge] (1235) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1242.center);
		\draw [style=hadamard edge] (1236) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1241.center);
		\draw [style=hadamard edge] (1245.center) to (1248);
		\draw [style=hadamard edge] (1245.center) to (1250);
		\draw [style=hadamard edge] (1246.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1250);
		\draw [style=hadamard edge] (1247.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1248);
		\draw [style=hadamard edge] (1254) to (1255.center);
		\draw [style=hadamard edge] (1254) to (1257.center);
		\draw [style=hadamard edge] (1254) to (1258.center);
		\draw [style=hadamard edge] (1254) to (1256.center);
		\draw (1216.center) to (1248);
		\draw (1217.center) to (1249);
		\draw (1218.center) to (1250);
		\draw (1141) to (1265);
		\draw (1265) to (1254);
		\draw (1265) to (1266);
		\draw (1266) to (1267);
		\draw (1267) to (1174);
		\draw (1267) to (1221);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-2-theta-j-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1141) at (-18, 1) {};
		\node [style=Z dot] (1174) at (-14, 1) {};
		\node [style=X phase dot] (1186) at (-16, 1) {$\pi$};
		\node [style=Z dot] (1221) at (-14, -1) {};
		\node [style=Z dot] (1254) at (-18, -1) {};
		\node [style=X phase dot] (1264) at (-16, -1) {$\pi$};
		\node [style=Z dot] (1265) at (-18, 0) {};
		\node [style=Z dot] (1266) at (-14, 0) {};
		\node [style=X phase dot] (1267) at (-16, 0) {$\pi$};
		\node [style=none] (1268) at (-19, -2) {};
		\node [style=none] (1269) at (-17, -2) {};
		\node [style=none] (1270) at (-15, -2) {};
		\node [style=none] (1271) at (-13, -2) {};
		\node [style=none] (1272) at (-19, 2) {};
		\node [style=none] (1273) at (-17, 2) {};
		\node [style=none] (1274) at (-15, 2) {};
		\node [style=none] (1275) at (-13, 2) {};
		\node [style=none] (1276) at (-18, -2) {\dots};
		\node [style=none] (1277) at (-14, -2) {\dots};
		\node [style=none] (1278) at (-14, 2) {\dots};
		\node [style=none] (1279) at (-18, 2) {\dots};
		\node [style=none] (1280) at (-12, 0) {=};
		\node [style=Z dot] (1281) at (-10, 0) {};
		\node [style=Z dot] (1282) at (-6, 0) {};
		\node [style=X phase dot] (1283) at (-8, 1) {$\pi$};
		\node [style=Z dot] (1284) at (-6, 0) {};
		\node [style=Z dot] (1285) at (-10, 0) {};
		\node [style=X phase dot] (1286) at (-8, -1) {$\pi$};
		\node [style=Z dot] (1287) at (-10, 0) {};
		\node [style=Z dot] (1288) at (-6, 0) {};
		\node [style=X phase dot] (1289) at (-8, 0) {$\pi$};
		\node [style=none] (1290) at (-11, -2) {};
		\node [style=none] (1291) at (-9, -2) {};
		\node [style=none] (1292) at (-7, -2) {};
		\node [style=none] (1293) at (-5, -2) {};
		\node [style=none] (1294) at (-11, 2) {};
		\node [style=none] (1295) at (-9, 2) {};
		\node [style=none] (1296) at (-7, 2) {};
		\node [style=none] (1297) at (-5, 2) {};
		\node [style=none] (1298) at (-10, -2) {\dots};
		\node [style=none] (1299) at (-6, -2) {\dots};
		\node [style=none] (1300) at (-6, 2) {\dots};
		\node [style=none] (1301) at (-10, 2) {\dots};
		\node [style=none] (1302) at (-4, 0) {=};
		\node [style=Z dot] (1303) at (-2, 0) {};
		\node [style=Z dot] (1304) at (2, 0) {};
		\node [style=Z dot] (1306) at (2, 0) {};
		\node [style=Z dot] (1307) at (-2, 0) {};
		\node [style=Z dot] (1309) at (-2, 0) {};
		\node [style=Z dot] (1310) at (2, 0) {};
		\node [style=X phase dot] (1311) at (0, 0) {$\pi$};
		\node [style=none] (1312) at (-3, -2) {};
		\node [style=none] (1313) at (-1, -2) {};
		\node [style=none] (1314) at (1, -2) {};
		\node [style=none] (1315) at (3, -2) {};
		\node [style=none] (1316) at (-3, 2) {};
		\node [style=none] (1317) at (-1, 2) {};
		\node [style=none] (1318) at (1, 2) {};
		\node [style=none] (1319) at (3, 2) {};
		\node [style=none] (1320) at (-2, -2) {\dots};
		\node [style=none] (1321) at (2, -2) {\dots};
		\node [style=none] (1322) at (2, 2) {\dots};
		\node [style=none] (1323) at (-2, 2) {\dots};
		\node [style=X phase dot] (1326) at (1.5, 1) {$\pi$};
		\node [style=X phase dot] (1327) at (2.5, 1) {$\pi$};
		\node [style=X phase dot] (1328) at (1, 0) {$\pi$};
		\node [style=X phase dot] (1329) at (1.5, -1) {$\pi$};
		\node [style=X phase dot] (1330) at (2.5, -1) {$\pi$};
		\node [style=X phase dot] (1331) at (0.5, -1) {$\pi$};
		\node [style=X phase dot] (1332) at (-0.5, -1) {$\pi$};
		\node [style=none] (1333) at (4, 0) {=};
		\node [style=Z dot] (1334) at (6, 0) {};
		\node [style=Z dot] (1335) at (10, 0) {};
		\node [style=Z dot] (1336) at (10, 0) {};
		\node [style=Z dot] (1337) at (6, 0) {};
		\node [style=Z dot] (1338) at (6, 0) {};
		\node [style=Z dot] (1339) at (10, 0) {};
		\node [style=none] (1341) at (5, -2) {};
		\node [style=none] (1342) at (7, -2) {};
		\node [style=none] (1343) at (9, -2) {};
		\node [style=none] (1344) at (11, -2) {};
		\node [style=none] (1345) at (5, 2) {};
		\node [style=none] (1346) at (7, 2) {};
		\node [style=none] (1347) at (9, 2) {};
		\node [style=none] (1348) at (11, 2) {};
		\node [style=none] (1349) at (6, -2) {\dots};
		\node [style=none] (1350) at (10, -2) {\dots};
		\node [style=none] (1351) at (10, 2) {\dots};
		\node [style=none] (1352) at (6, 2) {\dots};
		\node [style=X phase dot] (1353) at (9.5, 1) {$\pi$};
		\node [style=X phase dot] (1354) at (10.5, 1) {$\pi$};
		\node [style=X phase dot] (1356) at (9.5, -1) {$\pi$};
		\node [style=X phase dot] (1357) at (10.5, -1) {$\pi$};
		\node [style=none] (1358) at (12, 0) {=};
		\node [style=Z dot] (1359) at (14, 1) {};
		\node [style=Z dot] (1360) at (18, 1) {};
		\node [style=Z dot] (1361) at (18, -1) {};
		\node [style=Z dot] (1362) at (14, -1) {};
		\node [style=Z dot] (1363) at (14, 0) {};
		\node [style=Z dot] (1364) at (18, 0) {};
		\node [style=none] (1365) at (13, -2) {};
		\node [style=none] (1366) at (15, -2) {};
		\node [style=none] (1367) at (17, -2) {};
		\node [style=none] (1368) at (19, -2) {};
		\node [style=none] (1369) at (13, 2) {};
		\node [style=none] (1370) at (15, 2) {};
		\node [style=none] (1371) at (17, 2) {};
		\node [style=none] (1372) at (19, 2) {};
		\node [style=none] (1373) at (14, -2) {\dots};
		\node [style=none] (1374) at (18, -2) {\dots};
		\node [style=none] (1375) at (18, 2) {\dots};
		\node [style=none] (1376) at (14, 2) {\dots};
		\node [style=X phase dot] (1377) at (16, 0) {$\pi$};
		\node [style=Z dot] (1378) at (-18, 7) {};
		\node [style=Z dot] (1379) at (-14, 7) {};
		\node [style=X phase dot] (1380) at (-16, 7) {$\pi$};
		\node [style=Z dot] (1381) at (-14, 5) {};
		\node [style=Z dot] (1382) at (-18, 5) {};
		\node [style=X phase dot] (1383) at (-16, 5) {$\pi$};
		\node [style=Z dot] (1384) at (-18, 6) {};
		\node [style=Z dot] (1385) at (-14, 6) {};
		\node [style=none] (1387) at (-19, 4) {};
		\node [style=none] (1388) at (-17, 4) {};
		\node [style=none] (1389) at (-15, 4) {};
		\node [style=none] (1390) at (-13, 4) {};
		\node [style=none] (1391) at (-19, 8) {};
		\node [style=none] (1392) at (-17, 8) {};
		\node [style=none] (1393) at (-15, 8) {};
		\node [style=none] (1394) at (-13, 8) {};
		\node [style=none] (1395) at (-18, 4) {\dots};
		\node [style=none] (1396) at (-14, 4) {\dots};
		\node [style=none] (1397) at (-14, 8) {\dots};
		\node [style=none] (1398) at (-18, 8) {\dots};
		\node [style=none] (1399) at (-12, 6) {=};
		\node [style=Z phase dot] (1402) at (-8, 7.5) {$\pi$};
		\node [style=Z phase dot] (1405) at (-8, 4.5) {$\pi$};
		\node [style=none] (1409) at (-11, 4) {};
		\node [style=none] (1410) at (-9, 4) {};
		\node [style=none] (1411) at (-7, 4) {};
		\node [style=none] (1412) at (-5, 4) {};
		\node [style=none] (1413) at (-11, 8) {};
		\node [style=none] (1414) at (-9, 8) {};
		\node [style=none] (1415) at (-7, 8) {};
		\node [style=none] (1416) at (-5, 8) {};
		\node [style=none] (1417) at (-10, 4) {\dots};
		\node [style=none] (1418) at (-6, 4) {\dots};
		\node [style=none] (1419) at (-6, 8) {\dots};
		\node [style=none] (1420) at (-10, 8) {\dots};
		\node [style=Z dot] (1604) at (-8, 6) {};
		\node [style=none] (1605) at (-4, 6) {=};
		\node [style=Z phase dot] (1606) at (0, 7.5) {$\pi$};
		\node [style=Z phase dot] (1607) at (0, 4.5) {$\pi$};
		\node [style=none] (1608) at (-3, 4) {};
		\node [style=none] (1609) at (-1, 4) {};
		\node [style=none] (1610) at (1, 4) {};
		\node [style=none] (1611) at (3, 4) {};
		\node [style=none] (1612) at (-3, 8) {};
		\node [style=none] (1613) at (-1, 8) {};
		\node [style=none] (1614) at (1, 8) {};
		\node [style=none] (1615) at (3, 8) {};
		\node [style=none] (1616) at (-2, 4) {\dots};
		\node [style=none] (1617) at (2, 4) {\dots};
		\node [style=none] (1618) at (2, 8) {\dots};
		\node [style=none] (1619) at (-2, 8) {\dots};
		\node [style=Z dot] (1620) at (0, 6) {};
		\node [style=none] (1621) at (-3, 6) {$\frac{1}{4}$};
		\node [style=none] (1622) at (4, 6) {$=0$};
		\node [style=Z dot] (1623) at (-18, -5) {};
		\node [style=Z dot] (1624) at (-14, -5) {};
		\node [style=X phase dot] (1625) at (-16, -5) {$\pi$};
		\node [style=Z dot] (1626) at (-14, -9) {};
		\node [style=Z dot] (1627) at (-18, -9) {};
		\node [style=X phase dot] (1628) at (-16, -9) {$\pi$};
		\node [style=none] (1631) at (-19, -10) {};
		\node [style=none] (1632) at (-17, -10) {};
		\node [style=none] (1633) at (-15, -10) {};
		\node [style=none] (1634) at (-13, -10) {};
		\node [style=none] (1635) at (-19, -4) {};
		\node [style=none] (1636) at (-17, -4) {};
		\node [style=none] (1637) at (-15, -4) {};
		\node [style=none] (1638) at (-13, -4) {};
		\node [style=none] (1639) at (-18, -10) {\dots};
		\node [style=none] (1640) at (-14, -10) {\dots};
		\node [style=none] (1641) at (-14, -4) {\dots};
		\node [style=none] (1642) at (-18, -4) {\dots};
		\node [style=Z dot] (1678) at (-16, -6) {};
		\node [style=X phase dot] (1679) at (-16, -7) {$\pi$};
		\node [style=Z dot] (1680) at (-16, -8) {};
		\node [style=Z dot] (1681) at (-8, -6) {};
		\node [style=Z dot] (1682) at (-8, -6) {};
		\node [style=Z phase dot] (1683) at (-8, -4.5) {$\pi$};
		\node [style=Z dot] (1684) at (-8, -8) {};
		\node [style=Z dot] (1685) at (-8, -8) {};
		\node [style=Z phase dot] (1686) at (-8, -9.5) {$\pi$};
		\node [style=none] (1687) at (-11, -10) {};
		\node [style=none] (1688) at (-9, -10) {};
		\node [style=none] (1689) at (-7, -10) {};
		\node [style=none] (1690) at (-5, -10) {};
		\node [style=none] (1691) at (-11, -4) {};
		\node [style=none] (1692) at (-9, -4) {};
		\node [style=none] (1693) at (-7, -4) {};
		\node [style=none] (1694) at (-5, -4) {};
		\node [style=none] (1695) at (-10, -10) {\dots};
		\node [style=none] (1696) at (-6, -10) {\dots};
		\node [style=none] (1697) at (-6, -4) {\dots};
		\node [style=none] (1698) at (-10, -4) {\dots};
		\node [style=Z dot] (1699) at (-8, -6) {};
		\node [style=X phase dot] (1700) at (-8, -7) {$\pi$};
		\node [style=Z dot] (1701) at (-8, -8) {};
		\node [style=none] (1702) at (-12, -7) {=};
		\node [style=Z dot] (1703) at (0, -6) {};
		\node [style=Z dot] (1704) at (0, -6) {};
		\node [style=Z phase dot] (1705) at (0, -4.5) {$\pi$};
		\node [style=Z dot] (1706) at (0, -8) {};
		\node [style=Z dot] (1707) at (0, -8) {};
		\node [style=Z phase dot] (1708) at (0, -9.5) {$\pi$};
		\node [style=none] (1709) at (-3, -10) {};
		\node [style=none] (1710) at (-1, -10) {};
		\node [style=none] (1711) at (1, -10) {};
		\node [style=none] (1712) at (3, -10) {};
		\node [style=none] (1713) at (-3, -4) {};
		\node [style=none] (1714) at (-1, -4) {};
		\node [style=none] (1715) at (1, -4) {};
		\node [style=none] (1716) at (3, -4) {};
		\node [style=none] (1717) at (-2, -10) {\dots};
		\node [style=none] (1718) at (2, -10) {\dots};
		\node [style=none] (1719) at (2, -4) {\dots};
		\node [style=none] (1720) at (-2, -4) {\dots};
		\node [style=Z dot] (1721) at (0, -6) {};
		\node [style=X phase dot] (1722) at (0, -7) {$\pi$};
		\node [style=Z dot] (1723) at (0, -8) {};
		\node [style=none] (1724) at (-4, -7) {=};
		\node [style=none] (1725) at (-3, -7) {$\frac{1}{4}$};
		\node [style=none] (1726) at (4, -7) {$=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1141) to (1186);
		\draw (1186) to (1174);
		\draw (1221) to (1264);
		\draw (1264) to (1254);
		\draw (1141) to (1265);
		\draw (1265) to (1267);
		\draw (1267) to (1266);
		\draw (1174) to (1266);
		\draw (1266) to (1221);
		\draw (1265) to (1254);
		\draw (1141) to (1272.center);
		\draw (1141) to (1273.center);
		\draw (1174) to (1274.center);
		\draw (1174) to (1275.center);
		\draw (1221) to (1270.center);
		\draw (1221) to (1271.center);
		\draw (1254) to (1268.center);
		\draw (1254) to (1269.center);
		\draw (1281) to (1283);
		\draw (1283) to (1282);
		\draw (1284) to (1286);
		\draw (1286) to (1285);
		\draw (1281) to (1287);
		\draw (1287) to (1289);
		\draw (1289) to (1288);
		\draw (1282) to (1288);
		\draw (1288) to (1284);
		\draw (1287) to (1285);
		\draw (1281) to (1294.center);
		\draw (1281) to (1295.center);
		\draw (1282) to (1296.center);
		\draw (1282) to (1297.center);
		\draw (1284) to (1292.center);
		\draw (1284) to (1293.center);
		\draw (1285) to (1290.center);
		\draw (1285) to (1291.center);
		\draw (1303) to (1309);
		\draw (1309) to (1311);
		\draw (1311) to (1310);
		\draw (1304) to (1310);
		\draw (1310) to (1306);
		\draw (1309) to (1307);
		\draw (1303) to (1316.center);
		\draw (1303) to (1317.center);
		\draw (1304) to (1318.center);
		\draw (1304) to (1319.center);
		\draw (1306) to (1314.center);
		\draw (1306) to (1315.center);
		\draw (1307) to (1312.center);
		\draw (1307) to (1313.center);
		\draw [bend left=45, looseness=1.25] (1309) to (1310);
		\draw (1309) to (1332);
		\draw (1332) to (1331);
		\draw (1331) to (1310);
		\draw (1334) to (1338);
		\draw (1335) to (1339);
		\draw (1339) to (1336);
		\draw (1338) to (1337);
		\draw (1334) to (1345.center);
		\draw (1334) to (1346.center);
		\draw (1335) to (1347.center);
		\draw (1335) to (1348.center);
		\draw (1336) to (1343.center);
		\draw (1336) to (1344.center);
		\draw (1337) to (1341.center);
		\draw (1337) to (1342.center);
		\draw (1338) to (1339);
		\draw (1359) to (1363);
		\draw (1360) to (1364);
		\draw (1364) to (1361);
		\draw (1363) to (1362);
		\draw (1359) to (1369.center);
		\draw (1359) to (1370.center);
		\draw (1360) to (1371.center);
		\draw (1360) to (1372.center);
		\draw (1361) to (1367.center);
		\draw (1361) to (1368.center);
		\draw (1362) to (1365.center);
		\draw (1362) to (1366.center);
		\draw (1363) to (1364);
		\draw (1378) to (1380);
		\draw (1380) to (1379);
		\draw (1381) to (1383);
		\draw (1383) to (1382);
		\draw (1378) to (1384);
		\draw (1379) to (1385);
		\draw (1385) to (1381);
		\draw (1384) to (1382);
		\draw (1378) to (1391.center);
		\draw (1378) to (1392.center);
		\draw (1379) to (1393.center);
		\draw (1379) to (1394.center);
		\draw (1381) to (1389.center);
		\draw (1381) to (1390.center);
		\draw (1382) to (1387.center);
		\draw (1382) to (1388.center);
		\draw (1384) to (1385);
		\draw (1413.center) to (1604);
		\draw (1414.center) to (1604);
		\draw (1415.center) to (1604);
		\draw (1416.center) to (1604);
		\draw (1604) to (1409.center);
		\draw (1604) to (1410.center);
		\draw (1604) to (1411.center);
		\draw (1604) to (1412.center);
		\draw [style=hadamard edge, bend right] (1402) to (1604);
		\draw [style=hadamard edge, bend left] (1402) to (1604);
		\draw [style=hadamard edge, bend right] (1604) to (1405);
		\draw [style=hadamard edge, bend left] (1604) to (1405);
		\draw (1612.center) to (1620);
		\draw (1613.center) to (1620);
		\draw (1614.center) to (1620);
		\draw (1615.center) to (1620);
		\draw (1620) to (1608.center);
		\draw (1620) to (1609.center);
		\draw (1620) to (1610.center);
		\draw (1620) to (1611.center);
		\draw (1623) to (1625);
		\draw (1625) to (1624);
		\draw (1626) to (1628);
		\draw (1628) to (1627);
		\draw (1623) to (1635.center);
		\draw (1623) to (1636.center);
		\draw (1624) to (1637.center);
		\draw (1624) to (1638.center);
		\draw (1626) to (1633.center);
		\draw (1626) to (1634.center);
		\draw (1627) to (1631.center);
		\draw (1627) to (1632.center);
		\draw (1678) to (1624);
		\draw (1623) to (1678);
		\draw (1678) to (1679);
		\draw (1680) to (1679);
		\draw (1680) to (1627);
		\draw (1680) to (1626);
		\draw [style=hadamard edge, bend right] (1681) to (1683);
		\draw [style=hadamard edge, bend right] (1683) to (1682);
		\draw [style=hadamard edge, bend left] (1684) to (1686);
		\draw [style=hadamard edge, bend left] (1686) to (1685);
		\draw (1681) to (1691.center);
		\draw (1681) to (1692.center);
		\draw (1682) to (1693.center);
		\draw (1682) to (1694.center);
		\draw (1684) to (1689.center);
		\draw (1684) to (1690.center);
		\draw (1685) to (1687.center);
		\draw (1685) to (1688.center);
		\draw (1699) to (1682);
		\draw (1681) to (1699);
		\draw (1699) to (1700);
		\draw (1701) to (1700);
		\draw (1701) to (1685);
		\draw (1701) to (1684);
		\draw (1703) to (1713.center);
		\draw (1703) to (1714.center);
		\draw (1704) to (1715.center);
		\draw (1704) to (1716.center);
		\draw (1706) to (1711.center);
		\draw (1706) to (1712.center);
		\draw (1707) to (1709.center);
		\draw (1707) to (1710.center);
		\draw (1721) to (1704);
		\draw (1703) to (1721);
		\draw (1721) to (1722);
		\draw (1723) to (1722);
		\draw (1723) to (1707);
		\draw (1723) to (1706);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-2-theta-j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1141) at (-2, 1) {};
		\node [style=Z dot] (1174) at (2, 1) {};
		\node [style=X phase dot] (1186) at (0, 1) {$\pi$};
		\node [style=Z dot] (1221) at (2, -1) {};
		\node [style=Z dot] (1254) at (-2, -1) {};
		\node [style=X phase dot] (1264) at (0, -1) {$\pi$};
		\node [style=Z dot] (1265) at (-2, 0) {};
		\node [style=Z dot] (1266) at (2, 0) {};
		\node [style=X phase dot] (1267) at (0, 0) {$\pi$};
		\node [style=none] (1268) at (-3, -2) {};
		\node [style=none] (1269) at (-1, -2) {};
		\node [style=none] (1270) at (1, -2) {};
		\node [style=none] (1271) at (3, -2) {};
		\node [style=none] (1272) at (-3, 2) {};
		\node [style=none] (1273) at (-1, 2) {};
		\node [style=none] (1274) at (1, 2) {};
		\node [style=none] (1275) at (3, 2) {};
		\node [style=none] (1276) at (-2, -2) {\dots};
		\node [style=none] (1277) at (2, -2) {\dots};
		\node [style=none] (1278) at (2, 2) {\dots};
		\node [style=none] (1279) at (-2, 2) {\dots};
		\node [style=none] (1280) at (4, 0) {=};
		\node [style=Z dot] (1281) at (6, 0) {};
		\node [style=Z dot] (1282) at (10, 0) {};
		\node [style=X phase dot] (1283) at (8, 1) {$\pi$};
		\node [style=Z dot] (1284) at (10, 0) {};
		\node [style=Z dot] (1285) at (6, 0) {};
		\node [style=X phase dot] (1286) at (8, -1) {$\pi$};
		\node [style=Z dot] (1287) at (6, 0) {};
		\node [style=Z dot] (1288) at (10, 0) {};
		\node [style=X phase dot] (1289) at (8, 0) {$\pi$};
		\node [style=none] (1290) at (5, -2) {};
		\node [style=none] (1291) at (7, -2) {};
		\node [style=none] (1292) at (9, -2) {};
		\node [style=none] (1293) at (11, -2) {};
		\node [style=none] (1294) at (5, 2) {};
		\node [style=none] (1295) at (7, 2) {};
		\node [style=none] (1296) at (9, 2) {};
		\node [style=none] (1297) at (11, 2) {};
		\node [style=none] (1298) at (6, -2) {\dots};
		\node [style=none] (1299) at (10, -2) {\dots};
		\node [style=none] (1300) at (10, 2) {\dots};
		\node [style=none] (1301) at (6, 2) {\dots};
		\node [style=none] (1302) at (12, 0) {=};
		\node [style=Z dot] (1303) at (14, 0) {};
		\node [style=Z dot] (1304) at (18, 0) {};
		\node [style=Z dot] (1306) at (18, 0) {};
		\node [style=Z dot] (1307) at (14, 0) {};
		\node [style=Z dot] (1309) at (14, 0) {};
		\node [style=Z dot] (1310) at (18, 0) {};
		\node [style=X phase dot] (1311) at (16, 0) {$\pi$};
		\node [style=none] (1312) at (13, -2) {};
		\node [style=none] (1313) at (15, -2) {};
		\node [style=none] (1314) at (17, -2) {};
		\node [style=none] (1315) at (19, -2) {};
		\node [style=none] (1316) at (13, 2) {};
		\node [style=none] (1317) at (15, 2) {};
		\node [style=none] (1318) at (17, 2) {};
		\node [style=none] (1319) at (19, 2) {};
		\node [style=none] (1320) at (14, -2) {\dots};
		\node [style=none] (1321) at (18, -2) {\dots};
		\node [style=none] (1322) at (18, 2) {\dots};
		\node [style=none] (1323) at (14, 2) {\dots};
		\node [style=X phase dot] (1326) at (17.5, 1) {$\pi$};
		\node [style=X phase dot] (1327) at (18.5, 1) {$\pi$};
		\node [style=X phase dot] (1328) at (17, 0) {$\pi$};
		\node [style=X phase dot] (1329) at (17.5, -1) {$\pi$};
		\node [style=X phase dot] (1330) at (18.5, -1) {$\pi$};
		\node [style=X phase dot] (1331) at (16.5, -1) {$\pi$};
		\node [style=X phase dot] (1332) at (15.5, -1) {$\pi$};
		\node [style=none] (1333) at (20, 0) {=};
		\node [style=Z dot] (1334) at (22, 0) {};
		\node [style=Z dot] (1335) at (26, 0) {};
		\node [style=Z dot] (1336) at (26, 0) {};
		\node [style=Z dot] (1337) at (22, 0) {};
		\node [style=Z dot] (1338) at (22, 0) {};
		\node [style=Z dot] (1339) at (26, 0) {};
		\node [style=none] (1341) at (21, -2) {};
		\node [style=none] (1342) at (23, -2) {};
		\node [style=none] (1343) at (25, -2) {};
		\node [style=none] (1344) at (27, -2) {};
		\node [style=none] (1345) at (21, 2) {};
		\node [style=none] (1346) at (23, 2) {};
		\node [style=none] (1347) at (25, 2) {};
		\node [style=none] (1348) at (27, 2) {};
		\node [style=none] (1349) at (22, -2) {\dots};
		\node [style=none] (1350) at (26, -2) {\dots};
		\node [style=none] (1351) at (26, 2) {\dots};
		\node [style=none] (1352) at (22, 2) {\dots};
		\node [style=X phase dot] (1353) at (25.5, 1) {$\pi$};
		\node [style=X phase dot] (1354) at (26.5, 1) {$\pi$};
		\node [style=X phase dot] (1356) at (25.5, -1) {$\pi$};
		\node [style=X phase dot] (1357) at (26.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1141) to (1186);
		\draw (1186) to (1174);
		\draw (1221) to (1264);
		\draw (1264) to (1254);
		\draw (1141) to (1265);
		\draw (1265) to (1267);
		\draw (1267) to (1266);
		\draw (1174) to (1266);
		\draw (1266) to (1221);
		\draw (1265) to (1254);
		\draw (1141) to (1272.center);
		\draw (1141) to (1273.center);
		\draw (1174) to (1274.center);
		\draw (1174) to (1275.center);
		\draw (1221) to (1270.center);
		\draw (1221) to (1271.center);
		\draw (1254) to (1268.center);
		\draw (1254) to (1269.center);
		\draw (1281) to (1283);
		\draw (1283) to (1282);
		\draw (1284) to (1286);
		\draw (1286) to (1285);
		\draw (1281) to (1287);
		\draw (1287) to (1289);
		\draw (1289) to (1288);
		\draw (1282) to (1288);
		\draw (1288) to (1284);
		\draw (1287) to (1285);
		\draw (1281) to (1294.center);
		\draw (1281) to (1295.center);
		\draw (1282) to (1296.center);
		\draw (1282) to (1297.center);
		\draw (1284) to (1292.center);
		\draw (1284) to (1293.center);
		\draw (1285) to (1290.center);
		\draw (1285) to (1291.center);
		\draw (1303) to (1309);
		\draw (1309) to (1311);
		\draw (1311) to (1310);
		\draw (1304) to (1310);
		\draw (1310) to (1306);
		\draw (1309) to (1307);
		\draw (1303) to (1316.center);
		\draw (1303) to (1317.center);
		\draw (1304) to (1318.center);
		\draw (1304) to (1319.center);
		\draw (1306) to (1314.center);
		\draw (1306) to (1315.center);
		\draw (1307) to (1312.center);
		\draw (1307) to (1313.center);
		\draw [bend left=45, looseness=1.25] (1309) to (1310);
		\draw (1309) to (1332);
		\draw (1332) to (1331);
		\draw (1331) to (1310);
		\draw (1334) to (1338);
		\draw (1335) to (1339);
		\draw (1339) to (1336);
		\draw (1338) to (1337);
		\draw (1334) to (1345.center);
		\draw (1334) to (1346.center);
		\draw (1335) to (1347.center);
		\draw (1335) to (1348.center);
		\draw (1336) to (1343.center);
		\draw (1336) to (1344.center);
		\draw (1337) to (1341.center);
		\draw (1337) to (1342.center);
		\draw (1338) to (1339);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-20.75, 1.25) {$\alpha$};
		\node [style=none] (2) at (-21.75, 2.25) {};
		\node [style=none] (3) at (-21.75, 1.5) {};
		\node [style=none] (4) at (-21.75, 0.25) {};
		\node [style=none] (5) at (-19.75, 2.25) {};
		\node [style=none] (6) at (-19.75, 1.5) {};
		\node [style=none] (7) at (-19.75, 0.25) {};
		\node [style=Z phase dot] (8) at (-15.25, 1.25) {$-\alpha$};
		\node [style=none] (9) at (-16.25, 2.25) {};
		\node [style=none] (10) at (-16.25, 1.5) {};
		\node [style=none] (11) at (-16.25, 0.25) {};
		\node [style=none] (12) at (-14.25, 2.25) {};
		\node [style=none] (13) at (-14.25, 1.5) {};
		\node [style=none] (14) at (-14.25, 0.25) {};
		\node [style=none] (15) at (-21.75, 1) {\vdots};
		\node [style=none] (16) at (-19.75, 1) {\vdots};
		\node [style=none] (17) at (-16.25, 1) {\vdots};
		\node [style=none] (18) at (-14.25, 1) {\vdots};
		\node [style=none] (19) at (-18, 2.25) {\dots};
		\node [style=none] (20) at (-18, 1.5) {\dots};
		\node [style=none] (21) at (-18, 0.25) {\dots};
		\node [style=none] (22) at (-18, 1) {$\ddots$};
		\node [style=none] (23) at (-13.75, 2.25) {};
		\node [style=none] (24) at (-13.75, 0.25) {};
		\node [style=none] (25) at (-13.25, 1.25) {$m$};
		\node [style=none] (26) at (-22.25, 0.25) {};
		\node [style=none] (27) at (-22.25, 2.25) {};
		\node [style=none] (28) at (-22.75, 1.25) {$m$};
		\node [style=none] (29) at (-19.25, 2.25) {};
		\node [style=none] (30) at (-19.25, 0.25) {};
		\node [style=none] (31) at (-18.75, 1.25) {$n$};
		\node [style=none] (32) at (-16.75, 0.25) {};
		\node [style=none] (33) at (-16.75, 2.25) {};
		\node [style=none] (34) at (-17.25, 1.25) {$n$};
		\node [style=none] (35) at (-24, 0) {$\displaystyle{\frac{1}{2\pi}\int_{\alpha}}$};
		\node [style=Z dot] (37) at (-8.5, 2) {};
		\node [style=none] (38) at (-9.5, 3) {};
		\node [style=none] (39) at (-9.5, 2.25) {};
		\node [style=none] (40) at (-9.5, 1) {};
		\node [style=none] (41) at (-7.5, 3) {};
		\node [style=none] (42) at (-7.5, 2.25) {};
		\node [style=none] (43) at (-7.5, 1) {};
		\node [style=Z dot] (44) at (-3, 2) {};
		\node [style=none] (45) at (-4, 3) {};
		\node [style=none] (46) at (-4, 2.25) {};
		\node [style=none] (47) at (-4, 1) {};
		\node [style=none] (48) at (-2, 3) {};
		\node [style=none] (49) at (-2, 2.25) {};
		\node [style=none] (50) at (-2, 1) {};
		\node [style=none] (51) at (-9.5, 1.75) {\vdots};
		\node [style=none] (52) at (-7.5, 1.75) {\vdots};
		\node [style=none] (53) at (-4, 1.75) {\vdots};
		\node [style=none] (54) at (-2, 1.75) {\vdots};
		\node [style=none] (55) at (-5.75, 3) {\dots};
		\node [style=none] (56) at (-5.75, 2.25) {\dots};
		\node [style=none] (57) at (-5.75, 1) {\dots};
		\node [style=none] (58) at (-5.75, 1.75) {$\ddots$};
		\node [style=none] (59) at (-1.5, 3) {};
		\node [style=none] (60) at (-1.5, 1) {};
		\node [style=none] (61) at (-1, 2) {$m$};
		\node [style=none] (62) at (-10, 1) {};
		\node [style=none] (63) at (-10, 3) {};
		\node [style=none] (64) at (-10.5, 2) {$m$};
		\node [style=none] (65) at (-7, 3) {};
		\node [style=none] (66) at (-7, 1) {};
		\node [style=none] (67) at (-6.5, 2) {$n$};
		\node [style=none] (68) at (-4.5, 1) {};
		\node [style=none] (69) at (-4.5, 3) {};
		\node [style=none] (70) at (-5, 2) {$n$};
		\node [style=none] (71) at (-11.25, 0) {=};
		\node [style=Z phase dot] (72) at (-20.75, -1.5) {$-\alpha$};
		\node [style=none] (73) at (-21.75, -0.5) {};
		\node [style=none] (74) at (-21.75, -1.25) {};
		\node [style=none] (75) at (-21.75, -2.5) {};
		\node [style=none] (76) at (-19.75, -0.5) {};
		\node [style=none] (77) at (-19.75, -1.25) {};
		\node [style=none] (78) at (-19.75, -2.5) {};
		\node [style=Z phase dot] (79) at (-15.25, -1.5) {$\alpha$};
		\node [style=none] (80) at (-16.25, -0.5) {};
		\node [style=none] (81) at (-16.25, -1.25) {};
		\node [style=none] (82) at (-16.25, -2.5) {};
		\node [style=none] (83) at (-14.25, -0.5) {};
		\node [style=none] (84) at (-14.25, -1.25) {};
		\node [style=none] (85) at (-14.25, -2.5) {};
		\node [style=none] (86) at (-21.75, -1.75) {\vdots};
		\node [style=none] (87) at (-19.75, -1.75) {\vdots};
		\node [style=none] (88) at (-16.25, -1.75) {\vdots};
		\node [style=none] (89) at (-14.25, -1.75) {\vdots};
		\node [style=none] (90) at (-18, -0.5) {\dots};
		\node [style=none] (91) at (-18, -1.25) {\dots};
		\node [style=none] (92) at (-18, -2.5) {\dots};
		\node [style=none] (93) at (-18, -1.75) {$\ddots$};
		\node [style=none] (94) at (-13.75, -0.5) {};
		\node [style=none] (95) at (-13.75, -2.5) {};
		\node [style=none] (96) at (-13.25, -1.5) {$m$};
		\node [style=none] (97) at (-22.25, -2.5) {};
		\node [style=none] (98) at (-22.25, -0.5) {};
		\node [style=none] (99) at (-22.75, -1.5) {$m$};
		\node [style=none] (100) at (-19.25, -0.5) {};
		\node [style=none] (101) at (-19.25, -2.5) {};
		\node [style=none] (102) at (-18.75, -1.5) {$n$};
		\node [style=none] (103) at (-16.75, -2.5) {};
		\node [style=none] (104) at (-16.75, -0.5) {};
		\node [style=none] (105) at (-17.25, -1.5) {$n$};
		\node [style=none] (106) at (-12.5, 0) {$\mathrm{d}\alpha$};
		\node [style=Z dot] (107) at (-3, -2) {};
		\node [style=none] (108) at (-2, -1) {};
		\node [style=none] (109) at (-2, -1.75) {};
		\node [style=none] (110) at (-2, -3) {};
		\node [style=none] (111) at (-4, -1) {};
		\node [style=none] (112) at (-4, -1.75) {};
		\node [style=none] (113) at (-4, -3) {};
		\node [style=Z dot] (114) at (-8.5, -2) {};
		\node [style=none] (115) at (-7.5, -1) {};
		\node [style=none] (116) at (-7.5, -1.75) {};
		\node [style=none] (117) at (-7.5, -3) {};
		\node [style=none] (118) at (-9.5, -1) {};
		\node [style=none] (119) at (-9.5, -1.75) {};
		\node [style=none] (120) at (-9.5, -3) {};
		\node [style=none] (121) at (-2, -2.25) {\vdots};
		\node [style=none] (122) at (-4, -2.25) {\vdots};
		\node [style=none] (123) at (-7.5, -2.25) {\vdots};
		\node [style=none] (124) at (-9.5, -2.25) {\vdots};
		\node [style=none] (125) at (-5.75, -1) {\dots};
		\node [style=none] (126) at (-5.75, -1.75) {\dots};
		\node [style=none] (127) at (-5.75, -3) {\dots};
		\node [style=none] (128) at (-5.75, -2.25) {$\ddots$};
		\node [style=none] (129) at (-1.5, -1) {};
		\node [style=none] (130) at (-1.5, -3) {};
		\node [style=none] (131) at (-10.5, -2) {$m$};
		\node [style=none] (132) at (-10, -3) {};
		\node [style=none] (133) at (-10, -1) {};
		\node [style=none] (134) at (-1, -2) {$m$};
		\node [style=none] (135) at (-7, -1) {};
		\node [style=none] (136) at (-7, -3) {};
		\node [style=none] (137) at (-5, -2) {$n$};
		\node [style=none] (138) at (-4.5, -3) {};
		\node [style=none] (139) at (-4.5, -1) {};
		\node [style=none] (140) at (-6.5, -2) {$n$};
		\node [style=Z dot] (141) at (-7.25, 0) {};
		\node [style=Z dot] (142) at (-4.25, 0) {};
		\node [style=Z dot] (143) at (3, 2) {};
		\node [style=none] (144) at (2, 3) {};
		\node [style=none] (145) at (2, 2.25) {};
		\node [style=none] (146) at (2, 1) {};
		\node [style=none] (147) at (4, 3) {};
		\node [style=none] (148) at (4, 2.25) {};
		\node [style=none] (149) at (4, 1) {};
		\node [style=Z dot] (150) at (8.5, 2) {};
		\node [style=none] (151) at (7.5, 3) {};
		\node [style=none] (152) at (7.5, 2.25) {};
		\node [style=none] (153) at (7.5, 1) {};
		\node [style=none] (154) at (9.5, 3) {};
		\node [style=none] (155) at (9.5, 2.25) {};
		\node [style=none] (156) at (9.5, 1) {};
		\node [style=none] (157) at (2, 1.75) {\vdots};
		\node [style=none] (158) at (4, 1.75) {\vdots};
		\node [style=none] (159) at (7.5, 1.75) {\vdots};
		\node [style=none] (160) at (9.5, 1.75) {\vdots};
		\node [style=none] (161) at (5.75, 3) {\dots};
		\node [style=none] (162) at (5.75, 2.25) {\dots};
		\node [style=none] (163) at (5.75, 1) {\dots};
		\node [style=none] (164) at (5.75, 1.75) {$\ddots$};
		\node [style=none] (165) at (10, 3) {};
		\node [style=none] (166) at (10, 1) {};
		\node [style=none] (167) at (10.5, 2) {$m$};
		\node [style=none] (168) at (1.5, 1) {};
		\node [style=none] (169) at (1.5, 3) {};
		\node [style=none] (170) at (1, 2) {$m$};
		\node [style=none] (171) at (4.5, 3) {};
		\node [style=none] (172) at (4.5, 1) {};
		\node [style=none] (173) at (5, 2) {$n$};
		\node [style=none] (174) at (7, 1) {};
		\node [style=none] (175) at (7, 3) {};
		\node [style=none] (176) at (6.5, 2) {$n$};
		\node [style=Z dot] (177) at (8.5, -2) {};
		\node [style=none] (178) at (9.5, -1) {};
		\node [style=none] (179) at (9.5, -1.75) {};
		\node [style=none] (180) at (9.5, -3) {};
		\node [style=none] (181) at (7.5, -1) {};
		\node [style=none] (182) at (7.5, -1.75) {};
		\node [style=none] (183) at (7.5, -3) {};
		\node [style=Z dot] (184) at (3, -2) {};
		\node [style=none] (185) at (4, -1) {};
		\node [style=none] (186) at (4, -1.75) {};
		\node [style=none] (187) at (4, -3) {};
		\node [style=none] (188) at (2, -1) {};
		\node [style=none] (189) at (2, -1.75) {};
		\node [style=none] (190) at (2, -3) {};
		\node [style=none] (191) at (9.5, -2.25) {\vdots};
		\node [style=none] (192) at (7.5, -2.25) {\vdots};
		\node [style=none] (193) at (4, -2.25) {\vdots};
		\node [style=none] (194) at (2, -2.25) {\vdots};
		\node [style=none] (195) at (5.75, -1) {\dots};
		\node [style=none] (196) at (5.75, -1.75) {\dots};
		\node [style=none] (197) at (5.75, -3) {\dots};
		\node [style=none] (198) at (5.75, -2.25) {$\ddots$};
		\node [style=none] (199) at (10, -1) {};
		\node [style=none] (200) at (10, -3) {};
		\node [style=none] (201) at (1, -2) {$m$};
		\node [style=none] (202) at (1.5, -3) {};
		\node [style=none] (203) at (1.5, -1) {};
		\node [style=none] (204) at (10.5, -2) {$m$};
		\node [style=none] (205) at (4.5, -1) {};
		\node [style=none] (206) at (4.5, -3) {};
		\node [style=none] (207) at (6.5, -2) {$n$};
		\node [style=none] (208) at (7, -3) {};
		\node [style=none] (209) at (7, -1) {};
		\node [style=none] (210) at (5, -2) {$n$};
		\node [style=Z dot] (211) at (4.25, 0) {};
		\node [style=Z dot] (212) at (7.25, 0) {};
		\node [style=none] (213) at (0, 0) {+};
		\node [style=X phase dot] (214) at (5.75, 0) {$\pi$};
		\node [style=Z dot] (215) at (14.5, 3.5) {};
		\node [style=none] (216) at (13.5, 4.5) {};
		\node [style=none] (217) at (13.5, 3.75) {};
		\node [style=none] (218) at (13.5, 2.5) {};
		\node [style=none] (219) at (15.5, 4.5) {};
		\node [style=none] (220) at (15.5, 3.75) {};
		\node [style=none] (221) at (15.5, 2.5) {};
		\node [style=Z dot] (222) at (20, 3.5) {};
		\node [style=none] (223) at (19, 4.5) {};
		\node [style=none] (224) at (19, 3.75) {};
		\node [style=none] (225) at (19, 2.5) {};
		\node [style=none] (226) at (21, 4.5) {};
		\node [style=none] (227) at (21, 3.75) {};
		\node [style=none] (228) at (21, 2.5) {};
		\node [style=none] (229) at (13.5, 3.25) {\vdots};
		\node [style=none] (230) at (15.5, 3.25) {\vdots};
		\node [style=none] (231) at (19, 3.25) {\vdots};
		\node [style=none] (232) at (21, 3.25) {\vdots};
		\node [style=none] (233) at (17.25, 4.5) {\dots};
		\node [style=none] (234) at (17.25, 3.75) {\dots};
		\node [style=none] (235) at (17.25, 2.5) {\dots};
		\node [style=none] (236) at (17.25, 3.25) {$\ddots$};
		\node [style=none] (237) at (21.5, 4.5) {};
		\node [style=none] (238) at (21.5, 2.5) {};
		\node [style=none] (239) at (22, 3.5) {$m$};
		\node [style=none] (240) at (13, 2.5) {};
		\node [style=none] (241) at (13, 4.5) {};
		\node [style=none] (242) at (12.5, 3.5) {$m$};
		\node [style=none] (243) at (16, 4.5) {};
		\node [style=none] (244) at (16, 2.5) {};
		\node [style=none] (245) at (16.5, 3.5) {$n$};
		\node [style=none] (246) at (18.5, 2.5) {};
		\node [style=none] (247) at (18.5, 4.5) {};
		\node [style=none] (248) at (18, 3.5) {$n$};
		\node [style=Z dot] (249) at (20, -3.5) {};
		\node [style=none] (250) at (21, -2.5) {};
		\node [style=none] (251) at (21, -3.25) {};
		\node [style=none] (252) at (21, -4.5) {};
		\node [style=none] (253) at (19, -2.5) {};
		\node [style=none] (254) at (19, -3.25) {};
		\node [style=none] (255) at (19, -4.5) {};
		\node [style=Z dot] (256) at (14.5, -3.5) {};
		\node [style=none] (257) at (15.5, -2.5) {};
		\node [style=none] (258) at (15.5, -3.25) {};
		\node [style=none] (259) at (15.5, -4.5) {};
		\node [style=none] (260) at (13.5, -2.5) {};
		\node [style=none] (261) at (13.5, -3.25) {};
		\node [style=none] (262) at (13.5, -4.5) {};
		\node [style=none] (263) at (21, -3.75) {\vdots};
		\node [style=none] (264) at (19, -3.75) {\vdots};
		\node [style=none] (265) at (15.5, -3.75) {\vdots};
		\node [style=none] (266) at (13.5, -3.75) {\vdots};
		\node [style=none] (267) at (17.25, -2.5) {\dots};
		\node [style=none] (268) at (17.25, -3.25) {\dots};
		\node [style=none] (269) at (17.25, -4.5) {\dots};
		\node [style=none] (270) at (17.25, -3.75) {$\ddots$};
		\node [style=none] (271) at (21.5, -2.5) {};
		\node [style=none] (272) at (21.5, -4.5) {};
		\node [style=none] (273) at (12.5, -3.5) {$m$};
		\node [style=none] (274) at (13, -4.5) {};
		\node [style=none] (275) at (13, -2.5) {};
		\node [style=none] (276) at (22, -3.5) {$m$};
		\node [style=none] (277) at (16, -2.5) {};
		\node [style=none] (278) at (16, -4.5) {};
		\node [style=none] (279) at (18, -3.5) {$n$};
		\node [style=none] (280) at (18.5, -4.5) {};
		\node [style=none] (281) at (18.5, -2.5) {};
		\node [style=none] (282) at (16.5, -3.5) {$n$};
		\node [style=none] (285) at (11.5, 0) {+};
		\node [style=Z dot] (286) at (17.25, 0.75) {};
		\node [style=Z dot] (287) at (17.25, -0.75) {};
		\node [style=X phase dot] (288) at (17.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (2.center) to (0);
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=45, looseness=0.75] (4.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (5.center);
		\draw [bend right=15] (6.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (7.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (8);
		\draw [bend left=15] (10.center) to (8);
		\draw [bend right=45, looseness=0.75] (11.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (12.center);
		\draw [bend right=15] (13.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (14.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (38.center) to (37);
		\draw [bend left=15] (39.center) to (37);
		\draw [bend right=45, looseness=0.75] (40.center) to (37);
		\draw [bend left=45, looseness=0.75] (37) to (41.center);
		\draw [bend right=15] (42.center) to (37);
		\draw [bend right=45, looseness=0.75] (37) to (43.center);
		\draw [bend left=45, looseness=0.75] (45.center) to (44);
		\draw [bend left=15] (46.center) to (44);
		\draw [bend right=45, looseness=0.75] (47.center) to (44);
		\draw [bend left=45, looseness=0.75] (44) to (48.center);
		\draw [bend right=15] (49.center) to (44);
		\draw [bend right=45, looseness=0.75] (44) to (50.center);
		\draw [style=brace edge] (59.center) to (60.center);
		\draw [style=brace edge] (62.center) to (63.center);
		\draw [style=brace edge] (65.center) to (66.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw [bend left=45, looseness=0.75] (73.center) to (72);
		\draw [bend left=15] (74.center) to (72);
		\draw [bend right=45, looseness=0.75] (75.center) to (72);
		\draw [bend left=45, looseness=0.75] (72) to (76.center);
		\draw [bend right=15] (77.center) to (72);
		\draw [bend right=45, looseness=0.75] (72) to (78.center);
		\draw [bend left=45, looseness=0.75] (80.center) to (79);
		\draw [bend left=15] (81.center) to (79);
		\draw [bend right=45, looseness=0.75] (82.center) to (79);
		\draw [bend left=45, looseness=0.75] (79) to (83.center);
		\draw [bend right=15] (84.center) to (79);
		\draw [bend right=45, looseness=0.75] (79) to (85.center);
		\draw [style=brace edge] (94.center) to (95.center);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw [style=brace edge] (100.center) to (101.center);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [bend right=45, looseness=0.75] (108.center) to (107);
		\draw [bend right=15] (109.center) to (107);
		\draw [bend left=45, looseness=0.75] (110.center) to (107);
		\draw [bend right=45, looseness=0.75] (107) to (111.center);
		\draw [bend left=15] (112.center) to (107);
		\draw [bend left=45, looseness=0.75] (107) to (113.center);
		\draw [bend right=45, looseness=0.75] (115.center) to (114);
		\draw [bend right=15] (116.center) to (114);
		\draw [bend left=45, looseness=0.75] (117.center) to (114);
		\draw [bend right=45, looseness=0.75] (114) to (118.center);
		\draw [bend left=15] (119.center) to (114);
		\draw [bend left=45, looseness=0.75] (114) to (120.center);
		\draw [style=brace edge] (129.center) to (130.center);
		\draw [style=brace edge] (132.center) to (133.center);
		\draw [style=brace edge] (135.center) to (136.center);
		\draw [style=brace edge] (138.center) to (139.center);
		\draw [bend left] (141) to (37);
		\draw [bend right] (141) to (114);
		\draw [bend left] (44) to (142);
		\draw [bend left] (142) to (107);
		\draw (141) to (142);
		\draw [bend left=45, looseness=0.75] (144.center) to (143);
		\draw [bend left=15] (145.center) to (143);
		\draw [bend right=45, looseness=0.75] (146.center) to (143);
		\draw [bend left=45, looseness=0.75] (143) to (147.center);
		\draw [bend right=15] (148.center) to (143);
		\draw [bend right=45, looseness=0.75] (143) to (149.center);
		\draw [bend left=45, looseness=0.75] (151.center) to (150);
		\draw [bend left=15] (152.center) to (150);
		\draw [bend right=45, looseness=0.75] (153.center) to (150);
		\draw [bend left=45, looseness=0.75] (150) to (154.center);
		\draw [bend right=15] (155.center) to (150);
		\draw [bend right=45, looseness=0.75] (150) to (156.center);
		\draw [style=brace edge] (165.center) to (166.center);
		\draw [style=brace edge] (168.center) to (169.center);
		\draw [style=brace edge] (171.center) to (172.center);
		\draw [style=brace edge] (174.center) to (175.center);
		\draw [bend right=45, looseness=0.75] (178.center) to (177);
		\draw [bend right=15] (179.center) to (177);
		\draw [bend left=45, looseness=0.75] (180.center) to (177);
		\draw [bend right=45, looseness=0.75] (177) to (181.center);
		\draw [bend left=15] (182.center) to (177);
		\draw [bend left=45, looseness=0.75] (177) to (183.center);
		\draw [bend right=45, looseness=0.75] (185.center) to (184);
		\draw [bend right=15] (186.center) to (184);
		\draw [bend left=45, looseness=0.75] (187.center) to (184);
		\draw [bend right=45, looseness=0.75] (184) to (188.center);
		\draw [bend left=15] (189.center) to (184);
		\draw [bend left=45, looseness=0.75] (184) to (190.center);
		\draw [style=brace edge] (199.center) to (200.center);
		\draw [style=brace edge] (202.center) to (203.center);
		\draw [style=brace edge] (205.center) to (206.center);
		\draw [style=brace edge] (208.center) to (209.center);
		\draw [bend left] (211) to (143);
		\draw [bend right] (211) to (184);
		\draw [bend left] (150) to (212);
		\draw [bend left] (212) to (177);
		\draw (211) to (214);
		\draw (214) to (212);
		\draw [bend left=45, looseness=0.75] (216.center) to (215);
		\draw [bend left=15] (217.center) to (215);
		\draw [bend right=45, looseness=0.75] (218.center) to (215);
		\draw [bend left=45, looseness=0.75] (215) to (219.center);
		\draw [bend right=15] (220.center) to (215);
		\draw [bend right=45, looseness=0.75] (215) to (221.center);
		\draw [bend left=45, looseness=0.75] (223.center) to (222);
		\draw [bend left=15] (224.center) to (222);
		\draw [bend right=45, looseness=0.75] (225.center) to (222);
		\draw [bend left=45, looseness=0.75] (222) to (226.center);
		\draw [bend right=15] (227.center) to (222);
		\draw [bend right=45, looseness=0.75] (222) to (228.center);
		\draw [style=brace edge] (237.center) to (238.center);
		\draw [style=brace edge] (240.center) to (241.center);
		\draw [style=brace edge] (243.center) to (244.center);
		\draw [style=brace edge] (246.center) to (247.center);
		\draw [bend right=45, looseness=0.75] (250.center) to (249);
		\draw [bend right=15] (251.center) to (249);
		\draw [bend left=45, looseness=0.75] (252.center) to (249);
		\draw [bend right=45, looseness=0.75] (249) to (253.center);
		\draw [bend left=15] (254.center) to (249);
		\draw [bend left=45, looseness=0.75] (249) to (255.center);
		\draw [bend right=45, looseness=0.75] (257.center) to (256);
		\draw [bend right=15] (258.center) to (256);
		\draw [bend left=45, looseness=0.75] (259.center) to (256);
		\draw [bend right=45, looseness=0.75] (256) to (260.center);
		\draw [bend left=15] (261.center) to (256);
		\draw [bend left=45, looseness=0.75] (256) to (262.center);
		\draw [style=brace edge] (271.center) to (272.center);
		\draw [style=brace edge] (274.center) to (275.center);
		\draw [style=brace edge] (277.center) to (278.center);
		\draw [style=brace edge] (280.center) to (281.center);
		\draw [bend left=45] (286) to (215);
		\draw [bend right=45] (286) to (222);
		\draw [bend right=45] (287) to (256);
		\draw [bend left=45] (287) to (249);
		\draw (286) to (288);
		\draw (288) to (287);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-TTN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-14.5, 2.5) {$\alpha$};
		\node [style=Z dot] (2) at (-13, 2.5) {};
		\node [style=Z phase dot] (3) at (-14.5, 1) {$\beta$};
		\node [style=Z phase dot] (4) at (-11.5, 1) {$\gamma$};
		\node [style=Z dot] (5) at (-13, 1) {};
		\node [style=none] (6) at (-15.5, 2.5) {};
		\node [style=none] (7) at (-15.5, 1) {};
		\node [style=none] (8) at (-10.5, 1) {};
		\node [style=Z phase dot] (9) at (-5.5, 2.5) {$-\alpha$};
		\node [style=Z dot] (11) at (-7, 2.5) {};
		\node [style=Z phase dot] (12) at (-5.5, 1) {$-\beta$};
		\node [style=Z phase dot] (13) at (-8.5, 1) {$-\gamma$};
		\node [style=Z dot] (14) at (-7, 1) {};
		\node [style=none] (15) at (-4.5, 2.5) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (-9.5, 1) {};
		\node [style=none] (18) at (-10, 1) {\dots};
		\node [style=Z phase dot] (19) at (-5.5, -2.5) {$\alpha$};
		\node [style=Z dot] (21) at (-7, -2.5) {};
		\node [style=Z phase dot] (22) at (-5.5, -1) {$\beta$};
		\node [style=Z phase dot] (23) at (-8.5, -1) {$\gamma$};
		\node [style=Z dot] (24) at (-7, -1) {};
		\node [style=none] (25) at (-4.5, -2.5) {};
		\node [style=none] (26) at (-4.5, -1) {};
		\node [style=none] (27) at (-9.5, -1) {};
		\node [style=Z phase dot] (28) at (-14.5, -2.5) {$-\alpha$};
		\node [style=Z dot] (30) at (-13, -2.5) {};
		\node [style=Z phase dot] (31) at (-14.5, -1) {$-\beta$};
		\node [style=Z phase dot] (32) at (-11.5, -1) {$-\gamma$};
		\node [style=Z dot] (33) at (-13, -1) {};
		\node [style=none] (34) at (-15.5, -2.5) {};
		\node [style=none] (35) at (-15.5, -1) {};
		\node [style=none] (36) at (-10.5, -1) {};
		\node [style=none] (37) at (-10, -1) {\dots};
		\node [style=none] (38) at (-4, 1) {\dots};
		\node [style=none] (39) at (-4, -1) {\dots};
		\node [style=none] (40) at (-16, 1) {\dots};
		\node [style=none] (41) at (-16, -1) {\dots};
		\node [style=none] (42) at (-4, 2.5) {\dots};
		\node [style=none] (43) at (-4, -2.5) {\dots};
		\node [style=none] (44) at (-16, 2.5) {\dots};
		\node [style=none] (45) at (-16, -2.5) {\dots};
		\node [style=none] (46) at (-18.5, 0) {$\displaystyle{\frac{1}{(2\pi)^3}\int_{\alpha,\beta,\gamma}}$};
		\node [style=none] (47) at (-2, 0) {$\mathrm{d}\alpha\mathrm{d}\beta\mathrm{d}\gamma=$};
		\node [style=none] (48) at (3, 0) {$\sum_{a,b,c\in{T_1,T_2,T_3}} T^{a,b,c}_{\mathrm{TTN}}$};
		\node [style=Z dot] (49) at (8, 3) {};
		\node [style=Z dot] (51) at (8, 1.5) {};
		\node [style=Z dot] (52) at (11, 1.5) {};
		\node [style=none] (54) at (7, 3) {};
		\node [style=none] (55) at (7, 1.5) {};
		\node [style=none] (56) at (12, 1.5) {};
		\node [style=Z dot] (57) at (17, 3) {};
		\node [style=Z dot] (59) at (17, 1.5) {};
		\node [style=Z dot] (60) at (14, 1.5) {};
		\node [style=none] (62) at (18, 3) {};
		\node [style=none] (63) at (18, 1.5) {};
		\node [style=none] (64) at (13, 1.5) {};
		\node [style=none] (65) at (12.5, 1.5) {\dots};
		\node [style=Z dot] (66) at (17, -3) {};
		\node [style=Z dot] (68) at (17, -1.5) {};
		\node [style=Z dot] (69) at (14, -1.5) {};
		\node [style=none] (71) at (18, -3) {};
		\node [style=none] (72) at (18, -1.5) {};
		\node [style=none] (73) at (13, -1.5) {};
		\node [style=Z dot] (74) at (8, -3) {};
		\node [style=Z dot] (76) at (8, -1.5) {};
		\node [style=Z dot] (77) at (11, -1.5) {};
		\node [style=none] (79) at (7, -3) {};
		\node [style=none] (80) at (7, -1.5) {};
		\node [style=none] (81) at (12, -1.5) {};
		\node [style=none] (82) at (12.5, -1.5) {\dots};
		\node [style=none] (83) at (18.5, 1.5) {\dots};
		\node [style=none] (84) at (18.5, -1.5) {\dots};
		\node [style=none] (85) at (6.5, 1.5) {\dots};
		\node [style=none] (86) at (6.5, -1.5) {\dots};
		\node [style=none] (87) at (18.5, 3) {\dots};
		\node [style=none] (88) at (18.5, -3) {\dots};
		\node [style=none] (89) at (6.5, 3) {\dots};
		\node [style=none] (90) at (6.5, -3) {\dots};
		\node [style=box] (91) at (9.5, 0) {$a$};
		\node [style=box] (92) at (12.5, 0) {$b$};
		\node [style=box] (93) at (15.5, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw (6.center) to (0);
		\draw (7.center) to (3);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge] (11) to (14);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (14) to (13);
		\draw (15.center) to (9);
		\draw (16.center) to (12);
		\draw (13) to (17.center);
		\draw [style=hadamard edge] (19) to (21);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (22) to (24);
		\draw [style=hadamard edge] (24) to (23);
		\draw (25.center) to (19);
		\draw (26.center) to (22);
		\draw (23) to (27.center);
		\draw [style=hadamard edge] (28) to (30);
		\draw [style=hadamard edge] (30) to (33);
		\draw [style=hadamard edge] (31) to (33);
		\draw [style=hadamard edge] (33) to (32);
		\draw (34.center) to (28);
		\draw (35.center) to (31);
		\draw (32) to (36.center);
		\draw (2) to (11);
		\draw (30) to (21);
		\draw (54.center) to (49);
		\draw (55.center) to (51);
		\draw (52) to (56.center);
		\draw (62.center) to (57);
		\draw (63.center) to (59);
		\draw (60) to (64.center);
		\draw (71.center) to (66);
		\draw (72.center) to (68);
		\draw (69) to (73.center);
		\draw (79.center) to (74);
		\draw (80.center) to (76);
		\draw (77) to (81.center);
		\draw (91) to (49);
		\draw (91) to (74);
		\draw (91) to (57);
		\draw (91) to (66);
		\draw (92) to (51);
		\draw (92) to (76);
		\draw (92) to (59);
		\draw (92) to (68);
		\draw (93) to (60);
		\draw (93) to (52);
		\draw (93) to (77);
		\draw (93) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-entangler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-15, 0.5) {$\theta_1$};
		\node [style=Z phase dot] (1) at (-14, 2) {$\theta_2$};
		\node [style=Z phase dot] (2) at (-13, 0.5) {$\theta_3$};
		\node [style=Z dot] (3) at (-14, 0.5) {};
		\node [style=none] (4) at (-12, 2) {};
		\node [style=none] (5) at (-12, 0.5) {};
		\node [style=none] (6) at (-11.5, 2) {$\dots$};
		\node [style=none] (7) at (-11.5, 0.5) {$\dots$};
		\node [style=Z phase dot] (8) at (-6, 0.5) {$-\theta_1$};
		\node [style=Z phase dot] (9) at (-7, 2) {$-\theta_2$};
		\node [style=Z phase dot] (10) at (-8, 0.5) {$-\theta_3$};
		\node [style=Z dot] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-9, 2) {};
		\node [style=none] (13) at (-9, 0.5) {};
		\node [style=none] (14) at (-9.5, 2) {$\dots$};
		\node [style=none] (15) at (-9.5, 0.5) {$\dots$};
		\node [style=Z phase dot] (16) at (-6, -0.525) {$\theta_1$};
		\node [style=Z phase dot] (17) at (-7, -2.025) {$\theta_2$};
		\node [style=Z phase dot] (18) at (-8, -0.525) {$\theta_3$};
		\node [style=Z dot] (19) at (-7, -0.525) {};
		\node [style=none] (20) at (-9, -2.025) {};
		\node [style=none] (21) at (-9, -0.525) {};
		\node [style=none] (22) at (-9.5, -2.025) {$\dots$};
		\node [style=none] (23) at (-9.5, -0.525) {$\dots$};
		\node [style=Z phase dot] (24) at (-15, -0.525) {$-\theta_1$};
		\node [style=Z phase dot] (25) at (-14, -2.025) {$-\theta_2$};
		\node [style=Z phase dot] (26) at (-13, -0.525) {$-\theta_3$};
		\node [style=Z dot] (27) at (-14, -0.525) {};
		\node [style=none] (28) at (-12, -2.025) {};
		\node [style=none] (29) at (-12, -0.525) {};
		\node [style=none] (30) at (-11.5, -2.025) {$\dots$};
		\node [style=none] (31) at (-11.5, -0.525) {$\dots$};
		\node [style=Z dot] (32) at (8, 2) {};
		\node [style=Z dot] (33) at (9, 3.5) {};
		\node [style=Z dot] (34) at (10, 2) {};
		\node [style=none] (36) at (11, 3.5) {};
		\node [style=none] (37) at (11, 2) {};
		\node [style=none] (38) at (11.5, 3.5) {$\dots$};
		\node [style=none] (39) at (11.5, 2) {$\dots$};
		\node [style=Z dot] (40) at (17, 2) {};
		\node [style=Z dot] (41) at (16, 3.5) {};
		\node [style=Z dot] (42) at (15, 2) {};
		\node [style=none] (44) at (14, 3.5) {};
		\node [style=none] (45) at (14, 2) {};
		\node [style=none] (46) at (13.5, 3.5) {$\dots$};
		\node [style=none] (47) at (13.5, 2) {$\dots$};
		\node [style=Z dot] (48) at (17, -2.025) {};
		\node [style=Z dot] (49) at (16, -3.525) {};
		\node [style=Z dot] (50) at (15, -2.025) {};
		\node [style=none] (52) at (14, -3.525) {};
		\node [style=none] (53) at (14, -2.025) {};
		\node [style=none] (54) at (13.5, -3.525) {$\dots$};
		\node [style=none] (55) at (13.5, -2.025) {$\dots$};
		\node [style=Z dot] (56) at (8, -2.025) {};
		\node [style=Z dot] (57) at (9, -3.525) {};
		\node [style=Z dot] (58) at (10, -2.025) {};
		\node [style=none] (60) at (11, -3.525) {};
		\node [style=none] (61) at (11, -2.025) {};
		\node [style=none] (62) at (11.5, -3.525) {$\dots$};
		\node [style=none] (63) at (11.5, -2.025) {$\dots$};
		\node [style=none] (64) at (-17.75, 0) {$\displaystyle{\frac{1}{(2\pi)^3}\int_{\theta_1,\theta_2,\theta_3}}$};
		\node [style=none] (65) at (0, 0) {$\mathrm{d}\theta_1\mathrm{d}\theta_2\mathrm{d}\theta_3\ =\ \sum_{a_1,a_2,a_3\in\{T_1,T_2,T_3\}}$};
		\node [style=box] (66) at (10.5, 0) {$a_1$};
		\node [style=box] (67) at (12.5, 0) {$a_2$};
		\node [style=box] (68) at (14.5, 0) {$a_3$};
		\node [style=none] (69) at (7.5, 0) {$ET_{a_1,a_2,a_3}\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (4.center);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (2);
		\draw [style=hadamard edge] (2) to (5.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (9) to (12.center);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge] (11) to (10);
		\draw [style=hadamard edge] (10) to (13.center);
		\draw [style=hadamard edge] (8) to (11);
		\draw [style=hadamard edge] (17) to (20.center);
		\draw [style=hadamard edge] (17) to (19);
		\draw [style=hadamard edge] (19) to (18);
		\draw [style=hadamard edge] (18) to (21.center);
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard edge] (25) to (28.center);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (27) to (26);
		\draw [style=hadamard edge] (26) to (29.center);
		\draw [style=hadamard edge] (24) to (27);
		\draw [style=hadamard edge] (33) to (36.center);
		\draw [style=hadamard edge] (34) to (37.center);
		\draw [style=hadamard edge] (41) to (44.center);
		\draw [style=hadamard edge] (42) to (45.center);
		\draw [style=hadamard edge] (49) to (52.center);
		\draw [style=hadamard edge] (50) to (53.center);
		\draw [style=hadamard edge] (57) to (60.center);
		\draw [style=hadamard edge] (58) to (61.center);
		\draw (66) to (32);
		\draw (66) to (56);
		\draw (66) to (40);
		\draw (66) to (48);
		\draw (67) to (33);
		\draw (67) to (57);
		\draw (67) to (41);
		\draw (67) to (49);
		\draw (68) to (42);
		\draw (68) to (50);
		\draw (68) to (58);
		\draw (68) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-16.25, 0.5) {$\theta_j$};
		\node [style=Z phase dot] (1) at (-13.25, 0.5) {$\theta_k$};
		\node [style=none] (2) at (-17.25, 1.5) {};
		\node [style=none] (3) at (-15.25, 1.5) {};
		\node [style=none] (4) at (-14.25, 1.5) {};
		\node [style=none] (5) at (-12.25, 1.5) {};
		\node [style=none] (6) at (-16.25, 1.5) {\dots};
		\node [style=none] (7) at (-13.25, 1.5) {\dots};
		\node [style=Z phase dot] (8) at (-9.25, 0.5) {$-\theta_k$};
		\node [style=Z phase dot] (9) at (-6.25, 0.5) {$-\theta_j$};
		\node [style=none] (10) at (-10.25, 1.5) {};
		\node [style=none] (11) at (-8.25, 1.5) {};
		\node [style=none] (12) at (-7.25, 1.5) {};
		\node [style=none] (13) at (-5.25, 1.5) {};
		\node [style=none] (14) at (-9.25, 1.5) {\dots};
		\node [style=none] (15) at (-6.25, 1.5) {\dots};
		\node [style=none] (16) at (-11.25, 1.5) {\dots};
		\node [style=Z phase dot] (17) at (-6.25, -0.5) {$\theta_j$};
		\node [style=Z phase dot] (18) at (-9.25, -0.5) {$\theta_k$};
		\node [style=none] (19) at (-5.25, -1.5) {};
		\node [style=none] (20) at (-7.25, -1.5) {};
		\node [style=none] (21) at (-8.25, -1.5) {};
		\node [style=none] (22) at (-10.25, -1.5) {};
		\node [style=none] (23) at (-6.25, -1.5) {\dots};
		\node [style=none] (24) at (-9.25, -1.5) {\dots};
		\node [style=Z phase dot] (25) at (-13.25, -0.5) {$-\theta_k$};
		\node [style=Z phase dot] (26) at (-16.25, -0.5) {$-\theta_j$};
		\node [style=none] (27) at (-12.25, -1.5) {};
		\node [style=none] (28) at (-14.25, -1.5) {};
		\node [style=none] (29) at (-15.25, -1.5) {};
		\node [style=none] (30) at (-17.25, -1.5) {};
		\node [style=none] (31) at (-13.25, -1.5) {\dots};
		\node [style=none] (32) at (-16.25, -1.5) {\dots};
		\node [style=none] (33) at (-11.25, -1.5) {\dots};
		\node [style=none] (34) at (-19.25, 0) {$\displaystyle{\frac{1}{(2\pi)^2}\int_{\theta_j}\int_{\theta_k}}$};
		\node [style=none] (35) at (-4.25, 0) {$\mathrm{d}\theta_j\mathrm{d}\theta_k$};
		\node [style=Z dot] (36) at (6.5, 2) {};
		\node [style=Z dot] (37) at (9.5, 2) {};
		\node [style=none] (38) at (5.5, 3) {};
		\node [style=none] (39) at (7.5, 3) {};
		\node [style=none] (40) at (8.5, 3) {};
		\node [style=none] (41) at (10.5, 3) {};
		\node [style=none] (42) at (6.5, 3) {\dots};
		\node [style=none] (43) at (9.5, 3) {\dots};
		\node [style=Z dot] (44) at (13.5, 2) {};
		\node [style=Z dot] (45) at (16.5, 2) {};
		\node [style=none] (46) at (12.5, 3) {};
		\node [style=none] (47) at (14.5, 3) {};
		\node [style=none] (48) at (15.5, 3) {};
		\node [style=none] (49) at (17.5, 3) {};
		\node [style=none] (50) at (13.5, 3) {\dots};
		\node [style=none] (51) at (16.5, 3) {\dots};
		\node [style=none] (52) at (11.5, 3) {\dots};
		\node [style=Z dot] (53) at (16.5, -2) {};
		\node [style=Z dot] (54) at (13.5, -2) {};
		\node [style=none] (55) at (17.5, -3) {};
		\node [style=none] (56) at (15.5, -3) {};
		\node [style=none] (57) at (14.5, -3) {};
		\node [style=none] (58) at (12.5, -3) {};
		\node [style=none] (59) at (16.5, -3) {\dots};
		\node [style=none] (60) at (13.5, -3) {\dots};
		\node [style=Z dot] (61) at (9.5, -2) {};
		\node [style=Z dot] (62) at (6.5, -2) {};
		\node [style=none] (63) at (10.5, -3) {};
		\node [style=none] (64) at (8.5, -3) {};
		\node [style=none] (65) at (7.5, -3) {};
		\node [style=none] (66) at (5.5, -3) {};
		\node [style=none] (67) at (9.5, -3) {\dots};
		\node [style=none] (68) at (6.5, -3) {\dots};
		\node [style=none] (69) at (11.5, -3) {\dots};
		\node [style=none] (70) at (0, 0) {$=\sum_{a_j,a_k\in \{T_1,T_2,T_3\}}$};
		\node [style=box] (71) at (9.5, 0) {$a_j$};
		\node [style=box] (72) at (13.5, 0) {$a_k$};
		\node [style=none] (73) at (4.5, 0) {$M_{a_j,a_k}\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (3.center) to (0);
		\draw [style=hadamard edge] (4.center) to (1);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (5.center);
		\draw [style=hadamard edge] (10.center) to (8);
		\draw [style=hadamard edge] (11.center) to (8);
		\draw [style=hadamard edge] (12.center) to (9);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (9) to (13.center);
		\draw [style=hadamard edge] (19.center) to (17);
		\draw [style=hadamard edge] (20.center) to (17);
		\draw [style=hadamard edge] (21.center) to (18);
		\draw [style=hadamard edge] (17) to (18);
		\draw [style=hadamard edge] (18) to (22.center);
		\draw [style=hadamard edge] (27.center) to (25);
		\draw [style=hadamard edge] (28.center) to (25);
		\draw [style=hadamard edge] (29.center) to (26);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=hadamard edge] (26) to (30.center);
		\draw [style=hadamard edge] (38.center) to (36);
		\draw [style=hadamard edge] (39.center) to (36);
		\draw [style=hadamard edge] (40.center) to (37);
		\draw [style=hadamard edge] (37) to (41.center);
		\draw [style=hadamard edge] (46.center) to (44);
		\draw [style=hadamard edge] (47.center) to (44);
		\draw [style=hadamard edge] (48.center) to (45);
		\draw [style=hadamard edge] (45) to (49.center);
		\draw [style=hadamard edge] (55.center) to (53);
		\draw [style=hadamard edge] (56.center) to (53);
		\draw [style=hadamard edge] (57.center) to (54);
		\draw [style=hadamard edge] (54) to (58.center);
		\draw [style=hadamard edge] (63.center) to (61);
		\draw [style=hadamard edge] (64.center) to (61);
		\draw [style=hadamard edge] (65.center) to (62);
		\draw [style=hadamard edge] (62) to (66.center);
		\draw (36) to (71);
		\draw (71) to (62);
		\draw (71) to (45);
		\draw (71) to (53);
		\draw (72) to (61);
		\draw (37) to (72);
		\draw (44) to (72);
		\draw (72) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integration-theta-j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-14.25, 7.75) {$\displaystyle{\frac{2^n}{|c|^2}\cdot\frac{1}{2\pi}\int_{\theta_j}\frac{\partial\braket{H}}{\partial \theta_j}\mathrm{d}{\theta_j}}$};
		\node [style=X dot] (1107) at (-9.25, 9.25) {};
		\node [style=X dot] (1108) at (-9.25, 8.25) {};
		\node [style=X dot] (1109) at (-9.25, 6.5) {};
		\node [style=none] (1110) at (-9.25, 7.5) {$\vdots$};
		\node [style=Z dot] (1111) at (-8.25, 9.25) {};
		\node [style=Z dot] (1112) at (-8.25, 8.25) {};
		\node [style=Z dot] (1113) at (-8.25, 6.5) {};
		\node [style=none] (1114) at (-5.25, 9.25) {$\dots$};
		\node [style=none] (1115) at (-5.25, 8.25) {$\dots$};
		\node [style=none] (1116) at (-6.75, 6.5) {$\dots$};
		\node [style=none] (1117) at (-7.25, 9.25) {};
		\node [style=none] (1118) at (-7.25, 8.25) {};
		\node [style=none] (1119) at (-7.25, 6.5) {};
		\node [style=none] (1120) at (-8.25, 7.5) {$\vdots$};
		\node [style=none] (1121) at (-3.25, 9.25) {};
		\node [style=none] (1122) at (-3.25, 8.25) {};
		\node [style=none] (1123) at (-3.25, 6.5) {};
		\node [style=Z dot] (1124) at (-2.25, 9.25) {};
		\node [style=Z dot] (1125) at (-2.25, 8.25) {};
		\node [style=Z dot] (1126) at (-2.25, 6.5) {};
		\node [style=none] (1127) at (-2.25, 7.5) {$\vdots$};
		\node [style=none] (1128) at (0, 7.75) {$H$};
		\node [style=none] (1129) at (-0.75, 9.75) {};
		\node [style=none] (1130) at (-0.75, 6) {};
		\node [style=none] (1131) at (0.75, 9.75) {};
		\node [style=none] (1132) at (0.75, 6) {};
		\node [style=none] (1133) at (-0.75, 9.25) {};
		\node [style=none] (1134) at (-0.75, 8.25) {};
		\node [style=none] (1135) at (-0.75, 6.5) {};
		\node [style=none] (1136) at (0.75, 9.25) {};
		\node [style=none] (1137) at (0.75, 8.25) {};
		\node [style=none] (1138) at (0.75, 6.5) {};
		\node [style=none] (1139) at (-6.25, 7.25) {$\vdots$};
		\node [style=none] (1140) at (-4.25, 7.25) {$\vdots$};
		\node [style=Z dot] (1141) at (-5.25, 5.25) {};
		\node [style=none] (1142) at (-6.25, 7.75) {};
		\node [style=none] (1143) at (-6.25, 6.5) {};
		\node [style=none] (1144) at (-4.25, 7.75) {};
		\node [style=none] (1145) at (-4.25, 6.5) {};
		\node [style=none] (1146) at (-3.75, 6.5) {$\dots$};
		\node [style=none] (1147) at (-4, 9.25) {$\dots$};
		\node [style=none] (1148) at (-4, 8.25) {$\dots$};
		\node [style=none] (1149) at (-6.5, 9.25) {$\dots$};
		\node [style=none] (1150) at (-6.5, 8.25) {$\dots$};
		\node [style=X dot] (1151) at (9, 9.25) {};
		\node [style=X dot] (1152) at (9, 8.25) {};
		\node [style=X dot] (1153) at (9, 6.5) {};
		\node [style=none] (1154) at (9, 7.5) {$\vdots$};
		\node [style=Z dot] (1155) at (8, 9.25) {};
		\node [style=Z dot] (1156) at (8, 8.25) {};
		\node [style=Z dot] (1157) at (8, 6.5) {};
		\node [style=none] (1158) at (5, 9.25) {$\dots$};
		\node [style=none] (1159) at (5, 8.25) {$\dots$};
		\node [style=none] (1160) at (6.5, 6.5) {$\dots$};
		\node [style=none] (1161) at (7, 9.25) {};
		\node [style=none] (1162) at (7, 8.25) {};
		\node [style=none] (1163) at (7, 6.5) {};
		\node [style=none] (1164) at (8, 7.5) {$\vdots$};
		\node [style=none] (1165) at (3, 9.25) {};
		\node [style=none] (1166) at (3, 8.25) {};
		\node [style=none] (1167) at (3, 6.5) {};
		\node [style=Z dot] (1168) at (2, 9.25) {};
		\node [style=Z dot] (1169) at (2, 8.25) {};
		\node [style=Z dot] (1170) at (2, 6.5) {};
		\node [style=none] (1171) at (2, 7.5) {$\vdots$};
		\node [style=none] (1172) at (6, 7.25) {$\vdots$};
		\node [style=none] (1173) at (4, 7.25) {$\vdots$};
		\node [style=Z dot] (1174) at (5, 5.25) {};
		\node [style=none] (1175) at (6, 7.75) {};
		\node [style=none] (1176) at (6, 6.5) {};
		\node [style=none] (1177) at (4, 7.75) {};
		\node [style=none] (1178) at (4, 6.5) {};
		\node [style=none] (1179) at (3.5, 6.5) {$\dots$};
		\node [style=none] (1180) at (3.75, 9.25) {$\dots$};
		\node [style=none] (1181) at (3.75, 8.25) {$\dots$};
		\node [style=none] (1182) at (6.25, 9.25) {$\dots$};
		\node [style=none] (1183) at (6.25, 8.25) {$\dots$};
		\node [style=X phase dot] (1186) at (0, 5.25) {$\pi$};
		\node [style=X dot] (1187) at (-9.25, 2.25) {};
		\node [style=X dot] (1188) at (-9.25, 1.25) {};
		\node [style=X dot] (1189) at (-9.25, -0.5) {};
		\node [style=none] (1190) at (-9.25, 0.5) {$\vdots$};
		\node [style=Z dot] (1191) at (-8.25, 2.25) {};
		\node [style=Z dot] (1192) at (-8.25, 1.25) {};
		\node [style=Z dot] (1193) at (-8.25, -0.5) {};
		\node [style=none] (1194) at (-5.25, 2.25) {$\dots$};
		\node [style=none] (1195) at (-5.25, 1.25) {$\dots$};
		\node [style=none] (1196) at (-6.75, -0.5) {$\dots$};
		\node [style=none] (1197) at (-7.25, 2.25) {};
		\node [style=none] (1198) at (-7.25, 1.25) {};
		\node [style=none] (1199) at (-7.25, -0.5) {};
		\node [style=none] (1200) at (-8.25, 0.5) {$\vdots$};
		\node [style=none] (1201) at (-3.25, 2.25) {};
		\node [style=none] (1202) at (-3.25, 1.25) {};
		\node [style=none] (1203) at (-3.25, -0.5) {};
		\node [style=Z dot] (1204) at (-2.25, 2.25) {};
		\node [style=Z dot] (1205) at (-2.25, 1.25) {};
		\node [style=Z dot] (1206) at (-2.25, -0.5) {};
		\node [style=none] (1207) at (-2.25, 0.5) {$\vdots$};
		\node [style=none] (1208) at (0, 0.75) {$H$};
		\node [style=none] (1209) at (-0.75, 2.75) {};
		\node [style=none] (1210) at (-0.75, -1) {};
		\node [style=none] (1211) at (0.75, 2.75) {};
		\node [style=none] (1212) at (0.75, -1) {};
		\node [style=none] (1213) at (-0.75, 2.25) {};
		\node [style=none] (1214) at (-0.75, 1.25) {};
		\node [style=none] (1215) at (-0.75, -0.5) {};
		\node [style=none] (1216) at (0.75, 2.25) {};
		\node [style=none] (1217) at (0.75, 1.25) {};
		\node [style=none] (1218) at (0.75, -0.5) {};
		\node [style=none] (1219) at (-6.25, 0.25) {$\vdots$};
		\node [style=none] (1220) at (-4.25, 0.25) {$\vdots$};
		\node [style=Z dot] (1221) at (0, -2.5) {};
		\node [style=none] (1222) at (-6.25, 0.75) {};
		\node [style=none] (1223) at (-6.25, -0.5) {};
		\node [style=none] (1224) at (-4.25, 0.75) {};
		\node [style=none] (1225) at (-4.25, -0.5) {};
		\node [style=none] (1226) at (-3.75, -0.5) {$\dots$};
		\node [style=none] (1227) at (-4, 2.25) {$\dots$};
		\node [style=none] (1228) at (-4, 1.25) {$\dots$};
		\node [style=none] (1229) at (-6.5, 2.25) {$\dots$};
		\node [style=none] (1230) at (-6.5, 1.25) {$\dots$};
		\node [style=X dot] (1231) at (9, 2.25) {};
		\node [style=X dot] (1232) at (9, 1.25) {};
		\node [style=X dot] (1233) at (9, -0.5) {};
		\node [style=none] (1234) at (9, 0.5) {$\vdots$};
		\node [style=Z dot] (1235) at (8, 2.25) {};
		\node [style=Z dot] (1236) at (8, 1.25) {};
		\node [style=Z dot] (1237) at (8, -0.5) {};
		\node [style=none] (1238) at (5, 2.25) {$\dots$};
		\node [style=none] (1239) at (5, 1.25) {$\dots$};
		\node [style=none] (1240) at (6.5, -0.5) {$\dots$};
		\node [style=none] (1241) at (7, 2.25) {};
		\node [style=none] (1242) at (7, 1.25) {};
		\node [style=none] (1243) at (7, -0.5) {};
		\node [style=none] (1244) at (8, 0.5) {$\vdots$};
		\node [style=none] (1245) at (3, 2.25) {};
		\node [style=none] (1246) at (3, 1.25) {};
		\node [style=none] (1247) at (3, -0.5) {};
		\node [style=Z dot] (1248) at (2, 2.25) {};
		\node [style=Z dot] (1249) at (2, 1.25) {};
		\node [style=Z dot] (1250) at (2, -0.5) {};
		\node [style=none] (1251) at (2, 0.5) {$\vdots$};
		\node [style=none] (1252) at (6, 0.25) {$\vdots$};
		\node [style=none] (1253) at (4, 0.25) {$\vdots$};
		\node [style=none] (1255) at (6, 0.75) {};
		\node [style=none] (1256) at (6, -0.5) {};
		\node [style=none] (1257) at (4, 0.75) {};
		\node [style=none] (1258) at (4, -0.5) {};
		\node [style=none] (1259) at (3.5, -0.5) {$\dots$};
		\node [style=none] (1260) at (3.75, 2.25) {$\dots$};
		\node [style=none] (1261) at (3.75, 1.25) {$\dots$};
		\node [style=none] (1262) at (6.25, 2.25) {$\dots$};
		\node [style=none] (1263) at (6.25, 1.25) {$\dots$};
		\node [style=Z phase dot] (1264) at (0, -3.75) {$\pi$};
		\node [style=none] (1265) at (-10.5, 0.75) {=};
		\node [style=X dot] (1266) at (-9.25, -5) {};
		\node [style=X dot] (1267) at (-9.25, -6) {};
		\node [style=X dot] (1268) at (-9.25, -7.75) {};
		\node [style=none] (1269) at (-9.25, -6.75) {$\vdots$};
		\node [style=Z dot] (1270) at (-8.25, -5) {};
		\node [style=Z dot] (1271) at (-8.25, -6) {};
		\node [style=Z dot] (1272) at (-8.25, -7.75) {};
		\node [style=none] (1273) at (-5.25, -5) {$\dots$};
		\node [style=none] (1274) at (-5.25, -6) {$\dots$};
		\node [style=none] (1275) at (-6.75, -7.75) {$\dots$};
		\node [style=none] (1276) at (-7.25, -5) {};
		\node [style=none] (1277) at (-7.25, -6) {};
		\node [style=none] (1278) at (-7.25, -7.75) {};
		\node [style=none] (1279) at (-8.25, -6.75) {$\vdots$};
		\node [style=none] (1280) at (-3.25, -5) {};
		\node [style=none] (1281) at (-3.25, -6) {};
		\node [style=none] (1282) at (-3.25, -7.75) {};
		\node [style=Z dot] (1283) at (-2.25, -5) {};
		\node [style=Z dot] (1284) at (-2.25, -6) {};
		\node [style=Z dot] (1285) at (-2.25, -7.75) {};
		\node [style=none] (1286) at (-2.25, -6.75) {$\vdots$};
		\node [style=none] (1287) at (0, -6.5) {$H$};
		\node [style=none] (1288) at (-0.75, -4.5) {};
		\node [style=none] (1289) at (-0.75, -8.25) {};
		\node [style=none] (1290) at (0.75, -4.5) {};
		\node [style=none] (1291) at (0.75, -8.25) {};
		\node [style=none] (1292) at (-0.75, -5) {};
		\node [style=none] (1293) at (-0.75, -6) {};
		\node [style=none] (1294) at (-0.75, -7.75) {};
		\node [style=none] (1295) at (0.75, -5) {};
		\node [style=none] (1296) at (0.75, -6) {};
		\node [style=none] (1297) at (0.75, -7.75) {};
		\node [style=none] (1298) at (-6.25, -7) {$\vdots$};
		\node [style=none] (1299) at (-4.25, -7) {$\vdots$};
		\node [style=Z dot] (1300) at (0, -9.75) {};
		\node [style=none] (1301) at (-6.25, -6.5) {};
		\node [style=none] (1302) at (-6.25, -7.75) {};
		\node [style=none] (1303) at (-4.25, -6.5) {};
		\node [style=none] (1304) at (-4.25, -7.75) {};
		\node [style=none] (1305) at (-3.75, -7.75) {$\dots$};
		\node [style=none] (1306) at (-4, -5) {$\dots$};
		\node [style=none] (1307) at (-4, -6) {$\dots$};
		\node [style=none] (1308) at (-6.5, -5) {$\dots$};
		\node [style=none] (1309) at (-6.5, -6) {$\dots$};
		\node [style=X dot] (1310) at (9, -5) {};
		\node [style=X dot] (1311) at (9, -6) {};
		\node [style=X dot] (1312) at (9, -7.75) {};
		\node [style=none] (1313) at (9, -6.75) {$\vdots$};
		\node [style=Z dot] (1314) at (8, -5) {};
		\node [style=Z dot] (1315) at (8, -6) {};
		\node [style=Z dot] (1316) at (8, -7.75) {};
		\node [style=none] (1317) at (5, -5) {$\dots$};
		\node [style=none] (1318) at (5, -6) {$\dots$};
		\node [style=none] (1319) at (6.5, -7.75) {$\dots$};
		\node [style=none] (1320) at (7, -5) {};
		\node [style=none] (1321) at (7, -6) {};
		\node [style=none] (1322) at (7, -7.75) {};
		\node [style=none] (1323) at (8, -6.75) {$\vdots$};
		\node [style=none] (1324) at (3, -5) {};
		\node [style=none] (1325) at (3, -6) {};
		\node [style=none] (1326) at (3, -7.75) {};
		\node [style=Z dot] (1327) at (2, -5) {};
		\node [style=Z dot] (1328) at (2, -6) {};
		\node [style=Z dot] (1329) at (2, -7.75) {};
		\node [style=none] (1330) at (2, -6.75) {$\vdots$};
		\node [style=none] (1331) at (6, -7) {$\vdots$};
		\node [style=none] (1332) at (4, -7) {$\vdots$};
		\node [style=none] (1333) at (6, -6.5) {};
		\node [style=none] (1334) at (6, -7.75) {};
		\node [style=none] (1335) at (4, -6.5) {};
		\node [style=none] (1336) at (4, -7.75) {};
		\node [style=none] (1337) at (3.5, -7.75) {$\dots$};
		\node [style=none] (1338) at (3.75, -5) {$\dots$};
		\node [style=none] (1339) at (3.75, -6) {$\dots$};
		\node [style=none] (1340) at (6.25, -5) {$\dots$};
		\node [style=none] (1341) at (6.25, -6) {$\dots$};
		\node [style=Z phase dot] (1342) at (0, -11) {$\pi$};
		\node [style=none] (1343) at (-10.5, -6.5) {=};
		\node [style=none] (1344) at (-10.5, 7.75) {=};
		\node [style=none] (1345) at (-0.75, -11) {$\frac{1}{2}$};
		\node [style=none] (1346) at (-10.5, -12.5) {=};
		\node [style=none] (1347) at (-9.75, -12.5) {$0$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1107) to (1111);
		\draw (1108) to (1112);
		\draw (1109) to (1113);
		\draw [style=hadamard edge] (1111) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1118.center);
		\draw [style=hadamard edge] (1112) to (1117.center);
		\draw [style=hadamard edge] (1112) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1119.center);
		\draw [style=hadamard edge] (1113) to (1117.center);
		\draw [style=hadamard edge] (1121.center) to (1124);
		\draw [style=hadamard edge] (1121.center) to (1126);
		\draw [style=hadamard edge] (1122.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1126);
		\draw [style=hadamard edge] (1123.center) to (1125);
		\draw [style=hadamard edge] (1123.center) to (1124);
		\draw (1129.center) to (1131.center);
		\draw (1131.center) to (1132.center);
		\draw (1129.center) to (1130.center);
		\draw (1130.center) to (1132.center);
		\draw (1126) to (1135.center);
		\draw (1125) to (1134.center);
		\draw (1124) to (1133.center);
		\draw [style=hadamard edge] (1141) to (1142.center);
		\draw [style=hadamard edge] (1141) to (1144.center);
		\draw [style=hadamard edge] (1141) to (1145.center);
		\draw [style=hadamard edge] (1141) to (1143.center);
		\draw (1151) to (1155);
		\draw (1152) to (1156);
		\draw (1153) to (1157);
		\draw [style=hadamard edge] (1155) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1162.center);
		\draw [style=hadamard edge] (1156) to (1161.center);
		\draw [style=hadamard edge] (1156) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1163.center);
		\draw [style=hadamard edge] (1157) to (1161.center);
		\draw [style=hadamard edge] (1165.center) to (1168);
		\draw [style=hadamard edge] (1165.center) to (1170);
		\draw [style=hadamard edge] (1166.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1170);
		\draw [style=hadamard edge] (1167.center) to (1169);
		\draw [style=hadamard edge] (1167.center) to (1168);
		\draw [style=hadamard edge] (1174) to (1175.center);
		\draw [style=hadamard edge] (1174) to (1177.center);
		\draw [style=hadamard edge] (1174) to (1178.center);
		\draw [style=hadamard edge] (1174) to (1176.center);
		\draw (1136.center) to (1168);
		\draw (1137.center) to (1169);
		\draw (1138.center) to (1170);
		\draw (1141) to (1186);
		\draw (1186) to (1174);
		\draw [bend right] (1141) to (1174);
		\draw (1187) to (1191);
		\draw (1188) to (1192);
		\draw (1189) to (1193);
		\draw [style=hadamard edge] (1191) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1198.center);
		\draw [style=hadamard edge] (1192) to (1197.center);
		\draw [style=hadamard edge] (1192) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1199.center);
		\draw [style=hadamard edge] (1193) to (1197.center);
		\draw [style=hadamard edge] (1201.center) to (1204);
		\draw [style=hadamard edge] (1201.center) to (1206);
		\draw [style=hadamard edge] (1202.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1206);
		\draw [style=hadamard edge] (1203.center) to (1205);
		\draw [style=hadamard edge] (1203.center) to (1204);
		\draw (1209.center) to (1211.center);
		\draw (1211.center) to (1212.center);
		\draw (1209.center) to (1210.center);
		\draw (1210.center) to (1212.center);
		\draw (1206) to (1215.center);
		\draw (1205) to (1214.center);
		\draw (1204) to (1213.center);
		\draw [style=hadamard edge, bend left=45] (1221) to (1222.center);
		\draw [style=hadamard edge, bend left, looseness=1.25] (1221) to (1224.center);
		\draw [style=hadamard edge, bend left=45] (1221) to (1225.center);
		\draw [style=hadamard edge, bend left=45] (1221) to (1223.center);
		\draw (1231) to (1235);
		\draw (1232) to (1236);
		\draw (1233) to (1237);
		\draw [style=hadamard edge] (1235) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1242.center);
		\draw [style=hadamard edge] (1236) to (1241.center);
		\draw [style=hadamard edge] (1236) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1243.center);
		\draw [style=hadamard edge] (1237) to (1241.center);
		\draw [style=hadamard edge] (1245.center) to (1248);
		\draw [style=hadamard edge] (1245.center) to (1250);
		\draw [style=hadamard edge] (1246.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1250);
		\draw [style=hadamard edge] (1247.center) to (1249);
		\draw [style=hadamard edge] (1247.center) to (1248);
		\draw (1216.center) to (1248);
		\draw (1217.center) to (1249);
		\draw (1218.center) to (1250);
		\draw [style=hadamard edge, bend right] (1221) to (1257.center);
		\draw [style=hadamard edge, bend left=45] (1258.center) to (1221);
		\draw [style=hadamard edge, bend right=45] (1221) to (1256.center);
		\draw [style=hadamard edge, bend right=45] (1221) to (1255.center);
		\draw [style=hadamard edge, bend right] (1264) to (1221);
		\draw [style=hadamard edge, bend left] (1264) to (1221);
		\draw (1266) to (1270);
		\draw (1267) to (1271);
		\draw (1268) to (1272);
		\draw [style=hadamard edge] (1270) to (1276.center);
		\draw [style=hadamard edge] (1271) to (1277.center);
		\draw [style=hadamard edge] (1271) to (1276.center);
		\draw [style=hadamard edge] (1271) to (1278.center);
		\draw [style=hadamard edge] (1272) to (1278.center);
		\draw [style=hadamard edge] (1272) to (1276.center);
		\draw [style=hadamard edge] (1280.center) to (1283);
		\draw [style=hadamard edge] (1280.center) to (1285);
		\draw [style=hadamard edge] (1281.center) to (1284);
		\draw [style=hadamard edge] (1282.center) to (1285);
		\draw [style=hadamard edge] (1282.center) to (1284);
		\draw [style=hadamard edge] (1282.center) to (1283);
		\draw (1288.center) to (1290.center);
		\draw (1290.center) to (1291.center);
		\draw (1288.center) to (1289.center);
		\draw (1289.center) to (1291.center);
		\draw (1285) to (1294.center);
		\draw (1284) to (1293.center);
		\draw (1283) to (1292.center);
		\draw [style=hadamard edge, bend left=45] (1300) to (1301.center);
		\draw [style=hadamard edge, bend left, looseness=1.25] (1300) to (1303.center);
		\draw [style=hadamard edge, bend left=45] (1300) to (1304.center);
		\draw [style=hadamard edge, bend left=45] (1300) to (1302.center);
		\draw (1310) to (1314);
		\draw (1311) to (1315);
		\draw (1312) to (1316);
		\draw [style=hadamard edge] (1314) to (1320.center);
		\draw [style=hadamard edge] (1315) to (1321.center);
		\draw [style=hadamard edge] (1315) to (1320.center);
		\draw [style=hadamard edge] (1315) to (1322.center);
		\draw [style=hadamard edge] (1316) to (1322.center);
		\draw [style=hadamard edge] (1316) to (1320.center);
		\draw [style=hadamard edge] (1324.center) to (1327);
		\draw [style=hadamard edge] (1324.center) to (1329);
		\draw [style=hadamard edge] (1325.center) to (1328);
		\draw [style=hadamard edge] (1326.center) to (1329);
		\draw [style=hadamard edge] (1326.center) to (1328);
		\draw [style=hadamard edge] (1326.center) to (1327);
		\draw (1295.center) to (1327);
		\draw (1296.center) to (1328);
		\draw (1297.center) to (1329);
		\draw [style=hadamard edge, bend right] (1300) to (1335.center);
		\draw [style=hadamard edge, bend left=45] (1336.center) to (1300);
		\draw [style=hadamard edge, bend right=45] (1300) to (1334.center);
		\draw [style=hadamard edge, bend right=45] (1300) to (1333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 0) {$\alpha$};
		\node [style=none] (2) at (-12.5, 1) {};
		\node [style=none] (3) at (-12.5, 0.25) {};
		\node [style=none] (4) at (-12.5, -1) {};
		\node [style=none] (5) at (-10.5, 1) {};
		\node [style=none] (6) at (-10.5, 0.25) {};
		\node [style=none] (7) at (-10.5, -1) {};
		\node [style=Z phase dot] (8) at (-6, 0) {$-\alpha$};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=none] (10) at (-7, 0.25) {};
		\node [style=none] (11) at (-7, -1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (-5, 0.25) {};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=none] (15) at (-12.5, -0.25) {\vdots};
		\node [style=none] (16) at (-10.5, -0.25) {\vdots};
		\node [style=none] (17) at (-7, -0.25) {\vdots};
		\node [style=none] (18) at (-5, -0.25) {\vdots};
		\node [style=none] (19) at (-8.75, 1) {\dots};
		\node [style=none] (20) at (-8.75, 0.25) {\dots};
		\node [style=none] (21) at (-8.75, -1) {\dots};
		\node [style=none] (22) at (-8.75, -0.25) {$\ddots$};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-4.5, -1) {};
		\node [style=none] (25) at (-4, 0) {$m$};
		\node [style=none] (26) at (-13, -1) {};
		\node [style=none] (27) at (-13, 1) {};
		\node [style=none] (28) at (-13.5, 0) {$m$};
		\node [style=none] (29) at (-10, 1) {};
		\node [style=none] (30) at (-10, -1) {};
		\node [style=none] (31) at (-9.5, 0) {$n$};
		\node [style=none] (32) at (-7.5, -1) {};
		\node [style=none] (33) at (-7.5, 1) {};
		\node [style=none] (34) at (-8, 0) {$n$};
		\node [style=none] (71) at (-3.25, 0) {=};
		\node [style=none] (72) at (0, 0.5) {$\ket{0}^{\otimes n}$};
		\node [style=none] (73) at (1.75, 0.5) {$\bra{0}^{\otimes m}$};
		\node [style=none] (74) at (3.25, 0.5) {\dots};
		\node [style=none] (75) at (4.75, 0.5) {$\ket{0}^{\otimes m}$};
		\node [style=none] (76) at (6.5, 0.5) {$\bra{0}^{\otimes n}$};
		\node [style=none] (77) at (10, 0.5) {$\ket{1}^{\otimes n}$};
		\node [style=none] (78) at (11.75, 0.5) {$\bra{1}^{\otimes m}$};
		\node [style=none] (79) at (13.25, 0.5) {\dots};
		\node [style=none] (80) at (14.75, 0.5) {$\ket{0}^{\otimes m}$};
		\node [style=none] (81) at (16.5, 0.5) {$\bra{0}^{\otimes n}$};
		\node [style=none] (82) at (7.75, 0.5) {+};
		\node [style=none] (83) at (8.75, 0.5) {$e^{i\alpha}$};
		\node [style=none] (84) at (0.5, -0.5) {$\ket{0}^{\otimes n}$};
		\node [style=none] (85) at (2.25, -0.5) {$\bra{0}^{\otimes m}$};
		\node [style=none] (86) at (3.75, -0.5) {\dots};
		\node [style=none] (87) at (5.25, -0.5) {$\ket{1}^{\otimes m}$};
		\node [style=none] (88) at (7, -0.5) {$\bra{1}^{\otimes n}$};
		\node [style=none] (89) at (10.5, -0.5) {$\ket{1}^{\otimes n}$};
		\node [style=none] (90) at (12.25, -0.5) {$\bra{1}^{\otimes m}$};
		\node [style=none] (91) at (13.75, -0.5) {\dots};
		\node [style=none] (92) at (15.25, -0.5) {$\ket{1}^{\otimes m}$};
		\node [style=none] (93) at (17, -0.5) {$\bra{1}^{\otimes n}$};
		\node [style=none] (94) at (8.25, -0.5) {+};
		\node [style=none] (96) at (-1.5, -0.5) {$+e^{-i\alpha}$};
		\node [style=none] (97) at (18, -0.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (2.center) to (0);
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=45, looseness=0.75] (4.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (5.center);
		\draw [bend right=15] (6.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (7.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (8);
		\draw [bend left=15] (10.center) to (8);
		\draw [bend right=45, looseness=0.75] (11.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (12.center);
		\draw [bend right=15] (13.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (14.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 0) {$\alpha$};
		\node [style=none] (2) at (-9.5, 1) {};
		\node [style=none] (3) at (-9.5, 0.25) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-7.5, 1) {};
		\node [style=none] (6) at (-7.5, 0.25) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=Z phase dot] (8) at (-3, 0) {$-\alpha$};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-9.5, -0.25) {\vdots};
		\node [style=none] (16) at (-7.5, -0.25) {\vdots};
		\node [style=none] (17) at (-4, -0.25) {\vdots};
		\node [style=none] (18) at (-2, -0.25) {\vdots};
		\node [style=none] (19) at (-5.75, 1) {\dots};
		\node [style=none] (20) at (-5.75, 0.25) {\dots};
		\node [style=none] (21) at (-5.75, -1) {\dots};
		\node [style=none] (22) at (-5.75, -0.25) {$\ddots$};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1, 0) {$m$};
		\node [style=none] (26) at (-10, -1) {};
		\node [style=none] (27) at (-10, 1) {};
		\node [style=none] (28) at (-10.5, 0) {$m$};
		\node [style=none] (29) at (-7, 1) {};
		\node [style=none] (30) at (-7, -1) {};
		\node [style=none] (31) at (-6.5, 0) {$n$};
		\node [style=none] (32) at (-4.5, -1) {};
		\node [style=none] (33) at (-4.5, 1) {};
		\node [style=none] (34) at (-5, 0) {$n$};
		\node [style=none] (35) at (-12.5, 0) {$\frac{1}{2\pi}\int_{\alpha}\ \mathrm{d}\alpha$};
		\node [style=Z dot] (37) at (3, -2) {};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none] (39) at (2, -1.75) {};
		\node [style=none] (40) at (2, -3) {};
		\node [style=none] (41) at (4, -1) {};
		\node [style=none] (42) at (4, -1.75) {};
		\node [style=none] (43) at (4, -3) {};
		\node [style=Z dot] (44) at (8.5, -2) {};
		\node [style=none] (45) at (7.5, -1) {};
		\node [style=none] (46) at (7.5, -1.75) {};
		\node [style=none] (47) at (7.5, -3) {};
		\node [style=none] (48) at (9.5, -1) {};
		\node [style=none] (49) at (9.5, -1.75) {};
		\node [style=none] (50) at (9.5, -3) {};
		\node [style=none] (51) at (2, -2.25) {\vdots};
		\node [style=none] (52) at (4, -2.25) {\vdots};
		\node [style=none] (53) at (7.5, -2.25) {\vdots};
		\node [style=none] (54) at (9.5, -2.25) {\vdots};
		\node [style=none] (55) at (5.75, -1) {\dots};
		\node [style=none] (56) at (5.75, -1.75) {\dots};
		\node [style=none] (57) at (5.75, -3) {\dots};
		\node [style=none] (58) at (5.75, -2.25) {$\ddots$};
		\node [style=none] (59) at (10, -1) {};
		\node [style=none] (60) at (10, -3) {};
		\node [style=none] (61) at (10.5, -2) {$m$};
		\node [style=none] (62) at (1.5, -3) {};
		\node [style=none] (63) at (1.5, -1) {};
		\node [style=none] (64) at (1, -2) {$m$};
		\node [style=none] (65) at (4.5, -1) {};
		\node [style=none] (66) at (4.5, -3) {};
		\node [style=none] (67) at (5, -2) {$n$};
		\node [style=none] (68) at (7, -3) {};
		\node [style=none] (69) at (7, -1) {};
		\node [style=none] (70) at (6.5, -2) {$n$};
		\node [style=none] (71) at (0, 0) {=};
		\node [style=none] (72) at (0, -2) {=};
		\node [style=none] (73) at (1.5, 0) {$\ket{0}^{\otimes n}$};
		\node [style=none] (74) at (3.25, 0) {$\bra{0}^{\otimes m}$};
		\node [style=none] (75) at (4.75, 0) {\dots};
		\node [style=none] (76) at (6.25, 0) {$\ket{0}^{\otimes m}$};
		\node [style=none] (77) at (8, 0) {$\bra{0}^{\otimes n}$};
		\node [style=none] (83) at (9.25, 0) {+};
		\node [style=none] (90) at (10.5, 0) {$\ket{1}^{\otimes n}$};
		\node [style=none] (91) at (12.25, 0) {$\bra{1}^{\otimes m}$};
		\node [style=none] (92) at (13.75, 0) {\dots};
		\node [style=none] (93) at (15.25, 0) {$\ket{1}^{\otimes m}$};
		\node [style=none] (94) at (17, 0) {$\bra{1}^{\otimes n}$};
		\node [style=none] (97) at (11, -2.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (2.center) to (0);
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=45, looseness=0.75] (4.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (5.center);
		\draw [bend right=15] (6.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (7.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (8);
		\draw [bend left=15] (10.center) to (8);
		\draw [bend right=45, looseness=0.75] (11.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (12.center);
		\draw [bend right=15] (13.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (14.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (38.center) to (37);
		\draw [bend left=15] (39.center) to (37);
		\draw [bend right=45, looseness=0.75] (40.center) to (37);
		\draw [bend left=45, looseness=0.75] (37) to (41.center);
		\draw [bend right=15] (42.center) to (37);
		\draw [bend right=45, looseness=0.75] (37) to (43.center);
		\draw [bend left=45, looseness=0.75] (45.center) to (44);
		\draw [bend left=15] (46.center) to (44);
		\draw [bend right=45, looseness=0.75] (47.center) to (44);
		\draw [bend left=45, looseness=0.75] (44) to (48.center);
		\draw [bend right=15] (49.center) to (44);
		\draw [bend right=45, looseness=0.75] (44) to (50.center);
		\draw [style=brace edge] (59.center) to (60.center);
		\draw [style=brace edge] (62.center) to (63.center);
		\draw [style=brace edge] (65.center) to (66.center);
		\draw [style=brace edge] (68.center) to (69.center);
		\draw [bend right=90, looseness=1.25] (37) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-26.75, 1.25) {$\alpha$};
		\node [style=none] (2) at (-27.75, 2.25) {};
		\node [style=none] (3) at (-27.75, 1.5) {};
		\node [style=none] (4) at (-27.75, 0.25) {};
		\node [style=none] (5) at (-25.75, 2.25) {};
		\node [style=none] (6) at (-25.75, 1.5) {};
		\node [style=none] (7) at (-25.75, 0.25) {};
		\node [style=Z phase dot] (8) at (-21.25, 1.25) {$-\alpha$};
		\node [style=none] (9) at (-22.25, 2.25) {};
		\node [style=none] (10) at (-22.25, 1.5) {};
		\node [style=none] (11) at (-22.25, 0.25) {};
		\node [style=none] (12) at (-20.25, 2.25) {};
		\node [style=none] (13) at (-20.25, 1.5) {};
		\node [style=none] (14) at (-20.25, 0.25) {};
		\node [style=none] (15) at (-27.75, 1) {\vdots};
		\node [style=none] (16) at (-25.75, 1) {\vdots};
		\node [style=none] (17) at (-22.25, 1) {\vdots};
		\node [style=none] (18) at (-20.25, 1) {\vdots};
		\node [style=none] (19) at (-24, 2.25) {\dots};
		\node [style=none] (20) at (-24, 1.5) {\dots};
		\node [style=none] (21) at (-24, 0.25) {\dots};
		\node [style=none] (22) at (-24, 1) {$\ddots$};
		\node [style=none] (23) at (-19.75, 2.25) {};
		\node [style=none] (24) at (-19.75, 0.25) {};
		\node [style=none] (25) at (-19.25, 1.25) {$m$};
		\node [style=none] (26) at (-28.25, 0.25) {};
		\node [style=none] (27) at (-28.25, 2.25) {};
		\node [style=none] (28) at (-28.75, 1.25) {$m$};
		\node [style=none] (29) at (-25.25, 2.25) {};
		\node [style=none] (30) at (-25.25, 0.25) {};
		\node [style=none] (31) at (-24.75, 1.25) {$n$};
		\node [style=none] (32) at (-22.75, 0.25) {};
		\node [style=none] (33) at (-22.75, 2.25) {};
		\node [style=none] (34) at (-23.25, 1.25) {$n$};
		\node [style=none] (71) at (-18.25, 0) {=};
		\node [style=Z phase dot] (72) at (-26.75, -1.5) {$-\alpha$};
		\node [style=none] (73) at (-27.75, -0.5) {};
		\node [style=none] (74) at (-27.75, -1.25) {};
		\node [style=none] (75) at (-27.75, -2.5) {};
		\node [style=none] (76) at (-25.75, -0.5) {};
		\node [style=none] (77) at (-25.75, -1.25) {};
		\node [style=none] (78) at (-25.75, -2.5) {};
		\node [style=Z phase dot] (79) at (-21.25, -1.5) {$\alpha$};
		\node [style=none] (80) at (-22.25, -0.5) {};
		\node [style=none] (81) at (-22.25, -1.25) {};
		\node [style=none] (82) at (-22.25, -2.5) {};
		\node [style=none] (83) at (-20.25, -0.5) {};
		\node [style=none] (84) at (-20.25, -1.25) {};
		\node [style=none] (85) at (-20.25, -2.5) {};
		\node [style=none] (86) at (-27.75, -1.75) {\vdots};
		\node [style=none] (87) at (-25.75, -1.75) {\vdots};
		\node [style=none] (88) at (-22.25, -1.75) {\vdots};
		\node [style=none] (89) at (-20.25, -1.75) {\vdots};
		\node [style=none] (90) at (-24, -0.5) {\dots};
		\node [style=none] (91) at (-24, -1.25) {\dots};
		\node [style=none] (92) at (-24, -2.5) {\dots};
		\node [style=none] (93) at (-24, -1.75) {$\ddots$};
		\node [style=none] (94) at (-19.75, -0.5) {};
		\node [style=none] (95) at (-19.75, -2.5) {};
		\node [style=none] (96) at (-19.25, -1.5) {$m$};
		\node [style=none] (97) at (-28.25, -2.5) {};
		\node [style=none] (98) at (-28.25, -0.5) {};
		\node [style=none] (99) at (-28.75, -1.5) {$m$};
		\node [style=none] (100) at (-25.25, -0.5) {};
		\node [style=none] (101) at (-25.25, -2.5) {};
		\node [style=none] (102) at (-24.75, -1.5) {$n$};
		\node [style=none] (103) at (-22.75, -2.5) {};
		\node [style=none] (104) at (-22.75, -0.5) {};
		\node [style=none] (105) at (-23.25, -1.5) {$n$};
		\node [style=none] (106) at (-13.75, 4.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (109) at (-11.25, 4.25) {\dots};
		\node [style=none] (115) at (-8.5, 4.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (116) at (-13.75, 3.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (117) at (-11.25, 3.25) {\dots};
		\node [style=none] (118) at (-8.75, 3.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (119) at (-5.5, 3.75) {$+e^{i\alpha}$};
		\node [style=none] (120) at (-2.5, 4.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (121) at (0, 4.25) {\dots};
		\node [style=none] (122) at (2.75, 4.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (123) at (-2.5, 3.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (124) at (0, 3.25) {\dots};
		\node [style=none] (125) at (2.5, 3.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (126) at (5.75, 3.75) {$+e^{-i\alpha}$};
		\node [style=none] (127) at (8.75, 4.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (128) at (11.25, 4.25) {\dots};
		\node [style=none] (129) at (14, 4.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (130) at (8.75, 3.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (131) at (11.25, 3.25) {\dots};
		\node [style=none] (132) at (13.75, 3.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (133) at (17, 3.75) {+};
		\node [style=none] (134) at (20, 4.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (135) at (22.5, 4.25) {\dots};
		\node [style=none] (136) at (25.25, 4.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (137) at (20, 3.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (138) at (22.5, 3.25) {\dots};
		\node [style=none] (139) at (25, 3.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (141) at (-16.75, 1.25) {$+e^{-i\alpha}$};
		\node [style=none] (142) at (-13.75, 1.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (143) at (-11.25, 1.75) {\dots};
		\node [style=none] (144) at (-8.5, 1.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (145) at (-13.75, 0.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (146) at (-11.25, 0.75) {\dots};
		\node [style=none] (147) at (-8.75, 0.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (148) at (-5.5, 1.25) {+};
		\node [style=none] (149) at (-2.5, 1.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (150) at (0, 1.75) {\dots};
		\node [style=none] (151) at (2.75, 1.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (152) at (-2.5, 0.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (153) at (0, 0.75) {\dots};
		\node [style=none] (154) at (2.5, 0.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (155) at (5.75, 1.25) {$+e^{-i2\alpha}$};
		\node [style=none] (156) at (8.75, 1.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (157) at (11.25, 1.75) {\dots};
		\node [style=none] (158) at (14, 1.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (159) at (8.75, 0.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (160) at (11.25, 0.75) {\dots};
		\node [style=none] (161) at (13.75, 0.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (162) at (17, 1.25) {$+e^{-i\alpha}$};
		\node [style=none] (163) at (20, 1.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (164) at (22.5, 1.75) {\dots};
		\node [style=none] (165) at (25.25, 1.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (166) at (20, 0.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (167) at (22.5, 0.75) {\dots};
		\node [style=none] (168) at (25, 0.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (169) at (-16.75, -1.25) {$+e^{i\alpha}$};
		\node [style=none] (170) at (-13.75, -0.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (171) at (-11.25, -0.75) {\dots};
		\node [style=none] (172) at (-8.5, -0.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (173) at (-13.75, -1.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (174) at (-11.25, -1.75) {\dots};
		\node [style=none] (175) at (-8.75, -1.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (176) at (-5.5, -1.25) {$+e^{i2\alpha}$};
		\node [style=none] (177) at (-2.5, -0.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (178) at (0, -0.75) {\dots};
		\node [style=none] (179) at (2.75, -0.75) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (180) at (-2.5, -1.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (181) at (0, -1.75) {\dots};
		\node [style=none] (182) at (2.5, -1.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (183) at (5.75, -1.25) {+};
		\node [style=none] (184) at (8.75, -0.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (185) at (11.25, -0.75) {\dots};
		\node [style=none] (186) at (14, -0.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (187) at (8.75, -1.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (188) at (11.25, -1.75) {\dots};
		\node [style=none] (189) at (13.75, -1.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (190) at (17, -1.25) {$+e^{i\alpha}$};
		\node [style=none] (191) at (20, -0.75) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (192) at (22.5, -0.75) {\dots};
		\node [style=none] (193) at (25.25, -0.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (194) at (20, -1.75) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (195) at (22.5, -1.75) {\dots};
		\node [style=none] (196) at (25, -1.75) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (197) at (-16.75, -3.75) {+};
		\node [style=none] (198) at (-13.75, -3.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (199) at (-11.25, -3.25) {\dots};
		\node [style=none] (200) at (-8.5, -3.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (201) at (-13.75, -4.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (202) at (-11.25, -4.25) {\dots};
		\node [style=none] (203) at (-8.75, -4.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (204) at (-5.5, -3.75) {$+e^{i\alpha}$};
		\node [style=none] (205) at (-2.5, -3.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (206) at (0, -3.25) {\dots};
		\node [style=none] (207) at (2.75, -3.25) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (208) at (-2.5, -4.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (209) at (0, -4.25) {\dots};
		\node [style=none] (210) at (2.5, -4.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (211) at (5.75, -3.75) {$+e^{-i\alpha}$};
		\node [style=none] (212) at (8.75, -3.25) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (213) at (11.25, -3.25) {\dots};
		\node [style=none] (214) at (14, -3.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (215) at (8.75, -4.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (216) at (11.25, -4.25) {\dots};
		\node [style=none] (217) at (13.75, -4.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (218) at (17, -3.75) {+};
		\node [style=none] (219) at (20, -3.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (220) at (22.5, -3.25) {\dots};
		\node [style=none] (221) at (25.25, -3.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (222) at (20, -4.25) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (223) at (22.5, -4.25) {\dots};
		\node [style=none] (224) at (25, -4.25) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (2.center) to (0);
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=45, looseness=0.75] (4.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (5.center);
		\draw [bend right=15] (6.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (7.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (8);
		\draw [bend left=15] (10.center) to (8);
		\draw [bend right=45, looseness=0.75] (11.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (12.center);
		\draw [bend right=15] (13.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (14.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (73.center) to (72);
		\draw [bend left=15] (74.center) to (72);
		\draw [bend right=45, looseness=0.75] (75.center) to (72);
		\draw [bend left=45, looseness=0.75] (72) to (76.center);
		\draw [bend right=15] (77.center) to (72);
		\draw [bend right=45, looseness=0.75] (72) to (78.center);
		\draw [bend left=45, looseness=0.75] (80.center) to (79);
		\draw [bend left=15] (81.center) to (79);
		\draw [bend right=45, looseness=0.75] (82.center) to (79);
		\draw [bend left=45, looseness=0.75] (79) to (83.center);
		\draw [bend right=15] (84.center) to (79);
		\draw [bend right=45, looseness=0.75] (79) to (85.center);
		\draw [style=brace edge] (94.center) to (95.center);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw [style=brace edge] (100.center) to (101.center);
		\draw [style=brace edge] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-22, 4.75) {$\alpha$};
		\node [style=none] (2) at (-23, 5.75) {};
		\node [style=none] (3) at (-23, 5) {};
		\node [style=none] (4) at (-23, 3.75) {};
		\node [style=none] (5) at (-21, 5.75) {};
		\node [style=none] (6) at (-21, 5) {};
		\node [style=none] (7) at (-21, 3.75) {};
		\node [style=Z phase dot] (8) at (-16.5, 4.75) {$-\alpha$};
		\node [style=none] (9) at (-17.5, 5.75) {};
		\node [style=none] (10) at (-17.5, 5) {};
		\node [style=none] (11) at (-17.5, 3.75) {};
		\node [style=none] (12) at (-15.5, 5.75) {};
		\node [style=none] (13) at (-15.5, 5) {};
		\node [style=none] (14) at (-15.5, 3.75) {};
		\node [style=none] (15) at (-23, 4.5) {\vdots};
		\node [style=none] (16) at (-21, 4.5) {\vdots};
		\node [style=none] (17) at (-17.5, 4.5) {\vdots};
		\node [style=none] (18) at (-15.5, 4.5) {\vdots};
		\node [style=none] (19) at (-19.25, 5.75) {\dots};
		\node [style=none] (20) at (-19.25, 5) {\dots};
		\node [style=none] (21) at (-19.25, 3.75) {\dots};
		\node [style=none] (22) at (-19.25, 4.5) {$\ddots$};
		\node [style=none] (23) at (-15, 5.75) {};
		\node [style=none] (24) at (-15, 3.75) {};
		\node [style=none] (25) at (-14.5, 4.75) {$m$};
		\node [style=none] (26) at (-23.5, 3.75) {};
		\node [style=none] (27) at (-23.5, 5.75) {};
		\node [style=none] (28) at (-24, 4.75) {$m$};
		\node [style=none] (29) at (-20.5, 5.75) {};
		\node [style=none] (30) at (-20.5, 3.75) {};
		\node [style=none] (31) at (-20, 4.75) {$n$};
		\node [style=none] (32) at (-18, 3.75) {};
		\node [style=none] (33) at (-18, 5.75) {};
		\node [style=none] (34) at (-18.5, 4.75) {$n$};
		\node [style=none] (71) at (-13, 3.5) {=};
		\node [style=Z phase dot] (72) at (-22, 2) {$-\alpha$};
		\node [style=none] (73) at (-23, 3) {};
		\node [style=none] (74) at (-23, 2.25) {};
		\node [style=none] (75) at (-23, 1) {};
		\node [style=none] (76) at (-21, 3) {};
		\node [style=none] (77) at (-21, 2.25) {};
		\node [style=none] (78) at (-21, 1) {};
		\node [style=Z phase dot] (79) at (-16.5, 2) {$\alpha$};
		\node [style=none] (80) at (-17.5, 3) {};
		\node [style=none] (81) at (-17.5, 2.25) {};
		\node [style=none] (82) at (-17.5, 1) {};
		\node [style=none] (83) at (-15.5, 3) {};
		\node [style=none] (84) at (-15.5, 2.25) {};
		\node [style=none] (85) at (-15.5, 1) {};
		\node [style=none] (86) at (-23, 1.75) {\vdots};
		\node [style=none] (87) at (-21, 1.75) {\vdots};
		\node [style=none] (88) at (-17.5, 1.75) {\vdots};
		\node [style=none] (89) at (-15.5, 1.75) {\vdots};
		\node [style=none] (90) at (-19.25, 3) {\dots};
		\node [style=none] (91) at (-19.25, 2.25) {\dots};
		\node [style=none] (92) at (-19.25, 1) {\dots};
		\node [style=none] (93) at (-19.25, 1.75) {$\ddots$};
		\node [style=none] (94) at (-15, 3) {};
		\node [style=none] (95) at (-15, 1) {};
		\node [style=none] (96) at (-14.5, 2) {$m$};
		\node [style=none] (97) at (-23.5, 1) {};
		\node [style=none] (98) at (-23.5, 3) {};
		\node [style=none] (99) at (-24, 2) {$m$};
		\node [style=none] (100) at (-20.5, 3) {};
		\node [style=none] (101) at (-20.5, 1) {};
		\node [style=none] (102) at (-20, 2) {$n$};
		\node [style=none] (103) at (-18, 1) {};
		\node [style=none] (104) at (-18, 3) {};
		\node [style=none] (105) at (-18.5, 2) {$n$};
		\node [style=none] (106) at (-9.5, 5) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (109) at (-7, 5) {\dots};
		\node [style=none] (115) at (-4.25, 5) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (116) at (-9.5, 4) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (117) at (-7, 4) {\dots};
		\node [style=none] (118) at (-4.5, 4) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (133) at (15.5, 2.5) {+};
		\node [style=none] (134) at (18, 3) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (135) at (20.5, 3) {\dots};
		\node [style=none] (136) at (23.25, 3) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (137) at (18, 2) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (138) at (20.5, 2) {\dots};
		\node [style=none] (139) at (23, 2) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (148) at (0.25, 3.5) {+};
		\node [style=none] (149) at (3.75, 5) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (150) at (6.25, 5) {\dots};
		\node [style=none] (151) at (9, 5) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (152) at (3.75, 4) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (153) at (6.25, 4) {\dots};
		\node [style=none] (154) at (8.75, 4) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)$};
		\node [style=none] (183) at (2.25, 2.5) {+};
		\node [style=none] (184) at (4.75, 3) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (185) at (7.25, 3) {\dots};
		\node [style=none] (186) at (10, 3) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (187) at (4.75, 2) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (188) at (7.25, 2) {\dots};
		\node [style=none] (189) at (9.75, 2) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (197) at (13.5, 3.5) {+};
		\node [style=none] (198) at (17, 5) {$\big(\ket{0}^{\otimes n}\bra{0}^{\otimes m}$};
		\node [style=none] (199) at (19.5, 5) {\dots};
		\node [style=none] (200) at (22.25, 5) {$\ket{0}^{\otimes m}\bra{0}^{\otimes n}\big)\otimes$};
		\node [style=none] (201) at (17, 4) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (202) at (19.5, 4) {\dots};
		\node [style=none] (203) at (22, 4) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (218) at (-11, 2.5) {+};
		\node [style=none] (219) at (-8.5, 3) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (220) at (-6, 3) {\dots};
		\node [style=none] (221) at (-3.25, 3) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)\otimes$};
		\node [style=none] (222) at (-8.5, 2) {$\big(\ket{1}^{\otimes n}\bra{1}^{\otimes m}$};
		\node [style=none] (223) at (-6, 2) {\dots};
		\node [style=none] (224) at (-3.5, 2) {$\ket{1}^{\otimes m}\bra{1}^{\otimes n}\big)$};
		\node [style=none] (225) at (-25, 3.5) {$\frac{1}{2\pi}\int_{\alpha}$};
		\node [style=none] (226) at (-14, 3.5) {$\mathrm{d}\alpha$};
		\node [style=Z dot] (227) at (-9.25, -2.5) {};
		\node [style=none] (228) at (-10.25, -1.5) {};
		\node [style=none] (229) at (-10.25, -2.25) {};
		\node [style=none] (230) at (-10.25, -3.5) {};
		\node [style=none] (231) at (-8.25, -1.5) {};
		\node [style=none] (232) at (-8.25, -2.25) {};
		\node [style=none] (233) at (-8.25, -3.5) {};
		\node [style=Z dot] (234) at (-3.75, -2.5) {};
		\node [style=none] (235) at (-4.75, -1.5) {};
		\node [style=none] (236) at (-4.75, -2.25) {};
		\node [style=none] (237) at (-4.75, -3.5) {};
		\node [style=none] (238) at (-2.75, -1.5) {};
		\node [style=none] (239) at (-2.75, -2.25) {};
		\node [style=none] (240) at (-2.75, -3.5) {};
		\node [style=none] (241) at (-10.25, -2.75) {\vdots};
		\node [style=none] (242) at (-8.25, -2.75) {\vdots};
		\node [style=none] (243) at (-4.75, -2.75) {\vdots};
		\node [style=none] (244) at (-2.75, -2.75) {\vdots};
		\node [style=none] (245) at (-6.5, -1.5) {\dots};
		\node [style=none] (246) at (-6.5, -2.25) {\dots};
		\node [style=none] (247) at (-6.5, -3.5) {\dots};
		\node [style=none] (248) at (-6.5, -2.75) {$\ddots$};
		\node [style=none] (249) at (-2.25, -1.5) {};
		\node [style=none] (250) at (-2.25, -3.5) {};
		\node [style=none] (251) at (-1.75, -2.5) {$m$};
		\node [style=none] (252) at (-10.75, -3.5) {};
		\node [style=none] (253) at (-10.75, -1.5) {};
		\node [style=none] (254) at (-11.25, -2.5) {$m$};
		\node [style=none] (255) at (-7.75, -1.5) {};
		\node [style=none] (256) at (-7.75, -3.5) {};
		\node [style=none] (257) at (-7.25, -2.5) {$n$};
		\node [style=none] (258) at (-5.25, -3.5) {};
		\node [style=none] (259) at (-5.25, -1.5) {};
		\node [style=none] (260) at (-5.75, -2.5) {$n$};
		\node [style=Z dot] (261) at (-3.75, -6.5) {};
		\node [style=none] (262) at (-2.75, -5.5) {};
		\node [style=none] (263) at (-2.75, -6.25) {};
		\node [style=none] (264) at (-2.75, -7.5) {};
		\node [style=none] (265) at (-4.75, -5.5) {};
		\node [style=none] (266) at (-4.75, -6.25) {};
		\node [style=none] (267) at (-4.75, -7.5) {};
		\node [style=Z dot] (268) at (-9.25, -6.5) {};
		\node [style=none] (269) at (-8.25, -5.5) {};
		\node [style=none] (270) at (-8.25, -6.25) {};
		\node [style=none] (271) at (-8.25, -7.5) {};
		\node [style=none] (272) at (-10.25, -5.5) {};
		\node [style=none] (273) at (-10.25, -6.25) {};
		\node [style=none] (274) at (-10.25, -7.5) {};
		\node [style=none] (275) at (-2.75, -6.75) {\vdots};
		\node [style=none] (276) at (-4.75, -6.75) {\vdots};
		\node [style=none] (277) at (-8.25, -6.75) {\vdots};
		\node [style=none] (278) at (-10.25, -6.75) {\vdots};
		\node [style=none] (279) at (-6.5, -5.5) {\dots};
		\node [style=none] (280) at (-6.5, -6.25) {\dots};
		\node [style=none] (281) at (-6.5, -7.5) {\dots};
		\node [style=none] (282) at (-6.5, -6.75) {$\ddots$};
		\node [style=none] (283) at (-2.25, -5.5) {};
		\node [style=none] (284) at (-2.25, -7.5) {};
		\node [style=none] (285) at (-11.25, -6.5) {$m$};
		\node [style=none] (286) at (-10.75, -7.5) {};
		\node [style=none] (287) at (-10.75, -5.5) {};
		\node [style=none] (288) at (-1.75, -6.5) {$m$};
		\node [style=none] (289) at (-7.75, -5.5) {};
		\node [style=none] (290) at (-7.75, -7.5) {};
		\node [style=none] (291) at (-5.75, -6.5) {$n$};
		\node [style=none] (292) at (-5.25, -7.5) {};
		\node [style=none] (293) at (-5.25, -5.5) {};
		\node [style=none] (294) at (-7.25, -6.5) {$n$};
		\node [style=Z dot] (295) at (-8, -4.5) {};
		\node [style=Z dot] (296) at (-5, -4.5) {};
		\node [style=Z dot] (297) at (3.75, -2.5) {};
		\node [style=none] (298) at (2.75, -1.5) {};
		\node [style=none] (299) at (2.75, -2.25) {};
		\node [style=none] (300) at (2.75, -3.5) {};
		\node [style=none] (301) at (4.75, -1.5) {};
		\node [style=none] (302) at (4.75, -2.25) {};
		\node [style=none] (303) at (4.75, -3.5) {};
		\node [style=Z dot] (304) at (9.25, -2.5) {};
		\node [style=none] (305) at (8.25, -1.5) {};
		\node [style=none] (306) at (8.25, -2.25) {};
		\node [style=none] (307) at (8.25, -3.5) {};
		\node [style=none] (308) at (10.25, -1.5) {};
		\node [style=none] (309) at (10.25, -2.25) {};
		\node [style=none] (310) at (10.25, -3.5) {};
		\node [style=none] (311) at (2.75, -2.75) {\vdots};
		\node [style=none] (312) at (4.75, -2.75) {\vdots};
		\node [style=none] (313) at (8.25, -2.75) {\vdots};
		\node [style=none] (314) at (10.25, -2.75) {\vdots};
		\node [style=none] (315) at (6.5, -1.5) {\dots};
		\node [style=none] (316) at (6.5, -2.25) {\dots};
		\node [style=none] (317) at (6.5, -3.5) {\dots};
		\node [style=none] (318) at (6.5, -2.75) {$\ddots$};
		\node [style=none] (319) at (10.75, -1.5) {};
		\node [style=none] (320) at (10.75, -3.5) {};
		\node [style=none] (321) at (11.25, -2.5) {$m$};
		\node [style=none] (322) at (2.25, -3.5) {};
		\node [style=none] (323) at (2.25, -1.5) {};
		\node [style=none] (324) at (1.75, -2.5) {$m$};
		\node [style=none] (325) at (5.25, -1.5) {};
		\node [style=none] (326) at (5.25, -3.5) {};
		\node [style=none] (327) at (5.75, -2.5) {$n$};
		\node [style=none] (328) at (7.75, -3.5) {};
		\node [style=none] (329) at (7.75, -1.5) {};
		\node [style=none] (330) at (7.25, -2.5) {$n$};
		\node [style=Z dot] (331) at (9.25, -6.5) {};
		\node [style=none] (332) at (10.25, -5.5) {};
		\node [style=none] (333) at (10.25, -6.25) {};
		\node [style=none] (334) at (10.25, -7.5) {};
		\node [style=none] (335) at (8.25, -5.5) {};
		\node [style=none] (336) at (8.25, -6.25) {};
		\node [style=none] (337) at (8.25, -7.5) {};
		\node [style=Z dot] (338) at (3.75, -6.5) {};
		\node [style=none] (339) at (4.75, -5.5) {};
		\node [style=none] (340) at (4.75, -6.25) {};
		\node [style=none] (341) at (4.75, -7.5) {};
		\node [style=none] (342) at (2.75, -5.5) {};
		\node [style=none] (343) at (2.75, -6.25) {};
		\node [style=none] (344) at (2.75, -7.5) {};
		\node [style=none] (345) at (10.25, -6.75) {\vdots};
		\node [style=none] (346) at (8.25, -6.75) {\vdots};
		\node [style=none] (347) at (4.75, -6.75) {\vdots};
		\node [style=none] (348) at (2.75, -6.75) {\vdots};
		\node [style=none] (349) at (6.5, -5.5) {\dots};
		\node [style=none] (350) at (6.5, -6.25) {\dots};
		\node [style=none] (351) at (6.5, -7.5) {\dots};
		\node [style=none] (352) at (6.5, -6.75) {$\ddots$};
		\node [style=none] (353) at (10.75, -5.5) {};
		\node [style=none] (354) at (10.75, -7.5) {};
		\node [style=none] (355) at (1.75, -6.5) {$m$};
		\node [style=none] (356) at (2.25, -7.5) {};
		\node [style=none] (357) at (2.25, -5.5) {};
		\node [style=none] (358) at (11.25, -6.5) {$m$};
		\node [style=none] (359) at (5.25, -5.5) {};
		\node [style=none] (360) at (5.25, -7.5) {};
		\node [style=none] (361) at (7.25, -6.5) {$n$};
		\node [style=none] (362) at (7.75, -7.5) {};
		\node [style=none] (363) at (7.75, -5.5) {};
		\node [style=none] (364) at (5.75, -6.5) {$n$};
		\node [style=Z dot] (365) at (5, -4.5) {};
		\node [style=Z dot] (366) at (8, -4.5) {};
		\node [style=none] (367) at (0, -4.5) {+};
		\node [style=X phase dot] (368) at (6.5, -4.5) {$\pi$};
		\node [style=Z dot] (369) at (16, -1) {};
		\node [style=none] (370) at (15, 0) {};
		\node [style=none] (371) at (15, -0.75) {};
		\node [style=none] (372) at (15, -2) {};
		\node [style=none] (373) at (17, 0) {};
		\node [style=none] (374) at (17, -0.75) {};
		\node [style=none] (375) at (17, -2) {};
		\node [style=Z dot] (376) at (21.5, -1) {};
		\node [style=none] (377) at (20.5, 0) {};
		\node [style=none] (378) at (20.5, -0.75) {};
		\node [style=none] (379) at (20.5, -2) {};
		\node [style=none] (380) at (22.5, 0) {};
		\node [style=none] (381) at (22.5, -0.75) {};
		\node [style=none] (382) at (22.5, -2) {};
		\node [style=none] (383) at (15, -1.25) {\vdots};
		\node [style=none] (384) at (17, -1.25) {\vdots};
		\node [style=none] (385) at (20.5, -1.25) {\vdots};
		\node [style=none] (386) at (22.5, -1.25) {\vdots};
		\node [style=none] (387) at (18.75, 0) {\dots};
		\node [style=none] (388) at (18.75, -0.75) {\dots};
		\node [style=none] (389) at (18.75, -2) {\dots};
		\node [style=none] (390) at (18.75, -1.25) {$\ddots$};
		\node [style=none] (391) at (23, 0) {};
		\node [style=none] (392) at (23, -2) {};
		\node [style=none] (393) at (23.5, -1) {$m$};
		\node [style=none] (394) at (14.5, -2) {};
		\node [style=none] (395) at (14.5, 0) {};
		\node [style=none] (396) at (14, -1) {$m$};
		\node [style=none] (397) at (17.5, 0) {};
		\node [style=none] (398) at (17.5, -2) {};
		\node [style=none] (399) at (18, -1) {$n$};
		\node [style=none] (400) at (20, -2) {};
		\node [style=none] (401) at (20, 0) {};
		\node [style=none] (402) at (19.5, -1) {$n$};
		\node [style=Z dot] (403) at (21.5, -8) {};
		\node [style=none] (404) at (22.5, -7) {};
		\node [style=none] (405) at (22.5, -7.75) {};
		\node [style=none] (406) at (22.5, -9) {};
		\node [style=none] (407) at (20.5, -7) {};
		\node [style=none] (408) at (20.5, -7.75) {};
		\node [style=none] (409) at (20.5, -9) {};
		\node [style=Z dot] (410) at (16, -8) {};
		\node [style=none] (411) at (17, -7) {};
		\node [style=none] (412) at (17, -7.75) {};
		\node [style=none] (413) at (17, -9) {};
		\node [style=none] (414) at (15, -7) {};
		\node [style=none] (415) at (15, -7.75) {};
		\node [style=none] (416) at (15, -9) {};
		\node [style=none] (417) at (22.5, -8.25) {\vdots};
		\node [style=none] (418) at (20.5, -8.25) {\vdots};
		\node [style=none] (419) at (17, -8.25) {\vdots};
		\node [style=none] (420) at (15, -8.25) {\vdots};
		\node [style=none] (421) at (18.75, -7) {\dots};
		\node [style=none] (422) at (18.75, -7.75) {\dots};
		\node [style=none] (423) at (18.75, -9) {\dots};
		\node [style=none] (424) at (18.75, -8.25) {$\ddots$};
		\node [style=none] (425) at (23, -7) {};
		\node [style=none] (426) at (23, -9) {};
		\node [style=none] (427) at (14, -8) {$m$};
		\node [style=none] (428) at (14.5, -9) {};
		\node [style=none] (429) at (14.5, -7) {};
		\node [style=none] (430) at (23.5, -8) {$m$};
		\node [style=none] (431) at (17.5, -7) {};
		\node [style=none] (432) at (17.5, -9) {};
		\node [style=none] (433) at (19.5, -8) {$n$};
		\node [style=none] (434) at (20, -9) {};
		\node [style=none] (435) at (20, -7) {};
		\node [style=none] (436) at (18, -8) {$n$};
		\node [style=none] (437) at (13, -4.5) {+};
		\node [style=Z dot] (438) at (18.75, -3.75) {};
		\node [style=Z dot] (439) at (18.75, -5.25) {};
		\node [style=X phase dot] (440) at (18.75, -4.5) {$\pi$};
		\node [style=none] (441) at (-13, -4.5) {=};
		\node [style=none] (442) at (-12, 5.5) {};
		\node [style=none] (443) at (-12, 1.5) {};
		\node [style=none] (444) at (-0.75, 5.5) {};
		\node [style=none] (445) at (-0.75, 1.5) {};
		\node [style=none] (446) at (1.25, 5.5) {};
		\node [style=none] (447) at (1.25, 1.5) {};
		\node [style=none] (448) at (12.5, 5.5) {};
		\node [style=none] (449) at (12.5, 1.5) {};
		\node [style=none] (450) at (14.5, 5.5) {};
		\node [style=none] (451) at (14.5, 1.5) {};
		\node [style=none] (452) at (25.5, 5.5) {};
		\node [style=none] (453) at (25.5, 1.5) {};
		\node [style=none] (454) at (24, -5.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (2.center) to (0);
		\draw [bend left=15] (3.center) to (0);
		\draw [bend right=45, looseness=0.75] (4.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (5.center);
		\draw [bend right=15] (6.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (7.center);
		\draw [bend left=45, looseness=0.75] (9.center) to (8);
		\draw [bend left=15] (10.center) to (8);
		\draw [bend right=45, looseness=0.75] (11.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (12.center);
		\draw [bend right=15] (13.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (14.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (26.center) to (27.center);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (73.center) to (72);
		\draw [bend left=15] (74.center) to (72);
		\draw [bend right=45, looseness=0.75] (75.center) to (72);
		\draw [bend left=45, looseness=0.75] (72) to (76.center);
		\draw [bend right=15] (77.center) to (72);
		\draw [bend right=45, looseness=0.75] (72) to (78.center);
		\draw [bend left=45, looseness=0.75] (80.center) to (79);
		\draw [bend left=15] (81.center) to (79);
		\draw [bend right=45, looseness=0.75] (82.center) to (79);
		\draw [bend left=45, looseness=0.75] (79) to (83.center);
		\draw [bend right=15] (84.center) to (79);
		\draw [bend right=45, looseness=0.75] (79) to (85.center);
		\draw [style=brace edge] (94.center) to (95.center);
		\draw [style=brace edge] (97.center) to (98.center);
		\draw [style=brace edge] (100.center) to (101.center);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [bend left=45, looseness=0.75] (228.center) to (227);
		\draw [bend left=15] (229.center) to (227);
		\draw [bend right=45, looseness=0.75] (230.center) to (227);
		\draw [bend left=45, looseness=0.75] (227) to (231.center);
		\draw [bend right=15] (232.center) to (227);
		\draw [bend right=45, looseness=0.75] (227) to (233.center);
		\draw [bend left=45, looseness=0.75] (235.center) to (234);
		\draw [bend left=15] (236.center) to (234);
		\draw [bend right=45, looseness=0.75] (237.center) to (234);
		\draw [bend left=45, looseness=0.75] (234) to (238.center);
		\draw [bend right=15] (239.center) to (234);
		\draw [bend right=45, looseness=0.75] (234) to (240.center);
		\draw [style=brace edge] (249.center) to (250.center);
		\draw [style=brace edge] (252.center) to (253.center);
		\draw [style=brace edge] (255.center) to (256.center);
		\draw [style=brace edge] (258.center) to (259.center);
		\draw [bend right=45, looseness=0.75] (262.center) to (261);
		\draw [bend right=15] (263.center) to (261);
		\draw [bend left=45, looseness=0.75] (264.center) to (261);
		\draw [bend right=45, looseness=0.75] (261) to (265.center);
		\draw [bend left=15] (266.center) to (261);
		\draw [bend left=45, looseness=0.75] (261) to (267.center);
		\draw [bend right=45, looseness=0.75] (269.center) to (268);
		\draw [bend right=15] (270.center) to (268);
		\draw [bend left=45, looseness=0.75] (271.center) to (268);
		\draw [bend right=45, looseness=0.75] (268) to (272.center);
		\draw [bend left=15] (273.center) to (268);
		\draw [bend left=45, looseness=0.75] (268) to (274.center);
		\draw [style=brace edge] (283.center) to (284.center);
		\draw [style=brace edge] (286.center) to (287.center);
		\draw [style=brace edge] (289.center) to (290.center);
		\draw [style=brace edge] (292.center) to (293.center);
		\draw [bend left] (295) to (227);
		\draw [bend right] (295) to (268);
		\draw [bend left] (234) to (296);
		\draw [bend left] (296) to (261);
		\draw (295) to (296);
		\draw [bend left=45, looseness=0.75] (298.center) to (297);
		\draw [bend left=15] (299.center) to (297);
		\draw [bend right=45, looseness=0.75] (300.center) to (297);
		\draw [bend left=45, looseness=0.75] (297) to (301.center);
		\draw [bend right=15] (302.center) to (297);
		\draw [bend right=45, looseness=0.75] (297) to (303.center);
		\draw [bend left=45, looseness=0.75] (305.center) to (304);
		\draw [bend left=15] (306.center) to (304);
		\draw [bend right=45, looseness=0.75] (307.center) to (304);
		\draw [bend left=45, looseness=0.75] (304) to (308.center);
		\draw [bend right=15] (309.center) to (304);
		\draw [bend right=45, looseness=0.75] (304) to (310.center);
		\draw [style=brace edge] (319.center) to (320.center);
		\draw [style=brace edge] (322.center) to (323.center);
		\draw [style=brace edge] (325.center) to (326.center);
		\draw [style=brace edge] (328.center) to (329.center);
		\draw [bend right=45, looseness=0.75] (332.center) to (331);
		\draw [bend right=15] (333.center) to (331);
		\draw [bend left=45, looseness=0.75] (334.center) to (331);
		\draw [bend right=45, looseness=0.75] (331) to (335.center);
		\draw [bend left=15] (336.center) to (331);
		\draw [bend left=45, looseness=0.75] (331) to (337.center);
		\draw [bend right=45, looseness=0.75] (339.center) to (338);
		\draw [bend right=15] (340.center) to (338);
		\draw [bend left=45, looseness=0.75] (341.center) to (338);
		\draw [bend right=45, looseness=0.75] (338) to (342.center);
		\draw [bend left=15] (343.center) to (338);
		\draw [bend left=45, looseness=0.75] (338) to (344.center);
		\draw [style=brace edge] (353.center) to (354.center);
		\draw [style=brace edge] (356.center) to (357.center);
		\draw [style=brace edge] (359.center) to (360.center);
		\draw [style=brace edge] (362.center) to (363.center);
		\draw [bend left] (365) to (297);
		\draw [bend right] (365) to (338);
		\draw [bend left] (304) to (366);
		\draw [bend left] (366) to (331);
		\draw (365) to (368);
		\draw (368) to (366);
		\draw [bend left=45, looseness=0.75] (370.center) to (369);
		\draw [bend left=15] (371.center) to (369);
		\draw [bend right=45, looseness=0.75] (372.center) to (369);
		\draw [bend left=45, looseness=0.75] (369) to (373.center);
		\draw [bend right=15] (374.center) to (369);
		\draw [bend right=45, looseness=0.75] (369) to (375.center);
		\draw [bend left=45, looseness=0.75] (377.center) to (376);
		\draw [bend left=15] (378.center) to (376);
		\draw [bend right=45, looseness=0.75] (379.center) to (376);
		\draw [bend left=45, looseness=0.75] (376) to (380.center);
		\draw [bend right=15] (381.center) to (376);
		\draw [bend right=45, looseness=0.75] (376) to (382.center);
		\draw [style=brace edge] (391.center) to (392.center);
		\draw [style=brace edge] (394.center) to (395.center);
		\draw [style=brace edge] (397.center) to (398.center);
		\draw [style=brace edge] (400.center) to (401.center);
		\draw [bend right=45, looseness=0.75] (404.center) to (403);
		\draw [bend right=15] (405.center) to (403);
		\draw [bend left=45, looseness=0.75] (406.center) to (403);
		\draw [bend right=45, looseness=0.75] (403) to (407.center);
		\draw [bend left=15] (408.center) to (403);
		\draw [bend left=45, looseness=0.75] (403) to (409.center);
		\draw [bend right=45, looseness=0.75] (411.center) to (410);
		\draw [bend right=15] (412.center) to (410);
		\draw [bend left=45, looseness=0.75] (413.center) to (410);
		\draw [bend right=45, looseness=0.75] (410) to (414.center);
		\draw [bend left=15] (415.center) to (410);
		\draw [bend left=45, looseness=0.75] (410) to (416.center);
		\draw [style=brace edge] (425.center) to (426.center);
		\draw [style=brace edge] (428.center) to (429.center);
		\draw [style=brace edge] (431.center) to (432.center);
		\draw [style=brace edge] (434.center) to (435.center);
		\draw [bend left=45] (438) to (369);
		\draw [bend right=45] (438) to (376);
		\draw [bend right=45] (439) to (410);
		\draw [bend left=45] (439) to (403);
		\draw (438) to (440);
		\draw (440) to (439);
		\draw [style=brace edge] (443.center) to (442.center);
		\draw [style=brace edge] (444.center) to (445.center);
		\draw [style=brace edge] (447.center) to (446.center);
		\draw [style=brace edge] (448.center) to (449.center);
		\draw [style=brace edge] (451.center) to (450.center);
		\draw [style=brace edge] (452.center) to (453.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-16.25, 0.5) {$\theta_j$};
		\node [style=Z phase dot] (1) at (-13.25, 0.5) {$\theta_k$};
		\node [style=none] (2) at (-17.25, 1.5) {};
		\node [style=none] (3) at (-15.25, 1.5) {};
		\node [style=none] (4) at (-14.25, 1.5) {};
		\node [style=none] (5) at (-12.25, 1.5) {};
		\node [style=none] (6) at (-16.25, 1.5) {\dots};
		\node [style=none] (7) at (-13.25, 1.5) {\dots};
		\node [style=Z phase dot] (8) at (-9.25, 0.5) {$-\theta_k$};
		\node [style=Z phase dot] (9) at (-6.25, 0.5) {$-\theta_j$};
		\node [style=none] (10) at (-10.25, 1.5) {};
		\node [style=none] (11) at (-8.25, 1.5) {};
		\node [style=none] (12) at (-7.25, 1.5) {};
		\node [style=none] (13) at (-5.25, 1.5) {};
		\node [style=none] (14) at (-9.25, 1.5) {\dots};
		\node [style=none] (15) at (-6.25, 1.5) {\dots};
		\node [style=none] (16) at (-11.25, 1.5) {\dots};
		\node [style=Z phase dot] (17) at (-6.25, -0.5) {$\theta_j$};
		\node [style=Z phase dot] (18) at (-9.25, -0.5) {$\theta_k$};
		\node [style=none] (19) at (-5.25, -1.5) {};
		\node [style=none] (20) at (-7.25, -1.5) {};
		\node [style=none] (21) at (-8.25, -1.5) {};
		\node [style=none] (22) at (-10.25, -1.5) {};
		\node [style=none] (23) at (-6.25, -1.5) {\dots};
		\node [style=none] (24) at (-9.25, -1.5) {\dots};
		\node [style=Z phase dot] (25) at (-13.25, -0.5) {$-\theta_k$};
		\node [style=Z phase dot] (26) at (-16.25, -0.5) {$-\theta_j$};
		\node [style=none] (27) at (-12.25, -1.5) {};
		\node [style=none] (28) at (-14.25, -1.5) {};
		\node [style=none] (29) at (-15.25, -1.5) {};
		\node [style=none] (30) at (-17.25, -1.5) {};
		\node [style=none] (31) at (-13.25, -1.5) {\dots};
		\node [style=none] (32) at (-16.25, -1.5) {\dots};
		\node [style=none] (33) at (-11.25, -1.5) {\dots};
		\node [style=none] (34) at (-19.25, 0) {$\displaystyle{\frac{1}{(2\pi)^2}\int_{\theta_j}\int_{\theta_k}}$};
		\node [style=none] (35) at (-4.25, 0) {$\mathrm{d}\theta_j\mathrm{d}\theta_k$};
		\node [style=Z dot] (36) at (3, 2) {};
		\node [style=Z dot] (37) at (6, 2) {};
		\node [style=none] (38) at (2, 3) {};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (5, 3) {};
		\node [style=none] (41) at (7, 3) {};
		\node [style=none] (42) at (3, 3) {\dots};
		\node [style=none] (43) at (6, 3) {\dots};
		\node [style=Z dot] (44) at (10, 2) {};
		\node [style=Z dot] (45) at (13, 2) {};
		\node [style=none] (46) at (9, 3) {};
		\node [style=none] (47) at (11, 3) {};
		\node [style=none] (48) at (12, 3) {};
		\node [style=none] (49) at (14, 3) {};
		\node [style=none] (50) at (10, 3) {\dots};
		\node [style=none] (51) at (13, 3) {\dots};
		\node [style=none] (52) at (8, 3) {\dots};
		\node [style=Z dot] (53) at (13, -2) {};
		\node [style=Z dot] (54) at (10, -2) {};
		\node [style=none] (55) at (14, -3) {};
		\node [style=none] (56) at (12, -3) {};
		\node [style=none] (57) at (11, -3) {};
		\node [style=none] (58) at (9, -3) {};
		\node [style=none] (59) at (13, -3) {\dots};
		\node [style=none] (60) at (10, -3) {\dots};
		\node [style=Z dot] (61) at (6, -2) {};
		\node [style=Z dot] (62) at (3, -2) {};
		\node [style=none] (63) at (7, -3) {};
		\node [style=none] (64) at (5, -3) {};
		\node [style=none] (65) at (4, -3) {};
		\node [style=none] (66) at (2, -3) {};
		\node [style=none] (67) at (6, -3) {\dots};
		\node [style=none] (68) at (3, -3) {\dots};
		\node [style=none] (69) at (8, -3) {\dots};
		\node [style=none] (70) at (0, 0) {$=\sum_{a_j,a_k\in \{T_1,T_2,T_3\}}$};
		\node [style=box] (71) at (6, 0) {$a_j$};
		\node [style=box] (72) at (10, 0) {$a_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (3.center) to (0);
		\draw [style=hadamard edge] (4.center) to (1);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (5.center);
		\draw [style=hadamard edge] (10.center) to (8);
		\draw [style=hadamard edge] (11.center) to (8);
		\draw [style=hadamard edge] (12.center) to (9);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (9) to (13.center);
		\draw [style=hadamard edge] (19.center) to (17);
		\draw [style=hadamard edge] (20.center) to (17);
		\draw [style=hadamard edge] (21.center) to (18);
		\draw [style=hadamard edge] (17) to (18);
		\draw [style=hadamard edge] (18) to (22.center);
		\draw [style=hadamard edge] (27.center) to (25);
		\draw [style=hadamard edge] (28.center) to (25);
		\draw [style=hadamard edge] (29.center) to (26);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=hadamard edge] (26) to (30.center);
		\draw [style=hadamard edge] (38.center) to (36);
		\draw [style=hadamard edge] (39.center) to (36);
		\draw [style=hadamard edge] (40.center) to (37);
		\draw [style=hadamard edge] (37) to (41.center);
		\draw [style=hadamard edge] (46.center) to (44);
		\draw [style=hadamard edge] (47.center) to (44);
		\draw [style=hadamard edge] (48.center) to (45);
		\draw [style=hadamard edge] (45) to (49.center);
		\draw [style=hadamard edge] (55.center) to (53);
		\draw [style=hadamard edge, in=225, out=45] (56.center) to (53);
		\draw [style=hadamard edge] (57.center) to (54);
		\draw [style=hadamard edge] (54) to (58.center);
		\draw [style=hadamard edge] (63.center) to (61);
		\draw [style=hadamard edge] (64.center) to (61);
		\draw [style=hadamard edge] (65.center) to (62);
		\draw [style=hadamard edge] (62) to (66.center);
		\draw (36) to (71);
		\draw (71) to (62);
		\draw (71) to (45);
		\draw (71) to (53);
		\draw (72) to (61);
		\draw (37) to (72);
		\draw (44) to (72);
		\draw (72) to (54);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (62) to (61);
		\draw [style=hadamard edge] (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (36) at (2, 2) {};
		\node [style=Z dot] (37) at (5, 2) {};
		\node [style=none] (38) at (1, 3) {};
		\node [style=none] (39) at (3, 3) {};
		\node [style=none] (40) at (4, 3) {};
		\node [style=none] (41) at (6, 3) {};
		\node [style=none] (42) at (2, 3) {\dots};
		\node [style=none] (43) at (5, 3) {\dots};
		\node [style=Z dot] (44) at (9, 2) {};
		\node [style=Z dot] (45) at (12, 2) {};
		\node [style=none] (46) at (8, 3) {};
		\node [style=none] (47) at (10, 3) {};
		\node [style=none] (48) at (11, 3) {};
		\node [style=none] (49) at (13, 3) {};
		\node [style=none] (50) at (9, 3) {\dots};
		\node [style=none] (51) at (12, 3) {\dots};
		\node [style=none] (52) at (7, 3) {\dots};
		\node [style=Z dot] (53) at (12, -2) {};
		\node [style=Z dot] (54) at (9, -2) {};
		\node [style=none] (55) at (13, -3) {};
		\node [style=none] (56) at (11, -3) {};
		\node [style=none] (57) at (10, -3) {};
		\node [style=none] (58) at (8, -3) {};
		\node [style=none] (59) at (12, -3) {\dots};
		\node [style=none] (60) at (9, -3) {\dots};
		\node [style=Z dot] (61) at (5, -2) {};
		\node [style=Z dot] (62) at (2, -2) {};
		\node [style=none] (63) at (6, -3) {};
		\node [style=none] (64) at (4, -3) {};
		\node [style=none] (65) at (3, -3) {};
		\node [style=none] (66) at (1, -3) {};
		\node [style=none] (67) at (5, -3) {\dots};
		\node [style=none] (68) at (2, -3) {\dots};
		\node [style=none] (69) at (7, -3) {\dots};
		\node [style=box] (71) at (5, 0) {$a_j$};
		\node [style=box] (72) at (9, 0) {$a_k$};
		\node [style=Z dot] (74) at (-12, 2) {};
		\node [style=Z dot] (75) at (-9, 2) {};
		\node [style=none] (76) at (-13, 3) {};
		\node [style=none] (77) at (-11, 3) {};
		\node [style=none] (78) at (-10, 3) {};
		\node [style=none] (79) at (-8, 3) {};
		\node [style=none] (80) at (-12, 3) {\dots};
		\node [style=none] (81) at (-9, 3) {\dots};
		\node [style=Z dot] (82) at (-5, 2) {};
		\node [style=Z dot] (83) at (-2, 2) {};
		\node [style=none] (84) at (-6, 3) {};
		\node [style=none] (85) at (-4, 3) {};
		\node [style=none] (86) at (-3, 3) {};
		\node [style=none] (87) at (-1, 3) {};
		\node [style=none] (88) at (-5, 3) {\dots};
		\node [style=none] (89) at (-2, 3) {\dots};
		\node [style=none] (90) at (-7, 3) {\dots};
		\node [style=Z dot] (91) at (-2, -2) {};
		\node [style=Z dot] (92) at (-5, -2) {};
		\node [style=none] (93) at (-1, -3) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-4, -3) {};
		\node [style=none] (96) at (-6, -3) {};
		\node [style=none] (97) at (-2, -3) {\dots};
		\node [style=none] (98) at (-5, -3) {\dots};
		\node [style=Z dot] (99) at (-9, -2) {};
		\node [style=Z dot] (100) at (-12, -2) {};
		\node [style=none] (101) at (-8, -3) {};
		\node [style=none] (102) at (-10, -3) {};
		\node [style=none] (103) at (-11, -3) {};
		\node [style=none] (104) at (-13, -3) {};
		\node [style=none] (105) at (-9, -3) {\dots};
		\node [style=none] (106) at (-12, -3) {\dots};
		\node [style=none] (107) at (-7, -3) {\dots};
		\node [style=box] (108) at (-9, 0) {$a_j$};
		\node [style=box] (109) at (-5, 0) {$a_k$};
		\node [style=none] (110) at (1.5, 0) {$M_{a_j,a_k}$};
		\node [style=none] (111) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (38.center) to (36);
		\draw [style=hadamard edge] (39.center) to (36);
		\draw [style=hadamard edge] (40.center) to (37);
		\draw [style=hadamard edge] (37) to (41.center);
		\draw [style=hadamard edge] (46.center) to (44);
		\draw [style=hadamard edge] (47.center) to (44);
		\draw [style=hadamard edge] (48.center) to (45);
		\draw [style=hadamard edge] (45) to (49.center);
		\draw [style=hadamard edge] (55.center) to (53);
		\draw [style=hadamard edge] (56.center) to (53);
		\draw [style=hadamard edge] (57.center) to (54);
		\draw [style=hadamard edge] (54) to (58.center);
		\draw [style=hadamard edge] (63.center) to (61);
		\draw [style=hadamard edge] (64.center) to (61);
		\draw [style=hadamard edge] (65.center) to (62);
		\draw [style=hadamard edge] (62) to (66.center);
		\draw (36) to (71);
		\draw (71) to (62);
		\draw (71) to (45);
		\draw (71) to (53);
		\draw (72) to (61);
		\draw (37) to (72);
		\draw (44) to (72);
		\draw (72) to (54);
		\draw [style=hadamard edge] (76.center) to (74);
		\draw [style=hadamard edge] (77.center) to (74);
		\draw [style=hadamard edge] (78.center) to (75);
		\draw [style=hadamard edge] (75) to (79.center);
		\draw [style=hadamard edge] (84.center) to (82);
		\draw [style=hadamard edge] (85.center) to (82);
		\draw [style=hadamard edge] (86.center) to (83);
		\draw [style=hadamard edge] (83) to (87.center);
		\draw [style=hadamard edge] (93.center) to (91);
		\draw [style=hadamard edge] (94.center) to (91);
		\draw [style=hadamard edge] (95.center) to (92);
		\draw [style=hadamard edge] (92) to (96.center);
		\draw [style=hadamard edge] (101.center) to (99);
		\draw [style=hadamard edge] (102.center) to (99);
		\draw [style=hadamard edge] (103.center) to (100);
		\draw [style=hadamard edge] (100) to (104.center);
		\draw (74) to (108);
		\draw (108) to (100);
		\draw (108) to (83);
		\draw (108) to (91);
		\draw (109) to (99);
		\draw (75) to (109);
		\draw (82) to (109);
		\draw (109) to (92);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (100) to (99);
		\draw [style=hadamard edge] (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma3-T1T1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (74) at (-12, 2) {};
		\node [style=Z dot] (75) at (-9, 2) {};
		\node [style=none] (76) at (-13, 3) {};
		\node [style=none] (77) at (-11, 3) {};
		\node [style=none] (78) at (-10, 3) {};
		\node [style=none] (79) at (-8, 3) {};
		\node [style=none] (80) at (-12, 3) {\dots};
		\node [style=none] (81) at (-9, 3) {\dots};
		\node [style=Z dot] (82) at (-5, 2) {};
		\node [style=Z dot] (83) at (-2, 2) {};
		\node [style=none] (84) at (-6, 3) {};
		\node [style=none] (85) at (-4, 3) {};
		\node [style=none] (86) at (-3, 3) {};
		\node [style=none] (87) at (-1, 3) {};
		\node [style=none] (88) at (-5, 3) {\dots};
		\node [style=none] (89) at (-2, 3) {\dots};
		\node [style=none] (90) at (-7, 3) {\dots};
		\node [style=Z dot] (91) at (-2, -2) {};
		\node [style=Z dot] (92) at (-5, -2) {};
		\node [style=none] (93) at (-1, -3) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-4, -3) {};
		\node [style=none] (96) at (-6, -3) {};
		\node [style=none] (97) at (-2, -3) {\dots};
		\node [style=none] (98) at (-5, -3) {\dots};
		\node [style=Z dot] (99) at (-9, -2) {};
		\node [style=Z dot] (100) at (-12, -2) {};
		\node [style=none] (101) at (-8, -3) {};
		\node [style=none] (102) at (-10, -3) {};
		\node [style=none] (103) at (-11, -3) {};
		\node [style=none] (104) at (-13, -3) {};
		\node [style=none] (105) at (-9, -3) {\dots};
		\node [style=none] (106) at (-12, -3) {\dots};
		\node [style=none] (107) at (-7, -3) {\dots};
		\node [style=Z dot] (108) at (-9, 0) {};
		\node [style=Z dot] (109) at (-5, 0) {};
		\node [style=none] (111) at (0, 0) {=};
		\node [style=Z dot] (112) at (2, 0) {};
		\node [style=Z dot] (113) at (5, 0) {};
		\node [style=none] (114) at (1, 1) {};
		\node [style=none] (115) at (3, 1) {};
		\node [style=none] (116) at (4, 1) {};
		\node [style=none] (117) at (6, 1) {};
		\node [style=none] (118) at (2, 1) {\dots};
		\node [style=none] (119) at (5, 1) {\dots};
		\node [style=Z dot] (120) at (9, 0) {};
		\node [style=Z dot] (121) at (12, 0) {};
		\node [style=none] (122) at (8, 1) {};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (124) at (11, 1) {};
		\node [style=none] (125) at (13, 1) {};
		\node [style=none] (126) at (9, 1) {\dots};
		\node [style=none] (127) at (12, 1) {\dots};
		\node [style=none] (128) at (7, 1) {\dots};
		\node [style=Z dot] (129) at (12, 0) {};
		\node [style=Z dot] (130) at (9, 0) {};
		\node [style=none] (131) at (13, -1) {};
		\node [style=none] (132) at (11, -1) {};
		\node [style=none] (133) at (10, -1) {};
		\node [style=none] (134) at (8, -1) {};
		\node [style=none] (135) at (12, -1) {\dots};
		\node [style=none] (136) at (9, -1) {\dots};
		\node [style=Z dot] (137) at (5, 0) {};
		\node [style=Z dot] (138) at (2, 0) {};
		\node [style=none] (139) at (6, -1) {};
		\node [style=none] (140) at (4, -1) {};
		\node [style=none] (141) at (3, -1) {};
		\node [style=none] (142) at (1, -1) {};
		\node [style=none] (143) at (5, -1) {\dots};
		\node [style=none] (144) at (2, -1) {\dots};
		\node [style=none] (145) at (7, -1) {\dots};
		\node [style=none] (146) at (0, 0.75) {\FusionRule};
		\node [style=none] (147) at (-15, -6) {=};
		\node [style=Z dot] (148) at (-12, -6) {};
		\node [style=Z dot] (149) at (-9, -6) {};
		\node [style=none] (150) at (-13, -5) {};
		\node [style=none] (151) at (-11, -5) {};
		\node [style=none] (152) at (-10, -5) {};
		\node [style=none] (153) at (-8, -5) {};
		\node [style=none] (154) at (-12, -5) {\dots};
		\node [style=none] (155) at (-9, -5) {\dots};
		\node [style=Z dot] (156) at (-5, -6) {};
		\node [style=Z dot] (157) at (-2, -6) {};
		\node [style=none] (158) at (-6, -5) {};
		\node [style=none] (159) at (-4, -5) {};
		\node [style=none] (160) at (-3, -5) {};
		\node [style=none] (161) at (-1, -5) {};
		\node [style=none] (162) at (-5, -5) {\dots};
		\node [style=none] (163) at (-2, -5) {\dots};
		\node [style=none] (164) at (-7, -5) {\dots};
		\node [style=Z dot] (165) at (-2, -6) {};
		\node [style=Z dot] (166) at (-5, -6) {};
		\node [style=none] (167) at (-1, -7) {};
		\node [style=none] (168) at (-3, -7) {};
		\node [style=none] (169) at (-4, -7) {};
		\node [style=none] (170) at (-6, -7) {};
		\node [style=none] (171) at (-2, -7) {\dots};
		\node [style=none] (172) at (-5, -7) {\dots};
		\node [style=Z dot] (173) at (-9, -6) {};
		\node [style=Z dot] (174) at (-12, -6) {};
		\node [style=none] (175) at (-8, -7) {};
		\node [style=none] (176) at (-10, -7) {};
		\node [style=none] (177) at (-11, -7) {};
		\node [style=none] (178) at (-13, -7) {};
		\node [style=none] (179) at (-9, -7) {\dots};
		\node [style=none] (180) at (-12, -7) {\dots};
		\node [style=none] (181) at (-7, -7) {\dots};
		\node [style=none] (182) at (-15, -5.25) {\ParaHadRule};
		\node [style=none] (183) at (-13.5, -6) {$\frac{1}{4}$};
		\node [style=Z dot] (184) at (2, -4) {};
		\node [style=Z dot] (185) at (5, -4) {};
		\node [style=none] (186) at (1, -3) {};
		\node [style=none] (187) at (3, -3) {};
		\node [style=none] (188) at (4, -3) {};
		\node [style=none] (189) at (6, -3) {};
		\node [style=none] (190) at (2, -3) {\dots};
		\node [style=none] (191) at (5, -3) {\dots};
		\node [style=Z dot] (192) at (9, -4) {};
		\node [style=Z dot] (193) at (12, -4) {};
		\node [style=none] (194) at (8, -3) {};
		\node [style=none] (195) at (10, -3) {};
		\node [style=none] (196) at (11, -3) {};
		\node [style=none] (197) at (13, -3) {};
		\node [style=none] (198) at (9, -3) {\dots};
		\node [style=none] (199) at (12, -3) {\dots};
		\node [style=none] (200) at (7, -3) {\dots};
		\node [style=Z dot] (201) at (12, -8) {};
		\node [style=Z dot] (202) at (9, -8) {};
		\node [style=none] (203) at (13, -9) {};
		\node [style=none] (204) at (11, -9) {};
		\node [style=none] (205) at (10, -9) {};
		\node [style=none] (206) at (8, -9) {};
		\node [style=none] (207) at (12, -9) {\dots};
		\node [style=none] (208) at (9, -9) {\dots};
		\node [style=Z dot] (209) at (5, -8) {};
		\node [style=Z dot] (210) at (2, -8) {};
		\node [style=none] (211) at (6, -9) {};
		\node [style=none] (212) at (4, -9) {};
		\node [style=none] (213) at (3, -9) {};
		\node [style=none] (214) at (1, -9) {};
		\node [style=none] (215) at (5, -9) {\dots};
		\node [style=none] (216) at (2, -9) {\dots};
		\node [style=none] (217) at (7, -9) {\dots};
		\node [style=Z dot] (218) at (5, -6) {};
		\node [style=Z dot] (219) at (9, -6) {};
		\node [style=none] (220) at (0, -6) {=};
		\node [style=none] (221) at (0, -5.25) {\FusionRule};
		\node [style=none] (222) at (1, -6) {$\frac{1}{4}$};
		\node [style=none] (223) at (12.5, -6.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (76.center) to (74);
		\draw [style=hadamard edge] (77.center) to (74);
		\draw [style=hadamard edge] (78.center) to (75);
		\draw [style=hadamard edge] (75) to (79.center);
		\draw [style=hadamard edge] (84.center) to (82);
		\draw [style=hadamard edge] (85.center) to (82);
		\draw [style=hadamard edge] (86.center) to (83);
		\draw [style=hadamard edge] (83) to (87.center);
		\draw [style=hadamard edge] (93.center) to (91);
		\draw [style=hadamard edge] (94.center) to (91);
		\draw [style=hadamard edge] (95.center) to (92);
		\draw [style=hadamard edge] (92) to (96.center);
		\draw [style=hadamard edge] (101.center) to (99);
		\draw [style=hadamard edge] (102.center) to (99);
		\draw [style=hadamard edge] (103.center) to (100);
		\draw [style=hadamard edge] (100) to (104.center);
		\draw (74) to (108);
		\draw (108) to (100);
		\draw (108) to (83);
		\draw (108) to (91);
		\draw (109) to (99);
		\draw (75) to (109);
		\draw (82) to (109);
		\draw (109) to (92);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (100) to (99);
		\draw [style=hadamard edge] (92) to (91);
		\draw [style=hadamard edge] (114.center) to (112);
		\draw [style=hadamard edge] (115.center) to (112);
		\draw [style=hadamard edge] (116.center) to (113);
		\draw [style=hadamard edge] (113) to (117.center);
		\draw [style=hadamard edge] (122.center) to (120);
		\draw [style=hadamard edge] (123.center) to (120);
		\draw [style=hadamard edge] (124.center) to (121);
		\draw [style=hadamard edge] (121) to (125.center);
		\draw [style=hadamard edge] (131.center) to (129);
		\draw [style=hadamard edge] (132.center) to (129);
		\draw [style=hadamard edge] (133.center) to (130);
		\draw [style=hadamard edge] (130) to (134.center);
		\draw [style=hadamard edge] (139.center) to (137);
		\draw [style=hadamard edge] (140.center) to (137);
		\draw [style=hadamard edge] (141.center) to (138);
		\draw [style=hadamard edge] (138) to (142.center);
		\draw [style=hadamard edge, bend left] (112) to (113);
		\draw [style=hadamard edge, bend left] (120) to (121);
		\draw [style=hadamard edge, bend right] (138) to (137);
		\draw [style=hadamard edge, bend right] (130) to (129);
		\draw [bend left=15] (138) to (129);
		\draw (137) to (130);
		\draw [style=hadamard edge] (150.center) to (148);
		\draw [style=hadamard edge] (151.center) to (148);
		\draw [style=hadamard edge] (152.center) to (149);
		\draw [style=hadamard edge] (149) to (153.center);
		\draw [style=hadamard edge] (158.center) to (156);
		\draw [style=hadamard edge] (159.center) to (156);
		\draw [style=hadamard edge] (160.center) to (157);
		\draw [style=hadamard edge] (157) to (161.center);
		\draw [style=hadamard edge] (167.center) to (165);
		\draw [style=hadamard edge] (168.center) to (165);
		\draw [style=hadamard edge] (169.center) to (166);
		\draw [style=hadamard edge] (166) to (170.center);
		\draw [style=hadamard edge] (175.center) to (173);
		\draw [style=hadamard edge] (176.center) to (173);
		\draw [style=hadamard edge] (177.center) to (174);
		\draw [style=hadamard edge] (174) to (178.center);
		\draw [bend left=15] (174) to (165);
		\draw (173) to (166);
		\draw [style=hadamard edge] (186.center) to (184);
		\draw [style=hadamard edge] (187.center) to (184);
		\draw [style=hadamard edge] (188.center) to (185);
		\draw [style=hadamard edge] (185) to (189.center);
		\draw [style=hadamard edge] (194.center) to (192);
		\draw [style=hadamard edge] (195.center) to (192);
		\draw [style=hadamard edge] (196.center) to (193);
		\draw [style=hadamard edge] (193) to (197.center);
		\draw [style=hadamard edge] (203.center) to (201);
		\draw [style=hadamard edge] (204.center) to (201);
		\draw [style=hadamard edge] (205.center) to (202);
		\draw [style=hadamard edge] (202) to (206.center);
		\draw [style=hadamard edge] (211.center) to (209);
		\draw [style=hadamard edge] (212.center) to (209);
		\draw [style=hadamard edge] (213.center) to (210);
		\draw [style=hadamard edge] (210) to (214.center);
		\draw (184) to (218);
		\draw (218) to (210);
		\draw (218) to (193);
		\draw (218) to (201);
		\draw (219) to (209);
		\draw (185) to (219);
		\draw (192) to (219);
		\draw (219) to (202);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma3-T2T3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (74) at (-12, 2) {};
		\node [style=Z dot] (75) at (-9, 2) {};
		\node [style=none] (76) at (-13, 3) {};
		\node [style=none] (77) at (-11, 3) {};
		\node [style=none] (78) at (-10, 3) {};
		\node [style=none] (79) at (-8, 3) {};
		\node [style=none] (80) at (-12, 3) {\dots};
		\node [style=none] (81) at (-9, 3) {\dots};
		\node [style=Z dot] (82) at (-5, 2) {};
		\node [style=Z dot] (83) at (-2, 2) {};
		\node [style=none] (84) at (-6, 3) {};
		\node [style=none] (85) at (-4, 3) {};
		\node [style=none] (86) at (-3, 3) {};
		\node [style=none] (87) at (-1, 3) {};
		\node [style=none] (88) at (-5, 3) {\dots};
		\node [style=none] (89) at (-2, 3) {\dots};
		\node [style=none] (90) at (-7, 3) {\dots};
		\node [style=Z dot] (91) at (-2, -2) {};
		\node [style=Z dot] (92) at (-5, -2) {};
		\node [style=none] (93) at (-1, -3) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-4, -3) {};
		\node [style=none] (96) at (-6, -3) {};
		\node [style=none] (97) at (-2, -3) {\dots};
		\node [style=none] (98) at (-5, -3) {\dots};
		\node [style=Z dot] (99) at (-9, -2) {};
		\node [style=Z dot] (100) at (-12, -2) {};
		\node [style=none] (101) at (-8, -3) {};
		\node [style=none] (102) at (-10, -3) {};
		\node [style=none] (103) at (-11, -3) {};
		\node [style=none] (104) at (-13, -3) {};
		\node [style=none] (105) at (-9, -3) {\dots};
		\node [style=none] (106) at (-12, -3) {\dots};
		\node [style=none] (107) at (-7, -3) {\dots};
		\node [style=Z dot] (108) at (-10, 0) {};
		\node [style=Z dot] (109) at (-6, -1) {};
		\node [style=none] (111) at (0, 0) {=};
		\node [style=none] (146) at (0, 0.75) {\FusionRule};
		\node [style=Z dot] (224) at (-8, 0) {};
		\node [style=X phase dot] (225) at (-9, 0) {$\pi$};
		\node [style=X phase dot] (226) at (-6, 0) {$\pi$};
		\node [style=Z dot] (227) at (-6, 1) {};
		\node [style=Z dot] (228) at (2, 0) {};
		\node [style=Z dot] (229) at (6, 2) {};
		\node [style=none] (230) at (1, 1) {};
		\node [style=none] (231) at (3, 1) {};
		\node [style=none] (232) at (3, 4) {};
		\node [style=none] (233) at (5, 4) {};
		\node [style=none] (234) at (2, 1) {\dots};
		\node [style=none] (235) at (4, 4) {\dots};
		\node [style=Z dot] (237) at (10, 0) {};
		\node [style=none] (238) at (7, 4) {};
		\node [style=none] (239) at (9, 4) {};
		\node [style=none] (240) at (9, 1) {};
		\node [style=none] (241) at (11, 1) {};
		\node [style=none] (242) at (8, 4) {\dots};
		\node [style=none] (243) at (10, 1) {\dots};
		\node [style=none] (244) at (6, 4) {\dots};
		\node [style=Z dot] (245) at (10, 0) {};
		\node [style=Z dot] (246) at (6, -2) {};
		\node [style=none] (247) at (11, -1) {};
		\node [style=none] (248) at (9, -1) {};
		\node [style=none] (249) at (9, -4) {};
		\node [style=none] (250) at (7, -4) {};
		\node [style=none] (251) at (10, -1) {\dots};
		\node [style=none] (252) at (8, -4) {\dots};
		\node [style=Z dot] (254) at (2, 0) {};
		\node [style=none] (255) at (5, -4) {};
		\node [style=none] (256) at (3, -4) {};
		\node [style=none] (257) at (3, -1) {};
		\node [style=none] (258) at (1, -1) {};
		\node [style=none] (259) at (4, -4) {\dots};
		\node [style=none] (260) at (2, -1) {\dots};
		\node [style=none] (261) at (6, -4) {\dots};
		\node [style=Z dot] (262) at (2, 0) {};
		\node [style=Z dot] (264) at (10, 0) {};
		\node [style=X phase dot] (265) at (5.5, 0.5) {$\pi$};
		\node [style=X phase dot] (266) at (6.5, -0.5) {$\pi$};
		\node [style=none] (267) at (-16, -9) {=};
		\node [style=none] (268) at (-16, -8.25) {\PiRule,  \FusionRule};
		\node [style=Z dot] (269) at (-13, -9) {};
		\node [style=Z dot] (270) at (-9, -7) {};
		\node [style=none] (271) at (-14, -8) {};
		\node [style=none] (272) at (-12, -8) {};
		\node [style=none] (273) at (-12, -5) {};
		\node [style=none] (274) at (-10, -5) {};
		\node [style=none] (275) at (-13, -8) {\dots};
		\node [style=none] (276) at (-11, -5) {\dots};
		\node [style=Z dot] (277) at (-5, -9) {};
		\node [style=none] (278) at (-8, -5) {};
		\node [style=none] (279) at (-6, -5) {};
		\node [style=none] (280) at (-6, -8) {};
		\node [style=none] (281) at (-4, -8) {};
		\node [style=none] (282) at (-7, -5) {\dots};
		\node [style=none] (283) at (-5, -8) {\dots};
		\node [style=none] (284) at (-9, -5) {\dots};
		\node [style=Z dot] (285) at (-5, -9) {};
		\node [style=Z dot] (286) at (-9, -11) {};
		\node [style=none] (287) at (-4, -10) {};
		\node [style=none] (288) at (-6, -10) {};
		\node [style=none] (289) at (-6, -13) {};
		\node [style=none] (290) at (-8, -13) {};
		\node [style=none] (291) at (-5, -10) {\dots};
		\node [style=none] (292) at (-7, -13) {\dots};
		\node [style=Z dot] (293) at (-13, -9) {};
		\node [style=none] (294) at (-10, -13) {};
		\node [style=none] (295) at (-12, -13) {};
		\node [style=none] (296) at (-12, -10) {};
		\node [style=none] (297) at (-14, -10) {};
		\node [style=none] (298) at (-11, -13) {\dots};
		\node [style=none] (299) at (-13, -10) {\dots};
		\node [style=none] (300) at (-9, -13) {\dots};
		\node [style=Z dot] (301) at (-11, -9) {};
		\node [style=Z dot] (302) at (-5, -9) {};
		\node [style=X phase dot] (304) at (-8.5, -9.5) {$\pi$};
		\node [style=X phase dot] (305) at (-12, -9) {$\pi$};
		\node [style=X phase dot] (306) at (-10, -8) {$\pi$};
		\node [style=X phase dot] (307) at (-10, -10) {$\pi$};
		\node [style=none] (308) at (-1, -9) {=};
		\node [style=none] (309) at (-1, -8.25) {\HadamardRule, \HCancelRule  \FusionRule,};
		\node [style=Z dot] (310) at (-13, -18) {};
		\node [style=Z phase dot] (311) at (-9, -16) {$\pi$};
		\node [style=none] (312) at (-14, -17) {};
		\node [style=none] (313) at (-12, -17) {};
		\node [style=none] (314) at (-12, -14) {};
		\node [style=none] (315) at (-10, -14) {};
		\node [style=none] (316) at (-13, -17) {\dots};
		\node [style=none] (317) at (-11, -14) {\dots};
		\node [style=Z dot] (318) at (-6, -18) {};
		\node [style=none] (319) at (-8, -14) {};
		\node [style=none] (320) at (-6, -14) {};
		\node [style=none] (321) at (-6, -17) {};
		\node [style=none] (322) at (-4, -17) {};
		\node [style=none] (323) at (-7, -14) {\dots};
		\node [style=none] (324) at (-5, -17) {\dots};
		\node [style=none] (325) at (-9, -14) {\dots};
		\node [style=Z dot] (326) at (-6, -18) {};
		\node [style=Z phase dot] (327) at (-9, -20) {$\pi$};
		\node [style=none] (328) at (-4, -19) {};
		\node [style=none] (329) at (-6, -19) {};
		\node [style=none] (330) at (-6, -22) {};
		\node [style=none] (331) at (-8, -22) {};
		\node [style=none] (332) at (-5, -19) {\dots};
		\node [style=none] (333) at (-7, -22) {\dots};
		\node [style=Z dot] (334) at (-13, -18) {};
		\node [style=none] (335) at (-10, -22) {};
		\node [style=none] (336) at (-12, -22) {};
		\node [style=none] (337) at (-12, -19) {};
		\node [style=none] (338) at (-14, -19) {};
		\node [style=none] (339) at (-11, -22) {\dots};
		\node [style=none] (340) at (-13, -19) {\dots};
		\node [style=none] (341) at (-9, -22) {\dots};
		\node [style=Z dot] (342) at (-6, -18) {};
		\node [style=Z dot] (343) at (-6, -18) {};
		\node [style=X phase dot] (344) at (-10, -19) {$\pi$};
		\node [style=X phase dot] (345) at (-9, -18) {$\pi$};
		\node [style=none] (346) at (-2, -18) {=};
		\node [style=none] (347) at (-2, -17.25) {\ParaHadRule};
		\node [style=Z dot] (348) at (2, -18) {};
		\node [style=Z phase dot] (349) at (6, -16) {$\pi$};
		\node [style=none] (350) at (1, -17) {};
		\node [style=none] (351) at (3, -17) {};
		\node [style=none] (352) at (3, -14) {};
		\node [style=none] (353) at (5, -14) {};
		\node [style=none] (354) at (2, -17) {\dots};
		\node [style=none] (355) at (4, -14) {\dots};
		\node [style=Z dot] (356) at (10, -18) {};
		\node [style=none] (357) at (7, -14) {};
		\node [style=none] (358) at (9, -14) {};
		\node [style=none] (359) at (9, -17) {};
		\node [style=none] (360) at (11, -17) {};
		\node [style=none] (361) at (8, -14) {\dots};
		\node [style=none] (362) at (10, -17) {\dots};
		\node [style=none] (363) at (6, -14) {\dots};
		\node [style=Z dot] (364) at (10, -18) {};
		\node [style=Z phase dot] (365) at (6, -20) {$\pi$};
		\node [style=none] (366) at (11, -19) {};
		\node [style=none] (367) at (9, -19) {};
		\node [style=none] (368) at (9, -22) {};
		\node [style=none] (369) at (7, -22) {};
		\node [style=none] (370) at (10, -19) {\dots};
		\node [style=none] (371) at (8, -22) {\dots};
		\node [style=Z dot] (372) at (2, -18) {};
		\node [style=none] (373) at (5, -22) {};
		\node [style=none] (374) at (3, -22) {};
		\node [style=none] (375) at (3, -19) {};
		\node [style=none] (376) at (1, -19) {};
		\node [style=none] (377) at (4, -22) {\dots};
		\node [style=none] (378) at (2, -19) {\dots};
		\node [style=none] (379) at (6, -22) {\dots};
		\node [style=Z dot] (380) at (10, -18) {};
		\node [style=Z dot] (381) at (10, -18) {};
		\node [style=X phase dot] (382) at (5, -19) {$\pi$};
		\node [style=X phase dot] (383) at (6, -18) {$\pi$};
		\node [style=none] (384) at (0.5, -18) {$\frac{1}{4}$};
		\node [style=none] (385) at (-16, -27) {=};
		\node [style=none] (386) at (-16, -26.25) {\PiRule};
		\node [style=Z dot] (387) at (-13, -27) {};
		\node [style=Z dot] (388) at (-9, -25) {};
		\node [style=none] (389) at (-14, -26) {};
		\node [style=none] (390) at (-12, -26) {};
		\node [style=none] (391) at (-12, -23) {};
		\node [style=none] (392) at (-10, -23) {};
		\node [style=none] (393) at (-13, -26) {\dots};
		\node [style=none] (394) at (-11, -23) {\dots};
		\node [style=Z dot] (395) at (-5, -27) {};
		\node [style=none] (396) at (-8, -23) {};
		\node [style=none] (397) at (-6, -23) {};
		\node [style=none] (398) at (-6, -26) {};
		\node [style=none] (399) at (-4, -26) {};
		\node [style=none] (400) at (-7, -23) {\dots};
		\node [style=none] (401) at (-5, -26) {\dots};
		\node [style=none] (402) at (-9, -23) {\dots};
		\node [style=Z dot] (403) at (-5, -27) {};
		\node [style=Z phase dot] (404) at (-9, -29) {$\pi$};
		\node [style=none] (405) at (-4, -28) {};
		\node [style=none] (406) at (-6, -28) {};
		\node [style=none] (407) at (-6, -31) {};
		\node [style=none] (408) at (-8, -31) {};
		\node [style=none] (409) at (-5, -28) {\dots};
		\node [style=none] (410) at (-7, -31) {\dots};
		\node [style=Z dot] (411) at (-13, -27) {};
		\node [style=none] (412) at (-10, -31) {};
		\node [style=none] (413) at (-12, -31) {};
		\node [style=none] (414) at (-12, -28) {};
		\node [style=none] (415) at (-14, -28) {};
		\node [style=none] (416) at (-11, -31) {\dots};
		\node [style=none] (417) at (-13, -28) {\dots};
		\node [style=none] (418) at (-9, -31) {\dots};
		\node [style=Z dot] (419) at (-5, -27) {};
		\node [style=Z dot] (420) at (-5, -27) {};
		\node [style=X phase dot] (421) at (-8, -26) {$\pi$};
		\node [style=X phase dot] (422) at (-9, -27) {$\pi$};
		\node [style=none] (423) at (-14.5, -27) {$-\frac{1}{4}$};
		\node [style=Z phase dot] (425) at (-8, -28) {$\pi$};
		\node [style=Z dot] (426) at (0, -25) {};
		\node [style=Z dot] (427) at (3, -25) {};
		\node [style=none] (428) at (-1, -24) {};
		\node [style=none] (429) at (1, -24) {};
		\node [style=none] (430) at (2, -24) {};
		\node [style=none] (431) at (4, -24) {};
		\node [style=none] (432) at (0, -24) {\dots};
		\node [style=none] (433) at (3, -24) {\dots};
		\node [style=Z dot] (434) at (7, -25) {};
		\node [style=Z dot] (435) at (10, -25) {};
		\node [style=none] (436) at (6, -24) {};
		\node [style=none] (437) at (8, -24) {};
		\node [style=none] (438) at (9, -24) {};
		\node [style=none] (439) at (11, -24) {};
		\node [style=none] (440) at (7, -24) {\dots};
		\node [style=none] (441) at (10, -24) {\dots};
		\node [style=none] (442) at (5, -24) {\dots};
		\node [style=Z dot] (443) at (10, -29) {};
		\node [style=Z dot] (444) at (7, -29) {};
		\node [style=none] (445) at (11, -30) {};
		\node [style=none] (446) at (9, -30) {};
		\node [style=none] (447) at (8, -30) {};
		\node [style=none] (448) at (6, -30) {};
		\node [style=none] (449) at (10, -30) {\dots};
		\node [style=none] (450) at (7, -30) {\dots};
		\node [style=Z dot] (451) at (3, -29) {};
		\node [style=Z dot] (452) at (0, -29) {};
		\node [style=none] (453) at (4, -30) {};
		\node [style=none] (454) at (2, -30) {};
		\node [style=none] (455) at (1, -30) {};
		\node [style=none] (456) at (-1, -30) {};
		\node [style=none] (457) at (3, -30) {\dots};
		\node [style=none] (458) at (0, -30) {\dots};
		\node [style=none] (459) at (5, -30) {\dots};
		\node [style=Z dot] (460) at (2, -27) {};
		\node [style=Z dot] (461) at (6, -28) {};
		\node [style=Z dot] (462) at (4, -27) {};
		\node [style=X phase dot] (463) at (3, -27) {$\pi$};
		\node [style=X phase dot] (464) at (6, -27) {$\pi$};
		\node [style=Z dot] (465) at (6, -26) {};
		\node [style=none] (466) at (-3, -27) {=};
		\node [style=none] (467) at (-0.5, -27) {$-\frac{1}{4}$};
		\node [style=none] (468) at (-3, -26.25) {\FusionRule};
		\node [style=none] (469) at (11, -27.25) {.};
		\node [style=none] (470) at (-16, -18) {=};
		\node [style=none] (471) at (-16, -17.25) {\FusionRule};
		\node [style=Z dot] (472) at (3, -9) {};
		\node [style=Z phase dot] (473) at (7, -7) {$\pi$};
		\node [style=none] (474) at (2, -8) {};
		\node [style=none] (475) at (4, -8) {};
		\node [style=none] (476) at (4, -5) {};
		\node [style=none] (477) at (6, -5) {};
		\node [style=none] (478) at (3, -8) {\dots};
		\node [style=none] (479) at (5, -5) {\dots};
		\node [style=Z dot] (480) at (10, -9) {};
		\node [style=none] (481) at (8, -5) {};
		\node [style=none] (482) at (10, -5) {};
		\node [style=none] (483) at (10, -8) {};
		\node [style=none] (484) at (12, -8) {};
		\node [style=none] (485) at (9, -5) {\dots};
		\node [style=none] (486) at (11, -8) {\dots};
		\node [style=none] (487) at (7, -5) {\dots};
		\node [style=Z dot] (488) at (10, -9) {};
		\node [style=Z phase dot] (489) at (7, -11) {$\pi$};
		\node [style=none] (490) at (12, -10) {};
		\node [style=none] (491) at (10, -10) {};
		\node [style=none] (492) at (10, -13) {};
		\node [style=none] (493) at (8, -13) {};
		\node [style=none] (494) at (11, -10) {\dots};
		\node [style=none] (495) at (9, -13) {\dots};
		\node [style=Z dot] (496) at (3, -9) {};
		\node [style=none] (497) at (6, -13) {};
		\node [style=none] (498) at (4, -13) {};
		\node [style=none] (499) at (4, -10) {};
		\node [style=none] (500) at (2, -10) {};
		\node [style=none] (501) at (5, -13) {\dots};
		\node [style=none] (502) at (3, -10) {\dots};
		\node [style=none] (503) at (7, -13) {\dots};
		\node [style=Z dot] (504) at (5, -9) {};
		\node [style=Z dot] (505) at (10, -9) {};
		\node [style=X phase dot] (506) at (7.5, -9.5) {$\pi$};
		\node [style=X phase dot] (507) at (4, -9) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (76.center) to (74);
		\draw [style=hadamard edge] (77.center) to (74);
		\draw [style=hadamard edge] (78.center) to (75);
		\draw [style=hadamard edge] (75) to (79.center);
		\draw [style=hadamard edge] (84.center) to (82);
		\draw [style=hadamard edge] (85.center) to (82);
		\draw [style=hadamard edge] (86.center) to (83);
		\draw [style=hadamard edge] (83) to (87.center);
		\draw [style=hadamard edge] (93.center) to (91);
		\draw [style=hadamard edge] (94.center) to (91);
		\draw [style=hadamard edge] (95.center) to (92);
		\draw [style=hadamard edge] (92) to (96.center);
		\draw [style=hadamard edge] (101.center) to (99);
		\draw [style=hadamard edge] (102.center) to (99);
		\draw [style=hadamard edge] (103.center) to (100);
		\draw [style=hadamard edge] (100) to (104.center);
		\draw (74) to (108);
		\draw (108) to (100);
		\draw (109) to (99);
		\draw (109) to (92);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=hadamard edge] (100) to (99);
		\draw [style=hadamard edge] (92) to (91);
		\draw (224) to (83);
		\draw (224) to (91);
		\draw (225) to (108);
		\draw (224) to (225);
		\draw (82) to (227);
		\draw (227) to (226);
		\draw (109) to (226);
		\draw (75) to (227);
		\draw [style=hadamard edge] (230.center) to (228);
		\draw [style=hadamard edge] (231.center) to (228);
		\draw [style=hadamard edge] (232.center) to (229);
		\draw [style=hadamard edge] (229) to (233.center);
		\draw [style=hadamard edge] (240.center) to (237);
		\draw [style=hadamard edge] (237) to (241.center);
		\draw [style=hadamard edge] (247.center) to (245);
		\draw [style=hadamard edge] (248.center) to (245);
		\draw [style=hadamard edge] (249.center) to (246);
		\draw [style=hadamard edge] (246) to (250.center);
		\draw [style=hadamard edge] (257.center) to (254);
		\draw [style=hadamard edge] (254) to (258.center);
		\draw (228) to (262);
		\draw (262) to (254);
		\draw [style=hadamard edge] (246) to (245);
		\draw (264) to (237);
		\draw (264) to (245);
		\draw (265) to (262);
		\draw (264) to (265);
		\draw (229) to (266);
		\draw [style=hadamard edge] (229) to (238.center);
		\draw [style=hadamard edge] (229) to (239.center);
		\draw [style=hadamard edge] (229) to (264);
		\draw [style=hadamard edge] (229) to (262);
		\draw [style=hadamard edge] (246) to (256.center);
		\draw [style=hadamard edge] (262) to (246);
		\draw [style=hadamard edge] (246) to (255.center);
		\draw (266) to (246);
		\draw [style=hadamard edge] (271.center) to (269);
		\draw [style=hadamard edge] (272.center) to (269);
		\draw [style=hadamard edge] (273.center) to (270);
		\draw [style=hadamard edge] (270) to (274.center);
		\draw [style=hadamard edge] (280.center) to (277);
		\draw [style=hadamard edge] (277) to (281.center);
		\draw [style=hadamard edge] (287.center) to (285);
		\draw [style=hadamard edge] (288.center) to (285);
		\draw [style=hadamard edge] (289.center) to (286);
		\draw [style=hadamard edge] (286) to (290.center);
		\draw [style=hadamard edge] (296.center) to (293);
		\draw [style=hadamard edge] (293) to (297.center);
		\draw [style=hadamard edge] (286) to (285);
		\draw (302) to (277);
		\draw (302) to (285);
		\draw (270) to (304);
		\draw [style=hadamard edge] (270) to (278.center);
		\draw [style=hadamard edge] (270) to (279.center);
		\draw [style=hadamard edge] (270) to (302);
		\draw [style=hadamard edge] (286) to (295.center);
		\draw [style=hadamard edge] (286) to (294.center);
		\draw (304) to (286);
		\draw (305) to (293);
		\draw (305) to (301);
		\draw (306) to (301);
		\draw (307) to (301);
		\draw [style=hadamard edge] (270) to (306);
		\draw [style=hadamard edge] (307) to (286);
		\draw (301) to (302);
		\draw [style=hadamard edge] (312.center) to (310);
		\draw [style=hadamard edge] (313.center) to (310);
		\draw [style=hadamard edge] (314.center) to (311);
		\draw [style=hadamard edge] (311) to (315.center);
		\draw [style=hadamard edge] (321.center) to (318);
		\draw [style=hadamard edge] (318) to (322.center);
		\draw [style=hadamard edge] (328.center) to (326);
		\draw [style=hadamard edge] (329.center) to (326);
		\draw [style=hadamard edge] (330.center) to (327);
		\draw [style=hadamard edge] (327) to (331.center);
		\draw [style=hadamard edge] (337.center) to (334);
		\draw [style=hadamard edge] (334) to (338.center);
		\draw [style=hadamard edge, bend right=15] (327) to (326);
		\draw (343) to (318);
		\draw (343) to (326);
		\draw (311) to (344);
		\draw [style=hadamard edge] (311) to (319.center);
		\draw [style=hadamard edge] (311) to (320.center);
		\draw [style=hadamard edge, bend left=15] (311) to (343);
		\draw [style=hadamard edge] (327) to (336.center);
		\draw [style=hadamard edge] (327) to (335.center);
		\draw (344) to (327);
		\draw (345) to (334);
		\draw (345) to (342);
		\draw (342) to (343);
		\draw [style=hadamard edge, bend right=15] (342) to (327);
		\draw [style=hadamard edge, bend left=15] (342) to (311);
		\draw [style=hadamard edge] (350.center) to (348);
		\draw [style=hadamard edge] (351.center) to (348);
		\draw [style=hadamard edge] (352.center) to (349);
		\draw [style=hadamard edge] (349) to (353.center);
		\draw [style=hadamard edge] (359.center) to (356);
		\draw [style=hadamard edge] (356) to (360.center);
		\draw [style=hadamard edge] (366.center) to (364);
		\draw [style=hadamard edge] (367.center) to (364);
		\draw [style=hadamard edge] (368.center) to (365);
		\draw [style=hadamard edge] (365) to (369.center);
		\draw [style=hadamard edge] (375.center) to (372);
		\draw [style=hadamard edge] (372) to (376.center);
		\draw (381) to (356);
		\draw (381) to (364);
		\draw (349) to (382);
		\draw [style=hadamard edge] (349) to (357.center);
		\draw [style=hadamard edge] (349) to (358.center);
		\draw [style=hadamard edge] (365) to (374.center);
		\draw [style=hadamard edge] (365) to (373.center);
		\draw (382) to (365);
		\draw (383) to (372);
		\draw (383) to (380);
		\draw (380) to (381);
		\draw [style=hadamard edge] (389.center) to (387);
		\draw [style=hadamard edge] (390.center) to (387);
		\draw [style=hadamard edge] (391.center) to (388);
		\draw [style=hadamard edge] (388) to (392.center);
		\draw [style=hadamard edge] (398.center) to (395);
		\draw [style=hadamard edge] (395) to (399.center);
		\draw [style=hadamard edge] (405.center) to (403);
		\draw [style=hadamard edge] (406.center) to (403);
		\draw [style=hadamard edge] (407.center) to (404);
		\draw [style=hadamard edge] (404) to (408.center);
		\draw [style=hadamard edge] (414.center) to (411);
		\draw [style=hadamard edge] (411) to (415.center);
		\draw (420) to (395);
		\draw (420) to (403);
		\draw [style=hadamard edge] (388) to (396.center);
		\draw [style=hadamard edge] (388) to (397.center);
		\draw [style=hadamard edge] (404) to (413.center);
		\draw [style=hadamard edge] (404) to (412.center);
		\draw (422) to (411);
		\draw (422) to (419);
		\draw (419) to (420);
		\draw (388) to (421);
		\draw (421) to (425);
		\draw (404) to (425);
		\draw [style=hadamard edge] (428.center) to (426);
		\draw [style=hadamard edge] (429.center) to (426);
		\draw [style=hadamard edge] (430.center) to (427);
		\draw [style=hadamard edge] (427) to (431.center);
		\draw [style=hadamard edge] (436.center) to (434);
		\draw [style=hadamard edge] (437.center) to (434);
		\draw [style=hadamard edge] (438.center) to (435);
		\draw [style=hadamard edge] (435) to (439.center);
		\draw [style=hadamard edge] (445.center) to (443);
		\draw [style=hadamard edge] (446.center) to (443);
		\draw [style=hadamard edge] (447.center) to (444);
		\draw [style=hadamard edge] (444) to (448.center);
		\draw [style=hadamard edge] (453.center) to (451);
		\draw [style=hadamard edge] (454.center) to (451);
		\draw [style=hadamard edge] (455.center) to (452);
		\draw [style=hadamard edge] (452) to (456.center);
		\draw (426) to (460);
		\draw (460) to (452);
		\draw (461) to (451);
		\draw (461) to (444);
		\draw (462) to (435);
		\draw (462) to (443);
		\draw (463) to (460);
		\draw (462) to (463);
		\draw (434) to (465);
		\draw (465) to (464);
		\draw (461) to (464);
		\draw (427) to (465);
		\draw [style=hadamard edge] (474.center) to (472);
		\draw [style=hadamard edge] (475.center) to (472);
		\draw [style=hadamard edge] (476.center) to (473);
		\draw [style=hadamard edge] (473) to (477.center);
		\draw [style=hadamard edge] (483.center) to (480);
		\draw [style=hadamard edge] (480) to (484.center);
		\draw [style=hadamard edge] (490.center) to (488);
		\draw [style=hadamard edge] (491.center) to (488);
		\draw [style=hadamard edge] (492.center) to (489);
		\draw [style=hadamard edge] (489) to (493.center);
		\draw [style=hadamard edge] (499.center) to (496);
		\draw [style=hadamard edge] (496) to (500.center);
		\draw [style=hadamard edge] (489) to (488);
		\draw (505) to (480);
		\draw (505) to (488);
		\draw (473) to (506);
		\draw [style=hadamard edge] (473) to (481.center);
		\draw [style=hadamard edge] (473) to (482.center);
		\draw [style=hadamard edge] (473) to (505);
		\draw [style=hadamard edge] (489) to (498.center);
		\draw [style=hadamard edge] (489) to (497.center);
		\draw (506) to (489);
		\draw (507) to (496);
		\draw (507) to (504);
		\draw (504) to (505);
		\draw [style=hadamard edge] (504) to (489);
		\draw [style=hadamard edge] (504) to (473);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (32) at (2.5, 2) {};
		\node [style=Z dot] (33) at (3.5, 3.5) {};
		\node [style=Z dot] (34) at (4.5, 2) {};
		\node [style=none] (36) at (5.5, 3.5) {};
		\node [style=none] (37) at (5.5, 2) {};
		\node [style=none] (38) at (6, 3.5) {$\dots$};
		\node [style=none] (39) at (6, 2) {$\dots$};
		\node [style=Z dot] (40) at (11.5, 2) {};
		\node [style=Z dot] (41) at (10.5, 3.5) {};
		\node [style=Z dot] (42) at (9.5, 2) {};
		\node [style=none] (44) at (8.5, 3.5) {};
		\node [style=none] (45) at (8.5, 2) {};
		\node [style=none] (46) at (8, 3.5) {$\dots$};
		\node [style=none] (47) at (8, 2) {$\dots$};
		\node [style=Z dot] (48) at (11.5, -2.025) {};
		\node [style=Z dot] (49) at (10.5, -3.525) {};
		\node [style=Z dot] (50) at (9.5, -2.025) {};
		\node [style=none] (52) at (8.5, -3.525) {};
		\node [style=none] (53) at (8.5, -2.025) {};
		\node [style=none] (54) at (8, -3.525) {$\dots$};
		\node [style=none] (55) at (8, -2.025) {$\dots$};
		\node [style=Z dot] (56) at (2.5, -2.025) {};
		\node [style=Z dot] (57) at (3.5, -3.525) {};
		\node [style=Z dot] (58) at (4.5, -2.025) {};
		\node [style=none] (60) at (5.5, -3.525) {};
		\node [style=none] (61) at (5.5, -2.025) {};
		\node [style=none] (62) at (6, -3.525) {$\dots$};
		\node [style=none] (63) at (6, -2.025) {$\dots$};
		\node [style=none] (65) at (0, 0) {=};
		\node [style=box] (66) at (5, 0) {$a_1$};
		\node [style=box] (67) at (7, 0) {$a_2$};
		\node [style=box] (68) at (9, 0) {$a_3$};
		\node [style=none] (69) at (2, 0) {$ET_{a_1,a_2,a_3}\cdot$};
		\node [style=Z dot] (70) at (-10, 2) {};
		\node [style=Z dot] (71) at (-9, 3.5) {};
		\node [style=Z dot] (72) at (-8, 2) {};
		\node [style=none] (73) at (-7, 3.5) {};
		\node [style=none] (74) at (-7, 2) {};
		\node [style=none] (75) at (-6.5, 3.5) {$\dots$};
		\node [style=none] (76) at (-6.5, 2) {$\dots$};
		\node [style=Z dot] (77) at (-1, 2) {};
		\node [style=Z dot] (78) at (-2, 3.5) {};
		\node [style=Z dot] (79) at (-3, 2) {};
		\node [style=none] (80) at (-4, 3.5) {};
		\node [style=none] (81) at (-4, 2) {};
		\node [style=none] (82) at (-4.5, 3.5) {$\dots$};
		\node [style=none] (83) at (-4.5, 2) {$\dots$};
		\node [style=Z dot] (84) at (-1, -2.025) {};
		\node [style=Z dot] (85) at (-2, -3.525) {};
		\node [style=Z dot] (86) at (-3, -2.025) {};
		\node [style=none] (87) at (-4, -3.525) {};
		\node [style=none] (88) at (-4, -2.025) {};
		\node [style=none] (89) at (-4.5, -3.525) {$\dots$};
		\node [style=none] (90) at (-4.5, -2.025) {$\dots$};
		\node [style=Z dot] (91) at (-10, -2.025) {};
		\node [style=Z dot] (92) at (-9, -3.525) {};
		\node [style=Z dot] (93) at (-8, -2.025) {};
		\node [style=none] (94) at (-7, -3.525) {};
		\node [style=none] (95) at (-7, -2.025) {};
		\node [style=none] (96) at (-6.5, -3.525) {$\dots$};
		\node [style=none] (97) at (-6.5, -2.025) {$\dots$};
		\node [style=box] (98) at (-7.5, 0) {$a_1$};
		\node [style=box] (99) at (-5.5, 0) {$a_2$};
		\node [style=box] (100) at (-3.5, 0) {$a_3$};
		\node [style=Z dot] (102) at (-9, 2) {};
		\node [style=Z dot] (103) at (-9, -2) {};
		\node [style=Z dot] (104) at (-2, -2) {};
		\node [style=Z dot] (105) at (-2, 2) {};
		\node [style=Z dot] (107) at (16, 3.5) {};
		\node [style=Z dot] (108) at (17, 2) {};
		\node [style=none] (109) at (18, 3.5) {};
		\node [style=none] (110) at (18, 2) {};
		\node [style=none] (111) at (18.5, 3.5) {$\dots$};
		\node [style=none] (112) at (18.5, 2) {$\dots$};
		\node [style=Z dot] (114) at (23, 3.5) {};
		\node [style=Z dot] (115) at (22, 2) {};
		\node [style=none] (116) at (21, 3.5) {};
		\node [style=none] (117) at (21, 2) {};
		\node [style=none] (118) at (20.5, 3.5) {$\dots$};
		\node [style=none] (119) at (20.5, 2) {$\dots$};
		\node [style=Z dot] (121) at (23, -3.525) {};
		\node [style=Z dot] (122) at (22, -2.025) {};
		\node [style=none] (123) at (21, -3.525) {};
		\node [style=none] (124) at (21, -2.025) {};
		\node [style=none] (125) at (20.5, -3.525) {$\dots$};
		\node [style=none] (126) at (20.5, -2.025) {$\dots$};
		\node [style=Z dot] (128) at (16, -3.525) {};
		\node [style=Z dot] (129) at (17, -2.025) {};
		\node [style=none] (130) at (18, -3.525) {};
		\node [style=none] (131) at (18, -2.025) {};
		\node [style=none] (132) at (18.5, -3.525) {$\dots$};
		\node [style=none] (133) at (18.5, -2.025) {$\dots$};
		\node [style=none] (134) at (12.5, 0) {=};
		\node [style=box] (136) at (19.5, 0) {$a_2$};
		\node [style=box] (137) at (21.5, 0) {$a_3$};
		\node [style=none] (138) at (15, 0) {$2ET_{a_1,a_2,a_3}\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (33) to (36.center);
		\draw [style=hadamard edge] (34) to (37.center);
		\draw [style=hadamard edge] (41) to (44.center);
		\draw [style=hadamard edge] (42) to (45.center);
		\draw [style=hadamard edge] (49) to (52.center);
		\draw [style=hadamard edge] (50) to (53.center);
		\draw [style=hadamard edge] (57) to (60.center);
		\draw [style=hadamard edge] (58) to (61.center);
		\draw (66) to (32);
		\draw (66) to (56);
		\draw (66) to (40);
		\draw (66) to (48);
		\draw (67) to (33);
		\draw (67) to (57);
		\draw (67) to (41);
		\draw (67) to (49);
		\draw (68) to (42);
		\draw (68) to (50);
		\draw (68) to (58);
		\draw (68) to (34);
		\draw [style=hadamard edge] (71) to (73.center);
		\draw [style=hadamard edge] (72) to (74.center);
		\draw [style=hadamard edge] (78) to (80.center);
		\draw [style=hadamard edge] (79) to (81.center);
		\draw [style=hadamard edge] (85) to (87.center);
		\draw [style=hadamard edge] (86) to (88.center);
		\draw [style=hadamard edge] (92) to (94.center);
		\draw [style=hadamard edge] (93) to (95.center);
		\draw (98) to (70);
		\draw (98) to (91);
		\draw (98) to (77);
		\draw (98) to (84);
		\draw (99) to (71);
		\draw (99) to (92);
		\draw (99) to (78);
		\draw (99) to (85);
		\draw (100) to (79);
		\draw (100) to (86);
		\draw (100) to (93);
		\draw (100) to (72);
		\draw [style=hadamard edge] (91) to (103);
		\draw [style=hadamard edge] (93) to (103);
		\draw [style=hadamard edge] (92) to (103);
		\draw [style=hadamard edge] (85) to (104);
		\draw [style=hadamard edge] (104) to (84);
		\draw [style=hadamard edge] (104) to (86);
		\draw [style=hadamard edge] (70) to (102);
		\draw [style=hadamard edge] (71) to (102);
		\draw [style=hadamard edge] (72) to (102);
		\draw [style=hadamard edge] (79) to (105);
		\draw [style=hadamard edge] (78) to (105);
		\draw [style=hadamard edge] (105) to (77);
		\draw [style=hadamard edge] (107) to (109.center);
		\draw [style=hadamard edge] (108) to (110.center);
		\draw [style=hadamard edge] (114) to (116.center);
		\draw [style=hadamard edge] (115) to (117.center);
		\draw [style=hadamard edge] (121) to (123.center);
		\draw [style=hadamard edge] (122) to (124.center);
		\draw [style=hadamard edge] (128) to (130.center);
		\draw [style=hadamard edge] (129) to (131.center);
		\draw (136) to (107);
		\draw (136) to (128);
		\draw (136) to (114);
		\draw (136) to (121);
		\draw (137) to (115);
		\draw (137) to (122);
		\draw (137) to (129);
		\draw (137) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {=};
		\node [style=Z dot] (70) at (-10, 2) {};
		\node [style=Z dot] (71) at (-9, 3.5) {};
		\node [style=Z dot] (72) at (-8, 2) {};
		\node [style=none] (73) at (-7, 3.5) {};
		\node [style=none] (74) at (-7, 2) {};
		\node [style=none] (75) at (-6.5, 3.5) {$\dots$};
		\node [style=none] (76) at (-6.5, 2) {$\dots$};
		\node [style=Z dot] (77) at (-1, 2) {};
		\node [style=Z dot] (78) at (-2, 3.5) {};
		\node [style=Z dot] (79) at (-3, 2) {};
		\node [style=none] (80) at (-4, 3.5) {};
		\node [style=none] (81) at (-4, 2) {};
		\node [style=none] (82) at (-4.5, 3.5) {$\dots$};
		\node [style=none] (83) at (-4.5, 2) {$\dots$};
		\node [style=Z dot] (84) at (-1, -2.025) {};
		\node [style=Z dot] (85) at (-2, -3.525) {};
		\node [style=Z dot] (86) at (-3, -2.025) {};
		\node [style=none] (87) at (-4, -3.525) {};
		\node [style=none] (88) at (-4, -2.025) {};
		\node [style=none] (89) at (-4.5, -3.525) {$\dots$};
		\node [style=none] (90) at (-4.5, -2.025) {$\dots$};
		\node [style=Z dot] (91) at (-10, -2.025) {};
		\node [style=Z dot] (92) at (-9, -3.525) {};
		\node [style=Z dot] (93) at (-8, -2.025) {};
		\node [style=none] (94) at (-7, -3.525) {};
		\node [style=none] (95) at (-7, -2.025) {};
		\node [style=none] (96) at (-6.5, -3.525) {$\dots$};
		\node [style=none] (97) at (-6.5, -2.025) {$\dots$};
		\node [style=Z dot] (98) at (-7.5, 0) {};
		\node [style=box] (99) at (-5.5, 0) {$a_2$};
		\node [style=box] (100) at (-3.5, 0) {$a_3$};
		\node [style=Z dot] (102) at (-9, 2) {};
		\node [style=Z dot] (103) at (-9, -2) {};
		\node [style=Z dot] (104) at (-2, -2) {};
		\node [style=Z dot] (105) at (-2, 2) {};
		\node [style=Z dot] (107) at (2, 3.5) {};
		\node [style=Z dot] (108) at (3, 2) {};
		\node [style=none] (109) at (4, 3.5) {};
		\node [style=none] (110) at (4, 2) {};
		\node [style=none] (111) at (4.5, 3.5) {$\dots$};
		\node [style=none] (112) at (4.5, 2) {$\dots$};
		\node [style=Z dot] (114) at (9, 3.5) {};
		\node [style=Z dot] (115) at (8, 2) {};
		\node [style=none] (116) at (7, 3.5) {};
		\node [style=none] (117) at (7, 2) {};
		\node [style=none] (118) at (6.5, 3.5) {$\dots$};
		\node [style=none] (119) at (6.5, 2) {$\dots$};
		\node [style=Z dot] (121) at (9, -3.525) {};
		\node [style=Z dot] (122) at (8, -2.025) {};
		\node [style=none] (123) at (7, -3.525) {};
		\node [style=none] (124) at (7, -2.025) {};
		\node [style=none] (125) at (6.5, -3.525) {$\dots$};
		\node [style=none] (126) at (6.5, -2.025) {$\dots$};
		\node [style=Z dot] (128) at (2, -3.525) {};
		\node [style=Z dot] (129) at (3, -2.025) {};
		\node [style=none] (130) at (4, -3.525) {};
		\node [style=none] (131) at (4, -2.025) {};
		\node [style=none] (132) at (4.5, -3.525) {$\dots$};
		\node [style=none] (133) at (4.5, -2.025) {$\dots$};
		\node [style=box] (135) at (5.5, 0) {$a_2$};
		\node [style=box] (136) at (7.5, 0) {$a_3$};
		\node [style=Z dot] (137) at (2, 2) {};
		\node [style=Z dot] (138) at (2, -2) {};
		\node [style=Z dot] (139) at (9, -2) {};
		\node [style=Z dot] (140) at (9, 2) {};
		\node [style=none] (141) at (0, 0.75) {\FusionRule};
		\node [style=Z dot] (142) at (3.5, 0) {};
		\node [style=none] (143) at (-11, -8) {=};
		\node [style=X dot] (144) at (-9, -4.5) {};
		\node [style=X dot] (145) at (-8, -6) {};
		\node [style=none] (146) at (-7, -4.5) {};
		\node [style=none] (147) at (-7, -6) {};
		\node [style=none] (148) at (-6.5, -4.5) {$\dots$};
		\node [style=none] (149) at (-6.5, -6) {$\dots$};
		\node [style=X dot] (150) at (-2, -4.5) {};
		\node [style=X dot] (151) at (-3, -6) {};
		\node [style=none] (152) at (-4, -4.5) {};
		\node [style=none] (153) at (-4, -6) {};
		\node [style=none] (154) at (-4.5, -4.5) {$\dots$};
		\node [style=none] (155) at (-4.5, -6) {$\dots$};
		\node [style=Z dot] (156) at (-2, -11.525) {};
		\node [style=Z dot] (157) at (-3, -10.025) {};
		\node [style=none] (158) at (-4, -11.525) {};
		\node [style=none] (159) at (-4, -10.025) {};
		\node [style=none] (160) at (-4.5, -11.525) {$\dots$};
		\node [style=none] (161) at (-4.5, -10.025) {$\dots$};
		\node [style=Z dot] (162) at (-9, -11.525) {};
		\node [style=Z dot] (163) at (-8, -10.025) {};
		\node [style=none] (164) at (-7, -11.525) {};
		\node [style=none] (165) at (-7, -10.025) {};
		\node [style=none] (166) at (-6.5, -11.525) {$\dots$};
		\node [style=none] (167) at (-6.5, -10.025) {$\dots$};
		\node [style=box] (168) at (-7.5, -8) {$a_2$};
		\node [style=box] (169) at (-3.5, -8) {$a_3$};
		\node [style=Z dot] (170) at (-9, -6) {};
		\node [style=Z dot] (171) at (-9, -10) {};
		\node [style=Z dot] (172) at (-2, -10) {};
		\node [style=Z dot] (173) at (-2, -6) {};
		\node [style=none] (174) at (-11, -7.25) {\HadamardRule,  \FusionRule};
		\node [style=X dot] (175) at (-9, -8.75) {};
		\node [style=X dot] (176) at (-2, -8.75) {};
		\node [style=none] (177) at (0, -8) {=};
		\node [style=X dot] (178) at (2.5, -4.5) {};
		\node [style=X dot] (179) at (3.5, -6) {};
		\node [style=none] (180) at (4.5, -4.5) {};
		\node [style=none] (181) at (4.5, -6) {};
		\node [style=none] (182) at (5, -4.5) {$\dots$};
		\node [style=none] (183) at (5, -6) {$\dots$};
		\node [style=X dot] (184) at (9.5, -4.5) {};
		\node [style=X dot] (185) at (8.5, -6) {};
		\node [style=none] (186) at (7.5, -4.5) {};
		\node [style=none] (187) at (7.5, -6) {};
		\node [style=none] (188) at (7, -4.5) {$\dots$};
		\node [style=none] (189) at (7, -6) {$\dots$};
		\node [style=Z dot] (190) at (9.5, -11.525) {};
		\node [style=Z dot] (191) at (8.5, -10.025) {};
		\node [style=none] (192) at (7.5, -11.525) {};
		\node [style=none] (193) at (7.5, -10.025) {};
		\node [style=none] (194) at (7, -11.525) {$\dots$};
		\node [style=none] (195) at (7, -10.025) {$\dots$};
		\node [style=Z dot] (196) at (2.5, -11.525) {};
		\node [style=Z dot] (197) at (3.5, -10.025) {};
		\node [style=none] (198) at (4.5, -11.525) {};
		\node [style=none] (199) at (4.5, -10.025) {};
		\node [style=none] (200) at (5, -11.525) {$\dots$};
		\node [style=none] (201) at (5, -10.025) {$\dots$};
		\node [style=box] (202) at (4, -8) {$a_2$};
		\node [style=box] (203) at (8, -8) {$a_3$};
		\node [style=Z dot] (205) at (2.5, -10) {};
		\node [style=Z dot] (206) at (9.5, -10) {};
		\node [style=none] (208) at (0, -7.25) {\BialgRule};
		\node [style=X dot] (211) at (1.75, -6) {};
		\node [style=X dot] (212) at (2.75, -6.75) {};
		\node [style=Z dot] (213) at (1.75, -9) {};
		\node [style=Z dot] (214) at (2.75, -8.25) {};
		\node [style=X dot] (215) at (10.25, -6) {};
		\node [style=X dot] (216) at (9.25, -6.75) {};
		\node [style=Z dot] (217) at (10.25, -9) {};
		\node [style=Z dot] (218) at (9.25, -8.25) {};
		\node [style=none] (219) at (-11, -16) {=};
		\node [style=Z dot] (220) at (-8.5, -12.5) {};
		\node [style=Z dot] (221) at (-7.5, -14) {};
		\node [style=none] (222) at (-6.5, -12.5) {};
		\node [style=none] (223) at (-6.5, -14) {};
		\node [style=none] (224) at (-6, -12.5) {$\dots$};
		\node [style=none] (225) at (-6, -14) {$\dots$};
		\node [style=Z dot] (226) at (-1.5, -12.5) {};
		\node [style=Z dot] (227) at (-2.5, -14) {};
		\node [style=none] (228) at (-3.5, -12.5) {};
		\node [style=none] (229) at (-3.5, -14) {};
		\node [style=none] (230) at (-4, -12.5) {$\dots$};
		\node [style=none] (231) at (-4, -14) {$\dots$};
		\node [style=Z dot] (232) at (-1.5, -19.525) {};
		\node [style=Z dot] (233) at (-2.5, -18.025) {};
		\node [style=none] (234) at (-3.5, -19.525) {};
		\node [style=none] (235) at (-3.5, -18.025) {};
		\node [style=none] (236) at (-4, -19.525) {$\dots$};
		\node [style=none] (237) at (-4, -18.025) {$\dots$};
		\node [style=Z dot] (238) at (-8.5, -19.525) {};
		\node [style=Z dot] (239) at (-7.5, -18.025) {};
		\node [style=none] (240) at (-6.5, -19.525) {};
		\node [style=none] (241) at (-6.5, -18.025) {};
		\node [style=none] (242) at (-6, -19.525) {$\dots$};
		\node [style=none] (243) at (-6, -18.025) {$\dots$};
		\node [style=box] (244) at (-7, -16) {$a_2$};
		\node [style=box] (245) at (-3, -16) {$a_3$};
		\node [style=Z dot] (246) at (-8.5, -16) {};
		\node [style=Z dot] (247) at (-1.5, -16) {};
		\node [style=none] (248) at (-11, -15.25) {\HadamardRule, \FusionRule};
		\node [style=Z dot] (251) at (-8.5, -16) {};
		\node [style=Z dot] (252) at (-5, -13.25) {};
		\node [style=Z dot] (255) at (-1.5, -16) {};
		\node [style=Z dot] (256) at (-5, -13.25) {};
		\node [style=none] (257) at (1.25, -7.5) {2};
		\node [style=none] (258) at (-9.25, -16) {2};
		\node [style=none] (259) at (-0.75, -16.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (71) to (73.center);
		\draw [style=hadamard edge] (72) to (74.center);
		\draw [style=hadamard edge] (78) to (80.center);
		\draw [style=hadamard edge] (79) to (81.center);
		\draw [style=hadamard edge] (85) to (87.center);
		\draw [style=hadamard edge] (86) to (88.center);
		\draw [style=hadamard edge] (92) to (94.center);
		\draw [style=hadamard edge] (93) to (95.center);
		\draw (98) to (70);
		\draw (98) to (91);
		\draw (98) to (77);
		\draw (98) to (84);
		\draw (99) to (71);
		\draw (99) to (92);
		\draw (99) to (78);
		\draw (99) to (85);
		\draw (100) to (79);
		\draw (100) to (86);
		\draw (100) to (93);
		\draw (100) to (72);
		\draw [style=hadamard edge] (91) to (103);
		\draw [style=hadamard edge] (93) to (103);
		\draw [style=hadamard edge] (92) to (103);
		\draw [style=hadamard edge] (85) to (104);
		\draw [style=hadamard edge] (104) to (84);
		\draw [style=hadamard edge] (104) to (86);
		\draw [style=hadamard edge] (70) to (102);
		\draw [style=hadamard edge] (71) to (102);
		\draw [style=hadamard edge] (72) to (102);
		\draw [style=hadamard edge] (79) to (105);
		\draw [style=hadamard edge] (78) to (105);
		\draw [style=hadamard edge] (105) to (77);
		\draw [style=hadamard edge] (107) to (109.center);
		\draw [style=hadamard edge] (108) to (110.center);
		\draw [style=hadamard edge] (114) to (116.center);
		\draw [style=hadamard edge] (115) to (117.center);
		\draw [style=hadamard edge] (121) to (123.center);
		\draw [style=hadamard edge] (122) to (124.center);
		\draw [style=hadamard edge] (128) to (130.center);
		\draw [style=hadamard edge] (129) to (131.center);
		\draw (135) to (107);
		\draw (135) to (128);
		\draw (135) to (114);
		\draw (135) to (121);
		\draw (136) to (115);
		\draw (136) to (122);
		\draw (136) to (129);
		\draw (136) to (108);
		\draw [style=hadamard edge] (129) to (138);
		\draw [style=hadamard edge] (128) to (138);
		\draw [style=hadamard edge] (121) to (139);
		\draw [style=hadamard edge] (139) to (122);
		\draw [style=hadamard edge] (107) to (137);
		\draw [style=hadamard edge] (108) to (137);
		\draw [style=hadamard edge] (115) to (140);
		\draw [style=hadamard edge] (114) to (140);
		\draw [style=hadamard edge] (137) to (142);
		\draw [style=hadamard edge] (142) to (138);
		\draw [style=hadamard edge] (142) to (139);
		\draw [style=hadamard edge] (140) to (142);
		\draw [style=hadamard edge] (156) to (158.center);
		\draw [style=hadamard edge] (157) to (159.center);
		\draw [style=hadamard edge] (162) to (164.center);
		\draw [style=hadamard edge] (163) to (165.center);
		\draw (168) to (162);
		\draw (168) to (156);
		\draw (169) to (157);
		\draw (169) to (163);
		\draw [style=hadamard edge] (163) to (171);
		\draw [style=hadamard edge] (162) to (171);
		\draw [style=hadamard edge] (156) to (172);
		\draw [style=hadamard edge] (172) to (157);
		\draw (175) to (171);
		\draw (175) to (170);
		\draw (170) to (145);
		\draw (144) to (170);
		\draw (173) to (151);
		\draw (173) to (150);
		\draw (153.center) to (151);
		\draw (152.center) to (150);
		\draw (144) to (146.center);
		\draw (147.center) to (145);
		\draw [style=hadamard edge] (144) to (168);
		\draw [style=hadamard edge] (145) to (169);
		\draw [style=hadamard edge] (168) to (150);
		\draw [style=hadamard edge] (151) to (169);
		\draw (173) to (176);
		\draw (176) to (172);
		\draw (176) to (175);
		\draw [style=hadamard edge] (190) to (192.center);
		\draw [style=hadamard edge] (191) to (193.center);
		\draw [style=hadamard edge] (196) to (198.center);
		\draw [style=hadamard edge] (197) to (199.center);
		\draw (202) to (196);
		\draw (202) to (190);
		\draw (203) to (191);
		\draw (203) to (197);
		\draw [style=hadamard edge] (197) to (205);
		\draw [style=hadamard edge] (196) to (205);
		\draw [style=hadamard edge] (190) to (206);
		\draw [style=hadamard edge] (206) to (191);
		\draw (187.center) to (185);
		\draw (186.center) to (184);
		\draw (178) to (180.center);
		\draw (181.center) to (179);
		\draw [style=hadamard edge] (178) to (202);
		\draw [style=hadamard edge] (179) to (203);
		\draw [style=hadamard edge] (202) to (184);
		\draw [style=hadamard edge] (185) to (203);
		\draw (178) to (211);
		\draw (179) to (212);
		\draw (205) to (213);
		\draw (211) to (213);
		\draw (212) to (214);
		\draw (211) to (214);
		\draw (212) to (213);
		\draw (215) to (217);
		\draw (216) to (218);
		\draw (215) to (218);
		\draw (216) to (217);
		\draw (185) to (216);
		\draw (184) to (215);
		\draw (206) to (217);
		\draw [bend left] (218) to (214);
		\draw [style=hadamard edge] (232) to (234.center);
		\draw [style=hadamard edge] (233) to (235.center);
		\draw [style=hadamard edge] (238) to (240.center);
		\draw [style=hadamard edge] (239) to (241.center);
		\draw (244) to (238);
		\draw (244) to (232);
		\draw (245) to (233);
		\draw (245) to (239);
		\draw [style=hadamard edge] (239) to (246);
		\draw [style=hadamard edge] (238) to (246);
		\draw [style=hadamard edge] (232) to (247);
		\draw [style=hadamard edge] (247) to (233);
		\draw (246) to (251);
		\draw (247) to (255);
		\draw [style=hadamard edge] (220) to (251);
		\draw [style=hadamard edge] (220) to (252);
		\draw [style=hadamard edge] (222.center) to (220);
		\draw [style=hadamard edge] (226) to (256);
		\draw [style=hadamard edge] (226) to (255);
		\draw [style=hadamard edge] (228.center) to (226);
		\draw [style=hadamard edge] (221) to (251);
		\draw [style=hadamard edge] (221) to (252);
		\draw [style=hadamard edge] (221) to (223.center);
		\draw [style=hadamard edge] (229.center) to (227);
		\draw [style=hadamard edge] (227) to (256);
		\draw [style=hadamard edge] (227) to (255);
		\draw (220) to (244);
		\draw (244) to (226);
		\draw (227) to (245);
		\draw (245) to (221);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (220) at (-15.25, 3.5) {};
		\node [style=Z dot] (221) at (-14.25, 2) {};
		\node [style=none] (222) at (-13.25, 3.5) {};
		\node [style=none] (223) at (-13.25, 2) {};
		\node [style=none] (224) at (-12.75, 3.5) {$\dots$};
		\node [style=none] (225) at (-12.75, 2) {$\dots$};
		\node [style=Z dot] (226) at (-8.25, 3.5) {};
		\node [style=Z dot] (227) at (-9.25, 2) {};
		\node [style=none] (228) at (-10.25, 3.5) {};
		\node [style=none] (229) at (-10.25, 2) {};
		\node [style=none] (230) at (-10.75, 3.5) {$\dots$};
		\node [style=none] (231) at (-10.75, 2) {$\dots$};
		\node [style=Z dot] (232) at (-8.25, -3.525) {};
		\node [style=Z dot] (233) at (-9.25, -2.025) {};
		\node [style=none] (234) at (-10.25, -3.525) {};
		\node [style=none] (235) at (-10.25, -2.025) {};
		\node [style=none] (236) at (-10.75, -3.525) {$\dots$};
		\node [style=none] (237) at (-10.75, -2.025) {$\dots$};
		\node [style=Z dot] (238) at (-15.25, -3.525) {};
		\node [style=Z dot] (239) at (-14.25, -2.025) {};
		\node [style=none] (240) at (-13.25, -3.525) {};
		\node [style=none] (241) at (-13.25, -2.025) {};
		\node [style=none] (242) at (-12.75, -3.525) {$\dots$};
		\node [style=none] (243) at (-12.75, -2.025) {$\dots$};
		\node [style=Z dot] (244) at (-13.75, 0) {};
		\node [style=box] (245) at (-9.75, 0) {$a_3$};
		\node [style=Z dot] (246) at (-15.25, 0) {};
		\node [style=Z dot] (247) at (-8.25, 0) {};
		\node [style=Z dot] (251) at (-15.25, 0) {};
		\node [style=Z dot] (252) at (-11.75, 2.75) {};
		\node [style=Z dot] (255) at (-8.25, 0) {};
		\node [style=Z dot] (256) at (-11.75, 2.75) {};
		\node [style=none] (258) at (-16, 0) {2};
		\node [style=none] (259) at (-6.25, 0) {=};
		\node [style=Z dot] (260) at (-3.5, 3.5) {};
		\node [style=Z dot] (261) at (-2.5, 2) {};
		\node [style=none] (262) at (-1.5, 3.5) {};
		\node [style=none] (263) at (-1.5, 2) {};
		\node [style=none] (264) at (-1, 3.5) {$\dots$};
		\node [style=none] (265) at (-1, 2) {$\dots$};
		\node [style=Z dot] (266) at (3.5, 3.5) {};
		\node [style=Z dot] (267) at (2.5, 2) {};
		\node [style=none] (268) at (1.5, 3.5) {};
		\node [style=none] (269) at (1.5, 2) {};
		\node [style=none] (270) at (1, 3.5) {$\dots$};
		\node [style=none] (271) at (1, 2) {$\dots$};
		\node [style=Z dot] (272) at (3.5, -3.525) {};
		\node [style=Z dot] (273) at (2.5, -2.025) {};
		\node [style=none] (274) at (1.5, -3.525) {};
		\node [style=none] (275) at (1.5, -2.025) {};
		\node [style=none] (276) at (1, -3.525) {$\dots$};
		\node [style=none] (277) at (1, -2.025) {$\dots$};
		\node [style=Z dot] (278) at (-3.5, -3.525) {};
		\node [style=Z dot] (279) at (-2.5, -2.025) {};
		\node [style=none] (280) at (-1.5, -3.525) {};
		\node [style=none] (281) at (-1.5, -2.025) {};
		\node [style=none] (282) at (-1, -3.525) {$\dots$};
		\node [style=none] (283) at (-1, -2.025) {$\dots$};
		\node [style=Z dot] (284) at (-2, 0) {};
		\node [style=box] (285) at (2, 0) {$a_3$};
		\node [style=Z dot] (286) at (-3.5, 0) {};
		\node [style=Z dot] (287) at (3.5, 0) {};
		\node [style=Z dot] (288) at (-3.5, 0) {};
		\node [style=Z dot] (289) at (0, 2.75) {};
		\node [style=Z dot] (290) at (3.5, 0) {};
		\node [style=Z dot] (291) at (0, 2.75) {};
		\node [style=none] (292) at (-4.25, 0) {$\frac{1}{4}$};
		\node [style=none] (293) at (-6.25, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (294) at (5.75, 0) {=};
		\node [style=Z dot] (295) at (8.5, 3.5) {};
		\node [style=Z dot] (296) at (9.5, 2) {};
		\node [style=none] (297) at (10.5, 3.5) {};
		\node [style=none] (298) at (10.5, 2) {};
		\node [style=none] (299) at (11, 3.5) {$\dots$};
		\node [style=none] (300) at (11, 2) {$\dots$};
		\node [style=Z dot] (301) at (15.5, 3.5) {};
		\node [style=Z dot] (302) at (14.5, 2) {};
		\node [style=none] (303) at (13.5, 3.5) {};
		\node [style=none] (304) at (13.5, 2) {};
		\node [style=none] (305) at (13, 3.5) {$\dots$};
		\node [style=none] (306) at (13, 2) {$\dots$};
		\node [style=Z dot] (307) at (15.5, -3.525) {};
		\node [style=Z dot] (308) at (14.5, -2.025) {};
		\node [style=none] (309) at (13.5, -3.525) {};
		\node [style=none] (310) at (13.5, -2.025) {};
		\node [style=none] (311) at (13, -3.525) {$\dots$};
		\node [style=none] (312) at (13, -2.025) {$\dots$};
		\node [style=Z dot] (313) at (8.5, -3.525) {};
		\node [style=Z dot] (314) at (9.5, -2.025) {};
		\node [style=none] (315) at (10.5, -3.525) {};
		\node [style=none] (316) at (10.5, -2.025) {};
		\node [style=none] (317) at (11, -3.525) {$\dots$};
		\node [style=none] (318) at (11, -2.025) {$\dots$};
		\node [style=Z dot] (319) at (10, 0) {};
		\node [style=box] (320) at (14, 0) {$a_3$};
		\node [style=none] (327) at (7.75, 0) {$\frac{1}{4}$};
		\node [style=none] (328) at (5.75, 0.75) {\IdRule, \HCancelRule};
		\node [style=none] (329) at (16, -0.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (232) to (234.center);
		\draw [style=hadamard edge] (233) to (235.center);
		\draw [style=hadamard edge] (238) to (240.center);
		\draw [style=hadamard edge] (239) to (241.center);
		\draw (244) to (238);
		\draw (244) to (232);
		\draw (245) to (233);
		\draw (245) to (239);
		\draw [style=hadamard edge] (239) to (246);
		\draw [style=hadamard edge] (238) to (246);
		\draw [style=hadamard edge] (232) to (247);
		\draw [style=hadamard edge] (247) to (233);
		\draw (246) to (251);
		\draw (247) to (255);
		\draw [style=hadamard edge] (220) to (251);
		\draw [style=hadamard edge] (220) to (252);
		\draw [style=hadamard edge] (222.center) to (220);
		\draw [style=hadamard edge] (226) to (256);
		\draw [style=hadamard edge] (226) to (255);
		\draw [style=hadamard edge] (228.center) to (226);
		\draw [style=hadamard edge] (221) to (251);
		\draw [style=hadamard edge] (221) to (252);
		\draw [style=hadamard edge] (221) to (223.center);
		\draw [style=hadamard edge] (229.center) to (227);
		\draw [style=hadamard edge] (227) to (256);
		\draw [style=hadamard edge] (227) to (255);
		\draw (220) to (244);
		\draw (244) to (226);
		\draw (227) to (245);
		\draw (245) to (221);
		\draw [style=hadamard edge] (272) to (274.center);
		\draw [style=hadamard edge] (273) to (275.center);
		\draw [style=hadamard edge] (278) to (280.center);
		\draw [style=hadamard edge] (279) to (281.center);
		\draw (284) to (278);
		\draw (284) to (272);
		\draw (285) to (273);
		\draw (285) to (279);
		\draw [style=hadamard edge] (279) to (286);
		\draw [style=hadamard edge] (287) to (273);
		\draw (286) to (288);
		\draw (287) to (290);
		\draw [style=hadamard edge] (262.center) to (260);
		\draw [style=hadamard edge] (268.center) to (266);
		\draw [style=hadamard edge] (261) to (288);
		\draw [style=hadamard edge] (261) to (289);
		\draw [style=hadamard edge] (261) to (263.center);
		\draw [style=hadamard edge] (269.center) to (267);
		\draw [style=hadamard edge] (267) to (291);
		\draw [style=hadamard edge] (267) to (290);
		\draw (260) to (284);
		\draw (284) to (266);
		\draw (267) to (285);
		\draw (285) to (261);
		\draw [style=hadamard edge] (307) to (309.center);
		\draw [style=hadamard edge] (308) to (310.center);
		\draw [style=hadamard edge] (313) to (315.center);
		\draw [style=hadamard edge] (314) to (316.center);
		\draw (319) to (313);
		\draw (319) to (307);
		\draw (320) to (308);
		\draw (320) to (314);
		\draw [style=hadamard edge] (297.center) to (295);
		\draw [style=hadamard edge] (303.center) to (301);
		\draw [style=hadamard edge] (296) to (298.center);
		\draw [style=hadamard edge] (304.center) to (302);
		\draw (295) to (319);
		\draw (319) to (301);
		\draw (302) to (320);
		\draw (320) to (296);
		\draw [bend left] (296) to (302);
		\draw [bend right] (296) to (314);
		\draw [bend left] (302) to (308);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.5, 3.5) {};
		\node [style=Z dot] (1) at (-7.5, 2) {};
		\node [style=none] (2) at (-6.5, 3.5) {};
		\node [style=none] (3) at (-6.5, 2) {};
		\node [style=none] (4) at (-6, 3.5) {$\dots$};
		\node [style=none] (5) at (-6, 2) {$\dots$};
		\node [style=Z dot] (6) at (-1.5, 3.5) {};
		\node [style=Z dot] (7) at (-2.5, 2) {};
		\node [style=none] (8) at (-3.5, 3.5) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-4, 3.5) {$\dots$};
		\node [style=none] (11) at (-4, 2) {$\dots$};
		\node [style=Z dot] (12) at (-1.5, -3.525) {};
		\node [style=Z dot] (13) at (-2.5, -2.025) {};
		\node [style=none] (14) at (-3.5, -3.525) {};
		\node [style=none] (15) at (-3.5, -2.025) {};
		\node [style=none] (16) at (-4, -3.525) {$\dots$};
		\node [style=none] (17) at (-4, -2.025) {$\dots$};
		\node [style=Z dot] (18) at (-8.5, -3.525) {};
		\node [style=Z dot] (19) at (-7.5, -2.025) {};
		\node [style=none] (20) at (-6.5, -3.525) {};
		\node [style=none] (21) at (-6.5, -2.025) {};
		\node [style=none] (22) at (-6, -3.525) {$\dots$};
		\node [style=none] (23) at (-6, -2.025) {$\dots$};
		\node [style=Z dot] (24) at (-7, 0) {};
		\node [style=Z dot] (25) at (-3, 0) {};
		\node [style=none] (26) at (-9, 0) {$\frac{1}{4}$};
		\node [style=none] (27) at (0, 0) {=};
		\node [style=Z dot] (28) at (2, 3.5) {};
		\node [style=Z dot] (29) at (3, 2) {};
		\node [style=none] (30) at (4, 3.5) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (4.5, 3.5) {$\dots$};
		\node [style=none] (33) at (4.5, 2) {$\dots$};
		\node [style=Z dot] (34) at (9, 3.5) {};
		\node [style=Z dot] (35) at (8, 2) {};
		\node [style=none] (36) at (7, 3.5) {};
		\node [style=none] (37) at (7, 2) {};
		\node [style=none] (38) at (6.5, 3.5) {$\dots$};
		\node [style=none] (39) at (6.5, 2) {$\dots$};
		\node [style=Z dot] (40) at (9, -3.525) {};
		\node [style=Z dot] (41) at (8, -2.025) {};
		\node [style=none] (42) at (7, -3.525) {};
		\node [style=none] (43) at (7, -2.025) {};
		\node [style=none] (44) at (6.5, -3.525) {$\dots$};
		\node [style=none] (45) at (6.5, -2.025) {$\dots$};
		\node [style=Z dot] (46) at (2, -3.525) {};
		\node [style=Z dot] (47) at (3, -2.025) {};
		\node [style=none] (48) at (4, -3.525) {};
		\node [style=none] (49) at (4, -2.025) {};
		\node [style=none] (50) at (4.5, -3.525) {$\dots$};
		\node [style=none] (51) at (4.5, -2.025) {$\dots$};
		\node [style=Z dot] (52) at (3.5, 0) {};
		\node [style=Z dot] (53) at (7.5, 0) {};
		\node [style=none] (54) at (1.5, 0) {$\frac{1}{4}$};
		\node [style=none] (55) at (0, 0.75) {\FusionRule};
		\node [style=none] (56) at (9.25, -0.5) {,};
		\node [style=Z dot] (57) at (-8.5, -4.5) {};
		\node [style=Z dot] (58) at (-7.5, -6) {};
		\node [style=none] (59) at (-6.5, -4.5) {};
		\node [style=none] (60) at (-6.5, -6) {};
		\node [style=none] (61) at (-6, -4.5) {$\dots$};
		\node [style=none] (62) at (-6, -6) {$\dots$};
		\node [style=Z dot] (63) at (-1.5, -4.5) {};
		\node [style=Z dot] (64) at (-2.5, -6) {};
		\node [style=none] (65) at (-3.5, -4.5) {};
		\node [style=none] (66) at (-3.5, -6) {};
		\node [style=none] (67) at (-4, -4.5) {$\dots$};
		\node [style=none] (68) at (-4, -6) {$\dots$};
		\node [style=Z dot] (69) at (-1.5, -11.525) {};
		\node [style=Z dot] (70) at (-2.5, -10.025) {};
		\node [style=none] (71) at (-3.5, -11.525) {};
		\node [style=none] (72) at (-3.5, -10.025) {};
		\node [style=none] (73) at (-4, -11.525) {$\dots$};
		\node [style=none] (74) at (-4, -10.025) {$\dots$};
		\node [style=Z dot] (75) at (-8.5, -11.525) {};
		\node [style=Z dot] (76) at (-7.5, -10.025) {};
		\node [style=none] (77) at (-6.5, -11.525) {};
		\node [style=none] (78) at (-6.5, -10.025) {};
		\node [style=none] (79) at (-6, -11.525) {$\dots$};
		\node [style=none] (80) at (-6, -10.025) {$\dots$};
		\node [style=Z dot] (81) at (-7, -8) {};
		\node [style=Z dot] (82) at (-3, -8) {};
		\node [style=none] (83) at (-9, -8) {$\frac{1}{4}$};
		\node [style=none] (84) at (0, -8) {=};
		\node [style=none] (112) at (0, -7.25) {\FusionRule, \HadamardRule};
		\node [style=Z dot] (114) at (-5, -8) {};
		\node [style=X phase dot] (115) at (-4, -8) {$\pi$};
		\node [style=Z dot] (116) at (2, -4.5) {};
		\node [style=Z dot] (117) at (3, -6) {};
		\node [style=none] (118) at (4, -4.5) {};
		\node [style=none] (119) at (4, -6) {};
		\node [style=none] (120) at (4.5, -4.5) {$\dots$};
		\node [style=none] (121) at (4.5, -6) {$\dots$};
		\node [style=Z dot] (122) at (9, -4.5) {};
		\node [style=Z dot] (123) at (8, -6) {};
		\node [style=none] (124) at (7, -4.5) {};
		\node [style=none] (125) at (7, -6) {};
		\node [style=none] (126) at (6.5, -4.5) {$\dots$};
		\node [style=none] (127) at (6.5, -6) {$\dots$};
		\node [style=Z dot] (128) at (9, -11.525) {};
		\node [style=Z dot] (129) at (8, -10.025) {};
		\node [style=none] (130) at (7, -11.525) {};
		\node [style=none] (131) at (7, -10.025) {};
		\node [style=none] (132) at (6.5, -11.525) {$\dots$};
		\node [style=none] (133) at (6.5, -10.025) {$\dots$};
		\node [style=Z dot] (134) at (2, -11.525) {};
		\node [style=Z dot] (135) at (3, -10.025) {};
		\node [style=none] (136) at (4, -11.525) {};
		\node [style=none] (137) at (4, -10.025) {};
		\node [style=none] (138) at (4.5, -11.525) {$\dots$};
		\node [style=none] (139) at (4.5, -10.025) {$\dots$};
		\node [style=Z dot] (140) at (3.5, -8) {};
		\node [style=Z dot] (141) at (5.5, -8) {};
		\node [style=none] (142) at (1.5, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (143) at (5.5, -8) {};
		\node [style=Z phase dot] (144) at (7, -8) {$\pi$};
		\node [style=none] (145) at (10, -8) {=};
		\node [style=none] (146) at (10, -7.25) {\ParaHadRule};
		\node [style=Z dot] (147) at (12, -4.5) {};
		\node [style=Z dot] (148) at (13, -6) {};
		\node [style=none] (149) at (14, -4.5) {};
		\node [style=none] (150) at (14, -6) {};
		\node [style=none] (151) at (14.5, -4.5) {$\dots$};
		\node [style=none] (152) at (14.5, -6) {$\dots$};
		\node [style=Z dot] (153) at (19, -4.5) {};
		\node [style=Z dot] (154) at (18, -6) {};
		\node [style=none] (155) at (17, -4.5) {};
		\node [style=none] (156) at (17, -6) {};
		\node [style=none] (157) at (16.5, -4.5) {$\dots$};
		\node [style=none] (158) at (16.5, -6) {$\dots$};
		\node [style=Z dot] (159) at (19, -11.525) {};
		\node [style=Z dot] (160) at (18, -10.025) {};
		\node [style=none] (161) at (17, -11.525) {};
		\node [style=none] (162) at (17, -10.025) {};
		\node [style=none] (163) at (16.5, -11.525) {$\dots$};
		\node [style=none] (164) at (16.5, -10.025) {$\dots$};
		\node [style=Z dot] (165) at (12, -11.525) {};
		\node [style=Z dot] (166) at (13, -10.025) {};
		\node [style=none] (167) at (14, -11.525) {};
		\node [style=none] (168) at (14, -10.025) {};
		\node [style=none] (169) at (14.5, -11.525) {$\dots$};
		\node [style=none] (170) at (14.5, -10.025) {$\dots$};
		\node [style=Z dot] (171) at (13.5, -8) {};
		\node [style=Z dot] (172) at (15.5, -8) {};
		\node [style=none] (173) at (11.5, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (174) at (15.5, -8) {};
		\node [style=Z phase dot] (175) at (17, -8) {$\pi$};
		\node [style=none] (176) at (19.75, -8) {$=0$,};
		\node [style=Z dot] (177) at (-8.5, -12.5) {};
		\node [style=Z dot] (178) at (-7.5, -14) {};
		\node [style=none] (179) at (-6.5, -12.5) {};
		\node [style=none] (180) at (-6.5, -14) {};
		\node [style=none] (181) at (-6, -12.5) {$\dots$};
		\node [style=none] (182) at (-6, -14) {$\dots$};
		\node [style=Z dot] (183) at (-1.5, -12.5) {};
		\node [style=Z dot] (184) at (-2.5, -14) {};
		\node [style=none] (185) at (-3.5, -12.5) {};
		\node [style=none] (186) at (-3.5, -14) {};
		\node [style=none] (187) at (-4, -12.5) {$\dots$};
		\node [style=none] (188) at (-4, -14) {$\dots$};
		\node [style=Z dot] (189) at (-1.5, -19.525) {};
		\node [style=Z dot] (190) at (-2.5, -18.025) {};
		\node [style=none] (191) at (-3.5, -19.525) {};
		\node [style=none] (192) at (-3.5, -18.025) {};
		\node [style=none] (193) at (-4, -19.525) {$\dots$};
		\node [style=none] (194) at (-4, -18.025) {$\dots$};
		\node [style=Z dot] (195) at (-8.5, -19.525) {};
		\node [style=Z dot] (196) at (-7.5, -18.025) {};
		\node [style=none] (197) at (-6.5, -19.525) {};
		\node [style=none] (198) at (-6.5, -18.025) {};
		\node [style=none] (199) at (-6, -19.525) {$\dots$};
		\node [style=none] (200) at (-6, -18.025) {$\dots$};
		\node [style=Z dot] (201) at (-7, -16) {};
		\node [style=Z dot] (202) at (-4, -17) {};
		\node [style=none] (203) at (-9, -16) {$\frac{1}{4}$};
		\node [style=none] (204) at (0, -16) {=};
		\node [style=none] (205) at (0, -15.25) {\FusionRule, \HadamardRule};
		\node [style=Z dot] (206) at (-4, -15) {};
		\node [style=X phase dot] (207) at (-4, -16) {$\pi$};
		\node [style=Z dot] (208) at (2, -12.5) {};
		\node [style=Z dot] (209) at (3, -14) {};
		\node [style=none] (210) at (4, -12.5) {};
		\node [style=none] (211) at (4, -14) {};
		\node [style=none] (212) at (4.5, -12.5) {$\dots$};
		\node [style=none] (213) at (4.5, -14) {$\dots$};
		\node [style=Z dot] (214) at (9, -12.5) {};
		\node [style=Z dot] (215) at (8, -14) {};
		\node [style=none] (216) at (7, -12.5) {};
		\node [style=none] (217) at (7, -14) {};
		\node [style=none] (218) at (6.5, -12.5) {$\dots$};
		\node [style=none] (219) at (6.5, -14) {$\dots$};
		\node [style=Z dot] (220) at (9, -19.525) {};
		\node [style=Z dot] (221) at (8, -18.025) {};
		\node [style=none] (222) at (7, -19.525) {};
		\node [style=none] (223) at (7, -18.025) {};
		\node [style=none] (224) at (6.5, -19.525) {$\dots$};
		\node [style=none] (225) at (6.5, -18.025) {$\dots$};
		\node [style=Z dot] (226) at (2, -19.525) {};
		\node [style=Z dot] (227) at (3, -18.025) {};
		\node [style=none] (228) at (4, -19.525) {};
		\node [style=none] (229) at (4, -18.025) {};
		\node [style=none] (230) at (4.5, -19.525) {$\dots$};
		\node [style=none] (231) at (4.5, -18.025) {$\dots$};
		\node [style=Z dot] (232) at (3.5, -16) {};
		\node [style=Z dot] (233) at (5.5, -16) {};
		\node [style=none] (234) at (1.5, -16) {$\frac{1}{4}$};
		\node [style=Z dot] (235) at (5.5, -16) {};
		\node [style=Z phase dot] (236) at (7, -16) {$\pi$};
		\node [style=none] (237) at (10, -16) {=};
		\node [style=none] (238) at (10, -15.25) {\ParaHadRule};
		\node [style=Z dot] (239) at (12, -12.5) {};
		\node [style=Z dot] (240) at (13, -14) {};
		\node [style=none] (241) at (14, -12.5) {};
		\node [style=none] (242) at (14, -14) {};
		\node [style=none] (243) at (14.5, -12.5) {$\dots$};
		\node [style=none] (244) at (14.5, -14) {$\dots$};
		\node [style=Z dot] (245) at (19, -12.5) {};
		\node [style=Z dot] (246) at (18, -14) {};
		\node [style=none] (247) at (17, -12.5) {};
		\node [style=none] (248) at (17, -14) {};
		\node [style=none] (249) at (16.5, -12.5) {$\dots$};
		\node [style=none] (250) at (16.5, -14) {$\dots$};
		\node [style=Z dot] (251) at (19, -19.525) {};
		\node [style=Z dot] (252) at (18, -18.025) {};
		\node [style=none] (253) at (17, -19.525) {};
		\node [style=none] (254) at (17, -18.025) {};
		\node [style=none] (255) at (16.5, -19.525) {$\dots$};
		\node [style=none] (256) at (16.5, -18.025) {$\dots$};
		\node [style=Z dot] (257) at (12, -19.525) {};
		\node [style=Z dot] (258) at (13, -18.025) {};
		\node [style=none] (259) at (14, -19.525) {};
		\node [style=none] (260) at (14, -18.025) {};
		\node [style=none] (261) at (14.5, -19.525) {$\dots$};
		\node [style=none] (262) at (14.5, -18.025) {$\dots$};
		\node [style=Z dot] (263) at (13.5, -16) {};
		\node [style=Z dot] (264) at (15.5, -16) {};
		\node [style=none] (265) at (11.5, -16) {$\frac{1}{4}$};
		\node [style=Z dot] (266) at (15.5, -16) {};
		\node [style=Z phase dot] (267) at (17, -16) {$\pi$};
		\node [style=none] (268) at (19.75, -16) {$=0$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (24) to (18);
		\draw (24) to (12);
		\draw (25) to (13);
		\draw (25) to (19);
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw (0) to (24);
		\draw (24) to (6);
		\draw (7) to (25);
		\draw (25) to (1);
		\draw [bend left] (1) to (7);
		\draw [bend right] (1) to (19);
		\draw [bend left] (7) to (13);
		\draw [style=hadamard edge] (40) to (42.center);
		\draw [style=hadamard edge] (41) to (43.center);
		\draw [style=hadamard edge] (46) to (48.center);
		\draw [style=hadamard edge] (47) to (49.center);
		\draw (52) to (46);
		\draw (52) to (40);
		\draw (53) to (41);
		\draw (53) to (47);
		\draw [style=hadamard edge] (30.center) to (28);
		\draw [style=hadamard edge] (36.center) to (34);
		\draw [style=hadamard edge] (29) to (31.center);
		\draw [style=hadamard edge] (37.center) to (35);
		\draw (28) to (52);
		\draw (52) to (34);
		\draw (35) to (53);
		\draw (53) to (29);
		\draw [style=hadamard edge] (69) to (71.center);
		\draw [style=hadamard edge] (70) to (72.center);
		\draw [style=hadamard edge] (75) to (77.center);
		\draw [style=hadamard edge] (76) to (78.center);
		\draw (81) to (75);
		\draw (81) to (69);
		\draw (82) to (70);
		\draw [style=hadamard edge] (59.center) to (57);
		\draw [style=hadamard edge] (65.center) to (63);
		\draw [style=hadamard edge] (58) to (60.center);
		\draw [style=hadamard edge] (66.center) to (64);
		\draw (57) to (81);
		\draw (81) to (63);
		\draw (64) to (82);
		\draw [bend left] (58) to (64);
		\draw [bend right] (58) to (76);
		\draw [bend left] (64) to (70);
		\draw (114) to (115);
		\draw (82) to (115);
		\draw (58) to (114);
		\draw (114) to (76);
		\draw [style=hadamard edge] (128) to (130.center);
		\draw [style=hadamard edge] (129) to (131.center);
		\draw [style=hadamard edge] (134) to (136.center);
		\draw [style=hadamard edge] (135) to (137.center);
		\draw (140) to (134);
		\draw (140) to (128);
		\draw (141) to (129);
		\draw [style=hadamard edge] (118.center) to (116);
		\draw [style=hadamard edge] (124.center) to (122);
		\draw [style=hadamard edge] (117) to (119.center);
		\draw [style=hadamard edge] (125.center) to (123);
		\draw (116) to (140);
		\draw (140) to (122);
		\draw (123) to (141);
		\draw [bend left] (117) to (123);
		\draw [bend right] (117) to (135);
		\draw [bend left] (123) to (129);
		\draw (117) to (143);
		\draw (143) to (135);
		\draw [style=hadamard edge, bend left] (143) to (144);
		\draw [style=hadamard edge, bend right] (143) to (144);
		\draw [style=hadamard edge] (159) to (161.center);
		\draw [style=hadamard edge] (160) to (162.center);
		\draw [style=hadamard edge] (165) to (167.center);
		\draw [style=hadamard edge] (166) to (168.center);
		\draw (171) to (165);
		\draw (171) to (159);
		\draw (172) to (160);
		\draw [style=hadamard edge] (149.center) to (147);
		\draw [style=hadamard edge] (155.center) to (153);
		\draw [style=hadamard edge] (148) to (150.center);
		\draw [style=hadamard edge] (156.center) to (154);
		\draw (147) to (171);
		\draw (171) to (153);
		\draw (154) to (172);
		\draw [bend left] (148) to (154);
		\draw [bend right] (148) to (166);
		\draw [bend left] (154) to (160);
		\draw (148) to (174);
		\draw (174) to (166);
		\draw [style=hadamard edge] (189) to (191.center);
		\draw [style=hadamard edge] (190) to (192.center);
		\draw [style=hadamard edge] (195) to (197.center);
		\draw [style=hadamard edge] (196) to (198.center);
		\draw (201) to (195);
		\draw (201) to (189);
		\draw (202) to (190);
		\draw [style=hadamard edge] (179.center) to (177);
		\draw [style=hadamard edge] (185.center) to (183);
		\draw [style=hadamard edge] (178) to (180.center);
		\draw [style=hadamard edge] (186.center) to (184);
		\draw (177) to (201);
		\draw (201) to (183);
		\draw [bend left] (178) to (184);
		\draw [bend right] (178) to (196);
		\draw [bend left] (184) to (190);
		\draw (206) to (207);
		\draw (202) to (207);
		\draw (178) to (206);
		\draw [style=hadamard edge] (220) to (222.center);
		\draw [style=hadamard edge] (221) to (223.center);
		\draw [style=hadamard edge] (226) to (228.center);
		\draw [style=hadamard edge] (227) to (229.center);
		\draw (232) to (226);
		\draw (232) to (220);
		\draw (233) to (221);
		\draw [style=hadamard edge] (210.center) to (208);
		\draw [style=hadamard edge] (216.center) to (214);
		\draw [style=hadamard edge] (209) to (211.center);
		\draw [style=hadamard edge] (217.center) to (215);
		\draw (208) to (232);
		\draw (232) to (214);
		\draw (215) to (233);
		\draw [bend left] (209) to (215);
		\draw [bend right] (209) to (227);
		\draw [bend left] (215) to (221);
		\draw (209) to (235);
		\draw (235) to (227);
		\draw [style=hadamard edge, bend left] (235) to (236);
		\draw [style=hadamard edge, bend right] (235) to (236);
		\draw [style=hadamard edge] (251) to (253.center);
		\draw [style=hadamard edge] (252) to (254.center);
		\draw [style=hadamard edge] (257) to (259.center);
		\draw [style=hadamard edge] (258) to (260.center);
		\draw (263) to (257);
		\draw (263) to (251);
		\draw (264) to (252);
		\draw [style=hadamard edge] (241.center) to (239);
		\draw [style=hadamard edge] (247.center) to (245);
		\draw [style=hadamard edge] (240) to (242.center);
		\draw [style=hadamard edge] (248.center) to (246);
		\draw (239) to (263);
		\draw (263) to (245);
		\draw (246) to (264);
		\draw [bend left] (240) to (246);
		\draw [bend right] (240) to (258);
		\draw [bend left] (246) to (252);
		\draw (240) to (266);
		\draw (266) to (258);
		\draw (196) to (202);
		\draw (206) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (220) at (-15.5, 7.5) {};
		\node [style=Z dot] (221) at (-14.5, 6) {};
		\node [style=none] (222) at (-13.5, 7.5) {};
		\node [style=none] (223) at (-13.5, 6) {};
		\node [style=none] (224) at (-13, 7.5) {$\dots$};
		\node [style=none] (225) at (-13, 6) {$\dots$};
		\node [style=Z dot] (226) at (-8.5, 7.5) {};
		\node [style=Z dot] (227) at (-9.5, 6) {};
		\node [style=none] (228) at (-10.5, 7.5) {};
		\node [style=none] (229) at (-10.5, 6) {};
		\node [style=none] (230) at (-11, 7.5) {$\dots$};
		\node [style=none] (231) at (-11, 6) {$\dots$};
		\node [style=Z dot] (232) at (-8.5, 0.475) {};
		\node [style=Z dot] (233) at (-9.5, 1.975) {};
		\node [style=none] (234) at (-10.5, 0.475) {};
		\node [style=none] (235) at (-10.5, 1.975) {};
		\node [style=none] (236) at (-11, 0.475) {$\dots$};
		\node [style=none] (237) at (-11, 1.975) {$\dots$};
		\node [style=Z dot] (238) at (-15.5, 0.475) {};
		\node [style=Z dot] (239) at (-14.5, 1.975) {};
		\node [style=none] (240) at (-13.5, 0.475) {};
		\node [style=none] (241) at (-13.5, 1.975) {};
		\node [style=none] (242) at (-13, 0.475) {$\dots$};
		\node [style=none] (243) at (-13, 1.975) {$\dots$};
		\node [style=Z dot] (244) at (-14.25, 4) {};
		\node [style=box] (245) at (-10, 4) {$a_3$};
		\node [style=Z dot] (246) at (-15.5, 4) {};
		\node [style=Z dot] (247) at (-8.5, 4) {};
		\node [style=Z dot] (251) at (-15.5, 4) {};
		\node [style=Z dot] (252) at (-12, 6.75) {};
		\node [style=Z dot] (255) at (-8.5, 4) {};
		\node [style=Z dot] (256) at (-12, 6.75) {};
		\node [style=none] (258) at (-16.25, 4) {2};
		\node [style=none] (259) at (-6.5, 4) {=};
		\node [style=none] (293) at (-6.5, 4.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (294) at (5.25, 4) {=};
		\node [style=none] (328) at (5.25, 4.75) {\IdRule, \HCancelRule};
		\node [style=Z dot] (330) at (-12.25, 4) {};
		\node [style=X phase dot] (331) at (-13.25, 4) {$\pi$};
		\node [style=Z dot] (332) at (-3.5, 7.5) {};
		\node [style=Z dot] (333) at (-2.5, 6) {};
		\node [style=none] (334) at (-1.5, 7.5) {};
		\node [style=none] (335) at (-1.5, 6) {};
		\node [style=none] (336) at (-1, 7.5) {$\dots$};
		\node [style=none] (337) at (-1, 6) {$\dots$};
		\node [style=Z dot] (338) at (3.5, 7.5) {};
		\node [style=Z dot] (339) at (2.5, 6) {};
		\node [style=none] (340) at (1.5, 7.5) {};
		\node [style=none] (341) at (1.5, 6) {};
		\node [style=none] (342) at (1, 7.5) {$\dots$};
		\node [style=none] (343) at (1, 6) {$\dots$};
		\node [style=Z dot] (344) at (3.5, 0.475) {};
		\node [style=Z dot] (345) at (2.5, 1.975) {};
		\node [style=none] (346) at (1.5, 0.475) {};
		\node [style=none] (347) at (1.5, 1.975) {};
		\node [style=none] (348) at (1, 0.475) {$\dots$};
		\node [style=none] (349) at (1, 1.975) {$\dots$};
		\node [style=Z dot] (350) at (-3.5, 0.475) {};
		\node [style=Z dot] (351) at (-2.5, 1.975) {};
		\node [style=none] (352) at (-1.5, 0.475) {};
		\node [style=none] (353) at (-1.5, 1.975) {};
		\node [style=none] (354) at (-1, 0.475) {$\dots$};
		\node [style=none] (355) at (-1, 1.975) {$\dots$};
		\node [style=Z dot] (356) at (-2.25, 4) {};
		\node [style=box] (357) at (2, 4) {$a_3$};
		\node [style=Z dot] (358) at (-3.5, 4) {};
		\node [style=Z dot] (359) at (3.5, 4) {};
		\node [style=Z dot] (360) at (-3.5, 4) {};
		\node [style=Z dot] (361) at (0, 6.75) {};
		\node [style=Z dot] (362) at (3.5, 4) {};
		\node [style=Z dot] (363) at (0, 6.75) {};
		\node [style=none] (364) at (-4.25, 4) {$\frac{1}{2}$};
		\node [style=Z dot] (365) at (-0.25, 4) {};
		\node [style=X phase dot] (366) at (-1.25, 4) {$\pi$};
		\node [style=Z dot] (367) at (7.5, 7.5) {};
		\node [style=Z dot] (368) at (8.5, 6) {};
		\node [style=none] (369) at (9.5, 7.5) {};
		\node [style=none] (370) at (9.5, 6) {};
		\node [style=none] (371) at (10, 7.5) {$\dots$};
		\node [style=none] (372) at (10, 6) {$\dots$};
		\node [style=Z dot] (373) at (14.5, 7.5) {};
		\node [style=Z dot] (374) at (13.5, 6) {};
		\node [style=none] (375) at (12.5, 7.5) {};
		\node [style=none] (376) at (12.5, 6) {};
		\node [style=none] (377) at (12, 7.5) {$\dots$};
		\node [style=none] (378) at (12, 6) {$\dots$};
		\node [style=Z dot] (379) at (14.5, 0.475) {};
		\node [style=Z dot] (380) at (13.5, 1.975) {};
		\node [style=none] (381) at (12.5, 0.475) {};
		\node [style=none] (382) at (12.5, 1.975) {};
		\node [style=none] (383) at (12, 0.475) {$\dots$};
		\node [style=none] (384) at (12, 1.975) {$\dots$};
		\node [style=Z dot] (385) at (7.5, 0.475) {};
		\node [style=Z dot] (386) at (8.5, 1.975) {};
		\node [style=none] (387) at (9.5, 0.475) {};
		\node [style=none] (388) at (9.5, 1.975) {};
		\node [style=none] (389) at (10, 0.475) {$\dots$};
		\node [style=none] (390) at (10, 1.975) {$\dots$};
		\node [style=Z dot] (391) at (8.75, 4) {};
		\node [style=box] (392) at (13, 4) {$a_3$};
		\node [style=Z dot] (396) at (11, 6.75) {};
		\node [style=Z dot] (398) at (11, 6.75) {};
		\node [style=none] (399) at (7, 4) {$\frac{1}{2}$};
		\node [style=Z dot] (400) at (10.75, 4) {};
		\node [style=X phase dot] (401) at (9.75, 4) {$\pi$};
		\node [style=none] (402) at (-17.5, -4) {=};
		\node [style=Z dot] (403) at (-15.5, -0.5) {};
		\node [style=Z dot] (404) at (-14.5, -2) {};
		\node [style=none] (405) at (-13.5, -0.5) {};
		\node [style=none] (406) at (-13.5, -2) {};
		\node [style=none] (407) at (-13, -0.5) {$\dots$};
		\node [style=none] (408) at (-13, -2) {$\dots$};
		\node [style=Z dot] (409) at (-8.5, -0.5) {};
		\node [style=Z dot] (410) at (-9.5, -2) {};
		\node [style=none] (411) at (-10.5, -0.5) {};
		\node [style=none] (412) at (-10.5, -2) {};
		\node [style=none] (413) at (-11, -0.5) {$\dots$};
		\node [style=none] (414) at (-11, -2) {$\dots$};
		\node [style=Z dot] (415) at (-8.5, -7.525) {};
		\node [style=Z dot] (416) at (-9.5, -6.025) {};
		\node [style=none] (417) at (-10.5, -7.525) {};
		\node [style=none] (418) at (-10.5, -6.025) {};
		\node [style=none] (419) at (-11, -7.525) {$\dots$};
		\node [style=none] (420) at (-11, -6.025) {$\dots$};
		\node [style=Z dot] (421) at (-15.5, -7.525) {};
		\node [style=Z dot] (422) at (-14.5, -6.025) {};
		\node [style=none] (423) at (-13.5, -7.525) {};
		\node [style=none] (424) at (-13.5, -6.025) {};
		\node [style=none] (425) at (-13, -7.525) {$\dots$};
		\node [style=none] (426) at (-13, -6.025) {$\dots$};
		\node [style=Z dot] (427) at (-12.25, -4) {};
		\node [style=box] (428) at (-10, -4) {$a_3$};
		\node [style=Z dot] (429) at (-12, -1.25) {};
		\node [style=Z dot] (430) at (-12, -1.25) {};
		\node [style=none] (431) at (-16, -4) {$\frac{1}{2}$};
		\node [style=Z dot] (432) at (-12.25, -4) {};
		\node [style=X phase dot] (433) at (-11, -5.25) {$\pi$};
		\node [style=X phase dot] (434) at (-9.75, -0.5) {$\pi$};
		\node [style=X phase dot] (435) at (-10.25, -1.25) {$\pi$};
		\node [style=none] (436) at (-6.5, -4) {=};
		\node [style=Z dot] (437) at (-4, -0.5) {};
		\node [style=Z dot] (438) at (-3, -2) {};
		\node [style=none] (439) at (-2, -0.5) {};
		\node [style=none] (440) at (-2, -2) {};
		\node [style=none] (441) at (-1.5, -0.5) {$\dots$};
		\node [style=none] (442) at (-1.5, -2) {$\dots$};
		\node [style=Z dot] (443) at (3, -0.5) {};
		\node [style=Z dot] (444) at (2, -2) {};
		\node [style=none] (445) at (1, -0.5) {};
		\node [style=none] (446) at (1, -2) {};
		\node [style=none] (447) at (0.5, -0.5) {$\dots$};
		\node [style=none] (448) at (0.5, -2) {$\dots$};
		\node [style=Z dot] (449) at (3, -7.525) {};
		\node [style=Z dot] (450) at (2, -6.025) {};
		\node [style=none] (451) at (1, -7.525) {};
		\node [style=none] (452) at (1, -6.025) {};
		\node [style=none] (453) at (0.5, -7.525) {$\dots$};
		\node [style=none] (454) at (0.5, -6.025) {$\dots$};
		\node [style=Z dot] (455) at (-4, -7.525) {};
		\node [style=Z dot] (456) at (-3, -6.025) {};
		\node [style=none] (457) at (-2, -7.525) {};
		\node [style=none] (458) at (-2, -6.025) {};
		\node [style=none] (459) at (-1.5, -7.525) {$\dots$};
		\node [style=none] (460) at (-1.5, -6.025) {$\dots$};
		\node [style=Z dot] (461) at (-0.75, -4) {};
		\node [style=box] (462) at (1.5, -4) {$a_3$};
		\node [style=Z dot] (463) at (-0.5, -1.25) {};
		\node [style=Z phase dot] (464) at (-0.5, -1.25) {$\pi$};
		\node [style=none] (465) at (-4.5, -4) {$\frac{1}{2}$};
		\node [style=Z dot] (466) at (-0.75, -4) {};
		\node [style=X phase dot] (467) at (0.5, -5.25) {$\pi$};
		\node [style=X phase dot] (468) at (1.75, -0.25) {$\pi$};
		\node [style=none] (469) at (6, -4) {=};
		\node [style=Z dot] (470) at (9, -0.5) {};
		\node [style=Z dot] (471) at (10, -2) {};
		\node [style=none] (472) at (11, -0.5) {};
		\node [style=none] (473) at (11, -2) {};
		\node [style=none] (474) at (11.5, -0.5) {$\dots$};
		\node [style=none] (475) at (11.5, -2) {$\dots$};
		\node [style=Z dot] (476) at (16, -0.5) {};
		\node [style=Z dot] (477) at (15, -2) {};
		\node [style=none] (478) at (14, -0.5) {};
		\node [style=none] (479) at (14, -2) {};
		\node [style=none] (480) at (13.5, -0.5) {$\dots$};
		\node [style=none] (481) at (13.5, -2) {$\dots$};
		\node [style=Z dot] (482) at (16, -7.525) {};
		\node [style=Z dot] (483) at (15, -6.025) {};
		\node [style=none] (484) at (14, -7.525) {};
		\node [style=none] (485) at (14, -6.025) {};
		\node [style=none] (486) at (13.5, -7.525) {$\dots$};
		\node [style=none] (487) at (13.5, -6.025) {$\dots$};
		\node [style=Z dot] (488) at (9, -7.525) {};
		\node [style=Z dot] (489) at (10, -6.025) {};
		\node [style=none] (490) at (11, -7.525) {};
		\node [style=none] (491) at (11, -6.025) {};
		\node [style=none] (492) at (11.5, -7.525) {$\dots$};
		\node [style=none] (493) at (11.5, -6.025) {$\dots$};
		\node [style=Z dot] (494) at (10, -4) {};
		\node [style=box] (495) at (14.5, -4) {$a_3$};
		\node [style=Z dot] (496) at (12.5, -1.25) {};
		\node [style=Z phase dot] (497) at (12.5, -1.25) {$\pi$};
		\node [style=none] (498) at (9, -4) {$\frac{1}{4}$};
		\node [style=Z dot] (499) at (12, -4) {};
		\node [style=X phase dot] (502) at (11, -4) {$\pi$};
		\node [style=none] (503) at (-17.5, -3.25) {\PiRule, \FusionRule};
		\node [style=none] (504) at (-6.5, -3.25) {\HadamardRule, \FusionRule};
		\node [style=none] (505) at (6, -3.25) {\FusionRule, \ParaHadRule, \PiRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (232) to (234.center);
		\draw [style=hadamard edge] (233) to (235.center);
		\draw [style=hadamard edge] (238) to (240.center);
		\draw [style=hadamard edge] (239) to (241.center);
		\draw (244) to (238);
		\draw (245) to (233);
		\draw (245) to (239);
		\draw [style=hadamard edge] (239) to (246);
		\draw [style=hadamard edge] (238) to (246);
		\draw [style=hadamard edge] (232) to (247);
		\draw [style=hadamard edge] (247) to (233);
		\draw (246) to (251);
		\draw (247) to (255);
		\draw [style=hadamard edge] (220) to (251);
		\draw [style=hadamard edge] (220) to (252);
		\draw [style=hadamard edge] (222.center) to (220);
		\draw [style=hadamard edge] (226) to (256);
		\draw [style=hadamard edge] (226) to (255);
		\draw [style=hadamard edge] (228.center) to (226);
		\draw [style=hadamard edge] (221) to (251);
		\draw [style=hadamard edge] (221) to (252);
		\draw [style=hadamard edge] (221) to (223.center);
		\draw [style=hadamard edge] (229.center) to (227);
		\draw [style=hadamard edge] (227) to (256);
		\draw [style=hadamard edge] (227) to (255);
		\draw (220) to (244);
		\draw (227) to (245);
		\draw (245) to (221);
		\draw (244) to (331);
		\draw (331) to (330);
		\draw (226) to (330);
		\draw (232) to (330);
		\draw [style=hadamard edge] (344) to (346.center);
		\draw [style=hadamard edge] (345) to (347.center);
		\draw [style=hadamard edge] (350) to (352.center);
		\draw [style=hadamard edge] (351) to (353.center);
		\draw (356) to (350);
		\draw (357) to (345);
		\draw (357) to (351);
		\draw [style=hadamard edge] (351) to (358);
		\draw [style=hadamard edge] (359) to (345);
		\draw (358) to (360);
		\draw (359) to (362);
		\draw [style=hadamard edge] (332) to (361);
		\draw [style=hadamard edge] (334.center) to (332);
		\draw [style=hadamard edge] (338) to (363);
		\draw [style=hadamard edge] (340.center) to (338);
		\draw [style=hadamard edge] (333) to (360);
		\draw [style=hadamard edge] (333) to (361);
		\draw [style=hadamard edge] (333) to (335.center);
		\draw [style=hadamard edge] (341.center) to (339);
		\draw [style=hadamard edge] (339) to (363);
		\draw [style=hadamard edge] (339) to (362);
		\draw (332) to (356);
		\draw (339) to (357);
		\draw (357) to (333);
		\draw (356) to (366);
		\draw (366) to (365);
		\draw (338) to (365);
		\draw (344) to (365);
		\draw [style=hadamard edge] (379) to (381.center);
		\draw [style=hadamard edge] (380) to (382.center);
		\draw [style=hadamard edge] (385) to (387.center);
		\draw [style=hadamard edge] (386) to (388.center);
		\draw (391) to (385);
		\draw (392) to (380);
		\draw (392) to (386);
		\draw [style=hadamard edge] (367) to (396);
		\draw [style=hadamard edge] (369.center) to (367);
		\draw [style=hadamard edge] (373) to (398);
		\draw [style=hadamard edge] (375.center) to (373);
		\draw [style=hadamard edge] (368) to (396);
		\draw [style=hadamard edge] (368) to (370.center);
		\draw [style=hadamard edge] (376.center) to (374);
		\draw [style=hadamard edge] (374) to (398);
		\draw (367) to (391);
		\draw (374) to (392);
		\draw (392) to (368);
		\draw (391) to (401);
		\draw (401) to (400);
		\draw (373) to (400);
		\draw (379) to (400);
		\draw [bend right] (368) to (386);
		\draw [bend left] (374) to (380);
		\draw [style=hadamard edge] (415) to (417.center);
		\draw [style=hadamard edge] (416) to (418.center);
		\draw [style=hadamard edge] (421) to (423.center);
		\draw [style=hadamard edge] (422) to (424.center);
		\draw (427) to (421);
		\draw (428) to (416);
		\draw (428) to (422);
		\draw [style=hadamard edge] (403) to (429);
		\draw [style=hadamard edge] (405.center) to (403);
		\draw [style=hadamard edge] (404) to (429);
		\draw [style=hadamard edge] (404) to (406.center);
		\draw [style=hadamard edge] (412.center) to (410);
		\draw [style=hadamard edge] (410) to (430);
		\draw (403) to (427);
		\draw (410) to (428);
		\draw (428) to (404);
		\draw (409) to (432);
		\draw [bend right] (404) to (422);
		\draw [bend left] (410) to (416);
		\draw (427) to (432);
		\draw (432) to (433);
		\draw (433) to (415);
		\draw (434) to (409);
		\draw (435) to (409);
		\draw [style=hadamard edge] (434) to (411.center);
		\draw [style=hadamard edge] (435) to (430);
		\draw [style=hadamard edge] (449) to (451.center);
		\draw [style=hadamard edge] (450) to (452.center);
		\draw [style=hadamard edge] (455) to (457.center);
		\draw [style=hadamard edge] (456) to (458.center);
		\draw (461) to (455);
		\draw (462) to (450);
		\draw (462) to (456);
		\draw [style=hadamard edge] (437) to (463);
		\draw [style=hadamard edge] (439.center) to (437);
		\draw [style=hadamard edge] (438) to (463);
		\draw [style=hadamard edge] (438) to (440.center);
		\draw [style=hadamard edge] (446.center) to (444);
		\draw [style=hadamard edge] (444) to (464);
		\draw (437) to (461);
		\draw (444) to (462);
		\draw (462) to (438);
		\draw (443) to (466);
		\draw [bend right] (438) to (456);
		\draw [bend left] (444) to (450);
		\draw (461) to (466);
		\draw (466) to (467);
		\draw (467) to (449);
		\draw (468) to (443);
		\draw [style=hadamard edge] (468) to (445.center);
		\draw [style=hadamard edge] (464) to (443);
		\draw [style=hadamard edge] (482) to (484.center);
		\draw [style=hadamard edge] (483) to (485.center);
		\draw [style=hadamard edge] (488) to (490.center);
		\draw [style=hadamard edge] (489) to (491.center);
		\draw (494) to (488);
		\draw (495) to (483);
		\draw (495) to (489);
		\draw [style=hadamard edge] (472.center) to (470);
		\draw [style=hadamard edge] (471) to (496);
		\draw [style=hadamard edge] (471) to (473.center);
		\draw [style=hadamard edge] (479.center) to (477);
		\draw [style=hadamard edge] (477) to (497);
		\draw (470) to (494);
		\draw (477) to (495);
		\draw (495) to (471);
		\draw (476) to (499);
		\draw [bend right] (471) to (489);
		\draw [bend left] (477) to (483);
		\draw (502) to (494);
		\draw (502) to (499);
		\draw [style=hadamard edge] (478.center) to (476);
		\draw (499) to (482);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T1-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9, 11.5) {};
		\node [style=Z dot] (1) at (-8, 10) {};
		\node [style=none] (2) at (-7, 11.5) {};
		\node [style=none] (3) at (-7, 10) {};
		\node [style=none] (4) at (-6.5, 11.5) {$\dots$};
		\node [style=none] (5) at (-6.5, 10) {$\dots$};
		\node [style=Z dot] (6) at (-2, 11.5) {};
		\node [style=Z dot] (7) at (-3, 10) {};
		\node [style=none] (8) at (-4, 11.5) {};
		\node [style=none] (9) at (-4, 10) {};
		\node [style=none] (10) at (-4.5, 11.5) {$\dots$};
		\node [style=none] (11) at (-4.5, 10) {$\dots$};
		\node [style=Z dot] (12) at (-2, 4.475) {};
		\node [style=Z dot] (13) at (-3, 5.975) {};
		\node [style=none] (14) at (-4, 4.475) {};
		\node [style=none] (15) at (-4, 5.975) {};
		\node [style=none] (16) at (-4.5, 4.475) {$\dots$};
		\node [style=none] (17) at (-4.5, 5.975) {$\dots$};
		\node [style=Z dot] (18) at (-9, 4.475) {};
		\node [style=Z dot] (19) at (-8, 5.975) {};
		\node [style=none] (20) at (-7, 4.475) {};
		\node [style=none] (21) at (-7, 5.975) {};
		\node [style=none] (22) at (-6.5, 4.475) {$\dots$};
		\node [style=none] (23) at (-6.5, 5.975) {$\dots$};
		\node [style=Z dot] (24) at (-8, 8) {};
		\node [style=Z dot] (25) at (-3.5, 8) {};
		\node [style=Z dot] (26) at (-5.5, 10.75) {};
		\node [style=Z phase dot] (27) at (-5.5, 10.75) {$\pi$};
		\node [style=none] (28) at (-9.5, 8) {$\frac{1}{4}$};
		\node [style=Z dot] (29) at (-6, 8) {};
		\node [style=X phase dot] (30) at (-7, 8) {$\pi$};
		\node [style=none] (31) at (0, 8) {=};
		\node [style=Z dot] (32) at (2.5, 11.5) {};
		\node [style=Z dot] (33) at (3.5, 10) {};
		\node [style=none] (34) at (4.5, 11.5) {};
		\node [style=none] (35) at (4.5, 10) {};
		\node [style=none] (36) at (5, 11.5) {$\dots$};
		\node [style=none] (37) at (5, 10) {$\dots$};
		\node [style=Z dot] (38) at (9.5, 11.5) {};
		\node [style=Z dot] (39) at (8.5, 10) {};
		\node [style=none] (40) at (7.5, 11.5) {};
		\node [style=none] (41) at (7.5, 10) {};
		\node [style=none] (42) at (7, 11.5) {$\dots$};
		\node [style=none] (43) at (7, 10) {$\dots$};
		\node [style=Z dot] (44) at (9.5, 4.475) {};
		\node [style=Z dot] (45) at (8.5, 5.975) {};
		\node [style=none] (46) at (7.5, 4.475) {};
		\node [style=none] (47) at (7.5, 5.975) {};
		\node [style=none] (48) at (7, 4.475) {$\dots$};
		\node [style=none] (49) at (7, 5.975) {$\dots$};
		\node [style=Z dot] (50) at (2.5, 4.475) {};
		\node [style=Z dot] (51) at (3.5, 5.975) {};
		\node [style=none] (52) at (4.5, 4.475) {};
		\node [style=none] (53) at (4.5, 5.975) {};
		\node [style=none] (54) at (5, 4.475) {$\dots$};
		\node [style=none] (55) at (5, 5.975) {$\dots$};
		\node [style=Z dot] (56) at (3.5, 8) {};
		\node [style=Z dot] (57) at (8, 8) {};
		\node [style=Z dot] (58) at (6, 10.75) {};
		\node [style=Z phase dot] (59) at (6, 10.75) {$\pi$};
		\node [style=none] (60) at (2, 8) {$\frac{1}{8}$};
		\node [style=Z dot] (61) at (5.5, 8) {};
		\node [style=X phase dot] (62) at (4.5, 8) {$\pi$};
		\node [style=none] (63) at (10.5, 8) {$=0$,};
		\node [style=none] (64) at (0, 8.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (65) at (-9, 3.5) {};
		\node [style=Z dot] (66) at (-8, 2) {};
		\node [style=none] (67) at (-7, 3.5) {};
		\node [style=none] (68) at (-7, 2) {};
		\node [style=none] (69) at (-6.5, 3.5) {$\dots$};
		\node [style=none] (70) at (-6.5, 2) {$\dots$};
		\node [style=Z dot] (71) at (-2, 3.5) {};
		\node [style=Z dot] (72) at (-3, 2) {};
		\node [style=none] (73) at (-4, 3.5) {};
		\node [style=none] (74) at (-4, 2) {};
		\node [style=none] (75) at (-4.5, 3.5) {$\dots$};
		\node [style=none] (76) at (-4.5, 2) {$\dots$};
		\node [style=Z dot] (77) at (-2, -3.525) {};
		\node [style=Z dot] (78) at (-3, -2.025) {};
		\node [style=none] (79) at (-4, -3.525) {};
		\node [style=none] (80) at (-4, -2.025) {};
		\node [style=none] (81) at (-4.5, -3.525) {$\dots$};
		\node [style=none] (82) at (-4.5, -2.025) {$\dots$};
		\node [style=Z dot] (83) at (-9, -3.525) {};
		\node [style=Z dot] (84) at (-8, -2.025) {};
		\node [style=none] (85) at (-7, -3.525) {};
		\node [style=none] (86) at (-7, -2.025) {};
		\node [style=none] (87) at (-6.5, -3.525) {$\dots$};
		\node [style=none] (88) at (-6.5, -2.025) {$\dots$};
		\node [style=Z dot] (89) at (-8, 0) {};
		\node [style=Z dot] (90) at (-3, 0) {};
		\node [style=Z dot] (91) at (-5.5, 2.75) {};
		\node [style=Z phase dot] (92) at (-5.5, 2.75) {$\pi$};
		\node [style=none] (93) at (-9.5, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (94) at (-6, 0) {};
		\node [style=X phase dot] (95) at (-7, 0) {$\pi$};
		\node [style=none] (96) at (0, 0) {=};
		\node [style=none] (129) at (0, 0.75) {\HadamardRule};
		\node [style=Z dot] (130) at (-5, 0) {};
		\node [style=X phase dot] (131) at (-4, 0) {$\pi$};
		\node [style=Z dot] (132) at (2, 3.5) {};
		\node [style=Z dot] (133) at (3, 2) {};
		\node [style=none] (134) at (4, 3.5) {};
		\node [style=none] (135) at (4, 2) {};
		\node [style=none] (136) at (4.5, 3.5) {$\dots$};
		\node [style=none] (137) at (4.5, 2) {$\dots$};
		\node [style=Z dot] (138) at (9, 3.5) {};
		\node [style=Z dot] (139) at (8, 2) {};
		\node [style=none] (140) at (7, 3.5) {};
		\node [style=none] (141) at (7, 2) {};
		\node [style=none] (142) at (6.5, 3.5) {$\dots$};
		\node [style=none] (143) at (6.5, 2) {$\dots$};
		\node [style=Z dot] (144) at (9, -3.525) {};
		\node [style=Z dot] (145) at (8, -2.025) {};
		\node [style=none] (146) at (7, -3.525) {};
		\node [style=none] (147) at (7, -2.025) {};
		\node [style=none] (148) at (6.5, -3.525) {$\dots$};
		\node [style=none] (149) at (6.5, -2.025) {$\dots$};
		\node [style=Z dot] (150) at (2, -3.525) {};
		\node [style=Z dot] (151) at (3, -2.025) {};
		\node [style=none] (152) at (4, -3.525) {};
		\node [style=none] (153) at (4, -2.025) {};
		\node [style=none] (154) at (4.5, -3.525) {$\dots$};
		\node [style=none] (155) at (4.5, -2.025) {$\dots$};
		\node [style=Z dot] (156) at (3, 0) {};
		\node [style=Z dot] (157) at (8, 0) {};
		\node [style=Z dot] (158) at (5.5, 2.75) {};
		\node [style=X phase dot] (159) at (5.5, 2.75) {$\pi$};
		\node [style=none] (160) at (1.5, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (161) at (5, 0) {};
		\node [style=X phase dot] (162) at (4, 0) {$\pi$};
		\node [style=Z dot] (163) at (6, 0) {};
		\node [style=X phase dot] (164) at (7, 0) {$\pi$};
		\node [style=none] (165) at (10.5, 0) {=};
		\node [style=none] (166) at (10.5, 0.75) {\FusionRule, \PiRule};
		\node [style=Z dot] (167) at (12.5, 3.5) {};
		\node [style=Z dot] (168) at (13.5, 2) {};
		\node [style=none] (169) at (14.5, 3.5) {};
		\node [style=none] (170) at (14.5, 2) {};
		\node [style=none] (171) at (15, 3.5) {$\dots$};
		\node [style=none] (172) at (15, 2) {$\dots$};
		\node [style=Z dot] (173) at (19.5, 3.5) {};
		\node [style=Z dot] (174) at (18.5, 2) {};
		\node [style=none] (175) at (17.5, 3.5) {};
		\node [style=none] (176) at (17.5, 2) {};
		\node [style=none] (177) at (17, 3.5) {$\dots$};
		\node [style=none] (178) at (17, 2) {$\dots$};
		\node [style=Z dot] (179) at (19.5, -3.525) {};
		\node [style=Z dot] (180) at (18.5, -2.025) {};
		\node [style=none] (181) at (17.5, -3.525) {};
		\node [style=none] (182) at (17.5, -2.025) {};
		\node [style=none] (183) at (17, -3.525) {$\dots$};
		\node [style=none] (184) at (17, -2.025) {$\dots$};
		\node [style=Z dot] (185) at (12.5, -3.525) {};
		\node [style=Z dot] (186) at (13.5, -2.025) {};
		\node [style=none] (187) at (14.5, -3.525) {};
		\node [style=none] (188) at (14.5, -2.025) {};
		\node [style=none] (189) at (15, -3.525) {$\dots$};
		\node [style=none] (190) at (15, -2.025) {$\dots$};
		\node [style=Z dot] (191) at (13.5, 0) {};
		\node [style=Z dot] (192) at (18.5, 0) {};
		\node [style=none] (195) at (12, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (196) at (15.5, 0) {};
		\node [style=X phase dot] (197) at (14.5, 0) {$\pi$};
		\node [style=Z dot] (198) at (16.5, 0) {};
		\node [style=X phase dot] (199) at (17.5, 0) {$\pi$};
		\node [style=none] (200) at (20.75, -0.25) {,};
		\node [style=Z dot] (201) at (-9, -4.5) {};
		\node [style=Z dot] (202) at (-8, -6) {};
		\node [style=none] (203) at (-7, -4.5) {};
		\node [style=none] (204) at (-7, -6) {};
		\node [style=none] (205) at (-6.5, -4.5) {$\dots$};
		\node [style=none] (206) at (-6.5, -6) {$\dots$};
		\node [style=Z dot] (207) at (-2, -4.5) {};
		\node [style=Z dot] (208) at (-3, -6) {};
		\node [style=none] (209) at (-4, -4.5) {};
		\node [style=none] (210) at (-4, -6) {};
		\node [style=none] (211) at (-4.5, -4.5) {$\dots$};
		\node [style=none] (212) at (-4.5, -6) {$\dots$};
		\node [style=Z dot] (213) at (-2, -11.525) {};
		\node [style=Z dot] (214) at (-3, -10.025) {};
		\node [style=none] (215) at (-4, -11.525) {};
		\node [style=none] (216) at (-4, -10.025) {};
		\node [style=none] (217) at (-4.5, -11.525) {$\dots$};
		\node [style=none] (218) at (-4.5, -10.025) {$\dots$};
		\node [style=Z dot] (219) at (-9, -11.525) {};
		\node [style=Z dot] (220) at (-8, -10.025) {};
		\node [style=none] (221) at (-7, -11.525) {};
		\node [style=none] (222) at (-7, -10.025) {};
		\node [style=none] (223) at (-6.5, -11.525) {$\dots$};
		\node [style=none] (224) at (-6.5, -10.025) {$\dots$};
		\node [style=Z dot] (225) at (-8, -8) {};
		\node [style=Z dot] (226) at (-3.5, -7) {};
		\node [style=Z dot] (227) at (-5.5, -5.25) {};
		\node [style=Z phase dot] (228) at (-5.5, -5.25) {$\pi$};
		\node [style=none] (229) at (-9.5, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (230) at (-6, -8) {};
		\node [style=X phase dot] (231) at (-7, -8) {$\pi$};
		\node [style=none] (232) at (0, -8) {=};
		\node [style=none] (265) at (0, -7.25) {\FusionRule, \HadamardRule};
		\node [style=Z dot] (266) at (-3.5, -9) {};
		\node [style=X phase dot] (267) at (-3.5, -8) {$\pi$};
		\node [style=Z dot] (268) at (2.5, -4.5) {};
		\node [style=Z dot] (269) at (3.5, -6) {};
		\node [style=none] (270) at (4.5, -4.5) {};
		\node [style=none] (271) at (4.5, -6) {};
		\node [style=none] (272) at (5, -4.5) {$\dots$};
		\node [style=none] (273) at (5, -6) {$\dots$};
		\node [style=Z dot] (274) at (9.5, -4.5) {};
		\node [style=Z dot] (275) at (8.5, -6) {};
		\node [style=none] (276) at (7.5, -4.5) {};
		\node [style=none] (277) at (7.5, -6) {};
		\node [style=none] (278) at (7, -4.5) {$\dots$};
		\node [style=none] (279) at (7, -6) {$\dots$};
		\node [style=Z dot] (280) at (9.5, -11.525) {};
		\node [style=Z dot] (281) at (8.5, -10.025) {};
		\node [style=none] (282) at (7.5, -11.525) {};
		\node [style=none] (283) at (7.5, -10.025) {};
		\node [style=none] (284) at (7, -11.525) {$\dots$};
		\node [style=none] (285) at (7, -10.025) {$\dots$};
		\node [style=Z dot] (286) at (2.5, -11.525) {};
		\node [style=Z dot] (287) at (3.5, -10.025) {};
		\node [style=none] (288) at (4.5, -11.525) {};
		\node [style=none] (289) at (4.5, -10.025) {};
		\node [style=none] (290) at (5, -11.525) {$\dots$};
		\node [style=none] (291) at (5, -10.025) {$\dots$};
		\node [style=Z dot] (292) at (3.5, -8) {};
		\node [style=Z dot] (293) at (8, -8) {};
		\node [style=Z dot] (294) at (6, -5.25) {};
		\node [style=Z phase dot] (295) at (6, -5.25) {$\pi$};
		\node [style=none] (296) at (2, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (297) at (5.5, -8) {};
		\node [style=X phase dot] (298) at (4.5, -8) {$\pi$};
		\node [style=Z dot] (299) at (8, -8) {};
		\node [style=Z phase dot] (300) at (6.75, -8) {$\pi$};
		\node [style=none] (301) at (10.5, -8) {=};
		\node [style=none] (302) at (10.5, -7.25) {\ParaHadRule};
		\node [style=Z dot] (303) at (13, -4.5) {};
		\node [style=Z dot] (304) at (14, -6) {};
		\node [style=none] (305) at (15, -4.5) {};
		\node [style=none] (306) at (15, -6) {};
		\node [style=none] (307) at (15.5, -4.5) {$\dots$};
		\node [style=none] (308) at (15.5, -6) {$\dots$};
		\node [style=Z dot] (309) at (20, -4.5) {};
		\node [style=Z dot] (310) at (19, -6) {};
		\node [style=none] (311) at (18, -4.5) {};
		\node [style=none] (312) at (18, -6) {};
		\node [style=none] (313) at (17.5, -4.5) {$\dots$};
		\node [style=none] (314) at (17.5, -6) {$\dots$};
		\node [style=Z dot] (315) at (20, -11.525) {};
		\node [style=Z dot] (316) at (19, -10.025) {};
		\node [style=none] (317) at (18, -11.525) {};
		\node [style=none] (318) at (18, -10.025) {};
		\node [style=none] (319) at (17.5, -11.525) {$\dots$};
		\node [style=none] (320) at (17.5, -10.025) {$\dots$};
		\node [style=Z dot] (321) at (13, -11.525) {};
		\node [style=Z dot] (322) at (14, -10.025) {};
		\node [style=none] (323) at (15, -11.525) {};
		\node [style=none] (324) at (15, -10.025) {};
		\node [style=none] (325) at (15.5, -11.525) {$\dots$};
		\node [style=none] (326) at (15.5, -10.025) {$\dots$};
		\node [style=Z dot] (327) at (14, -8) {};
		\node [style=Z dot] (328) at (18.5, -8) {};
		\node [style=Z dot] (329) at (16.5, -5.25) {};
		\node [style=Z phase dot] (330) at (16.5, -5.25) {$\pi$};
		\node [style=none] (331) at (12.5, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (332) at (16, -8) {};
		\node [style=X phase dot] (333) at (15, -8) {$\pi$};
		\node [style=Z dot] (334) at (18.5, -8) {};
		\node [style=Z phase dot] (335) at (17.25, -8) {$\pi$};
		\node [style=none] (336) at (21, -8) {$=0$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (24) to (18);
		\draw (25) to (13);
		\draw (25) to (19);
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (1) to (26);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw [style=hadamard edge] (7) to (27);
		\draw (0) to (24);
		\draw (7) to (25);
		\draw (25) to (1);
		\draw (6) to (29);
		\draw [bend right] (1) to (19);
		\draw [bend left] (7) to (13);
		\draw (30) to (24);
		\draw (30) to (29);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw (29) to (12);
		\draw [style=hadamard edge] (44) to (46.center);
		\draw [style=hadamard edge] (45) to (47.center);
		\draw [style=hadamard edge] (50) to (52.center);
		\draw [style=hadamard edge] (51) to (53.center);
		\draw (56) to (50);
		\draw (57) to (45);
		\draw (57) to (51);
		\draw [style=hadamard edge] (34.center) to (32);
		\draw [style=hadamard edge] (33) to (35.center);
		\draw [style=hadamard edge] (41.center) to (39);
		\draw (32) to (56);
		\draw (39) to (57);
		\draw (57) to (33);
		\draw (38) to (61);
		\draw [bend right] (33) to (51);
		\draw [bend left] (39) to (45);
		\draw (62) to (56);
		\draw (62) to (61);
		\draw [style=hadamard edge] (40.center) to (38);
		\draw (61) to (44);
		\draw [style=hadamard edge] (77) to (79.center);
		\draw [style=hadamard edge] (78) to (80.center);
		\draw [style=hadamard edge] (83) to (85.center);
		\draw [style=hadamard edge] (84) to (86.center);
		\draw (89) to (83);
		\draw (90) to (78);
		\draw [style=hadamard edge] (67.center) to (65);
		\draw [style=hadamard edge] (66) to (91);
		\draw [style=hadamard edge] (66) to (68.center);
		\draw [style=hadamard edge] (74.center) to (72);
		\draw [style=hadamard edge] (72) to (92);
		\draw (65) to (89);
		\draw (72) to (90);
		\draw (71) to (94);
		\draw [bend right] (66) to (84);
		\draw [bend left] (72) to (78);
		\draw (95) to (89);
		\draw (95) to (94);
		\draw [style=hadamard edge] (73.center) to (71);
		\draw (94) to (77);
		\draw (130) to (66);
		\draw (130) to (84);
		\draw (131) to (130);
		\draw (131) to (90);
		\draw [style=hadamard edge] (144) to (146.center);
		\draw [style=hadamard edge] (145) to (147.center);
		\draw [style=hadamard edge] (150) to (152.center);
		\draw [style=hadamard edge] (151) to (153.center);
		\draw (156) to (150);
		\draw (157) to (145);
		\draw [style=hadamard edge] (134.center) to (132);
		\draw (133) to (158);
		\draw [style=hadamard edge] (133) to (135.center);
		\draw [style=hadamard edge] (141.center) to (139);
		\draw (139) to (159);
		\draw (132) to (156);
		\draw (139) to (157);
		\draw (138) to (161);
		\draw [bend right] (133) to (151);
		\draw [bend left] (139) to (145);
		\draw (162) to (156);
		\draw (162) to (161);
		\draw [style=hadamard edge] (140.center) to (138);
		\draw (161) to (144);
		\draw (163) to (133);
		\draw (163) to (151);
		\draw (164) to (163);
		\draw (164) to (157);
		\draw [style=hadamard edge] (179) to (181.center);
		\draw [style=hadamard edge] (180) to (182.center);
		\draw [style=hadamard edge] (185) to (187.center);
		\draw [style=hadamard edge] (186) to (188.center);
		\draw (191) to (185);
		\draw (192) to (180);
		\draw [style=hadamard edge] (169.center) to (167);
		\draw [style=hadamard edge] (168) to (170.center);
		\draw [style=hadamard edge] (176.center) to (174);
		\draw (167) to (191);
		\draw (174) to (192);
		\draw (173) to (196);
		\draw [bend right] (168) to (186);
		\draw [bend left] (174) to (180);
		\draw (197) to (191);
		\draw (197) to (196);
		\draw [style=hadamard edge] (175.center) to (173);
		\draw (196) to (179);
		\draw (198) to (168);
		\draw (198) to (186);
		\draw (199) to (198);
		\draw (199) to (192);
		\draw [style=hadamard edge] (213) to (215.center);
		\draw [style=hadamard edge] (214) to (216.center);
		\draw [style=hadamard edge] (219) to (221.center);
		\draw [style=hadamard edge] (220) to (222.center);
		\draw (225) to (219);
		\draw [style=hadamard edge] (203.center) to (201);
		\draw [style=hadamard edge] (202) to (227);
		\draw [style=hadamard edge] (202) to (204.center);
		\draw [style=hadamard edge] (210.center) to (208);
		\draw [style=hadamard edge] (208) to (228);
		\draw (201) to (225);
		\draw (208) to (226);
		\draw (226) to (202);
		\draw (207) to (230);
		\draw [bend right] (202) to (220);
		\draw [bend left] (208) to (214);
		\draw (231) to (225);
		\draw (231) to (230);
		\draw [style=hadamard edge] (209.center) to (207);
		\draw (230) to (213);
		\draw (266) to (220);
		\draw (266) to (214);
		\draw (226) to (267);
		\draw (267) to (266);
		\draw [style=hadamard edge] (280) to (282.center);
		\draw [style=hadamard edge] (281) to (283.center);
		\draw [style=hadamard edge] (286) to (288.center);
		\draw [style=hadamard edge] (287) to (289.center);
		\draw (292) to (286);
		\draw [style=hadamard edge] (270.center) to (268);
		\draw [style=hadamard edge] (269) to (294);
		\draw [style=hadamard edge] (269) to (271.center);
		\draw [style=hadamard edge] (277.center) to (275);
		\draw [style=hadamard edge] (275) to (295);
		\draw (268) to (292);
		\draw (275) to (293);
		\draw (293) to (269);
		\draw (274) to (297);
		\draw [bend right] (269) to (287);
		\draw [bend left] (275) to (281);
		\draw (298) to (292);
		\draw (298) to (297);
		\draw [style=hadamard edge] (276.center) to (274);
		\draw (297) to (280);
		\draw (299) to (287);
		\draw (299) to (281);
		\draw [style=hadamard edge, bend left] (293) to (300);
		\draw [style=hadamard edge, bend left] (300) to (299);
		\draw [style=hadamard edge] (315) to (317.center);
		\draw [style=hadamard edge] (316) to (318.center);
		\draw [style=hadamard edge] (321) to (323.center);
		\draw [style=hadamard edge] (322) to (324.center);
		\draw (327) to (321);
		\draw [style=hadamard edge] (305.center) to (303);
		\draw [style=hadamard edge] (304) to (329);
		\draw [style=hadamard edge] (304) to (306.center);
		\draw [style=hadamard edge] (312.center) to (310);
		\draw [style=hadamard edge] (310) to (330);
		\draw (303) to (327);
		\draw (310) to (328);
		\draw (328) to (304);
		\draw (309) to (332);
		\draw [bend right] (304) to (322);
		\draw [bend left] (310) to (316);
		\draw (333) to (327);
		\draw (333) to (332);
		\draw [style=hadamard edge] (311.center) to (309);
		\draw (332) to (315);
		\draw (334) to (322);
		\draw (334) to (316);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T1-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (220) at (-15.5, 7.5) {};
		\node [style=Z dot] (221) at (-14.5, 6) {};
		\node [style=none] (222) at (-13.5, 7.5) {};
		\node [style=none] (223) at (-13.5, 6) {};
		\node [style=none] (224) at (-13, 7.5) {$\dots$};
		\node [style=none] (225) at (-13, 6) {$\dots$};
		\node [style=Z dot] (226) at (-8.5, 7.5) {};
		\node [style=Z dot] (227) at (-9.5, 6) {};
		\node [style=none] (228) at (-10.5, 7.5) {};
		\node [style=none] (229) at (-10.5, 6) {};
		\node [style=none] (230) at (-11, 7.5) {$\dots$};
		\node [style=none] (231) at (-11, 6) {$\dots$};
		\node [style=Z dot] (232) at (-8.5, 0.475) {};
		\node [style=Z dot] (233) at (-9.5, 1.975) {};
		\node [style=none] (234) at (-10.5, 0.475) {};
		\node [style=none] (235) at (-10.5, 1.975) {};
		\node [style=none] (236) at (-11, 0.475) {$\dots$};
		\node [style=none] (237) at (-11, 1.975) {$\dots$};
		\node [style=Z dot] (238) at (-15.5, 0.475) {};
		\node [style=Z dot] (239) at (-14.5, 1.975) {};
		\node [style=none] (240) at (-13.5, 0.475) {};
		\node [style=none] (241) at (-13.5, 1.975) {};
		\node [style=none] (242) at (-13, 0.475) {$\dots$};
		\node [style=none] (243) at (-13, 1.975) {$\dots$};
		\node [style=Z dot] (244) at (-13, 5) {};
		\node [style=box] (245) at (-10, 4) {$a_3$};
		\node [style=Z dot] (246) at (-15.5, 4) {};
		\node [style=Z dot] (247) at (-8.5, 4) {};
		\node [style=Z dot] (251) at (-15.5, 4) {};
		\node [style=Z dot] (252) at (-12, 6.75) {};
		\node [style=Z dot] (255) at (-8.5, 4) {};
		\node [style=Z dot] (256) at (-12, 6.75) {};
		\node [style=none] (258) at (-16.25, 4) {2};
		\node [style=none] (259) at (-6.5, 4) {=};
		\node [style=none] (293) at (-6.5, 4.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (294) at (5.25, 4) {=};
		\node [style=none] (328) at (5.25, 4.75) {\IdRule, \HCancelRule};
		\node [style=Z dot] (330) at (-13, 3) {};
		\node [style=X phase dot] (331) at (-13, 4) {$\pi$};
		\node [style=none] (402) at (-17.5, -4) {=};
		\node [style=none] (436) at (-6.5, -4) {=};
		\node [style=none] (469) at (6, -4) {=};
		\node [style=none] (503) at (-17.5, -3.25) {\PiRule, \FusionRule};
		\node [style=none] (504) at (-6.5, -3.25) {\HadamardRule, \FusionRule};
		\node [style=none] (505) at (6, -3.25) {\FusionRule, \ParaHadRule, \PiRule};
		\node [style=Z dot] (506) at (-4, 7.5) {};
		\node [style=Z dot] (507) at (-3, 6) {};
		\node [style=none] (508) at (-2, 7.5) {};
		\node [style=none] (509) at (-2, 6) {};
		\node [style=none] (510) at (-1.5, 7.5) {$\dots$};
		\node [style=none] (511) at (-1.5, 6) {$\dots$};
		\node [style=Z dot] (512) at (3, 7.5) {};
		\node [style=Z dot] (513) at (2, 6) {};
		\node [style=none] (514) at (1, 7.5) {};
		\node [style=none] (515) at (1, 6) {};
		\node [style=none] (516) at (0.5, 7.5) {$\dots$};
		\node [style=none] (517) at (0.5, 6) {$\dots$};
		\node [style=Z dot] (518) at (3, 0.475) {};
		\node [style=Z dot] (519) at (2, 1.975) {};
		\node [style=none] (520) at (1, 0.475) {};
		\node [style=none] (521) at (1, 1.975) {};
		\node [style=none] (522) at (0.5, 0.475) {$\dots$};
		\node [style=none] (523) at (0.5, 1.975) {$\dots$};
		\node [style=Z dot] (524) at (-4, 0.475) {};
		\node [style=Z dot] (525) at (-3, 1.975) {};
		\node [style=none] (526) at (-2, 0.475) {};
		\node [style=none] (527) at (-2, 1.975) {};
		\node [style=none] (528) at (-1.5, 0.475) {$\dots$};
		\node [style=none] (529) at (-1.5, 1.975) {$\dots$};
		\node [style=Z dot] (530) at (-1.5, 5) {};
		\node [style=box] (531) at (1.5, 4) {$a_3$};
		\node [style=Z dot] (532) at (-4, 4) {};
		\node [style=Z dot] (533) at (3, 4) {};
		\node [style=Z dot] (534) at (-4, 4) {};
		\node [style=Z dot] (535) at (-0.5, 6.75) {};
		\node [style=Z dot] (536) at (3, 4) {};
		\node [style=Z dot] (537) at (-0.5, 6.75) {};
		\node [style=Z dot] (539) at (-1.5, 3) {};
		\node [style=X phase dot] (540) at (-1.5, 4) {$\pi$};
		\node [style=Z dot] (541) at (7, 7.5) {};
		\node [style=Z dot] (542) at (8, 6) {};
		\node [style=none] (543) at (9, 7.5) {};
		\node [style=none] (544) at (9, 6) {};
		\node [style=none] (545) at (9.5, 7.5) {$\dots$};
		\node [style=none] (546) at (9.5, 6) {$\dots$};
		\node [style=Z dot] (547) at (14, 7.5) {};
		\node [style=Z dot] (548) at (13, 6) {};
		\node [style=none] (549) at (12, 7.5) {};
		\node [style=none] (550) at (12, 6) {};
		\node [style=none] (551) at (11.5, 7.5) {$\dots$};
		\node [style=none] (552) at (11.5, 6) {$\dots$};
		\node [style=Z dot] (553) at (14, 0.475) {};
		\node [style=Z dot] (554) at (13, 1.975) {};
		\node [style=none] (555) at (12, 0.475) {};
		\node [style=none] (556) at (12, 1.975) {};
		\node [style=none] (557) at (11.5, 0.475) {$\dots$};
		\node [style=none] (558) at (11.5, 1.975) {$\dots$};
		\node [style=Z dot] (559) at (7, 0.475) {};
		\node [style=Z dot] (560) at (8, 1.975) {};
		\node [style=none] (561) at (9, 0.475) {};
		\node [style=none] (562) at (9, 1.975) {};
		\node [style=none] (563) at (9.5, 0.475) {$\dots$};
		\node [style=none] (564) at (9.5, 1.975) {$\dots$};
		\node [style=Z dot] (565) at (9.5, 5) {};
		\node [style=box] (566) at (12.5, 4) {$a_3$};
		\node [style=Z dot] (567) at (7, 4) {};
		\node [style=Z dot] (568) at (14, 4) {};
		\node [style=Z dot] (569) at (7, 4) {};
		\node [style=Z dot] (571) at (14, 4) {};
		\node [style=Z dot] (573) at (9.5, 3) {};
		\node [style=X phase dot] (574) at (9.5, 4) {$\pi$};
		\node [style=Z dot] (575) at (-15.5, -0.5) {};
		\node [style=Z dot] (576) at (-14.5, -2) {};
		\node [style=none] (577) at (-13.5, -0.5) {};
		\node [style=none] (578) at (-13.5, -2) {};
		\node [style=none] (579) at (-13, -0.5) {$\dots$};
		\node [style=none] (580) at (-13, -2) {$\dots$};
		\node [style=Z dot] (581) at (-8.5, -0.5) {};
		\node [style=Z dot] (582) at (-9.5, -2) {};
		\node [style=none] (583) at (-10.5, -0.5) {};
		\node [style=none] (584) at (-10.5, -2) {};
		\node [style=none] (585) at (-11, -0.5) {$\dots$};
		\node [style=none] (586) at (-11, -2) {$\dots$};
		\node [style=Z dot] (587) at (-8.5, -7.525) {};
		\node [style=Z dot] (588) at (-9.5, -6.025) {};
		\node [style=none] (589) at (-10.5, -7.525) {};
		\node [style=none] (590) at (-10.5, -6.025) {};
		\node [style=none] (591) at (-11, -7.525) {$\dots$};
		\node [style=none] (592) at (-11, -6.025) {$\dots$};
		\node [style=Z dot] (593) at (-15.5, -7.525) {};
		\node [style=Z dot] (594) at (-14.5, -6.025) {};
		\node [style=none] (595) at (-13.5, -7.525) {};
		\node [style=none] (596) at (-13.5, -6.025) {};
		\node [style=none] (597) at (-13, -7.525) {$\dots$};
		\node [style=none] (598) at (-13, -6.025) {$\dots$};
		\node [style=Z dot] (599) at (-13, -4) {};
		\node [style=box] (600) at (-10, -4) {$a_3$};
		\node [style=Z dot] (601) at (-15.5, -4) {};
		\node [style=Z dot] (602) at (-8.5, -4) {};
		\node [style=Z dot] (603) at (-15.5, -4) {};
		\node [style=Z dot] (604) at (-8.5, -4) {};
		\node [style=Z dot] (605) at (-13, -4) {};
		\node [style=X phase dot] (606) at (-14.5, -0.5) {$\pi$};
		\node [style=X phase dot] (607) at (-15.5, -2) {$\pi$};
		\node [style=X phase dot] (608) at (-9.5, -0.5) {$\pi$};
		\node [style=X phase dot] (609) at (-8.5, -2) {$\pi$};
		\node [style=Z dot] (610) at (-4, -0.5) {};
		\node [style=Z dot] (611) at (-3, -2) {};
		\node [style=none] (612) at (-2, -0.5) {};
		\node [style=none] (613) at (-2, -2) {};
		\node [style=none] (614) at (-1.5, -0.5) {$\dots$};
		\node [style=none] (615) at (-1.5, -2) {$\dots$};
		\node [style=Z dot] (616) at (3, -0.5) {};
		\node [style=Z dot] (617) at (2, -2) {};
		\node [style=none] (618) at (1, -0.5) {};
		\node [style=none] (619) at (1, -2) {};
		\node [style=none] (620) at (0.5, -0.5) {$\dots$};
		\node [style=none] (621) at (0.5, -2) {$\dots$};
		\node [style=Z dot] (622) at (3, -7.525) {};
		\node [style=Z dot] (623) at (2, -6.025) {};
		\node [style=none] (624) at (1, -7.525) {};
		\node [style=none] (625) at (1, -6.025) {};
		\node [style=none] (626) at (0.5, -7.525) {$\dots$};
		\node [style=none] (627) at (0.5, -6.025) {$\dots$};
		\node [style=Z dot] (628) at (-4, -7.525) {};
		\node [style=Z dot] (629) at (-3, -6.025) {};
		\node [style=none] (630) at (-2, -7.525) {};
		\node [style=none] (631) at (-2, -6.025) {};
		\node [style=none] (632) at (-1.5, -7.525) {$\dots$};
		\node [style=none] (633) at (-1.5, -6.025) {$\dots$};
		\node [style=Z dot] (634) at (-1.5, -4) {};
		\node [style=box] (635) at (1.5, -4) {$a_3$};
		\node [style=Z dot] (640) at (-1.5, -4) {};
		\node [style=X phase dot] (641) at (-3, -0.5) {$\pi$};
		\node [style=X phase dot] (643) at (2, -0.5) {$\pi$};
		\node [style=Z phase dot] (644) at (3, -4) {$\pi$};
		\node [style=Z phase dot] (645) at (-4, -4) {$\pi$};
		\node [style=Z dot] (646) at (9, -0.5) {};
		\node [style=Z dot] (647) at (10, -2) {};
		\node [style=none] (648) at (11, -0.5) {};
		\node [style=none] (649) at (11, -2) {};
		\node [style=none] (650) at (11.5, -0.5) {$\dots$};
		\node [style=none] (651) at (11.5, -2) {$\dots$};
		\node [style=Z dot] (652) at (16, -0.5) {};
		\node [style=Z dot] (653) at (15, -2) {};
		\node [style=none] (654) at (14, -0.5) {};
		\node [style=none] (655) at (14, -2) {};
		\node [style=none] (656) at (13.5, -0.5) {$\dots$};
		\node [style=none] (657) at (13.5, -2) {$\dots$};
		\node [style=Z dot] (658) at (16, -7.525) {};
		\node [style=Z dot] (659) at (15, -6.025) {};
		\node [style=none] (660) at (14, -7.525) {};
		\node [style=none] (661) at (14, -6.025) {};
		\node [style=none] (662) at (13.5, -7.525) {$\dots$};
		\node [style=none] (663) at (13.5, -6.025) {$\dots$};
		\node [style=Z dot] (664) at (9, -7.525) {};
		\node [style=Z dot] (665) at (10, -6.025) {};
		\node [style=none] (666) at (11, -7.525) {};
		\node [style=none] (667) at (11, -6.025) {};
		\node [style=none] (668) at (11.5, -7.525) {$\dots$};
		\node [style=none] (669) at (11.5, -6.025) {$\dots$};
		\node [style=Z dot] (670) at (11, -3) {};
		\node [style=box] (671) at (14, -4) {$a_3$};
		\node [style=Z dot] (672) at (11, -5) {};
		\node [style=Z phase dot] (675) at (15, -4) {$\pi$};
		\node [style=Z phase dot] (676) at (10, -4) {$\pi$};
		\node [style=none] (677) at (9, -4) {$\frac{1}{4}$};
		\node [style=X phase dot] (678) at (11, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (232) to (234.center);
		\draw [style=hadamard edge] (233) to (235.center);
		\draw [style=hadamard edge] (238) to (240.center);
		\draw [style=hadamard edge] (239) to (241.center);
		\draw (245) to (233);
		\draw (245) to (239);
		\draw [style=hadamard edge] (239) to (246);
		\draw [style=hadamard edge] (238) to (246);
		\draw [style=hadamard edge] (232) to (247);
		\draw [style=hadamard edge] (247) to (233);
		\draw (246) to (251);
		\draw (247) to (255);
		\draw [style=hadamard edge] (220) to (251);
		\draw [style=hadamard edge] (220) to (252);
		\draw [style=hadamard edge] (222.center) to (220);
		\draw [style=hadamard edge] (226) to (256);
		\draw [style=hadamard edge] (226) to (255);
		\draw [style=hadamard edge] (228.center) to (226);
		\draw [style=hadamard edge] (221) to (251);
		\draw [style=hadamard edge] (221) to (252);
		\draw [style=hadamard edge] (221) to (223.center);
		\draw [style=hadamard edge] (229.center) to (227);
		\draw [style=hadamard edge] (227) to (256);
		\draw [style=hadamard edge] (227) to (255);
		\draw (220) to (244);
		\draw (227) to (245);
		\draw (245) to (221);
		\draw (244) to (331);
		\draw (331) to (330);
		\draw (232) to (330);
		\draw (244) to (226);
		\draw (330) to (238);
		\draw [style=hadamard edge] (518) to (520.center);
		\draw [style=hadamard edge] (519) to (521.center);
		\draw [style=hadamard edge] (524) to (526.center);
		\draw [style=hadamard edge] (525) to (527.center);
		\draw (531) to (519);
		\draw (531) to (525);
		\draw [style=hadamard edge] (525) to (532);
		\draw [style=hadamard edge] (524) to (532);
		\draw [style=hadamard edge] (518) to (533);
		\draw [style=hadamard edge] (533) to (519);
		\draw (532) to (534);
		\draw (533) to (536);
		\draw [style=hadamard edge] (506) to (534);
		\draw [style=hadamard edge] (508.center) to (506);
		\draw [style=hadamard edge] (512) to (536);
		\draw [style=hadamard edge] (514.center) to (512);
		\draw [style=hadamard edge] (507) to (534);
		\draw [style=hadamard edge] (507) to (535);
		\draw [style=hadamard edge] (507) to (509.center);
		\draw [style=hadamard edge] (515.center) to (513);
		\draw [style=hadamard edge] (513) to (537);
		\draw [style=hadamard edge] (513) to (536);
		\draw (506) to (530);
		\draw (513) to (531);
		\draw (531) to (507);
		\draw (530) to (540);
		\draw (540) to (539);
		\draw (518) to (539);
		\draw (530) to (512);
		\draw (539) to (524);
		\draw [style=hadamard edge] (553) to (555.center);
		\draw [style=hadamard edge] (554) to (556.center);
		\draw [style=hadamard edge] (559) to (561.center);
		\draw [style=hadamard edge] (560) to (562.center);
		\draw (566) to (554);
		\draw (566) to (560);
		\draw [style=hadamard edge] (560) to (567);
		\draw [style=hadamard edge] (559) to (567);
		\draw [style=hadamard edge] (553) to (568);
		\draw [style=hadamard edge] (568) to (554);
		\draw (567) to (569);
		\draw (568) to (571);
		\draw [style=hadamard edge] (541) to (569);
		\draw [style=hadamard edge] (543.center) to (541);
		\draw [style=hadamard edge] (547) to (571);
		\draw [style=hadamard edge] (549.center) to (547);
		\draw [style=hadamard edge] (542) to (569);
		\draw [style=hadamard edge] (542) to (544.center);
		\draw [style=hadamard edge] (550.center) to (548);
		\draw [style=hadamard edge] (548) to (571);
		\draw (541) to (565);
		\draw (548) to (566);
		\draw (566) to (542);
		\draw (565) to (574);
		\draw (574) to (573);
		\draw (553) to (573);
		\draw (565) to (547);
		\draw (573) to (559);
		\draw [bend left] (542) to (548);
		\draw [style=hadamard edge] (587) to (589.center);
		\draw [style=hadamard edge] (588) to (590.center);
		\draw [style=hadamard edge] (593) to (595.center);
		\draw [style=hadamard edge] (594) to (596.center);
		\draw (600) to (588);
		\draw (600) to (594);
		\draw [style=hadamard edge] (594) to (601);
		\draw [style=hadamard edge] (593) to (601);
		\draw [style=hadamard edge] (587) to (602);
		\draw [style=hadamard edge] (602) to (588);
		\draw (601) to (603);
		\draw (602) to (604);
		\draw [style=hadamard edge] (576) to (603);
		\draw [style=hadamard edge] (576) to (578.center);
		\draw [style=hadamard edge] (584.center) to (582);
		\draw [style=hadamard edge] (582) to (604);
		\draw (582) to (600);
		\draw (600) to (576);
		\draw (587) to (605);
		\draw (599) to (581);
		\draw [bend right=15] (605) to (593);
		\draw [bend left] (576) to (582);
		\draw (599) to (605);
		\draw [bend right=15] (575) to (599);
		\draw (575) to (606);
		\draw (607) to (575);
		\draw (608) to (581);
		\draw (581) to (609);
		\draw [style=hadamard edge] (608) to (583.center);
		\draw [style=hadamard edge] (606) to (577.center);
		\draw [style=hadamard edge] (607) to (603);
		\draw [style=hadamard edge] (609) to (604);
		\draw [style=hadamard edge] (622) to (624.center);
		\draw [style=hadamard edge] (623) to (625.center);
		\draw [style=hadamard edge] (628) to (630.center);
		\draw [style=hadamard edge] (629) to (631.center);
		\draw (635) to (623);
		\draw (635) to (629);
		\draw [style=hadamard edge] (611) to (613.center);
		\draw [style=hadamard edge] (619.center) to (617);
		\draw (617) to (635);
		\draw (635) to (611);
		\draw (622) to (640);
		\draw (634) to (616);
		\draw [bend right=15] (640) to (628);
		\draw [bend left] (611) to (617);
		\draw (634) to (640);
		\draw [bend right=15] (610) to (634);
		\draw (610) to (641);
		\draw (643) to (616);
		\draw [style=hadamard edge] (643) to (618.center);
		\draw [style=hadamard edge] (641) to (612.center);
		\draw [style=hadamard edge] (644) to (617);
		\draw [style=hadamard edge] (644) to (616);
		\draw [style=hadamard edge] (644) to (623);
		\draw [style=hadamard edge] (644) to (622);
		\draw [style=hadamard edge] (645) to (611);
		\draw [style=hadamard edge] (645) to (629);
		\draw [style=hadamard edge] (628) to (645);
		\draw [style=hadamard edge] (610) to (645);
		\draw [style=hadamard edge] (658) to (660.center);
		\draw [style=hadamard edge] (659) to (661.center);
		\draw [style=hadamard edge] (664) to (666.center);
		\draw [style=hadamard edge] (665) to (667.center);
		\draw (671) to (659);
		\draw (671) to (665);
		\draw [style=hadamard edge] (647) to (649.center);
		\draw [style=hadamard edge] (655.center) to (653);
		\draw (653) to (671);
		\draw (671) to (647);
		\draw (658) to (672);
		\draw (670) to (652);
		\draw [bend right] (672) to (664);
		\draw [bend left] (647) to (653);
		\draw [bend right] (646) to (670);
		\draw [style=hadamard edge] (675) to (653);
		\draw [style=hadamard edge] (675) to (659);
		\draw [style=hadamard edge] (676) to (647);
		\draw [style=hadamard edge] (676) to (665);
		\draw [style=hadamard edge] (646) to (648.center);
		\draw [style=hadamard edge] (654.center) to (652);
		\draw (670) to (678);
		\draw (678) to (672);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T1-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10, 3.5) {};
		\node [style=Z dot] (1) at (-9, 2) {};
		\node [style=none] (2) at (-8, 3.5) {};
		\node [style=none] (3) at (-8, 2) {};
		\node [style=none] (4) at (-7.5, 3.5) {$\dots$};
		\node [style=none] (5) at (-7.5, 2) {$\dots$};
		\node [style=Z dot] (6) at (-3, 3.5) {};
		\node [style=Z dot] (7) at (-4, 2) {};
		\node [style=none] (8) at (-5, 3.5) {};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=none] (10) at (-5.5, 3.5) {$\dots$};
		\node [style=none] (11) at (-5.5, 2) {$\dots$};
		\node [style=Z dot] (12) at (-3, -3.525) {};
		\node [style=Z dot] (13) at (-4, -2.025) {};
		\node [style=none] (14) at (-5, -3.525) {};
		\node [style=none] (15) at (-5, -2.025) {};
		\node [style=none] (16) at (-5.5, -3.525) {$\dots$};
		\node [style=none] (17) at (-5.5, -2.025) {$\dots$};
		\node [style=Z dot] (18) at (-10, -3.525) {};
		\node [style=Z dot] (19) at (-9, -2.025) {};
		\node [style=none] (20) at (-8, -3.525) {};
		\node [style=none] (21) at (-8, -2.025) {};
		\node [style=none] (22) at (-7.5, -3.525) {$\dots$};
		\node [style=none] (23) at (-7.5, -2.025) {$\dots$};
		\node [style=Z dot] (24) at (-8, 1) {};
		\node [style=Z dot] (25) at (-5, 0) {};
		\node [style=Z dot] (26) at (-8, -1) {};
		\node [style=Z phase dot] (27) at (-4, 0) {$\pi$};
		\node [style=Z phase dot] (28) at (-9, 0) {$\pi$};
		\node [style=none] (29) at (-10, 0) {$\frac{1}{4}$};
		\node [style=X phase dot] (30) at (-8, 0) {$\pi$};
		\node [style=none] (62) at (-1, 0) {=};
		\node [style=none] (63) at (-1, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (64) at (9, 0) {$=0$,};
		\node [style=Z dot] (65) at (-10, 11.5) {};
		\node [style=Z dot] (66) at (-9, 10) {};
		\node [style=none] (67) at (-8, 11.5) {};
		\node [style=none] (68) at (-8, 10) {};
		\node [style=none] (69) at (-7.5, 11.5) {$\dots$};
		\node [style=none] (70) at (-7.5, 10) {$\dots$};
		\node [style=Z dot] (71) at (-3, 11.5) {};
		\node [style=Z dot] (72) at (-4, 10) {};
		\node [style=none] (73) at (-5, 11.5) {};
		\node [style=none] (74) at (-5, 10) {};
		\node [style=none] (75) at (-5.5, 11.5) {$\dots$};
		\node [style=none] (76) at (-5.5, 10) {$\dots$};
		\node [style=Z dot] (77) at (-3, 4.475) {};
		\node [style=Z dot] (78) at (-4, 5.975) {};
		\node [style=none] (79) at (-5, 4.475) {};
		\node [style=none] (80) at (-5, 5.975) {};
		\node [style=none] (81) at (-5.5, 4.475) {$\dots$};
		\node [style=none] (82) at (-5.5, 5.975) {$\dots$};
		\node [style=Z dot] (83) at (-10, 4.475) {};
		\node [style=Z dot] (84) at (-9, 5.975) {};
		\node [style=none] (85) at (-8, 4.475) {};
		\node [style=none] (86) at (-8, 5.975) {};
		\node [style=none] (87) at (-7.5, 4.475) {$\dots$};
		\node [style=none] (88) at (-7.5, 5.975) {$\dots$};
		\node [style=Z dot] (89) at (-8, 9) {};
		\node [style=Z dot] (90) at (-5, 8) {};
		\node [style=Z dot] (91) at (-8, 7) {};
		\node [style=Z phase dot] (92) at (-4, 8) {$\pi$};
		\node [style=Z phase dot] (93) at (-9, 8) {$\pi$};
		\node [style=none] (94) at (-10, 8) {$\frac{1}{4}$};
		\node [style=X phase dot] (95) at (-8, 8) {$\pi$};
		\node [style=Z dot] (96) at (1, 11.5) {};
		\node [style=Z dot] (97) at (2, 10) {};
		\node [style=none] (98) at (3, 11.5) {};
		\node [style=none] (99) at (3, 10) {};
		\node [style=none] (100) at (3.5, 11.5) {$\dots$};
		\node [style=none] (101) at (3.5, 10) {$\dots$};
		\node [style=Z dot] (102) at (8, 11.5) {};
		\node [style=Z dot] (103) at (7, 10) {};
		\node [style=none] (104) at (6, 11.5) {};
		\node [style=none] (105) at (6, 10) {};
		\node [style=none] (106) at (5.5, 11.5) {$\dots$};
		\node [style=none] (107) at (5.5, 10) {$\dots$};
		\node [style=Z dot] (108) at (8, 4.475) {};
		\node [style=Z dot] (109) at (7, 5.975) {};
		\node [style=none] (110) at (6, 4.475) {};
		\node [style=none] (111) at (6, 5.975) {};
		\node [style=none] (112) at (5.5, 4.475) {$\dots$};
		\node [style=none] (113) at (5.5, 5.975) {$\dots$};
		\node [style=Z dot] (114) at (1, 4.475) {};
		\node [style=Z dot] (115) at (2, 5.975) {};
		\node [style=none] (116) at (3, 4.475) {};
		\node [style=none] (117) at (3, 5.975) {};
		\node [style=none] (118) at (3.5, 4.475) {$\dots$};
		\node [style=none] (119) at (3.5, 5.975) {$\dots$};
		\node [style=Z dot] (120) at (3, 9) {};
		\node [style=Z dot] (121) at (6, 8) {};
		\node [style=Z dot] (122) at (3, 7) {};
		\node [style=Z phase dot] (123) at (7, 8) {$\pi$};
		\node [style=Z phase dot] (124) at (2, 8) {$\pi$};
		\node [style=none] (125) at (1, 8) {$\frac{1}{4}$};
		\node [style=X phase dot] (126) at (3, 8) {$\pi$};
		\node [style=none] (127) at (-1, 8) {=};
		\node [style=none] (128) at (-1, 8.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (129) at (9, 8) {$=0$,};
		\node [style=Z dot] (130) at (-7, 0) {};
		\node [style=X phase dot] (131) at (-6, 0) {$\pi$};
		\node [style=Z dot] (132) at (1, 3.5) {};
		\node [style=Z dot] (133) at (2, 2) {};
		\node [style=none] (134) at (3, 3.5) {};
		\node [style=none] (135) at (3, 2) {};
		\node [style=none] (136) at (3.5, 3.5) {$\dots$};
		\node [style=none] (137) at (3.5, 2) {$\dots$};
		\node [style=Z dot] (138) at (8, 3.5) {};
		\node [style=Z dot] (139) at (7, 2) {};
		\node [style=none] (140) at (6, 3.5) {};
		\node [style=none] (141) at (6, 2) {};
		\node [style=none] (142) at (5.5, 3.5) {$\dots$};
		\node [style=none] (143) at (5.5, 2) {$\dots$};
		\node [style=Z dot] (144) at (8, -3.525) {};
		\node [style=Z dot] (145) at (7, -2.025) {};
		\node [style=none] (146) at (6, -3.525) {};
		\node [style=none] (147) at (6, -2.025) {};
		\node [style=none] (148) at (5.5, -3.525) {$\dots$};
		\node [style=none] (149) at (5.5, -2.025) {$\dots$};
		\node [style=Z dot] (150) at (1, -3.525) {};
		\node [style=Z dot] (151) at (2, -2.025) {};
		\node [style=none] (152) at (3, -3.525) {};
		\node [style=none] (153) at (3, -2.025) {};
		\node [style=none] (154) at (3.5, -3.525) {$\dots$};
		\node [style=none] (155) at (3.5, -2.025) {$\dots$};
		\node [style=Z dot] (156) at (3, 1) {};
		\node [style=Z dot] (157) at (6, 0) {};
		\node [style=Z dot] (158) at (3, -1) {};
		\node [style=Z phase dot] (159) at (7, 0) {$\pi$};
		\node [style=Z phase dot] (160) at (2, 0) {$\pi$};
		\node [style=none] (161) at (1, 0) {$\frac{1}{4}$};
		\node [style=X phase dot] (162) at (3, 0) {$\pi$};
		\node [style=Z dot] (163) at (4, 0) {};
		\node [style=X phase dot] (164) at (5, 0) {$\pi$};
		\node [style=Z dot] (165) at (-10, -4.5) {};
		\node [style=Z dot] (166) at (-9, -6) {};
		\node [style=none] (167) at (-8, -4.5) {};
		\node [style=none] (168) at (-8, -6) {};
		\node [style=none] (169) at (-7.5, -4.5) {$\dots$};
		\node [style=none] (170) at (-7.5, -6) {$\dots$};
		\node [style=Z dot] (171) at (-3, -4.5) {};
		\node [style=Z dot] (172) at (-4, -6) {};
		\node [style=none] (173) at (-5, -4.5) {};
		\node [style=none] (174) at (-5, -6) {};
		\node [style=none] (175) at (-5.5, -4.5) {$\dots$};
		\node [style=none] (176) at (-5.5, -6) {$\dots$};
		\node [style=Z dot] (177) at (-3, -11.525) {};
		\node [style=Z dot] (178) at (-4, -10.025) {};
		\node [style=none] (179) at (-5, -11.525) {};
		\node [style=none] (180) at (-5, -10.025) {};
		\node [style=none] (181) at (-5.5, -11.525) {$\dots$};
		\node [style=none] (182) at (-5.5, -10.025) {$\dots$};
		\node [style=Z dot] (183) at (-10, -11.525) {};
		\node [style=Z dot] (184) at (-9, -10.025) {};
		\node [style=none] (185) at (-8, -11.525) {};
		\node [style=none] (186) at (-8, -10.025) {};
		\node [style=none] (187) at (-7.5, -11.525) {$\dots$};
		\node [style=none] (188) at (-7.5, -10.025) {$\dots$};
		\node [style=Z dot] (189) at (-8, -7) {};
		\node [style=Z dot] (190) at (-6, -9) {};
		\node [style=Z dot] (191) at (-8, -9) {};
		\node [style=Z phase dot] (192) at (-4, -8) {$\pi$};
		\node [style=Z phase dot] (193) at (-9, -8) {$\pi$};
		\node [style=none] (194) at (-10, -8) {$\frac{1}{4}$};
		\node [style=X phase dot] (195) at (-8, -8) {$\pi$};
		\node [style=none] (196) at (-0.5, -8) {=};
		\node [style=none] (197) at (-0.5, -7.25) {\HadamardRule, \FusionRule, \PiRule};
		\node [style=none] (198) at (9.5, -8.25) {.};
		\node [style=Z dot] (199) at (-6, -7) {};
		\node [style=X phase dot] (200) at (-6, -8) {$\pi$};
		\node [style=Z dot] (234) at (2, -4.5) {};
		\node [style=Z dot] (235) at (3, -6) {};
		\node [style=none] (236) at (4, -4.5) {};
		\node [style=none] (237) at (4, -6) {};
		\node [style=none] (238) at (4.5, -4.5) {$\dots$};
		\node [style=none] (239) at (4.5, -6) {$\dots$};
		\node [style=Z dot] (240) at (9, -4.5) {};
		\node [style=Z dot] (241) at (8, -6) {};
		\node [style=none] (242) at (7, -4.5) {};
		\node [style=none] (243) at (7, -6) {};
		\node [style=none] (244) at (6.5, -4.5) {$\dots$};
		\node [style=none] (245) at (6.5, -6) {$\dots$};
		\node [style=Z dot] (246) at (9, -11.525) {};
		\node [style=Z dot] (247) at (8, -10.025) {};
		\node [style=none] (248) at (7, -11.525) {};
		\node [style=none] (249) at (7, -10.025) {};
		\node [style=none] (250) at (6.5, -11.525) {$\dots$};
		\node [style=none] (251) at (6.5, -10.025) {$\dots$};
		\node [style=Z dot] (252) at (2, -11.525) {};
		\node [style=Z dot] (253) at (3, -10.025) {};
		\node [style=none] (254) at (4, -11.525) {};
		\node [style=none] (255) at (4, -10.025) {};
		\node [style=none] (256) at (4.5, -11.525) {$\dots$};
		\node [style=none] (257) at (4.5, -10.025) {$\dots$};
		\node [style=Z dot] (258) at (4, -7) {};
		\node [style=Z dot] (259) at (6, -9) {};
		\node [style=Z dot] (260) at (4, -9) {};
		\node [style=none] (263) at (2, -8) {$\frac{1}{4}$};
		\node [style=X phase dot] (264) at (4, -8) {$\pi$};
		\node [style=Z dot] (265) at (6, -7) {};
		\node [style=X phase dot] (266) at (6, -8) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (25) to (13);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw (7) to (25);
		\draw (12) to (26);
		\draw (24) to (6);
		\draw [bend right] (26) to (18);
		\draw [bend left] (1) to (7);
		\draw [bend right] (0) to (24);
		\draw [style=hadamard edge] (27) to (7);
		\draw [style=hadamard edge] (27) to (13);
		\draw [style=hadamard edge] (28) to (1);
		\draw [style=hadamard edge] (28) to (19);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw (24) to (30);
		\draw (30) to (26);
		\draw [style=hadamard edge] (77) to (79.center);
		\draw [style=hadamard edge] (78) to (80.center);
		\draw [style=hadamard edge] (83) to (85.center);
		\draw [style=hadamard edge] (84) to (86.center);
		\draw (90) to (78);
		\draw (90) to (84);
		\draw [style=hadamard edge] (66) to (68.center);
		\draw [style=hadamard edge] (74.center) to (72);
		\draw (72) to (90);
		\draw (90) to (66);
		\draw (77) to (91);
		\draw (89) to (71);
		\draw [bend right] (91) to (83);
		\draw [bend left] (66) to (72);
		\draw [bend right] (65) to (89);
		\draw [style=hadamard edge] (92) to (72);
		\draw [style=hadamard edge] (92) to (78);
		\draw [style=hadamard edge] (93) to (66);
		\draw [style=hadamard edge] (93) to (84);
		\draw [style=hadamard edge] (65) to (67.center);
		\draw [style=hadamard edge] (73.center) to (71);
		\draw (89) to (95);
		\draw (95) to (91);
		\draw [style=hadamard edge] (108) to (110.center);
		\draw [style=hadamard edge] (109) to (111.center);
		\draw [style=hadamard edge] (114) to (116.center);
		\draw [style=hadamard edge] (115) to (117.center);
		\draw (121) to (109);
		\draw (121) to (115);
		\draw [style=hadamard edge] (97) to (99.center);
		\draw [style=hadamard edge] (105.center) to (103);
		\draw (103) to (121);
		\draw (121) to (97);
		\draw (108) to (122);
		\draw (120) to (102);
		\draw [bend right] (122) to (114);
		\draw [bend left] (97) to (103);
		\draw [bend right] (96) to (120);
		\draw [style=hadamard edge] (96) to (98.center);
		\draw [style=hadamard edge] (104.center) to (102);
		\draw (120) to (126);
		\draw (126) to (122);
		\draw [bend right] (130) to (1);
		\draw [bend left] (130) to (19);
		\draw (130) to (131);
		\draw (131) to (25);
		\draw [style=hadamard edge] (144) to (146.center);
		\draw [style=hadamard edge] (145) to (147.center);
		\draw [style=hadamard edge] (150) to (152.center);
		\draw [style=hadamard edge] (151) to (153.center);
		\draw (157) to (145);
		\draw [style=hadamard edge] (133) to (135.center);
		\draw [style=hadamard edge] (141.center) to (139);
		\draw (139) to (157);
		\draw (144) to (158);
		\draw (156) to (138);
		\draw [bend right] (158) to (150);
		\draw [bend left] (133) to (139);
		\draw [bend right] (132) to (156);
		\draw [style=hadamard edge] (132) to (134.center);
		\draw [style=hadamard edge] (140.center) to (138);
		\draw (156) to (162);
		\draw (162) to (158);
		\draw [bend right] (163) to (133);
		\draw [bend left] (163) to (151);
		\draw (163) to (164);
		\draw (164) to (157);
		\draw [style=hadamard edge] (177) to (179.center);
		\draw [style=hadamard edge] (178) to (180.center);
		\draw [style=hadamard edge] (183) to (185.center);
		\draw [style=hadamard edge] (184) to (186.center);
		\draw (190) to (178);
		\draw [style=hadamard edge] (166) to (168.center);
		\draw [style=hadamard edge] (174.center) to (172);
		\draw (177) to (191);
		\draw (189) to (171);
		\draw [bend right] (191) to (183);
		\draw [bend left] (166) to (172);
		\draw [bend right] (165) to (189);
		\draw [style=hadamard edge] (192) to (172);
		\draw [style=hadamard edge] (192) to (178);
		\draw [style=hadamard edge] (193) to (166);
		\draw [style=hadamard edge] (193) to (184);
		\draw [style=hadamard edge] (165) to (167.center);
		\draw [style=hadamard edge] (173.center) to (171);
		\draw (189) to (195);
		\draw (195) to (191);
		\draw (199) to (200);
		\draw (200) to (190);
		\draw (166) to (199);
		\draw (199) to (172);
		\draw (190) to (184);
		\draw [style=hadamard edge] (246) to (248.center);
		\draw [style=hadamard edge] (247) to (249.center);
		\draw [style=hadamard edge] (252) to (254.center);
		\draw [style=hadamard edge] (253) to (255.center);
		\draw (259) to (247);
		\draw [style=hadamard edge] (235) to (237.center);
		\draw [style=hadamard edge] (243.center) to (241);
		\draw (246) to (260);
		\draw (258) to (240);
		\draw [bend right] (260) to (252);
		\draw [bend right] (234) to (258);
		\draw [style=hadamard edge] (234) to (236.center);
		\draw [style=hadamard edge] (242.center) to (240);
		\draw (258) to (264);
		\draw (264) to (260);
		\draw (265) to (266);
		\draw (266) to (259);
		\draw (235) to (265);
		\draw (265) to (241);
		\draw (259) to (253);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {=};
		\node [style=Z dot] (70) at (-10, 2) {};
		\node [style=Z dot] (71) at (-9, 3.5) {};
		\node [style=Z dot] (72) at (-8, 2) {};
		\node [style=none] (73) at (-7, 3.5) {};
		\node [style=none] (74) at (-7, 2) {};
		\node [style=none] (75) at (-6.5, 3.5) {$\dots$};
		\node [style=none] (76) at (-6.5, 2) {$\dots$};
		\node [style=Z dot] (77) at (-1, 2) {};
		\node [style=Z dot] (78) at (-2, 3.5) {};
		\node [style=Z dot] (79) at (-3, 2) {};
		\node [style=none] (80) at (-4, 3.5) {};
		\node [style=none] (81) at (-4, 2) {};
		\node [style=none] (82) at (-4.5, 3.5) {$\dots$};
		\node [style=none] (83) at (-4.5, 2) {$\dots$};
		\node [style=Z dot] (84) at (-1, -2.025) {};
		\node [style=Z dot] (85) at (-2, -3.525) {};
		\node [style=Z dot] (86) at (-3, -2.025) {};
		\node [style=none] (87) at (-4, -3.525) {};
		\node [style=none] (88) at (-4, -2.025) {};
		\node [style=none] (89) at (-4.5, -3.525) {$\dots$};
		\node [style=none] (90) at (-4.5, -2.025) {$\dots$};
		\node [style=Z dot] (91) at (-10, -2.025) {};
		\node [style=Z dot] (92) at (-9, -3.525) {};
		\node [style=Z dot] (93) at (-8, -2.025) {};
		\node [style=none] (94) at (-7, -3.525) {};
		\node [style=none] (95) at (-7, -2.025) {};
		\node [style=none] (96) at (-6.5, -3.525) {$\dots$};
		\node [style=none] (97) at (-6.5, -2.025) {$\dots$};
		\node [style=Z dot] (98) at (-8, 0) {};
		\node [style=box] (99) at (-5.5, 0) {$a_2$};
		\node [style=box] (100) at (-3.5, 0) {$a_3$};
		\node [style=Z dot] (102) at (-9, 2) {};
		\node [style=Z dot] (103) at (-9, -2) {};
		\node [style=Z dot] (104) at (-2, -2) {};
		\node [style=Z dot] (105) at (-2, 2) {};
		\node [style=Z dot] (107) at (2, 3.5) {};
		\node [style=Z dot] (108) at (3, 2) {};
		\node [style=none] (109) at (4, 3.5) {};
		\node [style=none] (110) at (4, 2) {};
		\node [style=none] (111) at (4.5, 3.5) {$\dots$};
		\node [style=none] (112) at (4.5, 2) {$\dots$};
		\node [style=Z dot] (114) at (9, 3.5) {};
		\node [style=Z dot] (115) at (8, 2) {};
		\node [style=none] (116) at (7, 3.5) {};
		\node [style=none] (117) at (7, 2) {};
		\node [style=none] (118) at (6.5, 3.5) {$\dots$};
		\node [style=none] (119) at (6.5, 2) {$\dots$};
		\node [style=Z dot] (121) at (9, -3.525) {};
		\node [style=Z dot] (122) at (8, -2.025) {};
		\node [style=none] (123) at (7, -3.525) {};
		\node [style=none] (124) at (7, -2.025) {};
		\node [style=none] (125) at (6.5, -3.525) {$\dots$};
		\node [style=none] (126) at (6.5, -2.025) {$\dots$};
		\node [style=Z dot] (128) at (2, -3.525) {};
		\node [style=Z dot] (129) at (3, -2.025) {};
		\node [style=none] (130) at (4, -3.525) {};
		\node [style=none] (131) at (4, -2.025) {};
		\node [style=none] (132) at (4.5, -3.525) {$\dots$};
		\node [style=none] (133) at (4.5, -2.025) {$\dots$};
		\node [style=box] (135) at (5.5, 0) {$a_2$};
		\node [style=box] (136) at (7.5, 0) {$a_3$};
		\node [style=Z dot] (137) at (2, 2) {};
		\node [style=Z dot] (138) at (2, -2) {};
		\node [style=Z dot] (139) at (9, -2) {};
		\node [style=Z dot] (140) at (9, 2) {};
		\node [style=none] (141) at (0, 0.75) {\FusionRule};
		\node [style=none] (143) at (-11, -8) {=};
		\node [style=X dot] (144) at (-9, -4.5) {};
		\node [style=X dot] (145) at (-8, -6) {};
		\node [style=none] (146) at (-7, -4.5) {};
		\node [style=none] (147) at (-7, -6) {};
		\node [style=none] (148) at (-6.5, -4.5) {$\dots$};
		\node [style=none] (149) at (-6.5, -6) {$\dots$};
		\node [style=X dot] (150) at (-2, -4.5) {};
		\node [style=X dot] (151) at (-3, -6) {};
		\node [style=none] (152) at (-4, -4.5) {};
		\node [style=none] (153) at (-4, -6) {};
		\node [style=none] (154) at (-4.5, -4.5) {$\dots$};
		\node [style=none] (155) at (-4.5, -6) {$\dots$};
		\node [style=Z dot] (156) at (-2, -11.525) {};
		\node [style=Z dot] (157) at (-3, -10.025) {};
		\node [style=none] (158) at (-4, -11.525) {};
		\node [style=none] (159) at (-4, -10.025) {};
		\node [style=none] (160) at (-4.5, -11.525) {$\dots$};
		\node [style=none] (161) at (-4.5, -10.025) {$\dots$};
		\node [style=Z dot] (162) at (-9, -11.525) {};
		\node [style=Z dot] (163) at (-8, -10.025) {};
		\node [style=none] (164) at (-7, -11.525) {};
		\node [style=none] (165) at (-7, -10.025) {};
		\node [style=none] (166) at (-6.5, -11.525) {$\dots$};
		\node [style=none] (167) at (-6.5, -10.025) {$\dots$};
		\node [style=box] (168) at (-7.5, -8) {$a_2$};
		\node [style=box] (169) at (-3.5, -8) {$a_3$};
		\node [style=Z dot] (170) at (-9, -6) {};
		\node [style=Z dot] (171) at (-9, -10) {};
		\node [style=Z dot] (172) at (-2, -10) {};
		\node [style=Z dot] (173) at (-2, -6) {};
		\node [style=none] (174) at (-11, -7.25) {\HadamardRule,  \FusionRule};
		\node [style=X dot] (175) at (-9, -8.75) {};
		\node [style=X dot] (176) at (-2, -8.75) {};
		\node [style=none] (177) at (0, -8) {=};
		\node [style=X dot] (178) at (2.5, -4.5) {};
		\node [style=X dot] (179) at (3.5, -6) {};
		\node [style=none] (180) at (4.5, -4.5) {};
		\node [style=none] (181) at (4.5, -6) {};
		\node [style=none] (182) at (5, -4.5) {$\dots$};
		\node [style=none] (183) at (5, -6) {$\dots$};
		\node [style=X dot] (184) at (9.5, -4.5) {};
		\node [style=X dot] (185) at (8.5, -6) {};
		\node [style=none] (186) at (7.5, -4.5) {};
		\node [style=none] (187) at (7.5, -6) {};
		\node [style=none] (188) at (7, -4.5) {$\dots$};
		\node [style=none] (189) at (7, -6) {$\dots$};
		\node [style=Z dot] (190) at (9.5, -11.525) {};
		\node [style=Z dot] (191) at (8.5, -10.025) {};
		\node [style=none] (192) at (7.5, -11.525) {};
		\node [style=none] (193) at (7.5, -10.025) {};
		\node [style=none] (194) at (7, -11.525) {$\dots$};
		\node [style=none] (195) at (7, -10.025) {$\dots$};
		\node [style=Z dot] (196) at (2.5, -11.525) {};
		\node [style=Z dot] (197) at (3.5, -10.025) {};
		\node [style=none] (198) at (4.5, -11.525) {};
		\node [style=none] (199) at (4.5, -10.025) {};
		\node [style=none] (200) at (5, -11.525) {$\dots$};
		\node [style=none] (201) at (5, -10.025) {$\dots$};
		\node [style=box] (202) at (4, -8) {$a_2$};
		\node [style=box] (203) at (8, -8) {$a_3$};
		\node [style=Z dot] (205) at (2.5, -10) {};
		\node [style=Z dot] (206) at (9.5, -10) {};
		\node [style=none] (208) at (0, -7.25) {\BialgRule};
		\node [style=X dot] (211) at (1.75, -6) {};
		\node [style=X dot] (212) at (2.75, -6.75) {};
		\node [style=Z dot] (213) at (1.75, -9) {};
		\node [style=Z dot] (214) at (2.75, -8.75) {};
		\node [style=X dot] (215) at (10.25, -6) {};
		\node [style=X dot] (216) at (9.25, -6.75) {};
		\node [style=Z dot] (217) at (10.25, -9) {};
		\node [style=Z dot] (218) at (9.25, -8.75) {};
		\node [style=none] (219) at (-11, -16) {=};
		\node [style=Z dot] (220) at (-8.5, -12.5) {};
		\node [style=Z dot] (221) at (-7.5, -14) {};
		\node [style=none] (222) at (-6.5, -12.5) {};
		\node [style=none] (223) at (-6.5, -14) {};
		\node [style=none] (224) at (-6, -12.5) {$\dots$};
		\node [style=none] (225) at (-6, -14) {$\dots$};
		\node [style=Z dot] (226) at (-1.5, -12.5) {};
		\node [style=Z dot] (227) at (-2.5, -14) {};
		\node [style=none] (228) at (-3.5, -12.5) {};
		\node [style=none] (229) at (-3.5, -14) {};
		\node [style=none] (230) at (-4, -12.5) {$\dots$};
		\node [style=none] (231) at (-4, -14) {$\dots$};
		\node [style=Z dot] (232) at (-1.5, -19.525) {};
		\node [style=Z dot] (233) at (-2.5, -18.025) {};
		\node [style=none] (234) at (-3.5, -19.525) {};
		\node [style=none] (235) at (-3.5, -18.025) {};
		\node [style=none] (236) at (-4, -19.525) {$\dots$};
		\node [style=none] (237) at (-4, -18.025) {$\dots$};
		\node [style=Z dot] (238) at (-8.5, -19.525) {};
		\node [style=Z dot] (239) at (-7.5, -18.025) {};
		\node [style=none] (240) at (-6.5, -19.525) {};
		\node [style=none] (241) at (-6.5, -18.025) {};
		\node [style=none] (242) at (-6, -19.525) {$\dots$};
		\node [style=none] (243) at (-6, -18.025) {$\dots$};
		\node [style=box] (244) at (-7, -16) {$a_2$};
		\node [style=box] (245) at (-3, -16) {$a_3$};
		\node [style=Z dot] (246) at (-8.5, -16) {};
		\node [style=Z dot] (247) at (-1.5, -16) {};
		\node [style=none] (248) at (-11, -15.25) {\HadamardRule, \FusionRule};
		\node [style=Z dot] (251) at (-8.5, -16) {};
		\node [style=Z dot] (255) at (-1.5, -16) {};
		\node [style=none] (257) at (1.25, -7.5) {2};
		\node [style=none] (258) at (-9.25, -16) {2};
		\node [style=none] (259) at (-0.75, -16.25) {.};
		\node [style=Z dot] (260) at (-10, 0) {};
		\node [style=X phase dot] (261) at (-9, 0) {$\pi$};
		\node [style=Z dot] (262) at (4, 0) {};
		\node [style=Z dot] (263) at (2, 0) {};
		\node [style=X phase dot] (264) at (3, 0) {$\pi$};
		\node [style=Z phase dot] (265) at (-5.75, -8.5) {$\pi$};
		\node [style=Z phase dot] (266) at (5.75, -8.5) {$\pi$};
		\node [style=Z phase dot] (267) at (-5, -13.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (71) to (73.center);
		\draw [style=hadamard edge] (72) to (74.center);
		\draw [style=hadamard edge] (78) to (80.center);
		\draw [style=hadamard edge] (79) to (81.center);
		\draw [style=hadamard edge] (85) to (87.center);
		\draw [style=hadamard edge] (86) to (88.center);
		\draw [style=hadamard edge] (92) to (94.center);
		\draw [style=hadamard edge] (93) to (95.center);
		\draw (98) to (77);
		\draw (98) to (84);
		\draw (99) to (71);
		\draw (99) to (92);
		\draw (99) to (78);
		\draw (99) to (85);
		\draw (100) to (79);
		\draw (100) to (86);
		\draw (100) to (93);
		\draw (100) to (72);
		\draw [style=hadamard edge] (91) to (103);
		\draw [style=hadamard edge] (93) to (103);
		\draw [style=hadamard edge] (92) to (103);
		\draw [style=hadamard edge] (85) to (104);
		\draw [style=hadamard edge] (104) to (84);
		\draw [style=hadamard edge] (104) to (86);
		\draw [style=hadamard edge] (70) to (102);
		\draw [style=hadamard edge] (71) to (102);
		\draw [style=hadamard edge] (72) to (102);
		\draw [style=hadamard edge] (79) to (105);
		\draw [style=hadamard edge] (78) to (105);
		\draw [style=hadamard edge] (105) to (77);
		\draw [style=hadamard edge] (107) to (109.center);
		\draw [style=hadamard edge] (108) to (110.center);
		\draw [style=hadamard edge] (114) to (116.center);
		\draw [style=hadamard edge] (115) to (117.center);
		\draw [style=hadamard edge] (121) to (123.center);
		\draw [style=hadamard edge] (122) to (124.center);
		\draw [style=hadamard edge] (128) to (130.center);
		\draw [style=hadamard edge] (129) to (131.center);
		\draw (135) to (107);
		\draw (135) to (128);
		\draw (135) to (114);
		\draw (135) to (121);
		\draw (136) to (115);
		\draw (136) to (122);
		\draw (136) to (129);
		\draw (136) to (108);
		\draw [style=hadamard edge] (129) to (138);
		\draw [style=hadamard edge] (128) to (138);
		\draw [style=hadamard edge] (121) to (139);
		\draw [style=hadamard edge] (139) to (122);
		\draw [style=hadamard edge] (107) to (137);
		\draw [style=hadamard edge] (108) to (137);
		\draw [style=hadamard edge] (115) to (140);
		\draw [style=hadamard edge] (114) to (140);
		\draw [style=hadamard edge] (156) to (158.center);
		\draw [style=hadamard edge] (157) to (159.center);
		\draw [style=hadamard edge] (162) to (164.center);
		\draw [style=hadamard edge] (163) to (165.center);
		\draw (168) to (162);
		\draw (168) to (156);
		\draw (169) to (157);
		\draw (169) to (163);
		\draw [style=hadamard edge] (163) to (171);
		\draw [style=hadamard edge] (162) to (171);
		\draw [style=hadamard edge] (156) to (172);
		\draw [style=hadamard edge] (172) to (157);
		\draw (175) to (171);
		\draw (175) to (170);
		\draw (170) to (145);
		\draw (144) to (170);
		\draw (173) to (151);
		\draw (173) to (150);
		\draw (153.center) to (151);
		\draw (152.center) to (150);
		\draw (144) to (146.center);
		\draw (147.center) to (145);
		\draw [style=hadamard edge] (144) to (168);
		\draw [style=hadamard edge] (145) to (169);
		\draw [style=hadamard edge] (168) to (150);
		\draw [style=hadamard edge] (151) to (169);
		\draw (173) to (176);
		\draw (176) to (172);
		\draw [style=hadamard edge] (190) to (192.center);
		\draw [style=hadamard edge] (191) to (193.center);
		\draw [style=hadamard edge] (196) to (198.center);
		\draw [style=hadamard edge] (197) to (199.center);
		\draw (202) to (196);
		\draw (202) to (190);
		\draw (203) to (191);
		\draw (203) to (197);
		\draw [style=hadamard edge] (197) to (205);
		\draw [style=hadamard edge] (196) to (205);
		\draw [style=hadamard edge] (190) to (206);
		\draw [style=hadamard edge] (206) to (191);
		\draw (187.center) to (185);
		\draw (186.center) to (184);
		\draw (178) to (180.center);
		\draw (181.center) to (179);
		\draw [style=hadamard edge] (178) to (202);
		\draw [style=hadamard edge] (179) to (203);
		\draw [style=hadamard edge] (202) to (184);
		\draw [style=hadamard edge] (185) to (203);
		\draw (178) to (211);
		\draw (179) to (212);
		\draw (205) to (213);
		\draw (211) to (213);
		\draw (212) to (214);
		\draw (211) to (214);
		\draw (212) to (213);
		\draw (215) to (217);
		\draw (216) to (218);
		\draw (215) to (218);
		\draw (216) to (217);
		\draw (185) to (216);
		\draw (184) to (215);
		\draw (206) to (217);
		\draw [style=hadamard edge] (232) to (234.center);
		\draw [style=hadamard edge] (233) to (235.center);
		\draw [style=hadamard edge] (238) to (240.center);
		\draw [style=hadamard edge] (239) to (241.center);
		\draw (244) to (238);
		\draw (244) to (232);
		\draw (245) to (233);
		\draw (245) to (239);
		\draw [style=hadamard edge] (239) to (246);
		\draw [style=hadamard edge] (238) to (246);
		\draw [style=hadamard edge] (232) to (247);
		\draw [style=hadamard edge] (247) to (233);
		\draw (246) to (251);
		\draw (247) to (255);
		\draw [style=hadamard edge] (220) to (251);
		\draw [style=hadamard edge] (222.center) to (220);
		\draw [style=hadamard edge] (226) to (255);
		\draw [style=hadamard edge] (228.center) to (226);
		\draw [style=hadamard edge] (221) to (251);
		\draw [style=hadamard edge] (221) to (223.center);
		\draw [style=hadamard edge] (229.center) to (227);
		\draw [style=hadamard edge] (227) to (255);
		\draw (220) to (244);
		\draw (244) to (226);
		\draw (227) to (245);
		\draw (245) to (221);
		\draw (70) to (260);
		\draw (260) to (91);
		\draw (260) to (261);
		\draw (261) to (98);
		\draw (263) to (264);
		\draw (264) to (262);
		\draw [style=hadamard edge] (262) to (140);
		\draw [style=hadamard edge] (262) to (139);
		\draw [style=hadamard edge] (137) to (263);
		\draw [style=hadamard edge] (263) to (138);
		\draw (265) to (175);
		\draw (265) to (176);
		\draw (266) to (214);
		\draw (266) to (218);
		\draw [style=hadamard edge] (220) to (267);
		\draw [style=hadamard edge] (267) to (221);
		\draw [style=hadamard edge] (267) to (226);
		\draw [style=hadamard edge] (267) to (227);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-15.5, 3.5) {};
		\node [style=Z dot] (1) at (-14.5, 2) {};
		\node [style=none] (2) at (-13.5, 3.5) {};
		\node [style=none] (3) at (-13.5, 2) {};
		\node [style=none] (4) at (-13, 3.5) {$\dots$};
		\node [style=none] (5) at (-13, 2) {$\dots$};
		\node [style=Z dot] (6) at (-8.5, 3.5) {};
		\node [style=Z dot] (7) at (-9.5, 2) {};
		\node [style=none] (8) at (-10.5, 3.5) {};
		\node [style=none] (9) at (-10.5, 2) {};
		\node [style=none] (10) at (-11, 3.5) {$\dots$};
		\node [style=none] (11) at (-11, 2) {$\dots$};
		\node [style=Z dot] (12) at (-8.5, -3.525) {};
		\node [style=Z dot] (13) at (-9.5, -2.025) {};
		\node [style=none] (14) at (-10.5, -3.525) {};
		\node [style=none] (15) at (-10.5, -2.025) {};
		\node [style=none] (16) at (-11, -3.525) {$\dots$};
		\node [style=none] (17) at (-11, -2.025) {$\dots$};
		\node [style=Z dot] (18) at (-15.5, -3.525) {};
		\node [style=Z dot] (19) at (-14.5, -2.025) {};
		\node [style=none] (20) at (-13.5, -3.525) {};
		\node [style=none] (21) at (-13.5, -2.025) {};
		\node [style=none] (22) at (-13, -3.525) {$\dots$};
		\node [style=none] (23) at (-13, -2.025) {$\dots$};
		\node [style=Z dot] (24) at (-14, 0) {};
		\node [style=box] (25) at (-10, 0) {$a_3$};
		\node [style=Z dot] (26) at (-15.5, 0) {};
		\node [style=Z dot] (27) at (-8.5, 0) {};
		\node [style=Z dot] (28) at (-15.5, 0) {};
		\node [style=Z dot] (29) at (-8.5, 0) {};
		\node [style=none] (30) at (-16.25, 0) {2};
		\node [style=Z phase dot] (32) at (-12, 2.75) {$\pi$};
		\node [style=Z dot] (33) at (-3.5, 3.5) {};
		\node [style=Z dot] (34) at (-2.5, 2) {};
		\node [style=none] (35) at (-1.5, 3.5) {};
		\node [style=none] (36) at (-1.5, 2) {};
		\node [style=none] (37) at (-1, 3.5) {$\dots$};
		\node [style=none] (38) at (-1, 2) {$\dots$};
		\node [style=Z dot] (39) at (3.5, 3.5) {};
		\node [style=Z dot] (40) at (2.5, 2) {};
		\node [style=none] (41) at (1.5, 3.5) {};
		\node [style=none] (42) at (1.5, 2) {};
		\node [style=none] (43) at (1, 3.5) {$\dots$};
		\node [style=none] (44) at (1, 2) {$\dots$};
		\node [style=Z dot] (45) at (3.5, -3.525) {};
		\node [style=Z dot] (46) at (2.5, -2.025) {};
		\node [style=none] (47) at (1.5, -3.525) {};
		\node [style=none] (48) at (1.5, -2.025) {};
		\node [style=none] (49) at (1, -3.525) {$\dots$};
		\node [style=none] (50) at (1, -2.025) {$\dots$};
		\node [style=Z dot] (51) at (-3.5, -3.525) {};
		\node [style=Z dot] (52) at (-2.5, -2.025) {};
		\node [style=none] (53) at (-1.5, -3.525) {};
		\node [style=none] (54) at (-1.5, -2.025) {};
		\node [style=none] (55) at (-1, -3.525) {$\dots$};
		\node [style=none] (56) at (-1, -2.025) {$\dots$};
		\node [style=Z dot] (57) at (-2, 0) {};
		\node [style=box] (58) at (2, 0) {$a_3$};
		\node [style=Z dot] (59) at (-3.5, 0) {};
		\node [style=Z dot] (60) at (3.5, 0) {};
		\node [style=Z dot] (61) at (-3.5, 0) {};
		\node [style=Z dot] (62) at (3.5, 0) {};
		\node [style=none] (63) at (-4.25, 0) {$\frac{1}{4}$};
		\node [style=Z phase dot] (64) at (0, 2.75) {$\pi$};
		\node [style=none] (65) at (-6.5, 0) {=};
		\node [style=none] (66) at (-6.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (67) at (7.5, 3.5) {};
		\node [style=Z dot] (68) at (8.5, 2) {};
		\node [style=none] (69) at (9.5, 3.5) {};
		\node [style=none] (70) at (9.5, 2) {};
		\node [style=none] (71) at (10, 3.5) {$\dots$};
		\node [style=none] (72) at (10, 2) {$\dots$};
		\node [style=Z dot] (73) at (14.5, 3.5) {};
		\node [style=Z dot] (74) at (13.5, 2) {};
		\node [style=none] (75) at (12.5, 3.5) {};
		\node [style=none] (76) at (12.5, 2) {};
		\node [style=none] (77) at (12, 3.5) {$\dots$};
		\node [style=none] (78) at (12, 2) {$\dots$};
		\node [style=Z dot] (79) at (14.5, -3.525) {};
		\node [style=Z dot] (80) at (13.5, -2.025) {};
		\node [style=none] (81) at (12.5, -3.525) {};
		\node [style=none] (82) at (12.5, -2.025) {};
		\node [style=none] (83) at (12, -3.525) {$\dots$};
		\node [style=none] (84) at (12, -2.025) {$\dots$};
		\node [style=Z dot] (85) at (7.5, -3.525) {};
		\node [style=Z dot] (86) at (8.5, -2.025) {};
		\node [style=none] (87) at (9.5, -3.525) {};
		\node [style=none] (88) at (9.5, -2.025) {};
		\node [style=none] (89) at (10, -3.525) {$\dots$};
		\node [style=none] (90) at (10, -2.025) {$\dots$};
		\node [style=Z dot] (91) at (9, 0) {};
		\node [style=box] (92) at (13, 0) {$a_3$};
		\node [style=none] (97) at (7.25, 0) {$\frac{1}{4}$};
		\node [style=Z phase dot] (98) at (11, 2.75) {$\pi$};
		\node [style=none] (99) at (5.5, 0) {=};
		\node [style=none] (100) at (5.5, 0.75) {\IdRule, \HCancelRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (24) to (18);
		\draw (24) to (12);
		\draw (25) to (13);
		\draw (25) to (19);
		\draw [style=hadamard edge] (19) to (26);
		\draw [style=hadamard edge] (18) to (26);
		\draw [style=hadamard edge] (12) to (27);
		\draw [style=hadamard edge] (27) to (13);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw [style=hadamard edge] (0) to (28);
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (6) to (29);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw [style=hadamard edge] (1) to (28);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw [style=hadamard edge] (7) to (29);
		\draw (0) to (24);
		\draw (24) to (6);
		\draw (7) to (25);
		\draw (25) to (1);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (32) to (1);
		\draw [style=hadamard edge] (32) to (6);
		\draw [style=hadamard edge] (32) to (7);
		\draw [style=hadamard edge] (45) to (47.center);
		\draw [style=hadamard edge] (46) to (48.center);
		\draw [style=hadamard edge] (51) to (53.center);
		\draw [style=hadamard edge] (52) to (54.center);
		\draw (57) to (51);
		\draw (57) to (45);
		\draw (58) to (46);
		\draw (58) to (52);
		\draw [style=hadamard edge] (52) to (59);
		\draw [style=hadamard edge] (60) to (46);
		\draw (59) to (61);
		\draw (60) to (62);
		\draw [style=hadamard edge] (35.center) to (33);
		\draw [style=hadamard edge] (41.center) to (39);
		\draw [style=hadamard edge] (34) to (61);
		\draw [style=hadamard edge] (34) to (36.center);
		\draw [style=hadamard edge] (42.center) to (40);
		\draw [style=hadamard edge] (40) to (62);
		\draw (33) to (57);
		\draw (57) to (39);
		\draw (40) to (58);
		\draw (58) to (34);
		\draw [style=hadamard edge] (64) to (34);
		\draw [style=hadamard edge] (64) to (40);
		\draw [style=hadamard edge] (79) to (81.center);
		\draw [style=hadamard edge] (80) to (82.center);
		\draw [style=hadamard edge] (85) to (87.center);
		\draw [style=hadamard edge] (86) to (88.center);
		\draw (91) to (85);
		\draw (91) to (79);
		\draw (92) to (80);
		\draw (92) to (86);
		\draw [style=hadamard edge] (69.center) to (67);
		\draw [style=hadamard edge] (75.center) to (73);
		\draw [style=hadamard edge] (68) to (70.center);
		\draw [style=hadamard edge] (76.center) to (74);
		\draw (67) to (91);
		\draw (91) to (73);
		\draw (74) to (92);
		\draw (92) to (68);
		\draw [style=hadamard edge] (98) to (68);
		\draw [style=hadamard edge] (98) to (74);
		\draw [bend right] (68) to (86);
		\draw [bend left] (74) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-14, 3.5) {};
		\node [style=Z dot] (1) at (-13, 2) {};
		\node [style=none] (2) at (-12, 3.5) {};
		\node [style=none] (3) at (-12, 2) {};
		\node [style=none] (4) at (-11.5, 3.5) {$\dots$};
		\node [style=none] (5) at (-11.5, 2) {$\dots$};
		\node [style=Z dot] (6) at (-7, 3.5) {};
		\node [style=Z dot] (7) at (-8, 2) {};
		\node [style=none] (8) at (-9, 3.5) {};
		\node [style=none] (9) at (-9, 2) {};
		\node [style=none] (10) at (-9.5, 3.5) {$\dots$};
		\node [style=none] (11) at (-9.5, 2) {$\dots$};
		\node [style=Z dot] (12) at (-7, -3.525) {};
		\node [style=Z dot] (13) at (-8, -2.025) {};
		\node [style=none] (14) at (-9, -3.525) {};
		\node [style=none] (15) at (-9, -2.025) {};
		\node [style=none] (16) at (-9.5, -3.525) {$\dots$};
		\node [style=none] (17) at (-9.5, -2.025) {$\dots$};
		\node [style=Z dot] (18) at (-14, -3.525) {};
		\node [style=Z dot] (19) at (-13, -2.025) {};
		\node [style=none] (20) at (-12, -3.525) {};
		\node [style=none] (21) at (-12, -2.025) {};
		\node [style=none] (22) at (-11.5, -3.525) {$\dots$};
		\node [style=none] (23) at (-11.5, -2.025) {$\dots$};
		\node [style=Z dot] (24) at (-12.5, 0) {};
		\node [style=Z dot] (25) at (-8.5, 0) {};
		\node [style=none] (26) at (-14.25, 0) {$\frac{1}{4}$};
		\node [style=Z phase dot] (27) at (-10.5, 2.75) {$\pi$};
		\node [style=Z dot] (28) at (-3.5, 3.5) {};
		\node [style=Z dot] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-1.5, 3.5) {};
		\node [style=none] (31) at (-1.5, 2) {};
		\node [style=none] (32) at (-1, 3.5) {$\dots$};
		\node [style=none] (33) at (-1, 2) {$\dots$};
		\node [style=Z dot] (34) at (3.5, 3.5) {};
		\node [style=Z dot] (35) at (2.5, 2) {};
		\node [style=none] (36) at (1.5, 3.5) {};
		\node [style=none] (37) at (1.5, 2) {};
		\node [style=none] (38) at (1, 3.5) {$\dots$};
		\node [style=none] (39) at (1, 2) {$\dots$};
		\node [style=Z dot] (40) at (3.5, -3.525) {};
		\node [style=Z dot] (41) at (2.5, -2.025) {};
		\node [style=none] (42) at (1.5, -3.525) {};
		\node [style=none] (43) at (1.5, -2.025) {};
		\node [style=none] (44) at (1, -3.525) {$\dots$};
		\node [style=none] (45) at (1, -2.025) {$\dots$};
		\node [style=Z dot] (46) at (-3.5, -3.525) {};
		\node [style=Z dot] (47) at (-2.5, -2.025) {};
		\node [style=none] (48) at (-1.5, -3.525) {};
		\node [style=none] (49) at (-1.5, -2.025) {};
		\node [style=none] (50) at (-1, -3.525) {$\dots$};
		\node [style=none] (51) at (-1, -2.025) {$\dots$};
		\node [style=Z dot] (52) at (-2, 0) {};
		\node [style=Z dot] (53) at (2, 0) {};
		\node [style=none] (54) at (-3.75, 0) {$\frac{1}{4}$};
		\node [style=X phase dot] (55) at (0, 2.75) {$\pi$};
		\node [style=none] (56) at (-6, 0) {=};
		\node [style=none] (57) at (-6, 0.75) {\HadamardRule};
		\node [style=Z dot] (58) at (0, 0) {};
		\node [style=Z dot] (59) at (-10.5, 0) {};
		\node [style=X phase dot] (60) at (-9.5, 0) {$\pi$};
		\node [style=X phase dot] (61) at (1, 0) {$\pi$};
		\node [style=Z dot] (62) at (7, 3.5) {};
		\node [style=Z dot] (63) at (8, 2) {};
		\node [style=none] (64) at (9, 3.5) {};
		\node [style=none] (65) at (9, 2) {};
		\node [style=none] (66) at (9.5, 3.5) {$\dots$};
		\node [style=none] (67) at (9.5, 2) {$\dots$};
		\node [style=Z dot] (68) at (14, 3.5) {};
		\node [style=Z dot] (69) at (13, 2) {};
		\node [style=none] (70) at (12, 3.5) {};
		\node [style=none] (71) at (12, 2) {};
		\node [style=none] (72) at (11.5, 3.5) {$\dots$};
		\node [style=none] (73) at (11.5, 2) {$\dots$};
		\node [style=Z dot] (74) at (14, -3.525) {};
		\node [style=Z dot] (75) at (13, -2.025) {};
		\node [style=none] (76) at (12, -3.525) {};
		\node [style=none] (77) at (12, -2.025) {};
		\node [style=none] (78) at (11.5, -3.525) {$\dots$};
		\node [style=none] (79) at (11.5, -2.025) {$\dots$};
		\node [style=Z dot] (80) at (7, -3.525) {};
		\node [style=Z dot] (81) at (8, -2.025) {};
		\node [style=none] (82) at (9, -3.525) {};
		\node [style=none] (83) at (9, -2.025) {};
		\node [style=none] (84) at (9.5, -3.525) {$\dots$};
		\node [style=none] (85) at (9.5, -2.025) {$\dots$};
		\node [style=Z dot] (86) at (8.5, 0) {};
		\node [style=Z dot] (87) at (12.5, 0) {};
		\node [style=none] (88) at (6.75, 0) {$\frac{1}{4}$};
		\node [style=none] (90) at (4.5, 0) {=};
		\node [style=none] (91) at (4.5, 0.75) {\FusionRule, \PiRule};
		\node [style=Z dot] (92) at (10.5, 0) {};
		\node [style=X phase dot] (93) at (11.5, 0) {$\pi$};
		\node [style=Z dot] (94) at (-14, 11.5) {};
		\node [style=Z dot] (95) at (-13, 10) {};
		\node [style=none] (96) at (-12, 11.5) {};
		\node [style=none] (97) at (-12, 10) {};
		\node [style=none] (98) at (-11.5, 11.5) {$\dots$};
		\node [style=none] (99) at (-11.5, 10) {$\dots$};
		\node [style=Z dot] (100) at (-7, 11.5) {};
		\node [style=Z dot] (101) at (-8, 10) {};
		\node [style=none] (102) at (-9, 11.5) {};
		\node [style=none] (103) at (-9, 10) {};
		\node [style=none] (104) at (-9.5, 11.5) {$\dots$};
		\node [style=none] (105) at (-9.5, 10) {$\dots$};
		\node [style=Z dot] (106) at (-7, 4.475) {};
		\node [style=Z dot] (107) at (-8, 5.975) {};
		\node [style=none] (108) at (-9, 4.475) {};
		\node [style=none] (109) at (-9, 5.975) {};
		\node [style=none] (110) at (-9.5, 4.475) {$\dots$};
		\node [style=none] (111) at (-9.5, 5.975) {$\dots$};
		\node [style=Z dot] (112) at (-14, 4.475) {};
		\node [style=Z dot] (113) at (-13, 5.975) {};
		\node [style=none] (114) at (-12, 4.475) {};
		\node [style=none] (115) at (-12, 5.975) {};
		\node [style=none] (116) at (-11.5, 4.475) {$\dots$};
		\node [style=none] (117) at (-11.5, 5.975) {$\dots$};
		\node [style=Z dot] (118) at (-12.5, 8) {};
		\node [style=none] (120) at (-14.25, 8) {$\frac{1}{4}$};
		\node [style=Z phase dot] (121) at (-10.5, 10.75) {$\pi$};
		\node [style=none] (150) at (-5, 8) {=};
		\node [style=none] (151) at (-5, 8.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (153) at (-10.5, 8) {};
		\node [style=Z dot] (154) at (-2.5, 11.5) {};
		\node [style=Z dot] (155) at (-1.5, 10) {};
		\node [style=none] (156) at (-0.5, 11.5) {};
		\node [style=none] (157) at (-0.5, 10) {};
		\node [style=none] (158) at (0, 11.5) {$\dots$};
		\node [style=none] (159) at (0, 10) {$\dots$};
		\node [style=Z dot] (160) at (4.5, 11.5) {};
		\node [style=Z dot] (161) at (3.5, 10) {};
		\node [style=none] (162) at (2.5, 11.5) {};
		\node [style=none] (163) at (2.5, 10) {};
		\node [style=none] (164) at (2, 11.5) {$\dots$};
		\node [style=none] (165) at (2, 10) {$\dots$};
		\node [style=Z dot] (166) at (4.5, 4.475) {};
		\node [style=Z dot] (167) at (3.5, 5.975) {};
		\node [style=none] (168) at (2.5, 4.475) {};
		\node [style=none] (169) at (2.5, 5.975) {};
		\node [style=none] (170) at (2, 4.475) {$\dots$};
		\node [style=none] (171) at (2, 5.975) {$\dots$};
		\node [style=Z dot] (172) at (-2.5, 4.475) {};
		\node [style=Z dot] (173) at (-1.5, 5.975) {};
		\node [style=none] (174) at (-0.5, 4.475) {};
		\node [style=none] (175) at (-0.5, 5.975) {};
		\node [style=none] (176) at (0, 4.475) {$\dots$};
		\node [style=none] (177) at (0, 5.975) {$\dots$};
		\node [style=Z dot] (178) at (-1, 8) {};
		\node [style=none] (179) at (-2.75, 8) {$\frac{1}{8}$};
		\node [style=Z phase dot] (180) at (1, 10.75) {$\pi$};
		\node [style=Z dot] (181) at (1, 8) {};
		\node [style=none] (182) at (5.5, 8) {$=0$,};
		\node [style=Z dot] (183) at (-14, -4.5) {};
		\node [style=Z dot] (184) at (-13, -6) {};
		\node [style=none] (185) at (-12, -4.5) {};
		\node [style=none] (186) at (-12, -6) {};
		\node [style=none] (187) at (-11.5, -4.5) {$\dots$};
		\node [style=none] (188) at (-11.5, -6) {$\dots$};
		\node [style=Z dot] (189) at (-7, -4.5) {};
		\node [style=Z dot] (190) at (-8, -6) {};
		\node [style=none] (191) at (-9, -4.5) {};
		\node [style=none] (192) at (-9, -6) {};
		\node [style=none] (193) at (-9.5, -4.5) {$\dots$};
		\node [style=none] (194) at (-9.5, -6) {$\dots$};
		\node [style=Z dot] (195) at (-7, -11.525) {};
		\node [style=Z dot] (196) at (-8, -10.025) {};
		\node [style=none] (197) at (-9, -11.525) {};
		\node [style=none] (198) at (-9, -10.025) {};
		\node [style=none] (199) at (-9.5, -11.525) {$\dots$};
		\node [style=none] (200) at (-9.5, -10.025) {$\dots$};
		\node [style=Z dot] (201) at (-14, -11.525) {};
		\node [style=Z dot] (202) at (-13, -10.025) {};
		\node [style=none] (203) at (-12, -11.525) {};
		\node [style=none] (204) at (-12, -10.025) {};
		\node [style=none] (205) at (-11.5, -11.525) {$\dots$};
		\node [style=none] (206) at (-11.5, -10.025) {$\dots$};
		\node [style=Z dot] (207) at (-12.5, -8) {};
		\node [style=none] (208) at (-14.25, -8) {$\frac{1}{4}$};
		\node [style=Z phase dot] (209) at (-10.5, -5.25) {$\pi$};
		\node [style=none] (210) at (-5, -8) {=};
		\node [style=none] (211) at (-5, -7.25) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (212) at (-10, -7) {};
		\node [style=none] (241) at (5.5, -8) {$=0$.};
		\node [style=Z dot] (242) at (-10, -9) {};
		\node [style=X phase dot] (243) at (-10, -8) {$\pi$};
		\node [style=Z dot] (244) at (-2.5, -4.5) {};
		\node [style=Z dot] (245) at (-1.5, -6) {};
		\node [style=none] (246) at (-0.5, -4.5) {};
		\node [style=none] (247) at (-0.5, -6) {};
		\node [style=none] (248) at (0, -4.5) {$\dots$};
		\node [style=none] (249) at (0, -6) {$\dots$};
		\node [style=Z dot] (250) at (4.5, -4.5) {};
		\node [style=Z dot] (251) at (3.5, -6) {};
		\node [style=none] (252) at (2.5, -4.5) {};
		\node [style=none] (253) at (2.5, -6) {};
		\node [style=none] (254) at (2, -4.5) {$\dots$};
		\node [style=none] (255) at (2, -6) {$\dots$};
		\node [style=Z dot] (256) at (4.5, -11.525) {};
		\node [style=Z dot] (257) at (3.5, -10.025) {};
		\node [style=none] (258) at (2.5, -11.525) {};
		\node [style=none] (259) at (2.5, -10.025) {};
		\node [style=none] (260) at (2, -11.525) {$\dots$};
		\node [style=none] (261) at (2, -10.025) {$\dots$};
		\node [style=Z dot] (262) at (-2.5, -11.525) {};
		\node [style=Z dot] (263) at (-1.5, -10.025) {};
		\node [style=none] (264) at (-0.5, -11.525) {};
		\node [style=none] (265) at (-0.5, -10.025) {};
		\node [style=none] (266) at (0, -11.525) {$\dots$};
		\node [style=none] (267) at (0, -10.025) {$\dots$};
		\node [style=Z dot] (268) at (-1, -8) {};
		\node [style=none] (269) at (-2.75, -8) {$\frac{1}{8}$};
		\node [style=Z phase dot] (270) at (1, -5.25) {$\pi$};
		\node [style=Z dot] (271) at (1.5, -7) {};
		\node [style=Z dot] (272) at (1.5, -9) {};
		\node [style=X phase dot] (273) at (1.5, -8) {$\pi$};
		\node [style=none] (274) at (14.5, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (24) to (18);
		\draw (24) to (12);
		\draw (25) to (13);
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw (0) to (24);
		\draw (24) to (6);
		\draw (7) to (25);
		\draw [style=hadamard edge] (27) to (1);
		\draw [style=hadamard edge] (27) to (7);
		\draw [bend right] (1) to (19);
		\draw [bend left] (7) to (13);
		\draw [style=hadamard edge] (40) to (42.center);
		\draw [style=hadamard edge] (41) to (43.center);
		\draw [style=hadamard edge] (46) to (48.center);
		\draw [style=hadamard edge] (47) to (49.center);
		\draw (52) to (46);
		\draw (52) to (40);
		\draw (53) to (41);
		\draw [style=hadamard edge] (30.center) to (28);
		\draw [style=hadamard edge] (36.center) to (34);
		\draw [style=hadamard edge] (29) to (31.center);
		\draw [style=hadamard edge] (37.center) to (35);
		\draw (28) to (52);
		\draw (52) to (34);
		\draw (35) to (53);
		\draw (55) to (29);
		\draw (55) to (35);
		\draw [bend right] (29) to (47);
		\draw [bend left] (35) to (41);
		\draw (1) to (59);
		\draw (59) to (19);
		\draw (61) to (58);
		\draw (61) to (53);
		\draw (29) to (58);
		\draw (58) to (47);
		\draw (59) to (60);
		\draw (25) to (60);
		\draw [style=hadamard edge] (74) to (76.center);
		\draw [style=hadamard edge] (75) to (77.center);
		\draw [style=hadamard edge] (80) to (82.center);
		\draw [style=hadamard edge] (81) to (83.center);
		\draw (86) to (80);
		\draw (86) to (74);
		\draw (87) to (75);
		\draw [style=hadamard edge] (64.center) to (62);
		\draw [style=hadamard edge] (70.center) to (68);
		\draw [style=hadamard edge] (63) to (65.center);
		\draw [style=hadamard edge] (71.center) to (69);
		\draw (62) to (86);
		\draw (86) to (68);
		\draw (69) to (87);
		\draw (93) to (92);
		\draw (93) to (87);
		\draw (63) to (92);
		\draw (92) to (81);
		\draw [style=hadamard edge] (106) to (108.center);
		\draw [style=hadamard edge] (107) to (109.center);
		\draw [style=hadamard edge] (112) to (114.center);
		\draw [style=hadamard edge] (113) to (115.center);
		\draw (118) to (112);
		\draw (118) to (106);
		\draw [style=hadamard edge] (96.center) to (94);
		\draw [style=hadamard edge] (102.center) to (100);
		\draw [style=hadamard edge] (95) to (97.center);
		\draw [style=hadamard edge] (103.center) to (101);
		\draw (94) to (118);
		\draw (118) to (100);
		\draw [style=hadamard edge] (121) to (95);
		\draw [style=hadamard edge] (121) to (101);
		\draw [bend right] (95) to (113);
		\draw [bend left] (101) to (107);
		\draw (95) to (153);
		\draw (153) to (113);
		\draw (101) to (153);
		\draw (153) to (107);
		\draw [style=hadamard edge] (166) to (168.center);
		\draw [style=hadamard edge] (167) to (169.center);
		\draw [style=hadamard edge] (172) to (174.center);
		\draw [style=hadamard edge] (173) to (175.center);
		\draw (178) to (172);
		\draw (178) to (166);
		\draw [style=hadamard edge] (156.center) to (154);
		\draw [style=hadamard edge] (162.center) to (160);
		\draw [style=hadamard edge] (155) to (157.center);
		\draw [style=hadamard edge] (163.center) to (161);
		\draw (154) to (178);
		\draw (178) to (160);
		\draw [bend right] (155) to (173);
		\draw [bend left] (161) to (167);
		\draw (155) to (181);
		\draw (181) to (173);
		\draw (161) to (181);
		\draw (181) to (167);
		\draw [style=hadamard edge] (195) to (197.center);
		\draw [style=hadamard edge] (196) to (198.center);
		\draw [style=hadamard edge] (201) to (203.center);
		\draw [style=hadamard edge] (202) to (204.center);
		\draw (207) to (201);
		\draw (207) to (195);
		\draw [style=hadamard edge] (185.center) to (183);
		\draw [style=hadamard edge] (191.center) to (189);
		\draw [style=hadamard edge] (184) to (186.center);
		\draw [style=hadamard edge] (192.center) to (190);
		\draw (183) to (207);
		\draw (207) to (189);
		\draw [style=hadamard edge] (209) to (184);
		\draw [style=hadamard edge] (209) to (190);
		\draw [bend right] (184) to (202);
		\draw [bend left] (190) to (196);
		\draw (184) to (212);
		\draw (190) to (212);
		\draw (242) to (202);
		\draw (242) to (196);
		\draw (212) to (243);
		\draw (243) to (242);
		\draw [style=hadamard edge] (256) to (258.center);
		\draw [style=hadamard edge] (257) to (259.center);
		\draw [style=hadamard edge] (262) to (264.center);
		\draw [style=hadamard edge] (263) to (265.center);
		\draw (268) to (262);
		\draw (268) to (256);
		\draw [style=hadamard edge] (246.center) to (244);
		\draw [style=hadamard edge] (252.center) to (250);
		\draw [style=hadamard edge] (245) to (247.center);
		\draw [style=hadamard edge] (253.center) to (251);
		\draw (244) to (268);
		\draw (268) to (250);
		\draw [bend right] (245) to (263);
		\draw [bend left] (251) to (257);
		\draw (245) to (271);
		\draw (251) to (271);
		\draw (272) to (263);
		\draw (272) to (257);
		\draw (271) to (273);
		\draw (273) to (272);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-15.5, 3.5) {};
		\node [style=Z dot] (1) at (-14.5, 2) {};
		\node [style=none] (2) at (-13.5, 3.5) {};
		\node [style=none] (3) at (-13.5, 2) {};
		\node [style=none] (4) at (-13, 3.5) {$\dots$};
		\node [style=none] (5) at (-13, 2) {$\dots$};
		\node [style=Z dot] (6) at (-8.5, 3.5) {};
		\node [style=Z dot] (7) at (-9.5, 2) {};
		\node [style=none] (8) at (-10.5, 3.5) {};
		\node [style=none] (9) at (-10.5, 2) {};
		\node [style=none] (10) at (-11, 3.5) {$\dots$};
		\node [style=none] (11) at (-11, 2) {$\dots$};
		\node [style=Z dot] (12) at (-8.5, -3.525) {};
		\node [style=Z dot] (13) at (-9.5, -2.025) {};
		\node [style=none] (14) at (-10.5, -3.525) {};
		\node [style=none] (15) at (-10.5, -2.025) {};
		\node [style=none] (16) at (-11, -3.525) {$\dots$};
		\node [style=none] (17) at (-11, -2.025) {$\dots$};
		\node [style=Z dot] (18) at (-15.5, -3.525) {};
		\node [style=Z dot] (19) at (-14.5, -2.025) {};
		\node [style=none] (20) at (-13.5, -3.525) {};
		\node [style=none] (21) at (-13.5, -2.025) {};
		\node [style=none] (22) at (-13, -3.525) {$\dots$};
		\node [style=none] (23) at (-13, -2.025) {$\dots$};
		\node [style=Z dot] (24) at (-14, 0) {};
		\node [style=box] (25) at (-10, 0) {$a_3$};
		\node [style=Z dot] (26) at (-15.5, 0) {};
		\node [style=Z dot] (27) at (-8.5, 0) {};
		\node [style=Z dot] (28) at (-15.5, 0) {};
		\node [style=Z dot] (29) at (-8.5, 0) {};
		\node [style=none] (30) at (-16.25, 0) {2};
		\node [style=Z phase dot] (32) at (-12, 2.75) {$\pi$};
		\node [style=none] (65) at (-6.5, 0) {=};
		\node [style=none] (66) at (-6.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=none] (99) at (5.5, 0) {=};
		\node [style=none] (100) at (5.5, 0.75) {\IdRule, \HCancelRule};
		\node [style=Z dot] (101) at (-12, 0) {};
		\node [style=X phase dot] (102) at (-13, 0) {$\pi$};
		\node [style=Z dot] (103) at (-3.5, 3.5) {};
		\node [style=Z dot] (104) at (-2.5, 2) {};
		\node [style=none] (105) at (-1.5, 3.5) {};
		\node [style=none] (106) at (-1.5, 2) {};
		\node [style=none] (107) at (-1, 3.5) {$\dots$};
		\node [style=none] (108) at (-1, 2) {$\dots$};
		\node [style=Z dot] (109) at (3.5, 3.5) {};
		\node [style=Z dot] (110) at (2.5, 2) {};
		\node [style=none] (111) at (1.5, 3.5) {};
		\node [style=none] (112) at (1.5, 2) {};
		\node [style=none] (113) at (1, 3.5) {$\dots$};
		\node [style=none] (114) at (1, 2) {$\dots$};
		\node [style=Z dot] (115) at (3.5, -3.525) {};
		\node [style=Z dot] (116) at (2.5, -2.025) {};
		\node [style=none] (117) at (1.5, -3.525) {};
		\node [style=none] (118) at (1.5, -2.025) {};
		\node [style=none] (119) at (1, -3.525) {$\dots$};
		\node [style=none] (120) at (1, -2.025) {$\dots$};
		\node [style=Z dot] (121) at (-3.5, -3.525) {};
		\node [style=Z dot] (122) at (-2.5, -2.025) {};
		\node [style=none] (123) at (-1.5, -3.525) {};
		\node [style=none] (124) at (-1.5, -2.025) {};
		\node [style=none] (125) at (-1, -3.525) {$\dots$};
		\node [style=none] (126) at (-1, -2.025) {$\dots$};
		\node [style=Z dot] (127) at (-2, 0) {};
		\node [style=box] (128) at (2, 0) {$a_3$};
		\node [style=Z dot] (129) at (-3.5, 0) {};
		\node [style=Z dot] (130) at (3.5, 0) {};
		\node [style=Z dot] (131) at (-3.5, 0) {};
		\node [style=Z dot] (132) at (3.5, 0) {};
		\node [style=none] (133) at (-4.25, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (134) at (0, 2.75) {$\pi$};
		\node [style=Z dot] (135) at (0, 0) {};
		\node [style=X phase dot] (136) at (-1, 0) {$\pi$};
		\node [style=Z dot] (137) at (8, 3.5) {};
		\node [style=Z dot] (138) at (9, 2) {};
		\node [style=none] (139) at (10, 3.5) {};
		\node [style=none] (140) at (10, 2) {};
		\node [style=none] (141) at (10.5, 3.5) {$\dots$};
		\node [style=none] (142) at (10.5, 2) {$\dots$};
		\node [style=Z dot] (143) at (15, 3.5) {};
		\node [style=Z dot] (144) at (14, 2) {};
		\node [style=none] (145) at (13, 3.5) {};
		\node [style=none] (146) at (13, 2) {};
		\node [style=none] (147) at (12.5, 3.5) {$\dots$};
		\node [style=none] (148) at (12.5, 2) {$\dots$};
		\node [style=Z dot] (149) at (15, -3.525) {};
		\node [style=Z dot] (150) at (14, -2.025) {};
		\node [style=none] (151) at (13, -3.525) {};
		\node [style=none] (152) at (13, -2.025) {};
		\node [style=none] (153) at (12.5, -3.525) {$\dots$};
		\node [style=none] (154) at (12.5, -2.025) {$\dots$};
		\node [style=Z dot] (155) at (8, -3.525) {};
		\node [style=Z dot] (156) at (9, -2.025) {};
		\node [style=none] (157) at (10, -3.525) {};
		\node [style=none] (158) at (10, -2.025) {};
		\node [style=none] (159) at (10.5, -3.525) {$\dots$};
		\node [style=none] (160) at (10.5, -2.025) {$\dots$};
		\node [style=Z dot] (161) at (9.5, 0) {};
		\node [style=box] (162) at (13.5, 0) {$a_3$};
		\node [style=none] (167) at (7.25, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (168) at (11.5, 2.75) {$\pi$};
		\node [style=Z dot] (169) at (11.5, 0) {};
		\node [style=X phase dot] (170) at (10.5, 0) {$\pi$};
		\node [style=none] (171) at (-17.5, -8) {=};
		\node [style=none] (172) at (-17.5, -7.25) {\PiRule};
		\node [style=Z dot] (173) at (-15.5, -4.5) {};
		\node [style=Z dot] (174) at (-14.5, -6) {};
		\node [style=none] (175) at (-13.5, -4.5) {};
		\node [style=none] (176) at (-13.5, -6) {};
		\node [style=none] (177) at (-13, -4.5) {$\dots$};
		\node [style=none] (178) at (-13, -6) {$\dots$};
		\node [style=Z dot] (179) at (-8.5, -4.5) {};
		\node [style=Z dot] (180) at (-9.5, -6) {};
		\node [style=none] (181) at (-10.5, -4.5) {};
		\node [style=none] (182) at (-10.5, -6) {};
		\node [style=none] (183) at (-11, -4.5) {$\dots$};
		\node [style=none] (184) at (-11, -6) {$\dots$};
		\node [style=Z dot] (185) at (-8.5, -11.525) {};
		\node [style=Z dot] (186) at (-9.5, -10.025) {};
		\node [style=none] (187) at (-10.5, -11.525) {};
		\node [style=none] (188) at (-10.5, -10.025) {};
		\node [style=none] (189) at (-11, -11.525) {$\dots$};
		\node [style=none] (190) at (-11, -10.025) {$\dots$};
		\node [style=Z dot] (191) at (-15.5, -11.525) {};
		\node [style=Z dot] (192) at (-14.5, -10.025) {};
		\node [style=none] (193) at (-13.5, -11.525) {};
		\node [style=none] (194) at (-13.5, -10.025) {};
		\node [style=none] (195) at (-13, -11.525) {$\dots$};
		\node [style=none] (196) at (-13, -10.025) {$\dots$};
		\node [style=Z dot] (197) at (-14, -8) {};
		\node [style=box] (198) at (-10, -8) {$a_3$};
		\node [style=none] (199) at (-16.25, -8) {$\frac{1}{2}$};
		\node [style=Z phase dot] (200) at (-12, -5.25) {$\pi$};
		\node [style=Z dot] (201) at (-14, -8) {};
		\node [style=X phase dot] (202) at (-14.5, -4.25) {$\pi$};
		\node [style=X phase dot] (203) at (-14.5, -5.25) {$\pi$};
		\node [style=X phase dot] (204) at (-15.5, -10.5) {$\pi$};
		\node [style=none] (205) at (-7, -8) {=};
		\node [style=none] (206) at (-7, -7.25) {\HadamardRule, \FusionRule};
		\node [style=Z dot] (207) at (-5, -4.5) {};
		\node [style=Z dot] (208) at (-4, -6) {};
		\node [style=none] (209) at (-3, -4.5) {};
		\node [style=none] (210) at (-3, -6) {};
		\node [style=none] (211) at (-2.5, -4.5) {$\dots$};
		\node [style=none] (212) at (-2.5, -6) {$\dots$};
		\node [style=Z dot] (213) at (2, -4.5) {};
		\node [style=Z dot] (214) at (1, -6) {};
		\node [style=none] (215) at (0, -4.5) {};
		\node [style=none] (216) at (0, -6) {};
		\node [style=none] (217) at (-0.5, -4.5) {$\dots$};
		\node [style=none] (218) at (-0.5, -6) {$\dots$};
		\node [style=Z dot] (219) at (2, -11.525) {};
		\node [style=Z dot] (220) at (1, -10.025) {};
		\node [style=none] (221) at (0, -11.525) {};
		\node [style=none] (222) at (0, -10.025) {};
		\node [style=none] (223) at (-0.5, -11.525) {$\dots$};
		\node [style=none] (224) at (-0.5, -10.025) {$\dots$};
		\node [style=Z dot] (225) at (-5, -11.525) {};
		\node [style=Z dot] (226) at (-4, -10.025) {};
		\node [style=none] (227) at (-3, -11.525) {};
		\node [style=none] (228) at (-3, -10.025) {};
		\node [style=none] (229) at (-2.5, -11.525) {$\dots$};
		\node [style=none] (230) at (-2.5, -10.025) {$\dots$};
		\node [style=Z dot] (231) at (-3.5, -8) {};
		\node [style=box] (232) at (0.5, -8) {$a_3$};
		\node [style=none] (233) at (-5.75, -8) {$\frac{1}{2}$};
		\node [style=Z dot] (234) at (-1.5, -5.25) {};
		\node [style=Z dot] (235) at (-3.5, -8) {};
		\node [style=X phase dot] (236) at (-4, -4.25) {$\pi$};
		\node [style=X phase dot] (238) at (-5, -10.5) {$\pi$};
		\node [style=none] (239) at (4, -8) {=};
		\node [style=none] (240) at (4, -7.25) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (241) at (7, -4.5) {};
		\node [style=Z dot] (242) at (8, -6) {};
		\node [style=none] (243) at (9, -4.5) {};
		\node [style=none] (244) at (9, -6) {};
		\node [style=none] (245) at (9.5, -4.5) {$\dots$};
		\node [style=none] (246) at (9.5, -6) {$\dots$};
		\node [style=Z dot] (247) at (14, -4.5) {};
		\node [style=Z dot] (248) at (13, -6) {};
		\node [style=none] (249) at (12, -4.5) {};
		\node [style=none] (250) at (12, -6) {};
		\node [style=none] (251) at (11.5, -4.5) {$\dots$};
		\node [style=none] (252) at (11.5, -6) {$\dots$};
		\node [style=Z dot] (253) at (14, -11.525) {};
		\node [style=Z dot] (254) at (13, -10.025) {};
		\node [style=none] (255) at (12, -11.525) {};
		\node [style=none] (256) at (12, -10.025) {};
		\node [style=none] (257) at (11.5, -11.525) {$\dots$};
		\node [style=none] (258) at (11.5, -10.025) {$\dots$};
		\node [style=Z dot] (259) at (7, -11.525) {};
		\node [style=Z dot] (260) at (8, -10.025) {};
		\node [style=none] (261) at (9, -11.525) {};
		\node [style=none] (262) at (9, -10.025) {};
		\node [style=none] (263) at (9.5, -11.525) {$\dots$};
		\node [style=none] (264) at (9.5, -10.025) {$\dots$};
		\node [style=Z dot] (265) at (8.5, -8) {};
		\node [style=box] (266) at (12.5, -8) {$a_3$};
		\node [style=none] (267) at (6.25, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (268) at (10.5, -5.25) {};
		\node [style=Z dot] (269) at (8.5, -8) {};
		\node [style=X phase dot] (270) at (8, -4.5) {$\pi$};
		\node [style=X phase dot] (271) at (7, -10.5) {$\pi$};
		\node [style=none] (272) at (-17.5, -16) {=};
		\node [style=none] (273) at (-17.5, -15.25) {\IdRule, \HCancelRule};
		\node [style=Z dot] (274) at (-15.5, -12.5) {};
		\node [style=Z dot] (275) at (-14.5, -14) {};
		\node [style=none] (276) at (-13.5, -12.5) {};
		\node [style=none] (277) at (-13.5, -14) {};
		\node [style=none] (278) at (-13, -12.5) {$\dots$};
		\node [style=none] (279) at (-13, -14) {$\dots$};
		\node [style=Z dot] (280) at (-8.5, -12.5) {};
		\node [style=Z dot] (281) at (-9.5, -14) {};
		\node [style=none] (282) at (-10.5, -12.5) {};
		\node [style=none] (283) at (-10.5, -14) {};
		\node [style=none] (284) at (-11, -12.5) {$\dots$};
		\node [style=none] (285) at (-11, -14) {$\dots$};
		\node [style=Z dot] (286) at (-8.5, -19.525) {};
		\node [style=Z dot] (287) at (-9.5, -18.025) {};
		\node [style=none] (288) at (-10.5, -19.525) {};
		\node [style=none] (289) at (-10.5, -18.025) {};
		\node [style=none] (290) at (-11, -19.525) {$\dots$};
		\node [style=none] (291) at (-11, -18.025) {$\dots$};
		\node [style=Z dot] (292) at (-15.5, -19.525) {};
		\node [style=Z dot] (293) at (-14.5, -18.025) {};
		\node [style=none] (294) at (-13.5, -19.525) {};
		\node [style=none] (295) at (-13.5, -18.025) {};
		\node [style=none] (296) at (-13, -19.525) {$\dots$};
		\node [style=none] (297) at (-13, -18.025) {$\dots$};
		\node [style=Z dot] (298) at (-14, -16) {};
		\node [style=box] (299) at (-10, -16) {$a_3$};
		\node [style=none] (300) at (-16, -16) {$\frac{1}{4}$};
		\node [style=Z dot] (302) at (-14, -16) {};
		\node [style=X phase dot] (303) at (-14.5, -12.5) {$\pi$};
		\node [style=X phase dot] (304) at (-15.5, -18.5) {$\pi$};
		\node [style=Z dot] (305) at (-5, -12.5) {};
		\node [style=Z dot] (306) at (-4, -14) {};
		\node [style=none] (307) at (-3, -12.5) {};
		\node [style=none] (308) at (-3, -14) {};
		\node [style=none] (309) at (-2.5, -12.5) {$\dots$};
		\node [style=none] (310) at (-2.5, -14) {$\dots$};
		\node [style=Z dot] (311) at (2, -12.5) {};
		\node [style=Z dot] (312) at (1, -14) {};
		\node [style=none] (313) at (0, -12.5) {};
		\node [style=none] (314) at (0, -14) {};
		\node [style=none] (315) at (-0.5, -12.5) {$\dots$};
		\node [style=none] (316) at (-0.5, -14) {$\dots$};
		\node [style=Z dot] (317) at (2, -19.525) {};
		\node [style=Z dot] (318) at (1, -18.025) {};
		\node [style=none] (319) at (0, -19.525) {};
		\node [style=none] (320) at (0, -18.025) {};
		\node [style=none] (321) at (-0.5, -19.525) {$\dots$};
		\node [style=none] (322) at (-0.5, -18.025) {$\dots$};
		\node [style=Z dot] (323) at (-5, -19.525) {};
		\node [style=Z dot] (324) at (-4, -18.025) {};
		\node [style=none] (325) at (-3, -19.525) {};
		\node [style=none] (326) at (-3, -18.025) {};
		\node [style=none] (327) at (-2.5, -19.525) {$\dots$};
		\node [style=none] (328) at (-2.5, -18.025) {$\dots$};
		\node [style=Z dot] (329) at (-3.5, -16) {};
		\node [style=box] (330) at (0.5, -16) {$a_3$};
		\node [style=none] (331) at (-5.5, -16) {$\frac{1}{4}$};
		\node [style=Z dot] (332) at (-1.5, -16) {};
		\node [style=none] (335) at (-7, -16) {=};
		\node [style=none] (336) at (-7, -15.25) {\FusionRule, \PiRule};
		\node [style=X phase dot] (337) at (-2.5, -16) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (24) to (18);
		\draw (25) to (13);
		\draw (25) to (19);
		\draw [style=hadamard edge] (19) to (26);
		\draw [style=hadamard edge] (18) to (26);
		\draw [style=hadamard edge] (12) to (27);
		\draw [style=hadamard edge] (27) to (13);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw [style=hadamard edge] (0) to (28);
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (6) to (29);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw [style=hadamard edge] (1) to (28);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw [style=hadamard edge] (7) to (29);
		\draw (0) to (24);
		\draw (7) to (25);
		\draw (25) to (1);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (32) to (1);
		\draw [style=hadamard edge] (32) to (6);
		\draw [style=hadamard edge] (32) to (7);
		\draw (101) to (6);
		\draw (101) to (12);
		\draw (24) to (102);
		\draw (102) to (101);
		\draw [style=hadamard edge] (115) to (117.center);
		\draw [style=hadamard edge] (116) to (118.center);
		\draw [style=hadamard edge] (121) to (123.center);
		\draw [style=hadamard edge] (122) to (124.center);
		\draw (127) to (121);
		\draw (128) to (116);
		\draw (128) to (122);
		\draw [style=hadamard edge] (122) to (129);
		\draw [style=hadamard edge] (130) to (116);
		\draw (129) to (131);
		\draw (130) to (132);
		\draw [style=hadamard edge] (105.center) to (103);
		\draw [style=hadamard edge] (111.center) to (109);
		\draw [style=hadamard edge] (104) to (131);
		\draw [style=hadamard edge] (104) to (106.center);
		\draw [style=hadamard edge] (112.center) to (110);
		\draw [style=hadamard edge] (110) to (132);
		\draw (103) to (127);
		\draw (110) to (128);
		\draw (128) to (104);
		\draw [style=hadamard edge] (103) to (134);
		\draw [style=hadamard edge] (134) to (104);
		\draw [style=hadamard edge] (134) to (109);
		\draw [style=hadamard edge] (134) to (110);
		\draw (135) to (109);
		\draw (135) to (115);
		\draw (127) to (136);
		\draw (136) to (135);
		\draw [style=hadamard edge] (149) to (151.center);
		\draw [style=hadamard edge] (150) to (152.center);
		\draw [style=hadamard edge] (155) to (157.center);
		\draw [style=hadamard edge] (156) to (158.center);
		\draw (161) to (155);
		\draw (162) to (150);
		\draw (162) to (156);
		\draw [style=hadamard edge] (139.center) to (137);
		\draw [style=hadamard edge] (145.center) to (143);
		\draw [style=hadamard edge] (138) to (140.center);
		\draw [style=hadamard edge] (146.center) to (144);
		\draw (137) to (161);
		\draw (144) to (162);
		\draw (162) to (138);
		\draw [style=hadamard edge] (137) to (168);
		\draw [style=hadamard edge] (168) to (138);
		\draw [style=hadamard edge] (168) to (143);
		\draw [style=hadamard edge] (168) to (144);
		\draw (169) to (143);
		\draw (169) to (149);
		\draw (161) to (170);
		\draw (170) to (169);
		\draw [bend left] (144) to (150);
		\draw [bend right] (138) to (156);
		\draw [style=hadamard edge] (185) to (187.center);
		\draw [style=hadamard edge] (186) to (188.center);
		\draw [style=hadamard edge] (191) to (193.center);
		\draw [style=hadamard edge] (192) to (194.center);
		\draw (198) to (186);
		\draw (198) to (192);
		\draw [style=hadamard edge] (181.center) to (179);
		\draw [style=hadamard edge] (174) to (176.center);
		\draw [style=hadamard edge] (182.center) to (180);
		\draw (173) to (197);
		\draw (180) to (198);
		\draw (198) to (174);
		\draw [style=hadamard edge] (200) to (174);
		\draw [style=hadamard edge] (200) to (179);
		\draw [style=hadamard edge] (200) to (180);
		\draw (201) to (179);
		\draw (201) to (185);
		\draw [bend left] (180) to (186);
		\draw [bend right] (174) to (192);
		\draw (197) to (201);
		\draw (202) to (173);
		\draw (203) to (173);
		\draw (197) to (204);
		\draw (204) to (191);
		\draw [style=hadamard edge] (203) to (200);
		\draw [style=hadamard edge] (202) to (175.center);
		\draw [style=hadamard edge] (219) to (221.center);
		\draw [style=hadamard edge] (220) to (222.center);
		\draw [style=hadamard edge] (225) to (227.center);
		\draw [style=hadamard edge] (226) to (228.center);
		\draw (232) to (220);
		\draw (232) to (226);
		\draw [style=hadamard edge] (215.center) to (213);
		\draw [style=hadamard edge] (208) to (210.center);
		\draw [style=hadamard edge] (216.center) to (214);
		\draw (207) to (231);
		\draw (214) to (232);
		\draw (232) to (208);
		\draw [style=hadamard edge] (234) to (208);
		\draw [style=hadamard edge] (234) to (213);
		\draw [style=hadamard edge] (234) to (214);
		\draw (235) to (213);
		\draw (235) to (219);
		\draw [bend left] (214) to (220);
		\draw [bend right] (208) to (226);
		\draw (231) to (235);
		\draw (236) to (207);
		\draw (231) to (238);
		\draw (238) to (225);
		\draw [style=hadamard edge] (236) to (209.center);
		\draw [style=hadamard edge] (207) to (234);
		\draw [style=hadamard edge] (253) to (255.center);
		\draw [style=hadamard edge] (254) to (256.center);
		\draw [style=hadamard edge] (259) to (261.center);
		\draw [style=hadamard edge] (260) to (262.center);
		\draw (266) to (254);
		\draw (266) to (260);
		\draw [style=hadamard edge] (249.center) to (247);
		\draw [style=hadamard edge] (242) to (244.center);
		\draw [style=hadamard edge] (250.center) to (248);
		\draw (241) to (265);
		\draw (248) to (266);
		\draw (266) to (242);
		\draw [style=hadamard edge] (268) to (242);
		\draw [style=hadamard edge] (268) to (248);
		\draw (269) to (247);
		\draw (269) to (253);
		\draw [bend left] (248) to (254);
		\draw [bend right] (242) to (260);
		\draw (265) to (269);
		\draw (270) to (241);
		\draw (265) to (271);
		\draw (271) to (259);
		\draw [style=hadamard edge] (270) to (243.center);
		\draw [style=hadamard edge] (286) to (288.center);
		\draw [style=hadamard edge] (287) to (289.center);
		\draw [style=hadamard edge] (292) to (294.center);
		\draw [style=hadamard edge] (293) to (295.center);
		\draw (299) to (287);
		\draw (299) to (293);
		\draw [style=hadamard edge] (282.center) to (280);
		\draw [style=hadamard edge] (275) to (277.center);
		\draw [style=hadamard edge] (283.center) to (281);
		\draw (274) to (298);
		\draw (281) to (299);
		\draw (299) to (275);
		\draw (302) to (280);
		\draw (302) to (286);
		\draw [bend left] (281) to (287);
		\draw [bend right] (275) to (293);
		\draw (298) to (302);
		\draw (303) to (274);
		\draw (298) to (304);
		\draw (304) to (292);
		\draw [style=hadamard edge] (303) to (276.center);
		\draw [bend left] (275) to (281);
		\draw [style=hadamard edge] (317) to (319.center);
		\draw [style=hadamard edge] (318) to (320.center);
		\draw [style=hadamard edge] (323) to (325.center);
		\draw [style=hadamard edge] (324) to (326.center);
		\draw (330) to (318);
		\draw (330) to (324);
		\draw [style=hadamard edge] (313.center) to (311);
		\draw [style=hadamard edge] (306) to (308.center);
		\draw [style=hadamard edge] (314.center) to (312);
		\draw (305) to (329);
		\draw (312) to (330);
		\draw (330) to (306);
		\draw (332) to (311);
		\draw (332) to (317);
		\draw [bend left] (312) to (318);
		\draw [bend right] (306) to (324);
		\draw [bend left] (306) to (312);
		\draw [style=hadamard edge] (305) to (307.center);
		\draw (329) to (323);
		\draw (337) to (329);
		\draw (337) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.5, 3.5) {};
		\node [style=Z dot] (1) at (-7.5, 2) {};
		\node [style=none] (2) at (-6.5, 3.5) {};
		\node [style=none] (3) at (-6.5, 2) {};
		\node [style=none] (4) at (-6, 3.5) {$\dots$};
		\node [style=none] (5) at (-6, 2) {$\dots$};
		\node [style=Z dot] (6) at (-1.5, 3.5) {};
		\node [style=Z dot] (7) at (-2.5, 2) {};
		\node [style=none] (8) at (-3.5, 3.5) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-4, 3.5) {$\dots$};
		\node [style=none] (11) at (-4, 2) {$\dots$};
		\node [style=Z dot] (12) at (-1.5, -3.525) {};
		\node [style=Z dot] (13) at (-2.5, -2.025) {};
		\node [style=none] (14) at (-3.5, -3.525) {};
		\node [style=none] (15) at (-3.5, -2.025) {};
		\node [style=none] (16) at (-4, -3.525) {$\dots$};
		\node [style=none] (17) at (-4, -2.025) {$\dots$};
		\node [style=Z dot] (18) at (-8.5, -3.525) {};
		\node [style=Z dot] (19) at (-7.5, -2.025) {};
		\node [style=none] (20) at (-6.5, -3.525) {};
		\node [style=none] (21) at (-6.5, -2.025) {};
		\node [style=none] (22) at (-6, -3.525) {$\dots$};
		\node [style=none] (23) at (-6, -2.025) {$\dots$};
		\node [style=Z dot] (24) at (-7.5, 0) {};
		\node [style=Z dot] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-9, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (27) at (-5.5, 0) {};
		\node [style=X phase dot] (28) at (-6.5, 0) {$\pi$};
		\node [style=Z dot] (29) at (-8.5, 11.5) {};
		\node [style=Z dot] (30) at (-7.5, 10) {};
		\node [style=none] (31) at (-6.5, 11.5) {};
		\node [style=none] (32) at (-6.5, 10) {};
		\node [style=none] (33) at (-6, 11.5) {$\dots$};
		\node [style=none] (34) at (-6, 10) {$\dots$};
		\node [style=Z dot] (35) at (-1.5, 11.5) {};
		\node [style=Z dot] (36) at (-2.5, 10) {};
		\node [style=none] (37) at (-3.5, 11.5) {};
		\node [style=none] (38) at (-3.5, 10) {};
		\node [style=none] (39) at (-4, 11.5) {$\dots$};
		\node [style=none] (40) at (-4, 10) {$\dots$};
		\node [style=Z dot] (41) at (-1.5, 4.475) {};
		\node [style=Z dot] (42) at (-2.5, 5.975) {};
		\node [style=none] (43) at (-3.5, 4.475) {};
		\node [style=none] (44) at (-3.5, 5.975) {};
		\node [style=none] (45) at (-4, 4.475) {$\dots$};
		\node [style=none] (46) at (-4, 5.975) {$\dots$};
		\node [style=Z dot] (47) at (-8.5, 4.475) {};
		\node [style=Z dot] (48) at (-7.5, 5.975) {};
		\node [style=none] (49) at (-6.5, 4.475) {};
		\node [style=none] (50) at (-6.5, 5.975) {};
		\node [style=none] (51) at (-6, 4.475) {$\dots$};
		\node [style=none] (52) at (-6, 5.975) {$\dots$};
		\node [style=Z dot] (53) at (-7, 8) {};
		\node [style=Z dot] (54) at (-3, 8) {};
		\node [style=none] (55) at (-9, 8) {$\frac{1}{4}$};
		\node [style=Z dot] (56) at (-5, 8) {};
		\node [style=X phase dot] (57) at (-6, 8) {$\pi$};
		\node [style=Z dot] (87) at (1.5, 11.5) {};
		\node [style=Z dot] (88) at (2.5, 10) {};
		\node [style=none] (89) at (3.5, 11.5) {};
		\node [style=none] (90) at (3.5, 10) {};
		\node [style=none] (91) at (4, 11.5) {$\dots$};
		\node [style=none] (92) at (4, 10) {$\dots$};
		\node [style=Z dot] (93) at (8.5, 11.5) {};
		\node [style=Z dot] (94) at (7.5, 10) {};
		\node [style=none] (95) at (6.5, 11.5) {};
		\node [style=none] (96) at (6.5, 10) {};
		\node [style=none] (97) at (6, 11.5) {$\dots$};
		\node [style=none] (98) at (6, 10) {$\dots$};
		\node [style=Z dot] (99) at (8.5, 4.475) {};
		\node [style=Z dot] (100) at (7.5, 5.975) {};
		\node [style=none] (101) at (6.5, 4.475) {};
		\node [style=none] (102) at (6.5, 5.975) {};
		\node [style=none] (103) at (6, 4.475) {$\dots$};
		\node [style=none] (104) at (6, 5.975) {$\dots$};
		\node [style=Z dot] (105) at (1.5, 4.475) {};
		\node [style=Z dot] (106) at (2.5, 5.975) {};
		\node [style=none] (107) at (3.5, 4.475) {};
		\node [style=none] (108) at (3.5, 5.975) {};
		\node [style=none] (109) at (4, 4.475) {$\dots$};
		\node [style=none] (110) at (4, 5.975) {$\dots$};
		\node [style=Z dot] (111) at (3, 8) {};
		\node [style=Z dot] (112) at (7, 8) {};
		\node [style=none] (113) at (1, 8) {$\frac{1}{4}$};
		\node [style=Z dot] (114) at (5, 8) {};
		\node [style=X phase dot] (115) at (4, 8) {$\pi$};
		\node [style=none] (116) at (0, 8) {=};
		\node [style=none] (117) at (0, 8.75) {\FusionRule};
		\node [style=Z dot] (118) at (-4.5, 0) {};
		\node [style=X phase dot] (119) at (-3.5, 0) {$\pi$};
		\node [style=Z dot] (120) at (1.5, 3.5) {};
		\node [style=Z dot] (121) at (2.5, 2) {};
		\node [style=none] (122) at (3.5, 3.5) {};
		\node [style=none] (123) at (3.5, 2) {};
		\node [style=none] (124) at (4, 3.5) {$\dots$};
		\node [style=none] (125) at (4, 2) {$\dots$};
		\node [style=Z dot] (126) at (8.5, 3.5) {};
		\node [style=Z dot] (127) at (7.5, 2) {};
		\node [style=none] (128) at (6.5, 3.5) {};
		\node [style=none] (129) at (6.5, 2) {};
		\node [style=none] (130) at (6, 3.5) {$\dots$};
		\node [style=none] (131) at (6, 2) {$\dots$};
		\node [style=Z dot] (132) at (8.5, -3.525) {};
		\node [style=Z dot] (133) at (7.5, -2.025) {};
		\node [style=none] (134) at (6.5, -3.525) {};
		\node [style=none] (135) at (6.5, -2.025) {};
		\node [style=none] (136) at (6, -3.525) {$\dots$};
		\node [style=none] (137) at (6, -2.025) {$\dots$};
		\node [style=Z dot] (138) at (1.5, -3.525) {};
		\node [style=Z dot] (139) at (2.5, -2.025) {};
		\node [style=none] (140) at (3.5, -3.525) {};
		\node [style=none] (141) at (3.5, -2.025) {};
		\node [style=none] (142) at (4, -3.525) {$\dots$};
		\node [style=none] (143) at (4, -2.025) {$\dots$};
		\node [style=Z dot] (144) at (2.5, 0) {};
		\node [style=Z dot] (145) at (5.5, 0) {};
		\node [style=none] (146) at (1, 0) {$\frac{1}{4}$};
		\node [style=Z dot] (147) at (4.5, 0) {};
		\node [style=X phase dot] (148) at (3.5, 0) {$\pi$};
		\node [style=Z dot] (149) at (5.5, 0) {};
		\node [style=Z phase dot] (150) at (7, 0) {$\pi$};
		\node [style=none] (151) at (-0.5, 0) {=};
		\node [style=none] (152) at (-0.5, 0.75) {\FusionRule, \HadamardRule};
		\node [style=none] (153) at (9.5, 0) {=};
		\node [style=none] (154) at (11, 0) {0,};
		\node [style=none] (155) at (9.5, 0.75) {\ParaHadRule};
		\node [style=none] (156) at (9, 7.75) {,};
		\node [style=Z dot] (157) at (-8.5, -4.5) {};
		\node [style=Z dot] (158) at (-7.5, -6) {};
		\node [style=none] (159) at (-6.5, -4.5) {};
		\node [style=none] (160) at (-6.5, -6) {};
		\node [style=none] (161) at (-6, -4.5) {$\dots$};
		\node [style=none] (162) at (-6, -6) {$\dots$};
		\node [style=Z dot] (163) at (-1.5, -4.5) {};
		\node [style=Z dot] (164) at (-2.5, -6) {};
		\node [style=none] (165) at (-3.5, -4.5) {};
		\node [style=none] (166) at (-3.5, -6) {};
		\node [style=none] (167) at (-4, -4.5) {$\dots$};
		\node [style=none] (168) at (-4, -6) {$\dots$};
		\node [style=Z dot] (169) at (-1.5, -11.525) {};
		\node [style=Z dot] (170) at (-2.5, -10.025) {};
		\node [style=none] (171) at (-3.5, -11.525) {};
		\node [style=none] (172) at (-3.5, -10.025) {};
		\node [style=none] (173) at (-4, -11.525) {$\dots$};
		\node [style=none] (174) at (-4, -10.025) {$\dots$};
		\node [style=Z dot] (175) at (-8.5, -11.525) {};
		\node [style=Z dot] (176) at (-7.5, -10.025) {};
		\node [style=none] (177) at (-6.5, -11.525) {};
		\node [style=none] (178) at (-6.5, -10.025) {};
		\node [style=none] (179) at (-6, -11.525) {$\dots$};
		\node [style=none] (180) at (-6, -10.025) {$\dots$};
		\node [style=Z dot] (181) at (-7.5, -8) {};
		\node [style=Z dot] (182) at (-3.5, -9) {};
		\node [style=none] (183) at (-9, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (184) at (-5.5, -8) {};
		\node [style=X phase dot] (185) at (-6.5, -8) {$\pi$};
		\node [style=Z dot] (186) at (-3.5, -7) {};
		\node [style=X phase dot] (187) at (-3.5, -8) {$\pi$};
		\node [style=Z dot] (188) at (1.5, -4.5) {};
		\node [style=Z dot] (189) at (2.5, -6) {};
		\node [style=none] (190) at (3.5, -4.5) {};
		\node [style=none] (191) at (3.5, -6) {};
		\node [style=none] (192) at (4, -4.5) {$\dots$};
		\node [style=none] (193) at (4, -6) {$\dots$};
		\node [style=Z dot] (194) at (8.5, -4.5) {};
		\node [style=Z dot] (195) at (7.5, -6) {};
		\node [style=none] (196) at (6.5, -4.5) {};
		\node [style=none] (197) at (6.5, -6) {};
		\node [style=none] (198) at (6, -4.5) {$\dots$};
		\node [style=none] (199) at (6, -6) {$\dots$};
		\node [style=Z dot] (200) at (8.5, -11.525) {};
		\node [style=Z dot] (201) at (7.5, -10.025) {};
		\node [style=none] (202) at (6.5, -11.525) {};
		\node [style=none] (203) at (6.5, -10.025) {};
		\node [style=none] (204) at (6, -11.525) {$\dots$};
		\node [style=none] (205) at (6, -10.025) {$\dots$};
		\node [style=Z dot] (206) at (1.5, -11.525) {};
		\node [style=Z dot] (207) at (2.5, -10.025) {};
		\node [style=none] (208) at (3.5, -11.525) {};
		\node [style=none] (209) at (3.5, -10.025) {};
		\node [style=none] (210) at (4, -11.525) {$\dots$};
		\node [style=none] (211) at (4, -10.025) {$\dots$};
		\node [style=Z dot] (212) at (2.5, -8) {};
		\node [style=Z dot] (213) at (5.5, -8) {};
		\node [style=none] (214) at (1, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (215) at (4.5, -8) {};
		\node [style=X phase dot] (216) at (3.5, -8) {$\pi$};
		\node [style=Z dot] (217) at (5.5, -8) {};
		\node [style=Z phase dot] (218) at (7, -8) {$\pi$};
		\node [style=none] (219) at (-0.5, -8) {=};
		\node [style=none] (220) at (-0.5, -7.25) {\FusionRule, \HadamardRule};
		\node [style=none] (221) at (9.5, -8) {=};
		\node [style=none] (222) at (11, -8) {0.};
		\node [style=none] (223) at (9.5, -7.25) {\ParaHadRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (25) to (13);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw (0) to (24);
		\draw (7) to (25);
		\draw (27) to (6);
		\draw (27) to (12);
		\draw [bend left] (7) to (13);
		\draw [bend right] (1) to (19);
		\draw [bend left] (1) to (7);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw (24) to (18);
		\draw (28) to (24);
		\draw (28) to (27);
		\draw [style=hadamard edge] (41) to (43.center);
		\draw [style=hadamard edge] (42) to (44.center);
		\draw [style=hadamard edge] (47) to (49.center);
		\draw [style=hadamard edge] (48) to (50.center);
		\draw (54) to (42);
		\draw (54) to (48);
		\draw [style=hadamard edge] (37.center) to (35);
		\draw [style=hadamard edge] (30) to (32.center);
		\draw [style=hadamard edge] (38.center) to (36);
		\draw (29) to (53);
		\draw (36) to (54);
		\draw (54) to (30);
		\draw (56) to (35);
		\draw (56) to (41);
		\draw [bend left] (36) to (42);
		\draw [bend right] (30) to (48);
		\draw [bend left] (30) to (36);
		\draw [style=hadamard edge] (29) to (31.center);
		\draw (53) to (47);
		\draw (57) to (53);
		\draw (57) to (56);
		\draw [style=hadamard edge] (99) to (101.center);
		\draw [style=hadamard edge] (100) to (102.center);
		\draw [style=hadamard edge] (105) to (107.center);
		\draw [style=hadamard edge] (106) to (108.center);
		\draw (112) to (100);
		\draw (112) to (106);
		\draw [style=hadamard edge] (95.center) to (93);
		\draw [style=hadamard edge] (88) to (90.center);
		\draw [style=hadamard edge] (96.center) to (94);
		\draw (87) to (111);
		\draw (94) to (112);
		\draw (112) to (88);
		\draw (114) to (93);
		\draw (114) to (99);
		\draw [bend left] (94) to (100);
		\draw [bend right] (88) to (106);
		\draw [bend left] (88) to (94);
		\draw [style=hadamard edge] (87) to (89.center);
		\draw (111) to (105);
		\draw (115) to (111);
		\draw (115) to (114);
		\draw (1) to (118);
		\draw (118) to (19);
		\draw (118) to (119);
		\draw (119) to (25);
		\draw [style=hadamard edge] (132) to (134.center);
		\draw [style=hadamard edge] (133) to (135.center);
		\draw [style=hadamard edge] (138) to (140.center);
		\draw [style=hadamard edge] (139) to (141.center);
		\draw (145) to (133);
		\draw [style=hadamard edge] (128.center) to (126);
		\draw [style=hadamard edge] (121) to (123.center);
		\draw [style=hadamard edge] (129.center) to (127);
		\draw (120) to (144);
		\draw (127) to (145);
		\draw (147) to (126);
		\draw (147) to (132);
		\draw [bend left] (127) to (133);
		\draw [bend right] (121) to (139);
		\draw [bend left] (121) to (127);
		\draw [style=hadamard edge] (120) to (122.center);
		\draw (144) to (138);
		\draw (148) to (144);
		\draw (148) to (147);
		\draw (121) to (149);
		\draw (149) to (139);
		\draw [style=hadamard edge, bend right] (149) to (150);
		\draw [style=hadamard edge, bend left=330] (150) to (145);
		\draw [style=hadamard edge] (169) to (171.center);
		\draw [style=hadamard edge] (170) to (172.center);
		\draw [style=hadamard edge] (175) to (177.center);
		\draw [style=hadamard edge] (176) to (178.center);
		\draw (182) to (170);
		\draw [style=hadamard edge] (165.center) to (163);
		\draw [style=hadamard edge] (158) to (160.center);
		\draw [style=hadamard edge] (166.center) to (164);
		\draw (157) to (181);
		\draw (184) to (163);
		\draw (184) to (169);
		\draw [bend left] (164) to (170);
		\draw [bend right] (158) to (176);
		\draw [bend left] (158) to (164);
		\draw [style=hadamard edge] (157) to (159.center);
		\draw (181) to (175);
		\draw (185) to (181);
		\draw (185) to (184);
		\draw (158) to (186);
		\draw (186) to (187);
		\draw (187) to (182);
		\draw [style=hadamard edge] (200) to (202.center);
		\draw [style=hadamard edge] (201) to (203.center);
		\draw [style=hadamard edge] (206) to (208.center);
		\draw [style=hadamard edge] (207) to (209.center);
		\draw (213) to (201);
		\draw [style=hadamard edge] (196.center) to (194);
		\draw [style=hadamard edge] (189) to (191.center);
		\draw [style=hadamard edge] (197.center) to (195);
		\draw (188) to (212);
		\draw (195) to (213);
		\draw (215) to (194);
		\draw (215) to (200);
		\draw [bend left] (195) to (201);
		\draw [bend right] (189) to (207);
		\draw [bend left] (189) to (195);
		\draw [style=hadamard edge] (188) to (190.center);
		\draw (212) to (206);
		\draw (216) to (212);
		\draw (216) to (215);
		\draw (189) to (217);
		\draw (217) to (207);
		\draw [style=hadamard edge, bend right] (217) to (218);
		\draw [style=hadamard edge, bend left=330] (218) to (213);
		\draw (186) to (164);
		\draw (182) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T2-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-15.5, 3.5) {};
		\node [style=Z dot] (1) at (-14.5, 2) {};
		\node [style=none] (2) at (-13.5, 3.5) {};
		\node [style=none] (3) at (-13.5, 2) {};
		\node [style=none] (4) at (-13, 3.5) {$\dots$};
		\node [style=none] (5) at (-13, 2) {$\dots$};
		\node [style=Z dot] (6) at (-8.5, 3.5) {};
		\node [style=Z dot] (7) at (-9.5, 2) {};
		\node [style=none] (8) at (-10.5, 3.5) {};
		\node [style=none] (9) at (-10.5, 2) {};
		\node [style=none] (10) at (-11, 3.5) {$\dots$};
		\node [style=none] (11) at (-11, 2) {$\dots$};
		\node [style=Z dot] (12) at (-8.5, -3.525) {};
		\node [style=Z dot] (13) at (-9.5, -2.025) {};
		\node [style=none] (14) at (-10.5, -3.525) {};
		\node [style=none] (15) at (-10.5, -2.025) {};
		\node [style=none] (16) at (-11, -3.525) {$\dots$};
		\node [style=none] (17) at (-11, -2.025) {$\dots$};
		\node [style=Z dot] (18) at (-15.5, -3.525) {};
		\node [style=Z dot] (19) at (-14.5, -2.025) {};
		\node [style=none] (20) at (-13.5, -3.525) {};
		\node [style=none] (21) at (-13.5, -2.025) {};
		\node [style=none] (22) at (-13, -3.525) {$\dots$};
		\node [style=none] (23) at (-13, -2.025) {$\dots$};
		\node [style=Z dot] (24) at (-13, 1) {};
		\node [style=box] (25) at (-10, 0) {$a_3$};
		\node [style=Z dot] (26) at (-15.5, 0) {};
		\node [style=Z dot] (27) at (-8.5, 0) {};
		\node [style=Z dot] (28) at (-15.5, 0) {};
		\node [style=Z dot] (29) at (-8.5, 0) {};
		\node [style=none] (30) at (-16.25, 0) {2};
		\node [style=Z phase dot] (32) at (-12, 2.75) {$\pi$};
		\node [style=none] (65) at (-6.5, 0) {=};
		\node [style=none] (66) at (-6.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (101) at (-13, -1) {};
		\node [style=X phase dot] (102) at (-13, 0) {$\pi$};
		\node [style=none] (171) at (5, 0) {=};
		\node [style=none] (172) at (5, 0.75) {\PiRule};
		\node [style=none] (205) at (-17.5, -8) {=};
		\node [style=none] (206) at (-17.5, -7.25) {\HadamardRule, \FusionRule};
		\node [style=none] (239) at (-6.5, -8) {=};
		\node [style=none] (240) at (-6.5, -7.25) {\FusionRule, \ParaHadRule};
		\node [style=none] (335) at (4.5, -8) {=};
		\node [style=none] (336) at (4.5, -7.25) {\FusionRule, \PiRule};
		\node [style=Z dot] (337) at (-4, 3.5) {};
		\node [style=Z dot] (338) at (-3, 2) {};
		\node [style=none] (339) at (-2, 3.5) {};
		\node [style=none] (340) at (-2, 2) {};
		\node [style=none] (341) at (-1.5, 3.5) {$\dots$};
		\node [style=none] (342) at (-1.5, 2) {$\dots$};
		\node [style=Z dot] (343) at (3, 3.5) {};
		\node [style=Z dot] (344) at (2, 2) {};
		\node [style=none] (345) at (1, 3.5) {};
		\node [style=none] (346) at (1, 2) {};
		\node [style=none] (347) at (0.5, 3.5) {$\dots$};
		\node [style=none] (348) at (0.5, 2) {$\dots$};
		\node [style=Z dot] (349) at (3, -3.525) {};
		\node [style=Z dot] (350) at (2, -2.025) {};
		\node [style=none] (351) at (1, -3.525) {};
		\node [style=none] (352) at (1, -2.025) {};
		\node [style=none] (353) at (0.5, -3.525) {$\dots$};
		\node [style=none] (354) at (0.5, -2.025) {$\dots$};
		\node [style=Z dot] (355) at (-4, -3.525) {};
		\node [style=Z dot] (356) at (-3, -2.025) {};
		\node [style=none] (357) at (-2, -3.525) {};
		\node [style=none] (358) at (-2, -2.025) {};
		\node [style=none] (359) at (-1.5, -3.525) {$\dots$};
		\node [style=none] (360) at (-1.5, -2.025) {$\dots$};
		\node [style=Z dot] (361) at (-1.5, 1) {};
		\node [style=box] (362) at (1.5, 0) {$a_3$};
		\node [style=Z dot] (363) at (-4, 0) {};
		\node [style=Z dot] (364) at (3, 0) {};
		\node [style=Z dot] (365) at (-4, 0) {};
		\node [style=Z dot] (366) at (3, 0) {};
		\node [style=Z phase dot] (368) at (-0.5, 2.75) {$\pi$};
		\node [style=Z dot] (369) at (-1.5, -1) {};
		\node [style=X phase dot] (370) at (-1.5, 0) {$\pi$};
		\node [style=Z dot] (371) at (7, 3.5) {};
		\node [style=Z dot] (372) at (8, 2) {};
		\node [style=none] (373) at (9, 3.5) {};
		\node [style=none] (374) at (9, 2) {};
		\node [style=none] (375) at (9.5, 3.5) {$\dots$};
		\node [style=none] (376) at (9.5, 2) {$\dots$};
		\node [style=Z dot] (377) at (14, 3.5) {};
		\node [style=Z dot] (378) at (13, 2) {};
		\node [style=none] (379) at (12, 3.5) {};
		\node [style=none] (380) at (12, 2) {};
		\node [style=none] (381) at (11.5, 3.5) {$\dots$};
		\node [style=none] (382) at (11.5, 2) {$\dots$};
		\node [style=Z dot] (383) at (14, -3.525) {};
		\node [style=Z dot] (384) at (13, -2.025) {};
		\node [style=none] (385) at (12, -3.525) {};
		\node [style=none] (386) at (12, -2.025) {};
		\node [style=none] (387) at (11.5, -3.525) {$\dots$};
		\node [style=none] (388) at (11.5, -2.025) {$\dots$};
		\node [style=Z dot] (389) at (7, -3.525) {};
		\node [style=Z dot] (390) at (8, -2.025) {};
		\node [style=none] (391) at (9, -3.525) {};
		\node [style=none] (392) at (9, -2.025) {};
		\node [style=none] (393) at (9.5, -3.525) {$\dots$};
		\node [style=none] (394) at (9.5, -2.025) {$\dots$};
		\node [style=Z dot] (395) at (9.5, 1) {};
		\node [style=box] (396) at (12.5, 0) {$a_3$};
		\node [style=Z dot] (397) at (7, 0) {};
		\node [style=Z dot] (398) at (14, 0) {};
		\node [style=Z dot] (399) at (7, 0) {};
		\node [style=Z dot] (400) at (14, 0) {};
		\node [style=Z phase dot] (401) at (10.5, 2.75) {$\pi$};
		\node [style=Z dot] (402) at (9.5, -1) {};
		\node [style=X phase dot] (403) at (8, -3.5) {$\pi$};
		\node [style=X phase dot] (404) at (7, -2) {$\pi$};
		\node [style=X phase dot] (405) at (14, -2) {$\pi$};
		\node [style=X phase dot] (406) at (13, -3.5) {$\pi$};
		\node [style=Z dot] (407) at (-15.5, -4.5) {};
		\node [style=Z dot] (408) at (-14.5, -6) {};
		\node [style=none] (409) at (-13.5, -4.5) {};
		\node [style=none] (410) at (-13.5, -6) {};
		\node [style=none] (411) at (-13, -4.5) {$\dots$};
		\node [style=none] (412) at (-13, -6) {$\dots$};
		\node [style=Z dot] (413) at (-8.5, -4.5) {};
		\node [style=Z dot] (414) at (-9.5, -6) {};
		\node [style=none] (415) at (-10.5, -4.5) {};
		\node [style=none] (416) at (-10.5, -6) {};
		\node [style=none] (417) at (-11, -4.5) {$\dots$};
		\node [style=none] (418) at (-11, -6) {$\dots$};
		\node [style=Z dot] (419) at (-8.5, -11.525) {};
		\node [style=Z dot] (420) at (-9.5, -10.025) {};
		\node [style=none] (421) at (-10.5, -11.525) {};
		\node [style=none] (422) at (-10.5, -10.025) {};
		\node [style=none] (423) at (-11, -11.525) {$\dots$};
		\node [style=none] (424) at (-11, -10.025) {$\dots$};
		\node [style=Z dot] (425) at (-15.5, -11.525) {};
		\node [style=Z dot] (426) at (-14.5, -10.025) {};
		\node [style=none] (427) at (-13.5, -11.525) {};
		\node [style=none] (428) at (-13.5, -10.025) {};
		\node [style=none] (429) at (-13, -11.525) {$\dots$};
		\node [style=none] (430) at (-13, -10.025) {$\dots$};
		\node [style=Z dot] (431) at (-13, -7) {};
		\node [style=box] (432) at (-10, -8) {$a_3$};
		\node [style=Z phase dot] (437) at (-12, -5.25) {$\pi$};
		\node [style=Z dot] (438) at (-13, -9) {};
		\node [style=X phase dot] (439) at (-14.5, -11.5) {$\pi$};
		\node [style=X phase dot] (442) at (-9.5, -11.5) {$\pi$};
		\node [style=Z phase dot] (443) at (-15.5, -8) {$\pi$};
		\node [style=Z phase dot] (444) at (-8.5, -8) {$\pi$};
		\node [style=Z dot] (445) at (-4, -4.5) {};
		\node [style=Z dot] (446) at (-3, -6) {};
		\node [style=none] (447) at (-2, -4.5) {};
		\node [style=none] (448) at (-2, -6) {};
		\node [style=none] (449) at (-1.5, -4.5) {$\dots$};
		\node [style=none] (450) at (-1.5, -6) {$\dots$};
		\node [style=Z dot] (451) at (3, -4.5) {};
		\node [style=Z dot] (452) at (2, -6) {};
		\node [style=none] (453) at (1, -4.5) {};
		\node [style=none] (454) at (1, -6) {};
		\node [style=none] (455) at (0.5, -4.5) {$\dots$};
		\node [style=none] (456) at (0.5, -6) {$\dots$};
		\node [style=Z dot] (457) at (3, -11.525) {};
		\node [style=Z dot] (458) at (2, -10.025) {};
		\node [style=none] (459) at (1, -11.525) {};
		\node [style=none] (460) at (1, -10.025) {};
		\node [style=none] (461) at (0.5, -11.525) {$\dots$};
		\node [style=none] (462) at (0.5, -10.025) {$\dots$};
		\node [style=Z dot] (463) at (-4, -11.525) {};
		\node [style=Z dot] (464) at (-3, -10.025) {};
		\node [style=none] (465) at (-2, -11.525) {};
		\node [style=none] (466) at (-2, -10.025) {};
		\node [style=none] (467) at (-1.5, -11.525) {$\dots$};
		\node [style=none] (468) at (-1.5, -10.025) {$\dots$};
		\node [style=Z dot] (469) at (-1.5, -7) {};
		\node [style=box] (470) at (1, -8) {$a_3$};
		\node [style=Z phase dot] (471) at (-0.5, -5.25) {$\pi$};
		\node [style=Z dot] (472) at (-1.5, -9) {};
		\node [style=X phase dot] (473) at (-3, -11.5) {$\pi$};
		\node [style=X phase dot] (474) at (2, -11.5) {$\pi$};
		\node [style=Z phase dot] (475) at (-3, -8) {$\pi$};
		\node [style=Z phase dot] (476) at (2, -8) {$\pi$};
		\node [style=none] (477) at (-4, -8) {$\frac{1}{4}$};
		\node [style=Z dot] (478) at (7, -4.5) {};
		\node [style=Z dot] (479) at (8, -6) {};
		\node [style=none] (480) at (9, -4.5) {};
		\node [style=none] (481) at (9, -6) {};
		\node [style=none] (482) at (9.5, -4.5) {$\dots$};
		\node [style=none] (483) at (9.5, -6) {$\dots$};
		\node [style=Z dot] (484) at (14, -4.5) {};
		\node [style=Z dot] (485) at (13, -6) {};
		\node [style=none] (486) at (12, -4.5) {};
		\node [style=none] (487) at (12, -6) {};
		\node [style=none] (488) at (11.5, -4.5) {$\dots$};
		\node [style=none] (489) at (11.5, -6) {$\dots$};
		\node [style=Z dot] (490) at (14, -11.525) {};
		\node [style=Z dot] (491) at (13, -10.025) {};
		\node [style=none] (492) at (12, -11.525) {};
		\node [style=none] (493) at (12, -10.025) {};
		\node [style=none] (494) at (11.5, -11.525) {$\dots$};
		\node [style=none] (495) at (11.5, -10.025) {$\dots$};
		\node [style=Z dot] (496) at (7, -11.525) {};
		\node [style=Z dot] (497) at (8, -10.025) {};
		\node [style=none] (498) at (9, -11.525) {};
		\node [style=none] (499) at (9, -10.025) {};
		\node [style=none] (500) at (9.5, -11.525) {$\dots$};
		\node [style=none] (501) at (9.5, -10.025) {$\dots$};
		\node [style=Z dot] (502) at (9.5, -7) {};
		\node [style=box] (503) at (12, -8) {$a_3$};
		\node [style=Z phase dot] (504) at (10.5, -5.25) {$\pi$};
		\node [style=Z dot] (505) at (9.5, -9) {};
		\node [style=Z phase dot] (508) at (8, -8) {$\pi$};
		\node [style=Z phase dot] (509) at (13, -8) {$\pi$};
		\node [style=none] (510) at (7, -8) {$\frac{1}{4}$};
		\node [style=X phase dot] (511) at (9.5, -8) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (13) to (15.center);
		\draw [style=hadamard edge] (18) to (20.center);
		\draw [style=hadamard edge] (19) to (21.center);
		\draw (25) to (13);
		\draw (25) to (19);
		\draw [style=hadamard edge] (19) to (26);
		\draw [style=hadamard edge] (18) to (26);
		\draw [style=hadamard edge] (12) to (27);
		\draw [style=hadamard edge] (27) to (13);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw [style=hadamard edge] (0) to (28);
		\draw [style=hadamard edge] (2.center) to (0);
		\draw [style=hadamard edge] (6) to (29);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw [style=hadamard edge] (1) to (28);
		\draw [style=hadamard edge] (1) to (3.center);
		\draw [style=hadamard edge] (9.center) to (7);
		\draw [style=hadamard edge] (7) to (29);
		\draw (0) to (24);
		\draw (7) to (25);
		\draw (25) to (1);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (32) to (1);
		\draw [style=hadamard edge] (32) to (6);
		\draw [style=hadamard edge] (32) to (7);
		\draw (101) to (12);
		\draw (24) to (102);
		\draw (102) to (101);
		\draw (24) to (6);
		\draw (101) to (18);
		\draw [style=hadamard edge] (349) to (351.center);
		\draw [style=hadamard edge] (350) to (352.center);
		\draw [style=hadamard edge] (355) to (357.center);
		\draw [style=hadamard edge] (356) to (358.center);
		\draw (362) to (350);
		\draw (362) to (356);
		\draw [style=hadamard edge] (356) to (363);
		\draw [style=hadamard edge] (355) to (363);
		\draw [style=hadamard edge] (349) to (364);
		\draw [style=hadamard edge] (364) to (350);
		\draw (363) to (365);
		\draw (364) to (366);
		\draw [style=hadamard edge] (337) to (365);
		\draw [style=hadamard edge] (339.center) to (337);
		\draw [style=hadamard edge] (343) to (366);
		\draw [style=hadamard edge] (345.center) to (343);
		\draw [style=hadamard edge] (338) to (365);
		\draw [style=hadamard edge] (338) to (340.center);
		\draw [style=hadamard edge] (346.center) to (344);
		\draw [style=hadamard edge] (344) to (366);
		\draw (337) to (361);
		\draw (344) to (362);
		\draw (362) to (338);
		\draw [style=hadamard edge] (368) to (338);
		\draw [style=hadamard edge] (368) to (344);
		\draw (369) to (349);
		\draw (361) to (370);
		\draw (370) to (369);
		\draw (361) to (343);
		\draw (369) to (355);
		\draw [style=hadamard edge] (384) to (386.center);
		\draw [style=hadamard edge] (390) to (392.center);
		\draw (396) to (384);
		\draw (396) to (390);
		\draw [style=hadamard edge] (390) to (397);
		\draw [style=hadamard edge] (398) to (384);
		\draw (397) to (399);
		\draw (398) to (400);
		\draw [style=hadamard edge] (371) to (399);
		\draw [style=hadamard edge] (373.center) to (371);
		\draw [style=hadamard edge] (377) to (400);
		\draw [style=hadamard edge] (379.center) to (377);
		\draw [style=hadamard edge] (372) to (399);
		\draw [style=hadamard edge] (372) to (374.center);
		\draw [style=hadamard edge] (380.center) to (378);
		\draw [style=hadamard edge] (378) to (400);
		\draw (371) to (395);
		\draw (378) to (396);
		\draw (396) to (372);
		\draw [style=hadamard edge] (401) to (372);
		\draw [style=hadamard edge] (401) to (378);
		\draw (402) to (383);
		\draw (395) to (377);
		\draw (402) to (389);
		\draw [style=hadamard edge] (399) to (404);
		\draw [style=hadamard edge] (391.center) to (403);
		\draw (404) to (389);
		\draw (403) to (389);
		\draw (395) to (402);
		\draw (406) to (383);
		\draw (405) to (383);
		\draw [style=hadamard edge] (400) to (405);
		\draw [style=hadamard edge] (406) to (385.center);
		\draw [style=hadamard edge] (420) to (422.center);
		\draw [style=hadamard edge] (426) to (428.center);
		\draw (432) to (420);
		\draw (432) to (426);
		\draw [style=hadamard edge] (409.center) to (407);
		\draw [style=hadamard edge] (415.center) to (413);
		\draw [style=hadamard edge] (408) to (410.center);
		\draw [style=hadamard edge] (416.center) to (414);
		\draw (407) to (431);
		\draw (414) to (432);
		\draw (432) to (408);
		\draw [style=hadamard edge] (437) to (408);
		\draw [style=hadamard edge] (437) to (414);
		\draw (438) to (419);
		\draw (431) to (413);
		\draw (438) to (425);
		\draw [style=hadamard edge] (427.center) to (439);
		\draw (439) to (425);
		\draw (431) to (438);
		\draw (442) to (419);
		\draw [style=hadamard edge] (442) to (421.center);
		\draw [style=hadamard edge] (413) to (444);
		\draw [style=hadamard edge] (414) to (444);
		\draw [style=hadamard edge] (444) to (420);
		\draw [style=hadamard edge] (444) to (419);
		\draw [style=hadamard edge] (443) to (408);
		\draw [style=hadamard edge] (407) to (443);
		\draw [style=hadamard edge] (443) to (426);
		\draw [style=hadamard edge] (443) to (425);
		\draw [style=hadamard edge] (458) to (460.center);
		\draw [style=hadamard edge] (464) to (466.center);
		\draw (470) to (458);
		\draw (470) to (464);
		\draw [style=hadamard edge] (447.center) to (445);
		\draw [style=hadamard edge] (453.center) to (451);
		\draw [style=hadamard edge] (446) to (448.center);
		\draw [style=hadamard edge] (454.center) to (452);
		\draw (445) to (469);
		\draw (452) to (470);
		\draw (470) to (446);
		\draw [style=hadamard edge] (471) to (446);
		\draw [style=hadamard edge] (471) to (452);
		\draw (472) to (457);
		\draw (469) to (451);
		\draw (472) to (463);
		\draw [style=hadamard edge] (465.center) to (473);
		\draw (473) to (463);
		\draw (469) to (472);
		\draw (474) to (457);
		\draw [style=hadamard edge] (474) to (459.center);
		\draw [style=hadamard edge] (452) to (476);
		\draw [style=hadamard edge] (476) to (458);
		\draw [style=hadamard edge] (475) to (446);
		\draw [style=hadamard edge] (475) to (464);
		\draw [style=hadamard edge] (491) to (493.center);
		\draw [style=hadamard edge] (497) to (499.center);
		\draw (503) to (491);
		\draw (503) to (497);
		\draw [style=hadamard edge] (480.center) to (478);
		\draw [style=hadamard edge] (486.center) to (484);
		\draw [style=hadamard edge] (479) to (481.center);
		\draw [style=hadamard edge] (487.center) to (485);
		\draw (478) to (502);
		\draw (485) to (503);
		\draw (503) to (479);
		\draw [style=hadamard edge] (504) to (479);
		\draw [style=hadamard edge] (504) to (485);
		\draw (505) to (490);
		\draw (502) to (484);
		\draw (505) to (496);
		\draw [style=hadamard edge] (485) to (509);
		\draw [style=hadamard edge] (509) to (491);
		\draw [style=hadamard edge] (508) to (479);
		\draw [style=hadamard edge] (508) to (497);
		\draw [style=hadamard edge] (496) to (498.center);
		\draw [style=hadamard edge] (492.center) to (490);
		\draw (502) to (511);
		\draw (511) to (505);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T2-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (32) at (-9, 11.5) {};
		\node [style=Z dot] (33) at (-8, 10) {};
		\node [style=none] (34) at (-7, 11.5) {};
		\node [style=none] (35) at (-7, 10) {};
		\node [style=none] (36) at (-6.5, 11.5) {$\dots$};
		\node [style=none] (37) at (-6.5, 10) {$\dots$};
		\node [style=Z dot] (38) at (-2, 11.5) {};
		\node [style=Z dot] (39) at (-3, 10) {};
		\node [style=none] (40) at (-4, 11.5) {};
		\node [style=none] (41) at (-4, 10) {};
		\node [style=none] (42) at (-4.5, 11.5) {$\dots$};
		\node [style=none] (43) at (-4.5, 10) {$\dots$};
		\node [style=Z dot] (44) at (-2, 4.475) {};
		\node [style=Z dot] (45) at (-3, 5.975) {};
		\node [style=none] (46) at (-4, 4.475) {};
		\node [style=none] (47) at (-4, 5.975) {};
		\node [style=none] (48) at (-4.5, 4.475) {$\dots$};
		\node [style=none] (49) at (-4.5, 5.975) {$\dots$};
		\node [style=Z dot] (50) at (-9, 4.475) {};
		\node [style=Z dot] (51) at (-8, 5.975) {};
		\node [style=none] (52) at (-7, 4.475) {};
		\node [style=none] (53) at (-7, 5.975) {};
		\node [style=none] (54) at (-6.5, 4.475) {$\dots$};
		\node [style=none] (55) at (-6.5, 5.975) {$\dots$};
		\node [style=Z dot] (56) at (-6.5, 9) {};
		\node [style=Z dot] (57) at (-4, 8) {};
		\node [style=Z phase dot] (58) at (-5.5, 10.75) {$\pi$};
		\node [style=Z dot] (59) at (-6.5, 7) {};
		\node [style=Z phase dot] (60) at (-8, 8) {$\pi$};
		\node [style=Z phase dot] (61) at (-3, 8) {$\pi$};
		\node [style=none] (62) at (-9, 8) {$\frac{1}{4}$};
		\node [style=X phase dot] (63) at (-6.5, 8) {$\pi$};
		\node [style=Z dot] (64) at (1.5, 11.5) {};
		\node [style=Z dot] (65) at (2.5, 10) {};
		\node [style=none] (66) at (3.5, 11.5) {};
		\node [style=none] (67) at (3.5, 10) {};
		\node [style=none] (68) at (4, 11.5) {$\dots$};
		\node [style=none] (69) at (4, 10) {$\dots$};
		\node [style=Z dot] (70) at (8.5, 11.5) {};
		\node [style=Z dot] (71) at (7.5, 10) {};
		\node [style=none] (72) at (6.5, 11.5) {};
		\node [style=none] (73) at (6.5, 10) {};
		\node [style=none] (74) at (6, 11.5) {$\dots$};
		\node [style=none] (75) at (6, 10) {$\dots$};
		\node [style=Z dot] (76) at (8.5, 4.475) {};
		\node [style=Z dot] (77) at (7.5, 5.975) {};
		\node [style=none] (78) at (6.5, 4.475) {};
		\node [style=none] (79) at (6.5, 5.975) {};
		\node [style=none] (80) at (6, 4.475) {$\dots$};
		\node [style=none] (81) at (6, 5.975) {$\dots$};
		\node [style=Z dot] (82) at (1.5, 4.475) {};
		\node [style=Z dot] (83) at (2.5, 5.975) {};
		\node [style=none] (84) at (3.5, 4.475) {};
		\node [style=none] (85) at (3.5, 5.975) {};
		\node [style=none] (86) at (4, 4.475) {$\dots$};
		\node [style=none] (87) at (4, 5.975) {$\dots$};
		\node [style=Z dot] (88) at (4, 9) {};
		\node [style=Z dot] (89) at (6.5, 8) {};
		\node [style=Z phase dot] (90) at (5, 10.75) {$\pi$};
		\node [style=Z dot] (91) at (4, 7) {};
		\node [style=Z phase dot] (92) at (2.5, 8) {$\pi$};
		\node [style=Z phase dot] (93) at (7.5, 8) {$\pi$};
		\node [style=none] (94) at (1.5, 8) {$\frac{1}{32}$};
		\node [style=X phase dot] (95) at (4, 8) {$\pi$};
		\node [style=none] (96) at (-0.5, 8) {=};
		\node [style=none] (97) at (-0.5, 8.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (98) at (-9, 3.5) {};
		\node [style=Z dot] (99) at (-8, 2) {};
		\node [style=none] (100) at (-7, 3.5) {};
		\node [style=none] (101) at (-7, 2) {};
		\node [style=none] (102) at (-6.5, 3.5) {$\dots$};
		\node [style=none] (103) at (-6.5, 2) {$\dots$};
		\node [style=Z dot] (104) at (-2, 3.5) {};
		\node [style=Z dot] (105) at (-3, 2) {};
		\node [style=none] (106) at (-4, 3.5) {};
		\node [style=none] (107) at (-4, 2) {};
		\node [style=none] (108) at (-4.5, 3.5) {$\dots$};
		\node [style=none] (109) at (-4.5, 2) {$\dots$};
		\node [style=Z dot] (110) at (-2, -3.525) {};
		\node [style=Z dot] (111) at (-3, -2.025) {};
		\node [style=none] (112) at (-4, -3.525) {};
		\node [style=none] (113) at (-4, -2.025) {};
		\node [style=none] (114) at (-4.5, -3.525) {$\dots$};
		\node [style=none] (115) at (-4.5, -2.025) {$\dots$};
		\node [style=Z dot] (116) at (-9, -3.525) {};
		\node [style=Z dot] (117) at (-8, -2.025) {};
		\node [style=none] (118) at (-7, -3.525) {};
		\node [style=none] (119) at (-7, -2.025) {};
		\node [style=none] (120) at (-6.5, -3.525) {$\dots$};
		\node [style=none] (121) at (-6.5, -2.025) {$\dots$};
		\node [style=Z dot] (122) at (-6.5, 1) {};
		\node [style=Z dot] (123) at (-4, 0) {};
		\node [style=Z phase dot] (124) at (-5.5, 2.75) {$\pi$};
		\node [style=Z dot] (125) at (-6.5, -1) {};
		\node [style=Z phase dot] (126) at (-8, 0) {$\pi$};
		\node [style=Z phase dot] (127) at (-3, 0) {$\pi$};
		\node [style=none] (128) at (-9, 0) {$\frac{1}{4}$};
		\node [style=X phase dot] (129) at (-7, 0) {$\pi$};
		\node [style=Z dot] (130) at (1.5, 3.5) {};
		\node [style=Z dot] (131) at (2.5, 2) {};
		\node [style=none] (132) at (3.5, 3.5) {};
		\node [style=none] (133) at (3.5, 2) {};
		\node [style=none] (134) at (4, 3.5) {$\dots$};
		\node [style=none] (135) at (4, 2) {$\dots$};
		\node [style=Z dot] (136) at (8.5, 3.5) {};
		\node [style=Z dot] (137) at (7.5, 2) {};
		\node [style=none] (138) at (6.5, 3.5) {};
		\node [style=none] (139) at (6.5, 2) {};
		\node [style=none] (140) at (6, 3.5) {$\dots$};
		\node [style=none] (141) at (6, 2) {$\dots$};
		\node [style=Z dot] (142) at (8.5, -3.525) {};
		\node [style=Z dot] (143) at (7.5, -2.025) {};
		\node [style=none] (144) at (6.5, -3.525) {};
		\node [style=none] (145) at (6.5, -2.025) {};
		\node [style=none] (146) at (6, -3.525) {$\dots$};
		\node [style=none] (147) at (6, -2.025) {$\dots$};
		\node [style=Z dot] (148) at (1.5, -3.525) {};
		\node [style=Z dot] (149) at (2.5, -2.025) {};
		\node [style=none] (150) at (3.5, -3.525) {};
		\node [style=none] (151) at (3.5, -2.025) {};
		\node [style=none] (152) at (4, -3.525) {$\dots$};
		\node [style=none] (153) at (4, -2.025) {$\dots$};
		\node [style=Z dot] (154) at (4, 1) {};
		\node [style=Z phase dot] (156) at (5, 2.75) {$\pi$};
		\node [style=Z dot] (157) at (4, -1) {};
		\node [style=Z phase dot] (158) at (2.5, 0) {$\pi$};
		\node [style=Z phase dot] (159) at (7.5, 0) {$\pi$};
		\node [style=none] (160) at (1.5, 0) {$\frac{1}{16}$};
		\node [style=none] (162) at (-0.5, 0) {=};
		\node [style=none] (163) at (-0.5, 0.75) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (164) at (-9, -4.5) {};
		\node [style=Z dot] (165) at (-8, -6) {};
		\node [style=none] (166) at (-7, -4.5) {};
		\node [style=none] (167) at (-7, -6) {};
		\node [style=none] (168) at (-6.5, -4.5) {$\dots$};
		\node [style=none] (169) at (-6.5, -6) {$\dots$};
		\node [style=Z dot] (170) at (-2, -4.5) {};
		\node [style=Z dot] (171) at (-3, -6) {};
		\node [style=none] (172) at (-4, -4.5) {};
		\node [style=none] (173) at (-4, -6) {};
		\node [style=none] (174) at (-4.5, -4.5) {$\dots$};
		\node [style=none] (175) at (-4.5, -6) {$\dots$};
		\node [style=Z dot] (176) at (-2, -11.525) {};
		\node [style=Z dot] (177) at (-3, -10.025) {};
		\node [style=none] (178) at (-4, -11.525) {};
		\node [style=none] (179) at (-4, -10.025) {};
		\node [style=none] (180) at (-4.5, -11.525) {$\dots$};
		\node [style=none] (181) at (-4.5, -10.025) {$\dots$};
		\node [style=Z dot] (182) at (-9, -11.525) {};
		\node [style=Z dot] (183) at (-8, -10.025) {};
		\node [style=none] (184) at (-7, -11.525) {};
		\node [style=none] (185) at (-7, -10.025) {};
		\node [style=none] (186) at (-6.5, -11.525) {$\dots$};
		\node [style=none] (187) at (-6.5, -10.025) {$\dots$};
		\node [style=Z dot] (188) at (-6.5, -7) {};
		\node [style=Z dot] (189) at (-4, -7) {};
		\node [style=Z phase dot] (190) at (-5.5, -5.25) {$\pi$};
		\node [style=Z dot] (191) at (-6.5, -9) {};
		\node [style=Z phase dot] (192) at (-8, -8) {$\pi$};
		\node [style=Z phase dot] (193) at (-3, -8) {$\pi$};
		\node [style=none] (194) at (-9, -8) {$\frac{1}{4}$};
		\node [style=X phase dot] (195) at (-6.5, -8) {$\pi$};
		\node [style=none] (228) at (-0.5, -8) {=};
		\node [style=none] (229) at (-0.5, -7.25) {\FusionRule, \ParaHadRule};
		\node [style=Z dot] (230) at (-6, 0) {};
		\node [style=X phase dot] (231) at (-5, 0) {$\pi$};
		\node [style=Z dot] (232) at (6.5, 0) {};
		\node [style=X phase dot] (233) at (3.5, 0) {$\pi$};
		\node [style=Z dot] (234) at (4.5, 0) {};
		\node [style=X phase dot] (235) at (5.5, 0) {$\pi$};
		\node [style=none] (236) at (9.5, 8) {$=0$,};
		\node [style=none] (237) at (9.5, 0) {$=0$,};
		\node [style=none] (238) at (9.5, -8) {$=0$.};
		\node [style=Z dot] (239) at (-4, -9) {};
		\node [style=X phase dot] (240) at (-4, -8) {$\pi$};
		\node [style=Z dot] (241) at (1.5, -4.5) {};
		\node [style=Z dot] (242) at (2.5, -6) {};
		\node [style=none] (243) at (3.5, -4.5) {};
		\node [style=none] (244) at (3.5, -6) {};
		\node [style=none] (245) at (4, -4.5) {$\dots$};
		\node [style=none] (246) at (4, -6) {$\dots$};
		\node [style=Z dot] (247) at (8.5, -4.5) {};
		\node [style=Z dot] (248) at (7.5, -6) {};
		\node [style=none] (249) at (6.5, -4.5) {};
		\node [style=none] (250) at (6.5, -6) {};
		\node [style=none] (251) at (6, -4.5) {$\dots$};
		\node [style=none] (252) at (6, -6) {$\dots$};
		\node [style=Z dot] (253) at (8.5, -11.525) {};
		\node [style=Z dot] (254) at (7.5, -10.025) {};
		\node [style=none] (255) at (6.5, -11.525) {};
		\node [style=none] (256) at (6.5, -10.025) {};
		\node [style=none] (257) at (6, -11.525) {$\dots$};
		\node [style=none] (258) at (6, -10.025) {$\dots$};
		\node [style=Z dot] (259) at (1.5, -11.525) {};
		\node [style=Z dot] (260) at (2.5, -10.025) {};
		\node [style=none] (261) at (3.5, -11.525) {};
		\node [style=none] (262) at (3.5, -10.025) {};
		\node [style=none] (263) at (4, -11.525) {$\dots$};
		\node [style=none] (264) at (4, -10.025) {$\dots$};
		\node [style=Z dot] (265) at (4, -7) {};
		\node [style=Z dot] (266) at (6.5, -7) {};
		\node [style=Z phase dot] (267) at (5, -5.25) {$\pi$};
		\node [style=Z dot] (268) at (4, -9) {};
		\node [style=Z phase dot] (269) at (2.5, -8) {$\pi$};
		\node [style=Z phase dot] (270) at (7.5, -8) {$\pi$};
		\node [style=none] (271) at (1.5, -8) {$\frac{1}{8}$};
		\node [style=X phase dot] (272) at (4, -8) {$\pi$};
		\node [style=Z dot] (273) at (6.5, -9) {};
		\node [style=X phase dot] (274) at (6.5, -8) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (45) to (47.center);
		\draw [style=hadamard edge] (51) to (53.center);
		\draw (57) to (45);
		\draw (57) to (51);
		\draw [style=hadamard edge] (34.center) to (32);
		\draw [style=hadamard edge] (40.center) to (38);
		\draw [style=hadamard edge] (33) to (35.center);
		\draw [style=hadamard edge] (41.center) to (39);
		\draw (32) to (56);
		\draw (39) to (57);
		\draw (57) to (33);
		\draw [style=hadamard edge] (58) to (33);
		\draw [style=hadamard edge] (58) to (39);
		\draw (59) to (44);
		\draw (56) to (38);
		\draw (59) to (50);
		\draw [style=hadamard edge] (39) to (61);
		\draw [style=hadamard edge] (61) to (45);
		\draw [style=hadamard edge] (60) to (33);
		\draw [style=hadamard edge] (60) to (51);
		\draw [style=hadamard edge] (50) to (52.center);
		\draw [style=hadamard edge] (46.center) to (44);
		\draw (56) to (63);
		\draw (63) to (59);
		\draw [style=hadamard edge] (77) to (79.center);
		\draw [style=hadamard edge] (83) to (85.center);
		\draw (89) to (77);
		\draw (89) to (83);
		\draw [style=hadamard edge] (66.center) to (64);
		\draw [style=hadamard edge] (72.center) to (70);
		\draw [style=hadamard edge] (65) to (67.center);
		\draw [style=hadamard edge] (73.center) to (71);
		\draw (64) to (88);
		\draw (71) to (89);
		\draw (89) to (65);
		\draw (91) to (76);
		\draw (88) to (70);
		\draw (91) to (82);
		\draw [style=hadamard edge] (82) to (84.center);
		\draw [style=hadamard edge] (78.center) to (76);
		\draw (88) to (95);
		\draw (95) to (91);
		\draw [style=hadamard edge] (111) to (113.center);
		\draw [style=hadamard edge] (117) to (119.center);
		\draw (123) to (111);
		\draw [style=hadamard edge] (100.center) to (98);
		\draw [style=hadamard edge] (106.center) to (104);
		\draw [style=hadamard edge] (99) to (101.center);
		\draw [style=hadamard edge] (107.center) to (105);
		\draw (98) to (122);
		\draw (105) to (123);
		\draw [style=hadamard edge] (124) to (99);
		\draw [style=hadamard edge] (124) to (105);
		\draw (125) to (110);
		\draw (122) to (104);
		\draw (125) to (116);
		\draw [style=hadamard edge] (105) to (127);
		\draw [style=hadamard edge] (127) to (111);
		\draw [style=hadamard edge] (126) to (99);
		\draw [style=hadamard edge] (126) to (117);
		\draw [style=hadamard edge] (116) to (118.center);
		\draw [style=hadamard edge] (112.center) to (110);
		\draw (122) to (129);
		\draw (129) to (125);
		\draw [style=hadamard edge] (143) to (145.center);
		\draw [style=hadamard edge] (149) to (151.center);
		\draw [style=hadamard edge] (132.center) to (130);
		\draw [style=hadamard edge] (138.center) to (136);
		\draw [style=hadamard edge] (131) to (133.center);
		\draw [style=hadamard edge] (139.center) to (137);
		\draw (130) to (154);
		\draw (157) to (142);
		\draw (154) to (136);
		\draw (157) to (148);
		\draw [style=hadamard edge] (148) to (150.center);
		\draw [style=hadamard edge] (144.center) to (142);
		\draw [style=hadamard edge] (177) to (179.center);
		\draw [style=hadamard edge] (183) to (185.center);
		\draw [style=hadamard edge] (166.center) to (164);
		\draw [style=hadamard edge] (172.center) to (170);
		\draw [style=hadamard edge] (165) to (167.center);
		\draw [style=hadamard edge] (173.center) to (171);
		\draw (164) to (188);
		\draw (171) to (189);
		\draw (189) to (165);
		\draw [style=hadamard edge] (190) to (165);
		\draw [style=hadamard edge] (190) to (171);
		\draw (191) to (176);
		\draw (188) to (170);
		\draw (191) to (182);
		\draw [style=hadamard edge] (171) to (193);
		\draw [style=hadamard edge] (193) to (177);
		\draw [style=hadamard edge] (192) to (165);
		\draw [style=hadamard edge] (192) to (183);
		\draw [style=hadamard edge] (182) to (184.center);
		\draw [style=hadamard edge] (178.center) to (176);
		\draw (188) to (195);
		\draw (195) to (191);
		\draw (99) to (230);
		\draw (230) to (117);
		\draw (230) to (231);
		\draw (231) to (123);
		\draw [style=hadamard edge] (156) to (131);
		\draw [style=hadamard edge] (156) to (137);
		\draw (234) to (235);
		\draw (235) to (232);
		\draw (154) to (233);
		\draw (233) to (157);
		\draw (234) to (131);
		\draw (234) to (149);
		\draw (137) to (232);
		\draw (232) to (143);
		\draw (239) to (183);
		\draw (239) to (177);
		\draw (189) to (240);
		\draw (240) to (239);
		\draw [style=hadamard edge] (254) to (256.center);
		\draw [style=hadamard edge] (260) to (262.center);
		\draw [style=hadamard edge] (243.center) to (241);
		\draw [style=hadamard edge] (249.center) to (247);
		\draw [style=hadamard edge] (242) to (244.center);
		\draw [style=hadamard edge] (250.center) to (248);
		\draw (241) to (265);
		\draw (248) to (266);
		\draw (266) to (242);
		\draw (268) to (253);
		\draw (265) to (247);
		\draw (268) to (259);
		\draw [style=hadamard edge] (248) to (270);
		\draw [style=hadamard edge] (270) to (254);
		\draw [style=hadamard edge] (269) to (242);
		\draw [style=hadamard edge] (269) to (260);
		\draw [style=hadamard edge] (259) to (261.center);
		\draw [style=hadamard edge] (255.center) to (253);
		\draw (265) to (272);
		\draw (272) to (268);
		\draw (273) to (260);
		\draw (273) to (254);
		\draw (266) to (274);
		\draw (274) to (273);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4-T3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {=};
		\node [style=Z dot] (70) at (-10, 2) {};
		\node [style=Z dot] (71) at (-9, 3.5) {};
		\node [style=Z dot] (72) at (-8, 2) {};
		\node [style=none] (73) at (-7, 3.5) {};
		\node [style=none] (74) at (-7, 2) {};
		\node [style=none] (75) at (-6.5, 3.5) {$\dots$};
		\node [style=none] (76) at (-6.5, 2) {$\dots$};
		\node [style=Z dot] (77) at (-1, 2) {};
		\node [style=Z dot] (78) at (-2, 3.5) {};
		\node [style=Z dot] (79) at (-3, 2) {};
		\node [style=none] (80) at (-4, 3.5) {};
		\node [style=none] (81) at (-4, 2) {};
		\node [style=none] (82) at (-4.5, 3.5) {$\dots$};
		\node [style=none] (83) at (-4.5, 2) {$\dots$};
		\node [style=Z dot] (84) at (-1, -2.025) {};
		\node [style=Z dot] (85) at (-2, -3.525) {};
		\node [style=Z dot] (86) at (-3, -2.025) {};
		\node [style=none] (87) at (-4, -3.525) {};
		\node [style=none] (88) at (-4, -2.025) {};
		\node [style=none] (89) at (-4.5, -3.525) {$\dots$};
		\node [style=none] (90) at (-4.5, -2.025) {$\dots$};
		\node [style=Z dot] (91) at (-10, -2.025) {};
		\node [style=Z dot] (92) at (-9, -3.525) {};
		\node [style=Z dot] (93) at (-8, -2.025) {};
		\node [style=none] (94) at (-7, -3.525) {};
		\node [style=none] (95) at (-7, -2.025) {};
		\node [style=none] (96) at (-6.5, -3.525) {$\dots$};
		\node [style=none] (97) at (-6.5, -2.025) {$\dots$};
		\node [style=Z dot] (98) at (-7.5, 1) {};
		\node [style=box] (99) at (-5.5, 0) {$a_2$};
		\node [style=box] (100) at (-3.5, 0) {$a_3$};
		\node [style=Z dot] (102) at (-9, 2) {};
		\node [style=Z dot] (103) at (-9, -2) {};
		\node [style=Z dot] (104) at (-2, -2) {};
		\node [style=Z dot] (105) at (-2, 2) {};
		\node [style=Z dot] (107) at (2, 3.5) {};
		\node [style=Z dot] (108) at (3, 2) {};
		\node [style=none] (109) at (4, 3.5) {};
		\node [style=none] (110) at (4, 2) {};
		\node [style=none] (111) at (4.5, 3.5) {$\dots$};
		\node [style=none] (112) at (4.5, 2) {$\dots$};
		\node [style=Z dot] (114) at (9, 3.5) {};
		\node [style=Z dot] (115) at (8, 2) {};
		\node [style=none] (116) at (7, 3.5) {};
		\node [style=none] (117) at (7, 2) {};
		\node [style=none] (118) at (6.5, 3.5) {$\dots$};
		\node [style=none] (119) at (6.5, 2) {$\dots$};
		\node [style=Z dot] (121) at (9, -3.525) {};
		\node [style=Z dot] (122) at (8, -2.025) {};
		\node [style=none] (123) at (7, -3.525) {};
		\node [style=none] (124) at (7, -2.025) {};
		\node [style=none] (125) at (6.5, -3.525) {$\dots$};
		\node [style=none] (126) at (6.5, -2.025) {$\dots$};
		\node [style=Z dot] (128) at (2, -3.525) {};
		\node [style=Z dot] (129) at (3, -2.025) {};
		\node [style=none] (130) at (4, -3.525) {};
		\node [style=none] (131) at (4, -2.025) {};
		\node [style=none] (132) at (4.5, -3.525) {$\dots$};
		\node [style=none] (133) at (4.5, -2.025) {$\dots$};
		\node [style=box] (135) at (5.5, 0) {$a_2$};
		\node [style=box] (136) at (7.5, 0) {$a_3$};
		\node [style=Z dot] (137) at (2, 2) {};
		\node [style=Z dot] (138) at (2, -2) {};
		\node [style=Z dot] (139) at (9, -2) {};
		\node [style=Z dot] (140) at (9, 2) {};
		\node [style=none] (141) at (0, 0.75) {\FusionRule};
		\node [style=none] (143) at (-11, -8) {=};
		\node [style=none] (174) at (-11, -7.25) {\HadamardRule,  \FusionRule};
		\node [style=none] (177) at (0, -8) {=};
		\node [style=none] (208) at (0, -7.25) {\BialgRule};
		\node [style=none] (219) at (-11, -16) {=};
		\node [style=Z dot] (220) at (-8.5, -12.5) {};
		\node [style=Z dot] (221) at (-7.5, -14) {};
		\node [style=none] (222) at (-6.5, -12.5) {};
		\node [style=none] (223) at (-6.5, -14) {};
		\node [style=none] (224) at (-6, -12.5) {$\dots$};
		\node [style=none] (225) at (-6, -14) {$\dots$};
		\node [style=Z dot] (226) at (-1.5, -12.5) {};
		\node [style=Z dot] (227) at (-2.5, -14) {};
		\node [style=none] (228) at (-3.5, -12.5) {};
		\node [style=none] (229) at (-3.5, -14) {};
		\node [style=none] (230) at (-4, -12.5) {$\dots$};
		\node [style=none] (231) at (-4, -14) {$\dots$};
		\node [style=Z dot] (232) at (-1.5, -19.525) {};
		\node [style=Z dot] (233) at (-2.5, -18.025) {};
		\node [style=none] (234) at (-3.5, -19.525) {};
		\node [style=none] (235) at (-3.5, -18.025) {};
		\node [style=none] (236) at (-4, -19.525) {$\dots$};
		\node [style=none] (237) at (-4, -18.025) {$\dots$};
		\node [style=Z dot] (238) at (-8.5, -19.525) {};
		\node [style=Z dot] (239) at (-7.5, -18.025) {};
		\node [style=none] (240) at (-6.5, -19.525) {};
		\node [style=none] (241) at (-6.5, -18.025) {};
		\node [style=none] (242) at (-6, -19.525) {$\dots$};
		\node [style=none] (243) at (-6, -18.025) {$\dots$};
		\node [style=box] (244) at (-7, -16) {$a_2$};
		\node [style=box] (245) at (-3, -16) {$a_3$};
		\node [style=none] (248) at (-11, -15.25) {\HadamardRule, \FusionRule};
		\node [style=Z phase dot] (251) at (-8.5, -16) {$\pi$};
		\node [style=Z dot] (252) at (-5, -13.25) {};
		\node [style=Z dot] (256) at (-5, -13.25) {};
		\node [style=none] (258) at (-9.25, -16) {2};
		\node [style=none] (259) at (-0.75, -16.25) {.};
		\node [style=Z dot] (260) at (-7.5, -1) {};
		\node [style=X phase dot] (261) at (-7.5, 0) {$\pi$};
		\node [style=Z dot] (262) at (3.5, 1) {};
		\node [style=Z dot] (263) at (3.5, -1) {};
		\node [style=X phase dot] (264) at (3.5, 0) {$\pi$};
		\node [style=Z dot] (265) at (-9, -4.5) {};
		\node [style=Z dot] (266) at (-8, -6) {};
		\node [style=none] (267) at (-7, -4.5) {};
		\node [style=none] (268) at (-7, -6) {};
		\node [style=none] (269) at (-6.5, -4.5) {$\dots$};
		\node [style=none] (270) at (-6.5, -6) {$\dots$};
		\node [style=Z dot] (271) at (-2, -4.5) {};
		\node [style=Z dot] (272) at (-3, -6) {};
		\node [style=none] (273) at (-4, -4.5) {};
		\node [style=none] (274) at (-4, -6) {};
		\node [style=none] (275) at (-4.5, -4.5) {$\dots$};
		\node [style=none] (276) at (-4.5, -6) {$\dots$};
		\node [style=Z dot] (277) at (-2, -11.525) {};
		\node [style=Z dot] (278) at (-3, -10.025) {};
		\node [style=none] (279) at (-4, -11.525) {};
		\node [style=none] (280) at (-4, -10.025) {};
		\node [style=none] (281) at (-4.5, -11.525) {$\dots$};
		\node [style=none] (282) at (-4.5, -10.025) {$\dots$};
		\node [style=Z dot] (283) at (-9, -11.525) {};
		\node [style=Z dot] (284) at (-8, -10.025) {};
		\node [style=none] (285) at (-7, -11.525) {};
		\node [style=none] (286) at (-7, -10.025) {};
		\node [style=none] (287) at (-6.5, -11.525) {$\dots$};
		\node [style=none] (288) at (-6.5, -10.025) {$\dots$};
		\node [style=box] (289) at (-5.5, -8) {$a_2$};
		\node [style=box] (290) at (-3.5, -8) {$a_3$};
		\node [style=X dot] (291) at (-9, -6) {};
		\node [style=X dot] (292) at (-9, -10) {};
		\node [style=X dot] (293) at (-2, -10) {};
		\node [style=X dot] (294) at (-2, -6) {};
		\node [style=Z dot] (295) at (-7.5, -7) {};
		\node [style=Z dot] (296) at (-7.5, -9) {};
		\node [style=X phase dot] (297) at (-7.5, -8) {$\pi$};
		\node [style=Z dot] (298) at (2, -4.5) {};
		\node [style=Z dot] (299) at (3, -6) {};
		\node [style=none] (300) at (4, -4.5) {};
		\node [style=none] (301) at (4, -6) {};
		\node [style=none] (302) at (4.5, -4.5) {$\dots$};
		\node [style=none] (303) at (4.5, -6) {$\dots$};
		\node [style=Z dot] (304) at (9, -4.5) {};
		\node [style=Z dot] (305) at (8, -6) {};
		\node [style=none] (306) at (7, -4.5) {};
		\node [style=none] (307) at (7, -6) {};
		\node [style=none] (308) at (6.5, -4.5) {$\dots$};
		\node [style=none] (309) at (6.5, -6) {$\dots$};
		\node [style=Z dot] (310) at (9, -11.525) {};
		\node [style=Z dot] (311) at (8, -10.025) {};
		\node [style=none] (312) at (7, -11.525) {};
		\node [style=none] (313) at (7, -10.025) {};
		\node [style=none] (314) at (6.5, -11.525) {$\dots$};
		\node [style=none] (315) at (6.5, -10.025) {$\dots$};
		\node [style=Z dot] (316) at (2, -11.525) {};
		\node [style=Z dot] (317) at (3, -10.025) {};
		\node [style=none] (318) at (4, -11.525) {};
		\node [style=none] (319) at (4, -10.025) {};
		\node [style=none] (320) at (4.5, -11.525) {$\dots$};
		\node [style=none] (321) at (4.5, -10.025) {$\dots$};
		\node [style=box] (322) at (5.5, -8) {$a_2$};
		\node [style=box] (323) at (7.5, -8) {$a_3$};
		\node [style=X dot] (326) at (9, -10) {};
		\node [style=X dot] (327) at (9, -6) {};
		\node [style=X phase dot] (330) at (3.5, -8) {$\pi$};
		\node [style=X dot] (331) at (2.5, -7.5) {};
		\node [style=X dot] (332) at (3, -7) {};
		\node [style=X dot] (333) at (2.5, -8.5) {};
		\node [style=X dot] (334) at (3, -9) {};
		\node [style=none] (335) at (1.5, -8) {2};
		\node [style=Z dot] (336) at (-5, -18.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (71) to (73.center);
		\draw [style=hadamard edge] (72) to (74.center);
		\draw [style=hadamard edge] (78) to (80.center);
		\draw [style=hadamard edge] (79) to (81.center);
		\draw [style=hadamard edge] (85) to (87.center);
		\draw [style=hadamard edge] (86) to (88.center);
		\draw [style=hadamard edge] (92) to (94.center);
		\draw [style=hadamard edge] (93) to (95.center);
		\draw (98) to (70);
		\draw (98) to (77);
		\draw (99) to (71);
		\draw (99) to (92);
		\draw (99) to (78);
		\draw (99) to (85);
		\draw (100) to (79);
		\draw (100) to (86);
		\draw (100) to (93);
		\draw (100) to (72);
		\draw [style=hadamard edge] (91) to (103);
		\draw [style=hadamard edge] (93) to (103);
		\draw [style=hadamard edge] (92) to (103);
		\draw [style=hadamard edge] (85) to (104);
		\draw [style=hadamard edge] (104) to (84);
		\draw [style=hadamard edge] (104) to (86);
		\draw [style=hadamard edge] (70) to (102);
		\draw [style=hadamard edge] (71) to (102);
		\draw [style=hadamard edge] (72) to (102);
		\draw [style=hadamard edge] (79) to (105);
		\draw [style=hadamard edge] (78) to (105);
		\draw [style=hadamard edge] (105) to (77);
		\draw [style=hadamard edge] (107) to (109.center);
		\draw [style=hadamard edge] (108) to (110.center);
		\draw [style=hadamard edge] (114) to (116.center);
		\draw [style=hadamard edge] (115) to (117.center);
		\draw [style=hadamard edge] (121) to (123.center);
		\draw [style=hadamard edge] (122) to (124.center);
		\draw [style=hadamard edge] (128) to (130.center);
		\draw [style=hadamard edge] (129) to (131.center);
		\draw (135) to (107);
		\draw (135) to (128);
		\draw (135) to (114);
		\draw (135) to (121);
		\draw (136) to (115);
		\draw (136) to (122);
		\draw (136) to (129);
		\draw (136) to (108);
		\draw [style=hadamard edge] (129) to (138);
		\draw [style=hadamard edge] (128) to (138);
		\draw [style=hadamard edge] (121) to (139);
		\draw [style=hadamard edge] (139) to (122);
		\draw [style=hadamard edge] (107) to (137);
		\draw [style=hadamard edge] (108) to (137);
		\draw [style=hadamard edge] (115) to (140);
		\draw [style=hadamard edge] (114) to (140);
		\draw [style=hadamard edge] (232) to (234.center);
		\draw [style=hadamard edge] (233) to (235.center);
		\draw [style=hadamard edge] (238) to (240.center);
		\draw [style=hadamard edge] (239) to (241.center);
		\draw (244) to (238);
		\draw (244) to (232);
		\draw (245) to (233);
		\draw (245) to (239);
		\draw [style=hadamard edge] (220) to (251);
		\draw [style=hadamard edge] (220) to (252);
		\draw [style=hadamard edge] (222.center) to (220);
		\draw [style=hadamard edge] (226) to (256);
		\draw [style=hadamard edge] (228.center) to (226);
		\draw [style=hadamard edge] (221) to (251);
		\draw [style=hadamard edge] (221) to (252);
		\draw [style=hadamard edge] (221) to (223.center);
		\draw [style=hadamard edge] (229.center) to (227);
		\draw [style=hadamard edge] (227) to (256);
		\draw (220) to (244);
		\draw (244) to (226);
		\draw (227) to (245);
		\draw (245) to (221);
		\draw (260) to (91);
		\draw (260) to (84);
		\draw (98) to (261);
		\draw (261) to (260);
		\draw (262) to (264);
		\draw (264) to (263);
		\draw [style=hadamard edge] (137) to (262);
		\draw [style=hadamard edge] (140) to (262);
		\draw [style=hadamard edge] (263) to (138);
		\draw [style=hadamard edge] (263) to (139);
		\draw [style=hadamard edge] (265) to (267.center);
		\draw [style=hadamard edge] (266) to (268.center);
		\draw [style=hadamard edge] (271) to (273.center);
		\draw [style=hadamard edge] (272) to (274.center);
		\draw [style=hadamard edge] (277) to (279.center);
		\draw [style=hadamard edge] (278) to (280.center);
		\draw [style=hadamard edge] (283) to (285.center);
		\draw [style=hadamard edge] (284) to (286.center);
		\draw (289) to (265);
		\draw (289) to (283);
		\draw (289) to (271);
		\draw (289) to (277);
		\draw (290) to (272);
		\draw (290) to (278);
		\draw (290) to (284);
		\draw (290) to (266);
		\draw (284) to (292);
		\draw (283) to (292);
		\draw (277) to (293);
		\draw (293) to (278);
		\draw (265) to (291);
		\draw (266) to (291);
		\draw (272) to (294);
		\draw (271) to (294);
		\draw (295) to (297);
		\draw (297) to (296);
		\draw (291) to (295);
		\draw (294) to (295);
		\draw (296) to (292);
		\draw (296) to (293);
		\draw [style=hadamard edge] (298) to (300.center);
		\draw [style=hadamard edge] (299) to (301.center);
		\draw [style=hadamard edge] (304) to (306.center);
		\draw [style=hadamard edge] (305) to (307.center);
		\draw [style=hadamard edge] (310) to (312.center);
		\draw [style=hadamard edge] (311) to (313.center);
		\draw [style=hadamard edge] (316) to (318.center);
		\draw [style=hadamard edge] (317) to (319.center);
		\draw (322) to (298);
		\draw (322) to (316);
		\draw (322) to (304);
		\draw (322) to (310);
		\draw (323) to (305);
		\draw (323) to (311);
		\draw (323) to (317);
		\draw (323) to (299);
		\draw (310) to (326);
		\draw (326) to (311);
		\draw (305) to (327);
		\draw (304) to (327);
		\draw (332) to (327);
		\draw (331) to (330);
		\draw (298) to (331);
		\draw (299) to (332);
		\draw (332) to (298);
		\draw (299) to (331);
		\draw (333) to (316);
		\draw (334) to (317);
		\draw (333) to (317);
		\draw (334) to (316);
		\draw (333) to (330);
		\draw (334) to (326);
		\draw [style=hadamard edge] (251) to (238);
		\draw [style=hadamard edge] (251) to (239);
		\draw [style=hadamard edge] (239) to (336);
		\draw [style=hadamard edge] (336) to (238);
		\draw [style=hadamard edge] (336) to (233);
		\draw [style=hadamard edge] (336) to (232);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 0.75) {$\ket{0}$};
		\node [style=none] (1) at (-12.5, -0.75) {$\ket{0}$};
		\node [style=box] (2) at (-10, 0.75) {$R_X(\theta_1)$};
		\node [style=vertex set] (3) at (-8, -0.75) {$+$};
		\node [style=vertex] (4) at (-8, 0.75) {};
		\node [style=none] (5) at (-12, 0.75) {};
		\node [style=none] (6) at (-12, -0.75) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (10) at (-1.5, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=X phase dot] (11) at (0.5, 0.5) {$\theta_1$};
		\node [style=X dot] (12) at (1.5, -0.5) {};
		\node [style=Z dot] (13) at (1.5, 0.5) {};
		\node [style=X dot] (14) at (-0.75, 0.5) {};
		\node [style=X dot] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, -0.5) {};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=box] (19) at (-10, -0.75) {$R_X(\theta_2)$};
		\node [style=X phase dot] (20) at (0.5, -0.5) {$\theta_2$};
		\node [style=none] (21) at (7, 0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (22) at (7, -0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (23) at (8, 0.75) {$\theta_1$};
		\node [style=none] (29) at (10.5, -0.75) {};
		\node [style=none] (30) at (5, 0) {$=$};
		\node [style=Z phase dot] (31) at (9.5, -0.75) {$\theta_4$};
		\node [style=none] (32) at (5, 0.75) {\FusionRule, \HadamardRule};
		\node [style=box] (33) at (-6, 0.75) {$R_Z(\theta_3)$};
		\node [style=box] (34) at (-6, -0.75) {$R_Z(\theta_4)$};
		\node [style=Z phase dot] (35) at (2.5, 0.5) {$\theta_3$};
		\node [style=Z phase dot] (36) at (2.5, -0.5) {$\theta_4$};
		\node [style=Z phase dot] (37) at (8, -0.75) {$\theta_2$};
		\node [style=Z phase dot] (38) at (9.5, 0.75) {$\theta_3$};
		\node [style=none] (40) at (10.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (4) to (3);
		\draw (5.center) to (2);
		\draw (6.center) to (19);
		\draw (19) to (3);
		\draw (15) to (20);
		\draw (20) to (12);
		\draw (11) to (13);
		\draw (14) to (11);
		\draw (13) to (12);
		\draw (31) to (29.center);
		\draw (4) to (33);
		\draw (33) to (7.center);
		\draw (3) to (34);
		\draw (8.center) to (34);
		\draw (13) to (35);
		\draw (16.center) to (35);
		\draw (36) to (12);
		\draw (17.center) to (36);
		\draw [style=hadamard edge] (37) to (31);
		\draw [style=hadamard edge] (23) to (38);
		\draw (38) to (40.center);
		\draw [style=hadamard edge] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-expectation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (5.75, 0) {$=$};
		\node [style=none] (47) at (-15.5, 0) {$\braket{H}=$};
		\node [style=none] (50) at (6.75, 0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (51) at (6.75, -0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (52) at (7.75, 0.75) {$\theta_1$};
		\node [style=none] (54) at (10.25, -0.75) {};
		\node [style=Z phase dot] (55) at (9.25, -0.75) {$\theta_4$};
		\node [style=Z phase dot] (56) at (7.75, -0.75) {$\theta_1$};
		\node [style=Z phase dot] (57) at (9.25, 0.75) {$\theta_3$};
		\node [style=none] (59) at (10.25, 0.75) {};
		\node [style=none] (64) at (10.25, 1) {};
		\node [style=none] (65) at (11.25, 1) {};
		\node [style=none] (66) at (10.25, -1) {};
		\node [style=none] (67) at (11.25, -1) {};
		\node [style=none] (68) at (10.75, 0) {$H$};
		\node [style=none] (69) at (14.75, 0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (70) at (14.75, -0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (71) at (13.75, 0.75) {$-\theta_1$};
		\node [style=none] (73) at (11.25, -0.75) {};
		\node [style=Z phase dot] (74) at (12.25, -0.75) {$-\theta_4$};
		\node [style=Z phase dot] (75) at (13.75, -0.75) {$-\theta_2$};
		\node [style=Z phase dot] (76) at (12.25, 0.75) {$-\theta_3$};
		\node [style=none] (78) at (11.25, 0.75) {};
		\node [style=none] (79) at (-13.75, 0.75) {$\ket{0}$};
		\node [style=none] (80) at (-13.75, -0.75) {$\ket{0}$};
		\node [style=box] (81) at (-11.25, 0.75) {$R_X(\theta_1)$};
		\node [style=vertex set] (82) at (-9.25, -0.75) {$+$};
		\node [style=vertex] (83) at (-9.25, 0.75) {};
		\node [style=none] (84) at (-13.25, 0.75) {};
		\node [style=none] (85) at (-13.25, -0.75) {};
		\node [style=none] (86) at (-5.25, 0.75) {};
		\node [style=none] (87) at (-5.25, -0.75) {};
		\node [style=box] (88) at (-11.25, -0.75) {$R_X(\theta_2)$};
		\node [style=box] (89) at (-7.25, 0.75) {$R_Z(\theta_3)$};
		\node [style=box] (90) at (-7.25, -0.75) {$R_Z(\theta_4)$};
		\node [style=none] (91) at (4.75, 0.75) {$\bra{0}$};
		\node [style=none] (92) at (4.75, -0.75) {$\bra{0}$};
		\node [style=box] (93) at (2.25, 0.75) {$R_X(-\theta_1)$};
		\node [style=vertex set] (94) at (0, -0.75) {$+$};
		\node [style=vertex] (95) at (0, 0.75) {};
		\node [style=none] (96) at (4.25, 0.75) {};
		\node [style=none] (97) at (4.25, -0.75) {};
		\node [style=none] (98) at (-4.25, 0.75) {};
		\node [style=none] (99) at (-4.25, -0.75) {};
		\node [style=box] (100) at (2.25, -0.75) {$R_X(-\theta_2)$};
		\node [style=box] (101) at (-2.25, 0.75) {$R_Z(-\theta_3)$};
		\node [style=box] (102) at (-2.25, -0.75) {$R_Z(-\theta_4)$};
		\node [style=none] (107) at (-5.25, 1) {};
		\node [style=none] (108) at (-4.25, 1) {};
		\node [style=none] (109) at (-5.25, -1) {};
		\node [style=none] (110) at (-4.25, -1) {};
		\node [style=none] (111) at (-4.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (54.center);
		\draw [style=hadamard edge] (56) to (55);
		\draw [style=hadamard edge] (52) to (57);
		\draw (57) to (59.center);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (67.center);
		\draw (64.center) to (65.center);
		\draw (74) to (73.center);
		\draw [style=hadamard edge] (75) to (74);
		\draw [style=hadamard edge] (71) to (76);
		\draw (76) to (78.center);
		\draw (83) to (81);
		\draw (83) to (82);
		\draw (84.center) to (81);
		\draw (85.center) to (88);
		\draw (88) to (82);
		\draw (83) to (89);
		\draw (89) to (86.center);
		\draw (82) to (90);
		\draw (87.center) to (90);
		\draw (95) to (93);
		\draw (95) to (94);
		\draw (96.center) to (93);
		\draw (97.center) to (100);
		\draw (100) to (94);
		\draw (95) to (101);
		\draw (101) to (98.center);
		\draw (94) to (102);
		\draw (99.center) to (102);
		\draw (107.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (110.center);
		\draw (107.center) to (108.center);
		\draw [style=hadamard edge] (57) to (56);
		\draw [style=hadamard edge] (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-gradient-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (48) at (-5, 4) {$\ket{+}\bra{+}-\ket{-}\bra{-}$};
		\node [style=none] (49) at (-11, 2) {=};
		\node [style=none] (74) at (-11, -1.75) {=};
		\node [style=Z dot] (75) at (-6.5, 0) {};
		\node [style=Z dot] (76) at (-3.5, 0) {};
		\node [style=none] (77) at (-5.75, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (78) at (-4.25, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (102) at (6.25, 0) {$\pi$};
		\node [style=Z phase dot] (103) at (9.75, 0) {$\pi$};
		\node [style=none] (104) at (7.25, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (105) at (8.75, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (106) at (2.5, -1.75) {$-$};
		\node [style=none] (132) at (-11, -5) {=};
		\node [style=none] (135) at (-9.75, -5) {$\displaystyle{\frac{1}{2}}$};
		\node [style=none] (165) at (-11, -4.25) {\FusionRule};
		\node [style=none] (166) at (-9, -6) {};
		\node [style=none] (167) at (-9, -4) {};
		\node [style=none] (168) at (14.5, -4) {};
		\node [style=none] (169) at (14.5, -6) {};
		\node [style=none] (170) at (-11, -7.25) {$=$};
		\node [style=none] (171) at (-6.5, -7.25) {$\displaystyle{\frac{1}{2}\big(\braket{H}_{\theta_1,+} - \braket{H}_{\theta_1,-}\big)}$};
		\node [style=X phase dot] (287) at (-5, 8) {$\pi$};
		\node [style=none] (288) at (-9.5, 6.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (289) at (-9.5, 5.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (290) at (-8, 6.75) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (292) at (-5.5, 5.25) {};
		\node [style=Z phase dot] (293) at (-6.5, 5.25) {$\theta_4$};
		\node [style=Z phase dot] (294) at (-8, 5.25) {$\theta_2$};
		\node [style=Z phase dot] (295) at (-6.5, 6.75) {$\theta_3$};
		\node [style=none] (297) at (-5.5, 6.75) {};
		\node [style=none] (298) at (-5.5, 7) {};
		\node [style=none] (299) at (-4.5, 7) {};
		\node [style=none] (300) at (-5.5, 5) {};
		\node [style=none] (301) at (-4.5, 5) {};
		\node [style=none] (302) at (-5, 6) {$H$};
		\node [style=none] (303) at (0.25, 6.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (304) at (0.25, 5.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (305) at (-1.5, 6.75) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (307) at (-4.5, 5.25) {};
		\node [style=Z phase dot] (308) at (-3.5, 5.25) {$-\theta_4$};
		\node [style=Z phase dot] (309) at (-1.5, 5.25) {$-\theta_2$};
		\node [style=Z phase dot] (310) at (-3.5, 6.75) {$-\theta_3$};
		\node [style=none] (312) at (-4.5, 6.75) {};
		\node [style=none] (313) at (-9.5, 2.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (314) at (-9.5, 1.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (315) at (-8, 2.75) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (317) at (-5.5, 1.25) {};
		\node [style=Z phase dot] (318) at (-6.5, 1.25) {$\theta_4$};
		\node [style=Z phase dot] (319) at (-8, 1.25) {$\theta_2$};
		\node [style=Z phase dot] (320) at (-6.5, 2.75) {$\theta_3$};
		\node [style=none] (322) at (-5.5, 2.75) {};
		\node [style=none] (323) at (-5.5, 3) {};
		\node [style=none] (324) at (-4.5, 3) {};
		\node [style=none] (325) at (-5.5, 1) {};
		\node [style=none] (326) at (-4.5, 1) {};
		\node [style=none] (327) at (-5, 2) {$H$};
		\node [style=none] (328) at (0.25, 2.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (329) at (0.25, 1.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (330) at (-1.5, 2.75) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (332) at (-4.5, 1.25) {};
		\node [style=Z phase dot] (333) at (-3.5, 1.25) {$-\theta_4$};
		\node [style=Z phase dot] (334) at (-1.5, 1.25) {$-\theta_2$};
		\node [style=Z phase dot] (335) at (-3.5, 2.75) {$-\theta_3$};
		\node [style=none] (337) at (-4.5, 2.75) {};
		\node [style=none] (339) at (-9.5, -1) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (340) at (-9.5, -2.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (341) at (-8, -1) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (343) at (-5.5, -2.5) {};
		\node [style=Z phase dot] (344) at (-6.5, -2.5) {$\theta_4$};
		\node [style=Z phase dot] (345) at (-8, -2.5) {$\theta_2$};
		\node [style=Z phase dot] (346) at (-6.5, -1) {$\theta_3$};
		\node [style=none] (348) at (-5.5, -1) {};
		\node [style=none] (349) at (-5.5, -0.75) {};
		\node [style=none] (350) at (-4.5, -0.75) {};
		\node [style=none] (351) at (-5.5, -2.75) {};
		\node [style=none] (352) at (-4.5, -2.75) {};
		\node [style=none] (353) at (-5, -1.75) {$H$};
		\node [style=none] (354) at (1.5, -1) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (355) at (1.5, -2.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (356) at (-1.5, -1) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (358) at (-4.5, -2.5) {};
		\node [style=Z phase dot] (359) at (-3.5, -2.5) {$-\theta_4$};
		\node [style=Z phase dot] (360) at (-1.5, -2.5) {$-\theta_2$};
		\node [style=Z phase dot] (361) at (-3.5, -1) {$-\theta_3$};
		\node [style=none] (363) at (-4.5, -1) {};
		\node [style=none] (364) at (3.5, -1) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (365) at (3.5, -2.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (366) at (5, -1) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (368) at (7.5, -2.5) {};
		\node [style=Z phase dot] (369) at (6.5, -2.5) {$\theta_4$};
		\node [style=Z phase dot] (370) at (5, -2.5) {$\theta_2$};
		\node [style=Z phase dot] (371) at (6.5, -1) {$\theta_3$};
		\node [style=none] (373) at (7.5, -1) {};
		\node [style=none] (374) at (7.5, -0.75) {};
		\node [style=none] (375) at (8.5, -0.75) {};
		\node [style=none] (376) at (7.5, -2.75) {};
		\node [style=none] (377) at (8.5, -2.75) {};
		\node [style=none] (378) at (8, -1.75) {$H$};
		\node [style=none] (379) at (13.25, -1) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (380) at (13.25, -2.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (381) at (11.5, -1) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (383) at (8.5, -2.5) {};
		\node [style=Z phase dot] (384) at (9.5, -2.5) {$-\theta_4$};
		\node [style=Z phase dot] (385) at (11.5, -2.5) {$-\theta_2$};
		\node [style=Z phase dot] (386) at (9.5, -1) {$-\theta_3$};
		\node [style=none] (388) at (8.5, -1) {};
		\node [style=none] (397) at (2.75, -5) {$-$};
		\node [style=none] (398) at (-8, -4.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (399) at (-8, -5.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (400) at (-6.5, -4.25) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (402) at (-4, -5.75) {};
		\node [style=Z phase dot] (403) at (-5, -5.75) {$\theta_4$};
		\node [style=Z phase dot] (404) at (-6.5, -5.75) {$\theta_2$};
		\node [style=Z phase dot] (405) at (-5, -4.25) {$\theta_3$};
		\node [style=none] (407) at (-4, -4.25) {};
		\node [style=none] (408) at (-4, -4) {};
		\node [style=none] (409) at (-3, -4) {};
		\node [style=none] (410) at (-4, -6) {};
		\node [style=none] (411) at (-3, -6) {};
		\node [style=none] (412) at (-3.5, -5) {$H$};
		\node [style=none] (413) at (1.75, -4.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (414) at (1.75, -5.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (415) at (0, -4.25) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (417) at (-3, -5.75) {};
		\node [style=Z phase dot] (418) at (-2, -5.75) {$-\theta_4$};
		\node [style=Z phase dot] (419) at (0, -5.75) {$-\theta_2$};
		\node [style=Z phase dot] (420) at (-2, -4.25) {$-\theta_3$};
		\node [style=none] (422) at (-3, -4.25) {};
		\node [style=none] (423) at (3.75, -4.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (424) at (3.75, -5.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (425) at (5.25, -4.25) {$\theta_1-\frac{\pi}{2}$};
		\node [style=none] (427) at (7.75, -5.75) {};
		\node [style=Z phase dot] (428) at (6.75, -5.75) {$\theta_4$};
		\node [style=Z phase dot] (429) at (5.25, -5.75) {$\theta_2$};
		\node [style=Z phase dot] (430) at (6.75, -4.25) {$\theta_3$};
		\node [style=none] (432) at (7.75, -4.25) {};
		\node [style=none] (433) at (7.75, -4) {};
		\node [style=none] (434) at (8.75, -4) {};
		\node [style=none] (435) at (7.75, -6) {};
		\node [style=none] (436) at (8.75, -6) {};
		\node [style=none] (437) at (8.25, -5) {$H$};
		\node [style=none] (438) at (13.5, -4.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (439) at (13.5, -5.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (440) at (11.75, -4.25) {$-\theta_1+\frac{\pi}{2}$};
		\node [style=none] (442) at (8.75, -5.75) {};
		\node [style=Z phase dot] (443) at (9.75, -5.75) {$-\theta_4$};
		\node [style=Z phase dot] (444) at (11.75, -5.75) {$-\theta_2$};
		\node [style=Z phase dot] (445) at (9.75, -4.25) {$-\theta_3$};
		\node [style=none] (447) at (8.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (166.center) to (167.center);
		\draw [style=brace edge] (168.center) to (169.center);
		\draw (293) to (292.center);
		\draw [style=hadamard edge] (294) to (293);
		\draw [style=hadamard edge] (290) to (295);
		\draw (295) to (297.center);
		\draw (298.center) to (300.center);
		\draw (299.center) to (301.center);
		\draw (300.center) to (301.center);
		\draw (298.center) to (299.center);
		\draw (308) to (307.center);
		\draw [style=hadamard edge] (309) to (308);
		\draw [style=hadamard edge] (305) to (310);
		\draw (310) to (312.center);
		\draw (287) to (290);
		\draw (287) to (305);
		\draw (318) to (317.center);
		\draw [style=hadamard edge] (319) to (318);
		\draw [style=hadamard edge] (315) to (320);
		\draw (320) to (322.center);
		\draw (323.center) to (325.center);
		\draw (324.center) to (326.center);
		\draw (325.center) to (326.center);
		\draw (323.center) to (324.center);
		\draw (333) to (332.center);
		\draw [style=hadamard edge] (334) to (333);
		\draw [style=hadamard edge] (330) to (335);
		\draw (335) to (337.center);
		\draw (48) to (315);
		\draw (48) to (330);
		\draw (344) to (343.center);
		\draw [style=hadamard edge] (345) to (344);
		\draw [style=hadamard edge] (341) to (346);
		\draw (346) to (348.center);
		\draw (349.center) to (351.center);
		\draw (350.center) to (352.center);
		\draw (351.center) to (352.center);
		\draw (349.center) to (350.center);
		\draw (359) to (358.center);
		\draw [style=hadamard edge] (360) to (359);
		\draw [style=hadamard edge] (356) to (361);
		\draw (361) to (363.center);
		\draw (75) to (341);
		\draw (76) to (356);
		\draw (369) to (368.center);
		\draw [style=hadamard edge] (370) to (369);
		\draw [style=hadamard edge] (366) to (371);
		\draw (371) to (373.center);
		\draw (374.center) to (376.center);
		\draw (375.center) to (377.center);
		\draw (376.center) to (377.center);
		\draw (374.center) to (375.center);
		\draw (384) to (383.center);
		\draw [style=hadamard edge] (385) to (384);
		\draw [style=hadamard edge] (381) to (386);
		\draw (386) to (388.center);
		\draw (102) to (366);
		\draw (103) to (381);
		\draw (403) to (402.center);
		\draw [style=hadamard edge] (404) to (403);
		\draw [style=hadamard edge] (400) to (405);
		\draw (405) to (407.center);
		\draw (408.center) to (410.center);
		\draw (409.center) to (411.center);
		\draw (410.center) to (411.center);
		\draw (408.center) to (409.center);
		\draw (418) to (417.center);
		\draw [style=hadamard edge] (419) to (418);
		\draw [style=hadamard edge] (415) to (420);
		\draw (420) to (422.center);
		\draw (428) to (427.center);
		\draw [style=hadamard edge] (429) to (428);
		\draw [style=hadamard edge] (425) to (430);
		\draw (430) to (432.center);
		\draw (433.center) to (435.center);
		\draw (434.center) to (436.center);
		\draw (435.center) to (436.center);
		\draw (433.center) to (434.center);
		\draw (443) to (442.center);
		\draw [style=hadamard edge] (444) to (443);
		\draw [style=hadamard edge] (440) to (445);
		\draw (445) to (447.center);
		\draw [style=hadamard edge] (295) to (294);
		\draw [style=hadamard edge] (310) to (309);
		\draw [style=hadamard edge] (320) to (319);
		\draw [style=hadamard edge] (335) to (334);
		\draw [style=hadamard edge] (346) to (345);
		\draw [style=hadamard edge] (361) to (360);
		\draw [style=hadamard edge] (371) to (370);
		\draw [style=hadamard edge] (386) to (385);
		\draw [style=hadamard edge] (405) to (404);
		\draw [style=hadamard edge] (420) to (419);
		\draw [style=hadamard edge] (430) to (429);
		\draw [style=hadamard edge] (445) to (444);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-gradient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-6.25, 0) {$\displaystyle{\frac{\partial\braket{H}}{\partial \theta_1}}$};
		\node [style=X phase dot] (24) at (1, 2) {$\pi$};
		\node [style=none] (107) at (-4.75, 0) {$=$};
		\node [style=none] (108) at (-3.5, 0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (109) at (-3.5, -0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (110) at (-2, 0.75) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (112) at (0.5, -0.75) {};
		\node [style=Z phase dot] (113) at (-0.5, -0.75) {$\theta_4$};
		\node [style=Z phase dot] (114) at (-2, -0.75) {$\theta_2$};
		\node [style=Z phase dot] (115) at (-0.5, 0.75) {$\theta_3$};
		\node [style=none] (117) at (0.5, 0.75) {};
		\node [style=none] (118) at (0.5, 1) {};
		\node [style=none] (119) at (1.5, 1) {};
		\node [style=none] (120) at (0.5, -1) {};
		\node [style=none] (121) at (1.5, -1) {};
		\node [style=none] (122) at (1, 0) {$H$};
		\node [style=none] (123) at (6, 0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (124) at (6, -0.75) {$\frac{1}{\sqrt{2}}$};
		\node [style=Z phase dot] (125) at (4.5, 0.75) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (127) at (1.5, -0.75) {};
		\node [style=Z phase dot] (128) at (2.5, -0.75) {$-\theta_4$};
		\node [style=Z phase dot] (129) at (4.5, -0.75) {$-\theta_2$};
		\node [style=Z phase dot] (130) at (2.5, 0.75) {$-\theta_3$};
		\node [style=none] (132) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113) to (112.center);
		\draw [style=hadamard edge] (114) to (113);
		\draw [style=hadamard edge] (110) to (115);
		\draw (115) to (117.center);
		\draw (118.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (120.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (128) to (127.center);
		\draw [style=hadamard edge] (129) to (128);
		\draw [style=hadamard edge] (125) to (130);
		\draw (130) to (132.center);
		\draw (24) to (110);
		\draw (24) to (125);
		\draw [style=hadamard edge] (115) to (114);
		\draw [style=hadamard edge] (130) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-variance-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-12.25, 0) {$16\cdot\mathbf{Var}\left(\displaystyle{\frac{\partial \braket{H}}{\partial\theta_1}}\right)=$};
		\node [style=none] (36) at (-7, -0.25) {$\displaystyle{\sum_{a_1,a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=none] (71) at (5.5, -0.25) {$\displaystyle{\sum_{a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=none] (72) at (3, 0) {=};
		\node [style=X phase dot] (75) at (-1.5, 5.25) {$\pi$};
		\node [style=Z dot] (76) at (-4, 3.75) {};
		\node [style=X phase dot] (78) at (-1.5, 2.25) {$\pi$};
		\node [style=Z dot] (79) at (-3, 2.25) {};
		\node [style=Z dot] (80) at (-4, 2.25) {};
		\node [style=Z dot] (81) at (-3, 3.75) {};
		\node [style=X phase dot] (83) at (-1.5, 3.75) {$\pi$};
		\node [style=Z dot] (89) at (1, 3.75) {};
		\node [style=Z dot] (92) at (0, 2.25) {};
		\node [style=Z dot] (93) at (1, 2.25) {};
		\node [style=Z dot] (94) at (0, 3.75) {};
		\node [style=X phase dot] (97) at (-1.5, -5.25) {$\pi$};
		\node [style=Z dot] (98) at (1, -3.75) {};
		\node [style=Z dot] (101) at (0, -2.25) {};
		\node [style=Z dot] (102) at (1, -2.25) {};
		\node [style=Z dot] (103) at (0, -3.75) {};
		\node [style=Z dot] (111) at (-4, -3.75) {};
		\node [style=Z dot] (114) at (-3, -2.25) {};
		\node [style=Z dot] (115) at (-4, -2.25) {};
		\node [style=Z dot] (116) at (-3, -3.75) {};
		\node [style=box] (119) at (-3.5, 0) {$a_1$};
		\node [style=box] (120) at (-2, 0) {$a_2$};
		\node [style=box] (121) at (-0.5, 0) {$a_3$};
		\node [style=box] (122) at (1, 0) {$a_4$};
		\node [style=Z dot] (124) at (8.5, 3.75) {};
		\node [style=Z dot] (127) at (9.5, 2.25) {};
		\node [style=Z dot] (128) at (8.5, 2.25) {};
		\node [style=Z dot] (129) at (9.5, 3.75) {};
		\node [style=Z dot] (137) at (13.5, 3.75) {};
		\node [style=Z dot] (140) at (12.5, 2.25) {};
		\node [style=Z dot] (141) at (13.5, 2.25) {};
		\node [style=Z dot] (142) at (12.5, 3.75) {};
		\node [style=Z dot] (146) at (13.5, -3.75) {};
		\node [style=Z dot] (149) at (12.5, -2.25) {};
		\node [style=Z dot] (150) at (13.5, -2.25) {};
		\node [style=Z dot] (151) at (12.5, -3.75) {};
		\node [style=Z dot] (159) at (8.5, -3.75) {};
		\node [style=Z dot] (162) at (9.5, -2.25) {};
		\node [style=Z dot] (163) at (8.5, -2.25) {};
		\node [style=Z dot] (164) at (9.5, -3.75) {};
		\node [style=Z dot] (167) at (8, 0) {};
		\node [style=box] (168) at (11.5, 0) {$a_2$};
		\node [style=box] (169) at (13, 0) {$a_3$};
		\node [style=box] (170) at (14.5, 0) {$a_4$};
		\node [style=X phase dot] (171) at (9, 0) {$\pi$};
		\node [style=Z dot] (172) at (10, 0) {};
		\node [style=X phase dot] (173) at (-1.5, -3.75) {$\pi$};
		\node [style=X phase dot] (174) at (-1.5, -2.25) {$\pi$};
		\node [style=X phase dot] (175) at (11.5, 2.25) {$\pi$};
		\node [style=X phase dot] (176) at (11, 3.75) {$\pi$};
		\node [style=X phase dot] (177) at (11, -3.75) {$\pi$};
		\node [style=X phase dot] (178) at (11.5, -2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79) to (78);
		\draw [style=hadamard edge] (80) to (79);
		\draw [style=hadamard edge] (76) to (81);
		\draw (81) to (83);
		\draw [style=hadamard edge] (93) to (92);
		\draw [style=hadamard edge] (89) to (94);
		\draw (75) to (76);
		\draw (75) to (89);
		\draw [style=hadamard edge] (102) to (101);
		\draw [style=hadamard edge] (98) to (103);
		\draw [style=hadamard edge] (115) to (114);
		\draw [style=hadamard edge] (111) to (116);
		\draw (97) to (98);
		\draw (97) to (111);
		\draw (76) to (119);
		\draw (119) to (111);
		\draw (119) to (89);
		\draw (119) to (98);
		\draw (80) to (120);
		\draw (120) to (115);
		\draw (120) to (93);
		\draw (120) to (102);
		\draw (81) to (121);
		\draw (94) to (121);
		\draw (121) to (103);
		\draw (121) to (116);
		\draw (122) to (79);
		\draw (92) to (122);
		\draw (122) to (114);
		\draw (122) to (101);
		\draw [style=hadamard edge] (128) to (127);
		\draw [style=hadamard edge] (124) to (129);
		\draw [style=hadamard edge] (141) to (140);
		\draw [style=hadamard edge] (137) to (142);
		\draw [style=hadamard edge] (150) to (149);
		\draw [style=hadamard edge] (146) to (151);
		\draw [style=hadamard edge] (163) to (162);
		\draw [style=hadamard edge] (159) to (164);
		\draw (124) to (167);
		\draw (167) to (159);
		\draw (128) to (168);
		\draw (168) to (163);
		\draw (168) to (141);
		\draw (168) to (150);
		\draw (129) to (169);
		\draw (142) to (169);
		\draw (169) to (151);
		\draw (169) to (164);
		\draw (170) to (127);
		\draw (140) to (170);
		\draw (170) to (162);
		\draw (170) to (149);
		\draw (172) to (137);
		\draw (172) to (146);
		\draw (172) to (171);
		\draw (171) to (167);
		\draw (83) to (94);
		\draw (78) to (92);
		\draw (174) to (114);
		\draw (174) to (101);
		\draw (116) to (173);
		\draw (103) to (173);
		\draw (176) to (142);
		\draw (176) to (129);
		\draw (175) to (127);
		\draw (175) to (140);
		\draw (177) to (164);
		\draw (178) to (162);
		\draw (178) to (149);
		\draw (151) to (177);
		\draw [style=hadamard edge] (81) to (80);
		\draw [style=hadamard edge] (94) to (93);
		\draw [style=hadamard edge] (115) to (116);
		\draw [style=hadamard edge] (102) to (103);
		\draw [style=hadamard edge] (142) to (141);
		\draw [style=hadamard edge] (129) to (128);
		\draw [style=hadamard edge] (163) to (164);
		\draw [style=hadamard edge] (150) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-variance-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {$16\cdot\mathbf{Var}\left(\displaystyle{\frac{\partial \braket{H}}{\partial\theta_1}}\right)=$};
		\node [style=none] (1) at (1, -0.25) {$\displaystyle{\sum_{a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=Z dot] (4) at (4.5, 3.75) {};
		\node [style=Z dot] (6) at (5.5, 2.25) {};
		\node [style=Z dot] (7) at (4.5, 2.25) {};
		\node [style=Z dot] (8) at (5.5, 3.75) {};
		\node [style=Z dot] (10) at (9.5, 3.75) {};
		\node [style=Z dot] (12) at (8.5, 2.25) {};
		\node [style=Z dot] (13) at (9.5, 2.25) {};
		\node [style=Z dot] (14) at (8.5, 3.75) {};
		\node [style=Z dot] (16) at (9.5, -3.75) {};
		\node [style=Z dot] (18) at (8.5, -2.25) {};
		\node [style=Z dot] (19) at (9.5, -2.25) {};
		\node [style=Z dot] (20) at (8.5, -3.75) {};
		\node [style=Z dot] (22) at (4.5, -3.75) {};
		\node [style=Z dot] (24) at (5.5, -2.25) {};
		\node [style=Z dot] (25) at (4.5, -2.25) {};
		\node [style=Z dot] (26) at (5.5, -3.75) {};
		\node [style=Z dot] (28) at (4, 0) {};
		\node [style=box] (29) at (7.5, 0) {$a_2$};
		\node [style=box] (30) at (9, 0) {$a_3$};
		\node [style=box] (31) at (10.5, 0) {$a_4$};
		\node [style=X phase dot] (32) at (5, 0) {$\pi$};
		\node [style=Z dot] (33) at (6, 0) {};
		\node [style=X phase dot] (34) at (7.5, 2.25) {$\pi$};
		\node [style=X phase dot] (35) at (7, 3.75) {$\pi$};
		\node [style=X phase dot] (36) at (7, -3.75) {$\pi$};
		\node [style=X phase dot] (37) at (7.5, -2.25) {$\pi$};
		\node [style=none] (38) at (14, -0.25) {$\displaystyle{\sum_{a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=Z dot] (39) at (19, 3.75) {};
		\node [style=Z dot] (41) at (20, 2.25) {};
		\node [style=Z dot] (42) at (19, 2.25) {};
		\node [style=Z dot] (43) at (20, 3.75) {};
		\node [style=Z dot] (45) at (24, 3.75) {};
		\node [style=Z dot] (47) at (23, 2.25) {};
		\node [style=Z dot] (48) at (24, 2.25) {};
		\node [style=Z dot] (49) at (23, 3.75) {};
		\node [style=Z dot] (51) at (24, -3.75) {};
		\node [style=Z dot] (53) at (23, -2.25) {};
		\node [style=Z dot] (54) at (24, -2.25) {};
		\node [style=Z dot] (55) at (23, -3.75) {};
		\node [style=Z dot] (57) at (19, -3.75) {};
		\node [style=Z dot] (59) at (20, -2.25) {};
		\node [style=Z dot] (60) at (19, -2.25) {};
		\node [style=Z dot] (61) at (20, -3.75) {};
		\node [style=Z dot] (63) at (18.5, 0) {};
		\node [style=box] (64) at (22, 0) {$a_2$};
		\node [style=box] (65) at (23.5, 0) {$a_3$};
		\node [style=box] (66) at (25, 0) {$a_4$};
		\node [style=X phase dot] (67) at (19.5, 0) {$\pi$};
		\node [style=Z dot] (68) at (20.5, 0) {};
		\node [style=X phase dot] (69) at (22, 2.25) {$\pi$};
		\node [style=X phase dot] (70) at (21.5, 3.75) {$\pi$};
		\node [style=X phase dot] (71) at (21.5, -3.75) {$\pi$};
		\node [style=X phase dot] (72) at (22, -2.25) {$\pi$};
		\node [style=none] (73) at (12, 0) {$=$};
		\node [style=none] (74) at (16.5, 0) {$M_{T_2,a_3}\cdot$};
		\node [style=none] (75) at (-6, -9.25) {$\displaystyle{\sum_{a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=Z dot] (76) at (1, -5.25) {};
		\node [style=Z dot] (78) at (2, -6.75) {};
		\node [style=Z dot] (79) at (1, -6.75) {};
		\node [style=Z dot] (80) at (2, -5.25) {};
		\node [style=Z dot] (82) at (6, -5.25) {};
		\node [style=Z dot] (84) at (5, -6.75) {};
		\node [style=Z dot] (85) at (6, -6.75) {};
		\node [style=Z dot] (86) at (5, -5.25) {};
		\node [style=Z dot] (88) at (6, -12.75) {};
		\node [style=Z dot] (90) at (5, -11.25) {};
		\node [style=Z dot] (91) at (6, -11.25) {};
		\node [style=Z dot] (92) at (5, -12.75) {};
		\node [style=Z dot] (94) at (1, -12.75) {};
		\node [style=Z dot] (96) at (2, -11.25) {};
		\node [style=Z dot] (97) at (1, -11.25) {};
		\node [style=Z dot] (98) at (2, -12.75) {};
		\node [style=Z dot] (100) at (0.5, -9) {};
		\node [style=box] (101) at (4, -9) {$a_2$};
		\node [style=box] (102) at (5.5, -9) {$a_3$};
		\node [style=box] (103) at (7, -9) {$a_4$};
		\node [style=X phase dot] (104) at (1.5, -9) {$\pi$};
		\node [style=Z dot] (105) at (2.5, -9) {};
		\node [style=X phase dot] (106) at (4, -6.75) {$\pi$};
		\node [style=X phase dot] (107) at (3.5, -5.25) {$\pi$};
		\node [style=X phase dot] (108) at (3.5, -12.75) {$\pi$};
		\node [style=X phase dot] (109) at (4, -11.25) {$\pi$};
		\node [style=none] (110) at (-8, -9) {$=$};
		\node [style=none] (111) at (-2.5, -9) {$M_{T_2,a_3}\cdot M_{a_2,a_3}\cdot$};
		\node [style=none] (112) at (10.5, -9.25) {$\displaystyle{\sum_{a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=Z dot] (113) at (20, -5.25) {};
		\node [style=Z dot] (115) at (21, -6.75) {};
		\node [style=Z dot] (116) at (20, -6.75) {};
		\node [style=Z dot] (117) at (21, -5.25) {};
		\node [style=Z dot] (119) at (25, -5.25) {};
		\node [style=Z dot] (121) at (24, -6.75) {};
		\node [style=Z dot] (122) at (25, -6.75) {};
		\node [style=Z dot] (123) at (24, -5.25) {};
		\node [style=Z dot] (125) at (25, -12.75) {};
		\node [style=Z dot] (127) at (24, -11.25) {};
		\node [style=Z dot] (128) at (25, -11.25) {};
		\node [style=Z dot] (129) at (24, -12.75) {};
		\node [style=Z dot] (131) at (20, -12.75) {};
		\node [style=Z dot] (133) at (21, -11.25) {};
		\node [style=Z dot] (134) at (20, -11.25) {};
		\node [style=Z dot] (135) at (21, -12.75) {};
		\node [style=Z dot] (137) at (19.5, -9) {};
		\node [style=box] (138) at (23, -9) {$a_2$};
		\node [style=box] (139) at (24.5, -9) {$a_3$};
		\node [style=box] (140) at (26, -9) {$a_4$};
		\node [style=X phase dot] (141) at (20.5, -9) {$\pi$};
		\node [style=Z dot] (142) at (21.5, -9) {};
		\node [style=X phase dot] (143) at (23, -6.75) {$\pi$};
		\node [style=X phase dot] (144) at (22.5, -5.25) {$\pi$};
		\node [style=X phase dot] (145) at (22.5, -12.75) {$\pi$};
		\node [style=X phase dot] (146) at (23, -11.25) {$\pi$};
		\node [style=none] (147) at (8.5, -9) {$=$};
		\node [style=none] (148) at (15, -9) {$M_{T_2,a_3}\cdot M_{a_2,a_3}\cdot M_{a_2,a_4}\cdot$};
		\node [style=none] (149) at (-6, -18.25) {$\displaystyle{\sum_{a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=Z dot] (150) at (3, -17) {};
		\node [style=Z dot] (152) at (14, -17) {};
		\node [style=Z dot] (153) at (6.5, -17) {};
		\node [style=Z dot] (154) at (9.5, -17) {};
		\node [style=Z dot] (156) at (5, -17) {};
		\node [style=Z dot] (158) at (17, -17) {};
		\node [style=Z dot] (159) at (8, -17) {};
		\node [style=Z dot] (160) at (12.5, -17) {};
		\node [style=Z dot] (162) at (5, -19) {};
		\node [style=Z dot] (164) at (17, -19) {};
		\node [style=Z dot] (165) at (8, -19) {};
		\node [style=Z dot] (166) at (12.5, -19) {};
		\node [style=Z dot] (168) at (3, -19) {};
		\node [style=Z dot] (170) at (14, -19) {};
		\node [style=Z dot] (171) at (6.5, -19) {};
		\node [style=Z dot] (172) at (9.5, -19) {};
		\node [style=Z dot] (174) at (3, -18) {};
		\node [style=box] (175) at (7.25, -18) {$a_2$};
		\node [style=box] (176) at (11, -18) {$a_3$};
		\node [style=box] (177) at (15.5, -18) {$a_4$};
		\node [style=X phase dot] (178) at (4, -18) {$\pi$};
		\node [style=Z dot] (179) at (5, -18) {};
		\node [style=X phase dot] (180) at (15.5, -17) {$\pi$};
		\node [style=X phase dot] (181) at (11, -17) {$\pi$};
		\node [style=X phase dot] (182) at (11, -19) {$\pi$};
		\node [style=X phase dot] (183) at (15.5, -19) {$\pi$};
		\node [style=none] (184) at (-8, -18) {$=$};
		\node [style=none] (185) at (-1.5, -18) {$M_{T_2,a_3}\cdot M_{a_2,a_3}\cdot M_{a_2,a_4}\cdot$};
		\node [style=none] (186) at (5.75, -18) {$\cdot$};
		\node [style=none] (187) at (8.75, -18) {$\cdot$};
		\node [style=none] (188) at (13.25, -18) {$\cdot$};
		\node [style=none] (189) at (17.75, -18.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (4) to (8);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (10) to (14);
		\draw [style=hadamard edge] (19) to (18);
		\draw [style=hadamard edge] (16) to (20);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (22) to (26);
		\draw (4) to (28);
		\draw (28) to (22);
		\draw (7) to (29);
		\draw (29) to (25);
		\draw (29) to (13);
		\draw (29) to (19);
		\draw (8) to (30);
		\draw (14) to (30);
		\draw (30) to (20);
		\draw (30) to (26);
		\draw (31) to (6);
		\draw (12) to (31);
		\draw (31) to (24);
		\draw (31) to (18);
		\draw (33) to (10);
		\draw (33) to (16);
		\draw (33) to (32);
		\draw (32) to (28);
		\draw (35) to (14);
		\draw (35) to (8);
		\draw (34) to (6);
		\draw (34) to (12);
		\draw (36) to (26);
		\draw (37) to (24);
		\draw (37) to (18);
		\draw (20) to (36);
		\draw [style=hadamard edge] (42) to (41);
		\draw [style=hadamard edge] (48) to (47);
		\draw [style=hadamard edge] (54) to (53);
		\draw [style=hadamard edge] (60) to (59);
		\draw (39) to (63);
		\draw (63) to (57);
		\draw (42) to (64);
		\draw (64) to (60);
		\draw (64) to (48);
		\draw (64) to (54);
		\draw (43) to (65);
		\draw (49) to (65);
		\draw (65) to (55);
		\draw (65) to (61);
		\draw (66) to (41);
		\draw (47) to (66);
		\draw (66) to (59);
		\draw (66) to (53);
		\draw (68) to (45);
		\draw (68) to (51);
		\draw (68) to (67);
		\draw (67) to (63);
		\draw (70) to (49);
		\draw (70) to (43);
		\draw (69) to (41);
		\draw (69) to (47);
		\draw (71) to (61);
		\draw (72) to (59);
		\draw (72) to (53);
		\draw (55) to (71);
		\draw [style=hadamard edge] (79) to (78);
		\draw [style=hadamard edge] (85) to (84);
		\draw [style=hadamard edge] (91) to (90);
		\draw [style=hadamard edge] (97) to (96);
		\draw (76) to (100);
		\draw (100) to (94);
		\draw (79) to (101);
		\draw (101) to (97);
		\draw (101) to (85);
		\draw (101) to (91);
		\draw (80) to (102);
		\draw (86) to (102);
		\draw (102) to (92);
		\draw (102) to (98);
		\draw (103) to (78);
		\draw (84) to (103);
		\draw (103) to (96);
		\draw (103) to (90);
		\draw (105) to (82);
		\draw (105) to (88);
		\draw (105) to (104);
		\draw (104) to (100);
		\draw (107) to (86);
		\draw (107) to (80);
		\draw (106) to (78);
		\draw (106) to (84);
		\draw (108) to (98);
		\draw (109) to (96);
		\draw (109) to (90);
		\draw (92) to (108);
		\draw (113) to (137);
		\draw (137) to (131);
		\draw (116) to (138);
		\draw (138) to (134);
		\draw (138) to (122);
		\draw (138) to (128);
		\draw (117) to (139);
		\draw (123) to (139);
		\draw (139) to (129);
		\draw (139) to (135);
		\draw (140) to (115);
		\draw (121) to (140);
		\draw (140) to (133);
		\draw (140) to (127);
		\draw (142) to (119);
		\draw (142) to (125);
		\draw (142) to (141);
		\draw (141) to (137);
		\draw (144) to (123);
		\draw (144) to (117);
		\draw (143) to (115);
		\draw (143) to (121);
		\draw (145) to (135);
		\draw (146) to (133);
		\draw (146) to (127);
		\draw (129) to (145);
		\draw (150) to (174);
		\draw (174) to (168);
		\draw (153) to (175);
		\draw (175) to (171);
		\draw (175) to (159);
		\draw (175) to (165);
		\draw (154) to (176);
		\draw (160) to (176);
		\draw (176) to (166);
		\draw (176) to (172);
		\draw (177) to (152);
		\draw (158) to (177);
		\draw (177) to (170);
		\draw (177) to (164);
		\draw (179) to (156);
		\draw (179) to (162);
		\draw (179) to (178);
		\draw (178) to (174);
		\draw (181) to (160);
		\draw (181) to (154);
		\draw (180) to (152);
		\draw (180) to (158);
		\draw (182) to (172);
		\draw (183) to (170);
		\draw (183) to (164);
		\draw (166) to (182);
		\draw [style=hadamard edge] (8) to (7);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=hadamard edge] (43) to (42);
		\draw [style=hadamard edge] (49) to (48);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-variance-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 2.5) {};
		\node [style=Z dot] (2) at (0.75, 2.5) {};
		\node [style=Z dot] (4) at (-0.75, 2.5) {};
		\node [style=Z dot] (6) at (2.25, 2.5) {};
		\node [style=Z dot] (8) at (-0.75, 0.5) {};
		\node [style=Z dot] (10) at (2.25, 0.5) {};
		\node [style=Z dot] (12) at (-2.25, 0.5) {};
		\node [style=Z dot] (14) at (0.75, 0.5) {};
		\node [style=box] (17) at (1.5, 1.5) {$a_2$};
		\node [style=none] (20) at (0, 1.5) {$\cdot$};
		\node [style=box] (21) at (-1.5, 1.5) {$a_1$};
		\node [style=none] (22) at (-4.5, 1.5) {$\tilde{I}_{a_1,a_2}=$};
		\node [style=Z dot] (23) at (0.75, -0.5) {};
		\node [style=Z dot] (24) at (-3.75, -0.5) {};
		\node [style=Z dot] (25) at (3.75, -0.5) {};
		\node [style=Z dot] (26) at (-0.75, -0.5) {};
		\node [style=Z dot] (27) at (3.75, -2.5) {};
		\node [style=Z dot] (28) at (-0.75, -2.5) {};
		\node [style=Z dot] (29) at (0.75, -2.5) {};
		\node [style=Z dot] (30) at (-3.75, -2.5) {};
		\node [style=box] (31) at (-2.25, -1.5) {$a_3$};
		\node [style=box] (32) at (2.25, -1.5) {$a_4$};
		\node [style=X phase dot] (33) at (2.25, -0.5) {$\pi$};
		\node [style=X phase dot] (34) at (-2.25, -0.5) {$\pi$};
		\node [style=X phase dot] (35) at (-2.25, -2.5) {$\pi$};
		\node [style=X phase dot] (36) at (2.25, -2.5) {$\pi$};
		\node [style=none] (37) at (0, -1.5) {$\cdot$};
		\node [style=none] (38) at (4.5, -1.75) {.};
		\node [style=none] (39) at (-5.25, -1.5) {$\tilde{H}_{a_3,a_4}=$};
		\node [style=none] (40) at (3, 1.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (17);
		\draw (17) to (14);
		\draw (17) to (6);
		\draw (17) to (10);
		\draw (21) to (0);
		\draw (4) to (21);
		\draw (21) to (12);
		\draw (21) to (8);
		\draw (24) to (31);
		\draw (26) to (31);
		\draw (31) to (28);
		\draw (31) to (30);
		\draw (32) to (23);
		\draw (25) to (32);
		\draw (32) to (29);
		\draw (32) to (27);
		\draw (34) to (26);
		\draw (34) to (24);
		\draw (33) to (23);
		\draw (33) to (25);
		\draw (35) to (30);
		\draw (36) to (29);
		\draw (36) to (27);
		\draw (28) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-variance-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (2.5, 0) {$M_{T_2,a_3}\cdot M_{a_2,a_3}\cdot M_{a_2,a_4}\cdot \tilde{I}_{T_2,a_2}\cdot \tilde{H}_{a_3,a_4}$};
		\node [style=none] (39) at (-10.5, 0) {$16\cdot\mathbf{Var}\left(\displaystyle{\frac{\partial \braket{H}}{\partial\theta_1}}\right)=$};
		\node [style=none] (40) at (-5, -0.25) {$\displaystyle{\sum_{a_2,a_3,a_4\in\{T_1,T_2,T_3\}}}$};
		\node [style=none] (41) at (9, 0) {=};
		\node [style=none] (42) at (10, 1) {};
		\node [style=none] (43) at (10, -1) {};
		\node [style=none] (44) at (11, 1) {};
		\node [style=none] (45) at (11, -1) {};
		\node [style=none] (46) at (10.5, 0) {$\tilde{I}$};
		\node [style=none] (47) at (14.75, 1) {};
		\node [style=none] (48) at (14.75, -1) {};
		\node [style=none] (49) at (15.75, 1) {};
		\node [style=none] (50) at (15.75, -1) {};
		\node [style=none] (51) at (15.25, 0) {$\tilde{H}$};
		\node [style=none] (52) at (11, 0.75) {};
		\node [style=none] (53) at (11, -0.75) {};
		\node [style=none] (54) at (14.75, 0.75) {};
		\node [style=none] (55) at (14.75, -0.75) {};
		\node [style=box] (56) at (12, 0.75) {$P_2$};
		\node [style=vertex] (57) at (12, -0.75) {};
		\node [style=vertex] (58) at (14, -0.75) {};
		\node [style=vertex] (59) at (14, 0.75) {};
		\node [style=vertex set] (60) at (13, 0.75) {};
		\node [style=vertex set] (61) at (13, 0) {};
		\node [style=vertex set] (62) at (13, -0.75) {};
		\node [style=none] (63) at (16.25, -0.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (52.center) to (56);
		\draw (53.center) to (57);
		\draw (59) to (54.center);
		\draw (58) to (55.center);
		\draw (56) to (60);
		\draw (60) to (59);
		\draw (62) to (57);
		\draw (62) to (58);
		\draw (59) to (61);
		\draw (61) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-shift-variance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-9, 0) {$\mathbf{Var}\left(\displaystyle{\frac{\partial \braket{H}}{\partial\theta_1}}\right)=$};
		\node [style=none] (29) at (-2.75, 0) {$\displaystyle{\frac{1}{16(2\pi)^4} \int_{\theta_1}\int_{\theta_2}\int_{\theta_3}\int_{\theta_4}}$};
		\node [style=X phase dot] (42) at (4.5, 3.25) {$\pi$};
		\node [style=Z phase dot] (45) at (1.5, 2) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (47) at (4, 0.5) {};
		\node [style=Z phase dot] (48) at (3, 0.5) {$\theta_4$};
		\node [style=Z phase dot] (49) at (1.5, 0.5) {$\theta_2$};
		\node [style=Z phase dot] (50) at (3, 2) {$\theta_3$};
		\node [style=none] (52) at (4, 2) {};
		\node [style=none] (53) at (4, 2.25) {};
		\node [style=none] (54) at (5, 2.25) {};
		\node [style=none] (55) at (4, 0.25) {};
		\node [style=none] (56) at (5, 0.25) {};
		\node [style=none] (57) at (4.5, 1.25) {$H$};
		\node [style=Z phase dot] (60) at (8, 2) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (62) at (5, 0.5) {};
		\node [style=Z phase dot] (63) at (6, 0.5) {$-\theta_4$};
		\node [style=Z phase dot] (64) at (8, 0.5) {$-\theta_2$};
		\node [style=Z phase dot] (65) at (6, 2) {$-\theta_3$};
		\node [style=none] (67) at (5, 2) {};
		\node [style=X phase dot] (68) at (5, -3.25) {$\pi$};
		\node [style=Z phase dot] (71) at (8, -2) {$\theta_1+\frac{\pi}{2}$};
		\node [style=none] (73) at (5.5, -0.5) {};
		\node [style=Z phase dot] (74) at (6.5, -0.5) {$\theta_4$};
		\node [style=Z phase dot] (75) at (8, -0.5) {$\theta_2$};
		\node [style=Z phase dot] (76) at (6.5, -2) {$\theta_3$};
		\node [style=none] (78) at (5.5, -2) {};
		\node [style=none] (79) at (5.5, -2.25) {};
		\node [style=none] (80) at (4.5, -2.25) {};
		\node [style=none] (81) at (5.5, -0.25) {};
		\node [style=none] (82) at (4.5, -0.25) {};
		\node [style=none] (83) at (5, -1.25) {$H$};
		\node [style=Z phase dot] (86) at (1.5, -2) {$-\theta_1-\frac{\pi}{2}$};
		\node [style=none] (88) at (4.5, -0.5) {};
		\node [style=Z phase dot] (89) at (3.5, -0.5) {$-\theta_4$};
		\node [style=Z phase dot] (90) at (1.5, -0.5) {$-\theta_2$};
		\node [style=Z phase dot] (91) at (3.5, -2) {$-\theta_3$};
		\node [style=none] (93) at (4.5, -2) {};
		\node [style=none] (94) at (11, 0) {$\mathrm{d}\theta_1\mathrm{d}\theta_2\mathrm{d}\theta_3\mathrm{d}\theta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (47.center);
		\draw [style=hadamard edge] (49) to (48);
		\draw [style=hadamard edge] (45) to (50);
		\draw (50) to (52.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (56.center);
		\draw (53.center) to (54.center);
		\draw (63) to (62.center);
		\draw [style=hadamard edge] (64) to (63);
		\draw [style=hadamard edge] (60) to (65);
		\draw (65) to (67.center);
		\draw (42) to (45);
		\draw (42) to (60);
		\draw (74) to (73.center);
		\draw [style=hadamard edge] (75) to (74);
		\draw [style=hadamard edge] (71) to (76);
		\draw (76) to (78.center);
		\draw (79.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (81.center) to (82.center);
		\draw (79.center) to (80.center);
		\draw (89) to (88.center);
		\draw [style=hadamard edge] (90) to (89);
		\draw [style=hadamard edge] (86) to (91);
		\draw (91) to (93.center);
		\draw (68) to (71);
		\draw (68) to (86);
		\draw [style=hadamard edge] (50) to (49);
		\draw [style=hadamard edge] (90) to (91);
		\draw [style=hadamard edge] (65) to (64);
		\draw [style=hadamard edge] (75) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.5, 0.25) {$\theta$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-3.5, 0.25) {$\vdots$};
		\node [style=Z phase dot] (10) at (-2.5, 0.25) {$\theta$};
		\node [style=none] (12) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (13) at (7.25, -0.25) {$\underbrace{\ket{0\dots 0}}_{n}\underbrace{\bra{0\dots 0}}_m + e^{i\theta}\underbrace{\ket{1\dots 1}}_{n}\underbrace{\bra{1\dots 1}}_m$};
		\node [style=none] (15) at (1, 0.25) {:=};
		\node [style=Z phase dot] (17) at (-2.5, -2.75) {$\theta$};
		\node [style=none] (18) at (-3.75, -1.75) {};
		\node [style=none] (19) at (-3.75, -2.25) {};
		\node [style=none] (20) at (-3.75, -3.75) {};
		\node [style=none] (21) at (-1.25, -1.75) {};
		\node [style=none] (22) at (-1.25, -2.25) {};
		\node [style=none] (23) at (-1.25, -3.75) {};
		\node [style=none] (24) at (-3.5, -2.75) {$\vdots$};
		\node [style=X phase dot] (25) at (-2.5, -2.75) {$\theta$};
		\node [style=none] (26) at (-1.5, -2.75) {$\vdots$};
		\node [style=none] (27) at (8, -3.25) {$\underbrace{\ket{+\dots +}}_{n}\underbrace{\bra{+\dots +}}_m + e^{i\theta}\underbrace{\ket{-\dots -}}_{n}\underbrace{\bra{-\dots -}}_m$};
		\node [style=none] (29) at (1, -2.75) {:=};
		\node [style=none] (30) at (-4.5, -2.75) {$m\Bigg\{$};
		\node [style=none] (31) at (-0.5, -2.75) {$\Bigg\}n$};
		\node [style=none] (32) at (-0.5, 0.25) {$\Bigg\}n$};
		\node [style=none] (33) at (-4.5, 0.25) {$m\Bigg\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (1.center) to (0);
		\draw [bend right, looseness=0.75] (4.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right, looseness=0.75] (3.center) to (0);
		\draw [bend right, looseness=0.75] (0) to (6.center);
		\draw [bend left=15] (0) to (5.center);
		\draw [bend left, looseness=0.75] (18.center) to (17);
		\draw [bend right, looseness=0.75] (21.center) to (17);
		\draw [bend left=15] (19.center) to (17);
		\draw [bend right, looseness=0.75] (20.center) to (17);
		\draw [bend right, looseness=0.75] (17) to (23.center);
		\draw [bend left=15] (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theorem2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-12.5, 0) {$\theta_j$};
		\node [style=none] (1) at (-13.5, 1) {};
		\node [style=none] (2) at (-13.5, 0.25) {};
		\node [style=none] (3) at (-13.5, -1) {};
		\node [style=none] (4) at (-11.5, 1) {};
		\node [style=none] (5) at (-11.5, 0.25) {};
		\node [style=none] (6) at (-11.5, -1) {};
		\node [style=Z phase dot] (7) at (-7, 0) {$-\theta_j$};
		\node [style=none] (8) at (-8, 1) {};
		\node [style=none] (9) at (-8, 0.25) {};
		\node [style=none] (10) at (-8, -1) {};
		\node [style=none] (11) at (-6, 1) {};
		\node [style=none] (12) at (-6, 0.25) {};
		\node [style=none] (13) at (-6, -1) {};
		\node [style=none] (14) at (-13.5, -0.25) {\vdots};
		\node [style=none] (15) at (-11.5, -0.25) {\vdots};
		\node [style=none] (16) at (-8, -0.25) {\vdots};
		\node [style=none] (17) at (-6, -0.25) {\vdots};
		\node [style=none] (18) at (-9.75, 1) {\dots};
		\node [style=none] (19) at (-9.75, 0.25) {\dots};
		\node [style=none] (20) at (-9.75, -1) {\dots};
		\node [style=none] (21) at (-9.75, -0.25) {$\ddots$};
		\node [style=none] (22) at (-5.5, 1) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (-5, 0) {$m$};
		\node [style=none] (25) at (-14, -1) {};
		\node [style=none] (26) at (-14, 1) {};
		\node [style=none] (27) at (-14.5, 0) {$m$};
		\node [style=none] (28) at (-11, 1) {};
		\node [style=none] (29) at (-11, -1) {};
		\node [style=none] (30) at (-10.5, 0) {$n$};
		\node [style=none] (31) at (-8.5, -1) {};
		\node [style=none] (32) at (-8.5, 1) {};
		\node [style=none] (33) at (-9, 0) {$n$};
		\node [style=none] (34) at (-4, 0) {=};
		\node [style=none] (35) at (-2, 0.5) {$\ket{0}^{\otimes n}$};
		\node [style=none] (36) at (-0.25, 0.5) {$\bra{0}^{\otimes m}$};
		\node [style=none] (37) at (2.75, 0.5) {$\ket{0}^{\otimes m}$};
		\node [style=none] (38) at (4.5, 0.5) {$\bra{0}^{\otimes n}$};
		\node [style=none] (39) at (1.25, 0.5) {\dots};
		\node [style=none] (40) at (8.5, 0.5) {$\ket{1}^{\otimes n}$};
		\node [style=none] (41) at (10.25, 0.5) {$\bra{1}^{\otimes m}$};
		\node [style=none] (42) at (13.25, 0.5) {$\ket{0}^{\otimes m}$};
		\node [style=none] (43) at (15, 0.5) {$\bra{0}^{\otimes n}$};
		\node [style=none] (44) at (11.75, 0.5) {\dots};
		\node [style=none] (45) at (6.5, 0.5) {$+e^{i\theta_j}$};
		\node [style=none] (46) at (-0.5, -0.5) {$\ket{0}^{\otimes n}$};
		\node [style=none] (47) at (1.25, -0.5) {$\bra{0}^{\otimes m}$};
		\node [style=none] (48) at (4.25, -0.5) {$\ket{1}^{\otimes m}$};
		\node [style=none] (49) at (6, -0.5) {$\bra{1}^{\otimes n}$};
		\node [style=none] (50) at (2.75, -0.5) {\dots};
		\node [style=none] (51) at (-2.5, -0.5) {$+e^{-i\theta_j}$};
		\node [style=none] (52) at (8.75, -0.5) {$\ket{1}^{\otimes n}$};
		\node [style=none] (53) at (10.5, -0.5) {$\bra{1}^{\otimes m}$};
		\node [style=none] (54) at (13.5, -0.5) {$\ket{1}^{\otimes m}$};
		\node [style=none] (55) at (15.25, -0.5) {$\bra{1}^{\otimes n}$};
		\node [style=none] (56) at (12, -0.5) {\dots};
		\node [style=none] (57) at (7.25, -0.5) {+};
		\node [style=none] (58) at (16.5, -0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right=45, looseness=0.75] (3.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (5.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (6.center);
		\draw [bend left=45, looseness=0.75] (8.center) to (7);
		\draw [bend left=15] (9.center) to (7);
		\draw [bend right=45, looseness=0.75] (10.center) to (7);
		\draw [bend left=45, looseness=0.75] (7) to (11.center);
		\draw [bend right=15] (12.center) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (13.center);
		\draw [style=brace edge] (22.center) to (23.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw [style=brace edge] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theorem2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-12.5, 0) {$\theta_j$};
		\node [style=none] (1) at (-13.5, 1) {};
		\node [style=none] (2) at (-13.5, 0.25) {};
		\node [style=none] (3) at (-13.5, -1) {};
		\node [style=none] (4) at (-11.5, 1) {};
		\node [style=none] (5) at (-11.5, 0.25) {};
		\node [style=none] (6) at (-11.5, -1) {};
		\node [style=Z phase dot] (7) at (-7, 0) {$-\theta_j$};
		\node [style=none] (8) at (-8, 1) {};
		\node [style=none] (9) at (-8, 0.25) {};
		\node [style=none] (10) at (-8, -1) {};
		\node [style=none] (11) at (-6, 1) {};
		\node [style=none] (12) at (-6, 0.25) {};
		\node [style=none] (13) at (-6, -1) {};
		\node [style=none] (14) at (-13.5, -0.25) {\vdots};
		\node [style=none] (15) at (-11.5, -0.25) {\vdots};
		\node [style=none] (16) at (-8, -0.25) {\vdots};
		\node [style=none] (17) at (-6, -0.25) {\vdots};
		\node [style=none] (18) at (-9.75, 1) {\dots};
		\node [style=none] (19) at (-9.75, 0.25) {\dots};
		\node [style=none] (20) at (-9.75, -1) {\dots};
		\node [style=none] (21) at (-9.75, -0.25) {$\ddots$};
		\node [style=none] (22) at (-5.5, 1) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (-5, 0) {$m$};
		\node [style=none] (25) at (-14, -1) {};
		\node [style=none] (26) at (-14, 1) {};
		\node [style=none] (27) at (-14.5, 0) {$m$};
		\node [style=none] (28) at (-11, 1) {};
		\node [style=none] (29) at (-11, -1) {};
		\node [style=none] (30) at (-10.5, 0) {$n$};
		\node [style=none] (31) at (-8.5, -1) {};
		\node [style=none] (32) at (-8.5, 1) {};
		\node [style=none] (33) at (-9, 0) {$n$};
		\node [style=none] (34) at (-4, 0) {=};
		\node [style=none] (40) at (-0.5, 0) {$\ket{1}^{\otimes n}$};
		\node [style=none] (41) at (1.25, 0) {$\bra{1}^{\otimes m}$};
		\node [style=none] (42) at (4.25, 0) {$\ket{0}^{\otimes n}$};
		\node [style=none] (43) at (6, 0) {$\bra{0}^{\otimes m}$};
		\node [style=none] (44) at (2.75, 0) {\dots};
		\node [style=none] (45) at (-2.5, 0) {$ie^{i\theta_j}$};
		\node [style=none] (46) at (10.25, 0) {$\ket{0}^{\otimes n}$};
		\node [style=none] (47) at (12, 0) {$\bra{0}^{\otimes m}$};
		\node [style=none] (48) at (15, 0) {$\ket{1}^{\otimes n}$};
		\node [style=none] (49) at (16.75, 0) {$\bra{1}^{\otimes m}$};
		\node [style=none] (50) at (13.5, 0) {\dots};
		\node [style=none] (51) at (8.25, 0) {$-ie^{-i\theta_j}$};
		\node [style=none] (59) at (-15.5, 0) {$\frac{\partial}{\partial \theta_j}$};
		\node [style=none] (60) at (-4, -2) {=};
		\node [style=none] (61) at (0, -2) {$\ket{1}^{\otimes n}$};
		\node [style=none] (62) at (1.75, -2) {$\bra{1}^{\otimes m}$};
		\node [style=none] (63) at (4.75, -2) {$\ket{0}^{\otimes n}$};
		\node [style=none] (64) at (6.5, -2) {$\bra{0}^{\otimes m}$};
		\node [style=none] (65) at (3.25, -2) {\dots};
		\node [style=none] (66) at (-2, -2) {$e^{i(\theta_j+\frac{\pi}{2})}$};
		\node [style=none] (67) at (12.5, -2) {$\ket{0}^{\otimes n}$};
		\node [style=none] (68) at (14.25, -2) {$\bra{0}^{\otimes m}$};
		\node [style=none] (69) at (17.25, -2) {$\ket{1}^{\otimes n}$};
		\node [style=none] (70) at (19, -2) {$\bra{1}^{\otimes m}$};
		\node [style=none] (71) at (15.75, -2) {\dots};
		\node [style=none] (72) at (9.5, -2) {$+e^{-i(\theta_j+\frac{\pi}{2})}$};
		\node [style=Z phase dot] (73) at (-0.5, -4) {$\theta_j+\frac{\pi}{2}$};
		\node [style=none] (74) at (-2, -3) {};
		\node [style=none] (75) at (-2, -3.75) {};
		\node [style=none] (76) at (-2, -5) {};
		\node [style=none] (77) at (1, -3) {};
		\node [style=none] (78) at (1, -3.75) {};
		\node [style=none] (79) at (1, -5) {};
		\node [style=Z phase dot] (80) at (6, -4) {$-\theta_j-\frac{\pi}{2}$};
		\node [style=none] (81) at (4.5, -3) {};
		\node [style=none] (82) at (4.5, -3.75) {};
		\node [style=none] (83) at (4.5, -5) {};
		\node [style=none] (84) at (7.5, -3) {};
		\node [style=none] (85) at (7.5, -3.75) {};
		\node [style=none] (86) at (7.5, -5) {};
		\node [style=none] (87) at (-2, -4.25) {\vdots};
		\node [style=none] (88) at (1, -4.25) {\vdots};
		\node [style=none] (89) at (4.5, -4.25) {\vdots};
		\node [style=none] (90) at (7.5, -4.25) {\vdots};
		\node [style=none] (91) at (2.75, -3) {\dots};
		\node [style=none] (92) at (2.75, -3.75) {\dots};
		\node [style=none] (93) at (2.75, -5) {\dots};
		\node [style=none] (94) at (2.75, -4.25) {$\ddots$};
		\node [style=none] (95) at (8, -3) {};
		\node [style=none] (96) at (8, -5) {};
		\node [style=none] (97) at (8.5, -4) {$m$};
		\node [style=none] (98) at (-2.5, -5) {};
		\node [style=none] (99) at (-2.5, -3) {};
		\node [style=none] (100) at (1.5, -3) {};
		\node [style=none] (101) at (1.5, -5) {};
		\node [style=none] (102) at (2, -4) {$n$};
		\node [style=none] (103) at (4, -5) {};
		\node [style=none] (104) at (4, -3) {};
		\node [style=none] (105) at (3.5, -4) {$n$};
		\node [style=none] (106) at (-4, -4) {=};
		\node [style=none] (107) at (-3, -4) {$m$};
		\node [style=X phase dot] (108) at (2.75, -6.5) {$\pi$};
		\node [style=none] (109) at (9.5, -5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right=45, looseness=0.75] (3.center) to (0);
		\draw [bend left=45, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (5.center) to (0);
		\draw [bend right=45, looseness=0.75] (0) to (6.center);
		\draw [bend left=45, looseness=0.75] (8.center) to (7);
		\draw [bend left=15] (9.center) to (7);
		\draw [bend right=45, looseness=0.75] (10.center) to (7);
		\draw [bend left=45, looseness=0.75] (7) to (11.center);
		\draw [bend right=15] (12.center) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (13.center);
		\draw [style=brace edge] (22.center) to (23.center);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw [style=brace edge] (31.center) to (32.center);
		\draw [bend left=45, looseness=0.75] (74.center) to (73);
		\draw [bend left=15] (75.center) to (73);
		\draw [bend right=45, looseness=0.75] (76.center) to (73);
		\draw [bend left=45, looseness=0.75] (73) to (77.center);
		\draw [bend right=15] (78.center) to (73);
		\draw [bend right=45, looseness=0.75] (73) to (79.center);
		\draw [bend left=45, looseness=0.75] (81.center) to (80);
		\draw [bend left=15] (82.center) to (80);
		\draw [bend right=45, looseness=0.75] (83.center) to (80);
		\draw [bend left=45, looseness=0.75] (80) to (84.center);
		\draw [bend right=15] (85.center) to (80);
		\draw [bend right=45, looseness=0.75] (80) to (86.center);
		\draw [style=brace edge] (95.center) to (96.center);
		\draw [style=brace edge] (98.center) to (99.center);
		\draw [style=brace edge] (100.center) to (101.center);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [bend right=45] (73) to (108);
		\draw [bend left=45] (80) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/variance-tensor-network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7, 11) {$\alpha_1$};
		\node [style=Z phase dot] (1) at (-7, 9.5) {$\alpha_2$};
		\node [style=Z phase dot] (3) at (-7, 7) {$\alpha_k$};
		\node [style=none] (4) at (-7, 8.5) {$\vdots$};
		\node [style=none] (5) at (-8, 11) {};
		\node [style=none] (6) at (-8, 9.5) {};
		\node [style=none] (7) at (-8, 7) {};
		\node [style=Z phase dot] (8) at (-5.5, 11) {$\beta_1$};
		\node [style=Z phase dot] (9) at (-5.5, 9.5) {$\beta_2$};
		\node [style=Z phase dot] (10) at (-5.5, 7) {$\beta_l$};
		\node [style=none] (11) at (-5.5, 8.5) {$\vdots$};
		\node [style=Z phase dot] (12) at (6, 11) {$\gamma_1$};
		\node [style=Z phase dot] (13) at (6, 9.5) {$\gamma_2$};
		\node [style=Z phase dot] (14) at (6, 7) {$\gamma_m$};
		\node [style=none] (15) at (6, 8.5) {$\vdots$};
		\node [style=none] (16) at (-3, 11) {};
		\node [style=none] (17) at (-3, 9.5) {};
		\node [style=none] (18) at (-3, 7) {};
		\node [style=none] (19) at (-3, 8.5) {$\vdots$};
		\node [style=none] (20) at (-3, 10.25) {};
		\node [style=none] (21) at (-3, 8) {};
		\node [style=none] (22) at (3, 11) {};
		\node [style=none] (23) at (3, 9.5) {};
		\node [style=none] (24) at (3, 7) {};
		\node [style=none] (25) at (3, 8.5) {$\vdots$};
		\node [style=none] (26) at (3, 10) {};
		\node [style=none] (27) at (3, 8) {};
		\node [style=none] (28) at (-2, 11) {$\dots$};
		\node [style=none] (29) at (-2, 9.5) {$\dots$};
		\node [style=none] (30) at (-2, 7) {$\dots$};
		\node [style=none] (31) at (-2, 8.5) {$\dots$};
		\node [style=none] (32) at (7, 11) {};
		\node [style=none] (33) at (7, 9.5) {};
		\node [style=none] (34) at (7, 7) {};
		\node [style=vertex] (35) at (-7, 0) {};
		\node [style=vertex] (36) at (-7, -1.5) {};
		\node [style=vertex] (37) at (-7, -4) {};
		\node [style=none] (38) at (-7, -2.5) {$\vdots$};
		\node [style=none] (39) at (-8, 0) {};
		\node [style=none] (40) at (-8, -1.5) {};
		\node [style=none] (41) at (-8, -4) {};
		\node [style=vertex] (42) at (-5.5, 0) {};
		\node [style=vertex] (43) at (-5.5, -1.5) {};
		\node [style=vertex] (44) at (-5.5, -4) {};
		\node [style=none] (45) at (-5.5, -2.5) {$\vdots$};
		\node [style=vertex] (46) at (6, 0) {};
		\node [style=vertex] (47) at (6, -1.5) {};
		\node [style=vertex] (48) at (6, -4) {};
		\node [style=none] (49) at (6, -2.5) {$\vdots$};
		\node [style=none] (50) at (-3, 0) {};
		\node [style=none] (51) at (-3, -1.5) {};
		\node [style=none] (52) at (-3, -4) {};
		\node [style=none] (53) at (-3, -2.5) {$\vdots$};
		\node [style=none] (54) at (-3, -0.75) {};
		\node [style=none] (55) at (-3, -3) {};
		\node [style=none] (56) at (3, 0) {};
		\node [style=none] (57) at (3, -1.5) {};
		\node [style=none] (58) at (3, -4) {};
		\node [style=none] (59) at (3, -2.5) {$\vdots$};
		\node [style=none] (60) at (3, -1) {};
		\node [style=none] (61) at (3, -3) {};
		\node [style=none] (62) at (2, 0) {$\dots$};
		\node [style=none] (63) at (2, -1.5) {$\dots$};
		\node [style=none] (64) at (2, -4) {$\dots$};
		\node [style=none] (65) at (2, -2.5) {$\dots$};
		\node [style=none] (66) at (7, 0) {};
		\node [style=none] (67) at (7, -1.5) {};
		\node [style=none] (68) at (7, -4) {};
		\node [style=none] (69) at (-11, 0.5) {};
		\node [style=none] (70) at (-8, 0.5) {};
		\node [style=none] (71) at (-8, -4.5) {};
		\node [style=none] (72) at (-11, -4.5) {};
		\node [style=none] (73) at (-9.5, -2) {$\tilde{I}_{a_1,\dots,a_j}$};
		\node [style=vertex set] (74) at (-6.25, 0) {};
		\node [style=vertex set] (75) at (-6.25, -0.75) {};
		\node [style=vertex set] (76) at (-6.25, -1.5) {};
		\node [style=vertex set] (77) at (-6.25, -2) {};
		\node [style=vertex set] (78) at (-6.25, -2.75) {};
		\node [style=vertex set] (79) at (-5.5, -0.75) {};
		\node [style=vertex set] (80) at (-4, 0) {};
		\node [style=vertex set] (81) at (-4, -1) {};
		\node [style=vertex set] (82) at (-4, -2.5) {};
		\node [style=vertex set] (83) at (-4, -3) {};
		\node [style=vertex set] (84) at (-4.25, -2) {};
		\node [style=vertex set] (85) at (4.5, 0) {};
		\node [style=vertex set] (87) at (3.75, -2.25) {};
		\node [style=vertex set] (88) at (4.5, -2.5) {};
		\node [style=vertex set] (89) at (-4.25, -3.5) {};
		\node [style=vertex set] (90) at (5, -1.5) {};
		\node [style=vertex set] (91) at (4.5, -4) {};
		\node [style=vertex set] (92) at (-8, -7.5) {};
		\node [style=none] (93) at (-9, -7.5) {};
		\node [style=none] (94) at (-7, -7.5) {};
		\node [style=none] (95) at (-6, -7.5) {=};
		\node [style=box] (96) at (-3, -7.5) {$M$};
		\node [style=none] (97) at (-5, -7.5) {};
		\node [style=none] (98) at (-1, -7.5) {};
		\node [style=vertex] (99) at (-8, -9.5) {};
		\node [style=none] (100) at (-7, -8.5) {};
		\node [style=none] (101) at (-7, -10.5) {};
		\node [style=none] (102) at (-9, -9.5) {};
		\node [style=none] (103) at (-7, -9.25) {$\vdots$};
		\node [style=none] (104) at (-6, -9.5) {=};
		\node [style=none] (105) at (-3, -9.5) {copy tensor};
		\node [style=none] (109) at (7, 0.5) {};
		\node [style=none] (110) at (10, 0.5) {};
		\node [style=none] (111) at (10, -4.5) {};
		\node [style=none] (112) at (7, -4.5) {};
		\node [style=none] (113) at (8.5, -2) {$\tilde{H}_{c_1,\dots,c_m}$};
		\node [style=none] (114) at (-5.5, 0.5) {$2$};
		\node [style=none] (115) at (-5, -1.5) {$2$};
		\node [style=none] (116) at (-5.25, -4.5) {$2$};
		\node [style=none] (117) at (0, 4.25) {};
		\node [style=none] (118) at (-9.75, 9) {$G_U=$};
		\node [style=none] (119) at (-8.75, 1.5) {$\mathbf{Var}(\frac{\partial\braket{H}}{\partial\theta})=\sum V_U^{a_1,\dots,a_k,b_1,\dots,b_l,\dots,T_2,\dots,c_1,\dots,c_m}$};
		\node [style=none] (120) at (-12, -2) {=};
		\node [style=none] (121) at (2, 11) {$\dots$};
		\node [style=none] (122) at (2, 9.5) {$\dots$};
		\node [style=none] (123) at (2, 7) {$\dots$};
		\node [style=none] (124) at (2, 8.5) {$\dots$};
		\node [style=none] (125) at (0, 11) {$\dots$};
		\node [style=none] (126) at (0, 9.5) {$\dots$};
		\node [style=Z phase dot] (127) at (0, 5.5) {$\theta$};
		\node [style=none] (128) at (-1, 8.5) {};
		\node [style=none] (129) at (-1, 7) {};
		\node [style=none] (130) at (1, 8.5) {};
		\node [style=none] (131) at (1, 7) {};
		\node [style=none] (132) at (-1, 7.75) {$\vdots$};
		\node [style=none] (133) at (1, 7.75) {$\vdots$};
		\node [style=box] (134) at (0, -5.5) {$P_2$};
		\node [style=none] (135) at (-1, -2.5) {};
		\node [style=none] (136) at (-1, -4) {};
		\node [style=none] (137) at (1, -2.5) {};
		\node [style=none] (138) at (1, -4) {};
		\node [style=none] (139) at (-1, -3.25) {$\vdots$};
		\node [style=none] (140) at (1, -3.25) {$\vdots$};
		\node [style=none] (141) at (-2, 0) {$\dots$};
		\node [style=none] (142) at (-2, -1.5) {$\dots$};
		\node [style=none] (143) at (-2, -4) {$\dots$};
		\node [style=none] (145) at (0, 0) {$\dots$};
		\node [style=none] (146) at (0, -1.5) {$\dots$};
		\node [style=none] (147) at (-2, -2.5) {$\dots$};
		\node [style=vertex set] (148) at (-0.5, -4) {};
		\node [style=vertex set] (149) at (0.5, -4) {};
		\node [style=vertex set] (150) at (-0.5, -4.75) {};
		\node [style=vertex set] (151) at (0.5, -4.75) {};
		\node [style=none] (152) at (-1, -5.5) {2};
		\node [style=box] (153) at (2.5, -8.5) {$P_2$};
		\node [style=none] (154) at (1, -7.5) {};
		\node [style=none] (155) at (1, -9.5) {};
		\node [style=none] (156) at (4, -7.5) {};
		\node [style=none] (157) at (4, -9.5) {};
		\node [style=none] (158) at (1, -8.25) {\vdots};
		\node [style=none] (160) at (4, -8.25) {\vdots};
		\node [style=none] (161) at (7, -8.5) {= the projection};
		\node [style=none] (162) at (0, 2.75) {};
		\node [style=none] (163) at (-2.5, 3.5) {By lemma 3};
		\node [style=none] (164) at (-10.5, -8.5) {where};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (7.center) to (3);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge] (0) to (9);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (1) to (9);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (3) to (10);
		\draw [style=hadamard edge] (3) to (8);
		\draw [style=hadamard edge, bend right=90] (10) to (8);
		\draw [style=hadamard edge] (8) to (16.center);
		\draw [style=hadamard edge] (9) to (18.center);
		\draw [style=hadamard edge] (10) to (17.center);
		\draw [style=hadamard edge] (9) to (20.center);
		\draw [style=hadamard edge] (10) to (21.center);
		\draw [style=hadamard edge] (22.center) to (12);
		\draw [style=hadamard edge] (23.center) to (13);
		\draw [style=hadamard edge] (26.center) to (14);
		\draw [style=hadamard edge] (24.center) to (14);
		\draw [style=hadamard edge] (27.center) to (12);
		\draw (12) to (32.center);
		\draw (13) to (33.center);
		\draw (14) to (34.center);
		\draw (39.center) to (35);
		\draw (40.center) to (36);
		\draw (41.center) to (37);
		\draw (35) to (42);
		\draw (35) to (43);
		\draw (42) to (43);
		\draw (36) to (43);
		\draw (36) to (44);
		\draw (37) to (44);
		\draw (37) to (42);
		\draw [in=360, out=0] (44) to (42);
		\draw (42) to (50.center);
		\draw (43) to (52.center);
		\draw (44) to (51.center);
		\draw (43) to (54.center);
		\draw (44) to (55.center);
		\draw (56.center) to (46);
		\draw (57.center) to (47);
		\draw (60.center) to (48);
		\draw (58.center) to (48);
		\draw (61.center) to (46);
		\draw (46) to (66.center);
		\draw (47) to (67.center);
		\draw (48) to (68.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw (93.center) to (92);
		\draw (92) to (94.center);
		\draw (97.center) to (96);
		\draw (96) to (98.center);
		\draw (102.center) to (99);
		\draw (99) to (100.center);
		\draw (99) to (101.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (112.center);
		\draw [style=hadamard edge] (127) to (130.center);
		\draw [style=hadamard edge] (127) to (131.center);
		\draw [style=hadamard edge] (128.center) to (127);
		\draw [style=hadamard edge] (127) to (129.center);
		\draw (134) to (137.center);
		\draw (134) to (138.center);
		\draw (135.center) to (134);
		\draw (134) to (136.center);
		\draw (154.center) to (153);
		\draw (156.center) to (153);
		\draw (157.center) to (153);
		\draw (155.center) to (153);
		\draw [style=diredge] (117.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}

